Balanced data assimilation for highly-oscillatory mechanical systems

Data assimilation algorithms are used to estimate the states of a dynamical system using partial and noisy observations. The ensemble Kalman filter has become a popular data assimilation scheme due to its simplicity and robustness for a wide range of application areas. Nevertheless, the ensemble Kalman filter also has limitations due to its inherent Gaussian and linearity assumptions. These limitations can manifest themselves in dynamically inconsistent state estimates. We investigate this issue in this paper for highly oscillatory Hamiltonian systems with a dynamical behavior which satisfies certain balance relations. We first demonstrate that the standard ensemble Kalman filter can lead to estimates which do not satisfy those balance relations, ultimately leading to filter divergence. We also propose two remedies for this phenomenon in terms of blended time-stepping schemes and ensemble-based penalty methods. The effect of these modifications to the standard ensemble Kalman filter are discussed and demonstrated numerically for two model scenarios. First, we consider balanced motion for highly oscillatory Hamiltonian systems and, second, we investigate thermally embedded highly oscillatory Hamiltonian systems. The first scenario is relevant for applications from meteorology while the second scenario is relevant for applications of data assimilation to molecular dynamics.

==> image/blending.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
			group style={
				group size=2 by 1,
				xticklabels at=edge bottom,
				horizontal sep=0pt
			},
%			scale=0.5,
			scale only axis,
			hide y axis,
			axis lines=middle,
			enlargelimits=false,
			restrict x to domain=-3:8, xmin=-2.5, xmax=7.5,
			restrict y to domain=0:2.5, ymin=0, ymax=2.5,
			x=1.25cm,
			y=1.25cm
		]
		\nextgroupplot[
			restrict x to domain=-3:3,  xmin=-2.5,xmax=3.0,
			restrict y to domain=0:2.5,  ymin=0, ymax=2.5,
%			x=2cm,
%			y=2cm,
			xtick={-2,-1,0.001,1,2},
			tick style= thick,
			major tick length=0.625cm,
			xticklabels={\(t_{n-2}\),\(t_{n-1}\),\(t_{n}\),\(t_{n+1}\),\(t_{n+2}\)},
			extra x ticks={-2,-1,0,1,2},
			extra x tick labels={\(\psi^1_{h}\),\(\psi^1_{h}\),\(\psi^{\alpha_1=0}_{h}\),
						\(\psi_h^{\alpha_2}\),
						\dots},
			extra x tick style={
				major tick length=0cm,
				xticklabel style={xshift=0.625cm, anchor=south}
			},
			x axis line style={-}
		]
		{
			\addplot[thick, samples=50, smooth,domain=-1:1,red] coordinates {(0,0)(0,1.5)};
			%\addplot[thin,smooth,domain=-3:3] {1.0+0.5*sin((x+4)*16*pi)};
			\node[] at (axis cs:-2,1.5){forecast};
			\draw[-{Latex[length=3mm,width=2mm]}] (axis cs:-2.5, 1.25) -- (axis cs: 0, 1.25);
			\node[] at (axis cs:0,1.75){analysis};
			\node[] at (axis cs:2,1.5){forecast};
			\draw[-] (axis cs:0, 1.25) -- (axis cs: 3, 1.25);
			\node[] at (axis cs:2,0.9){blending};
			\draw[{Latex[length=3mm,width=2mm]}-] (axis cs:0, 0.65) -- (axis cs: 3, 0.65);

		}
		\nextgroupplot[
			restrict x to domain=5:8, xmax=7.5, xmin=5,axis x discontinuity=crunch,
			restrict y to domain=0:2.5, ymax=2.5, ymin=0,
%			x=2cm,
%			y=2cm,
			xtick={5,6,7},
			tick style= thick,
			major tick length=0.625cm,
			xticklabels={,\(t_{n+k}\),\(t_{n+k+1}\)},
			extra x ticks={5,6,7},
			extra x tick labels={ \dots,
						\(\psi_h^{\alpha_k=1}\),
						\(\psi_h^{1}\)},
			extra x tick style={
				major tick length=0cm,
				xticklabel style={xshift=0.625cm, anchor=south}
			},
			x axis line style={-{Latex[length=3mm,width=2mm]}}
		]{
			\addplot[thick, samples=50, smooth,domain=-1:1,black] coordinates {(7,0)(7,0.9)};

			\draw[-{Latex[length=3mm,width=2mm]}] (axis cs:5, 0.65) -- (axis cs: 7, 0.65);
			\draw[-{Latex[length=3mm,width=2mm]}] (axis cs:3, 1.25) -- (axis cs: 7.5, 1.25);

			%\addplot[thin,smooth,domain=5:7.5] {1.0+0.5*sin((x+2)*16*pi)};
		}
	\end{groupplot}
\end{tikzpicture}


==> image/comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/gotti/AppData/Local/Packages/PythonSoftwareFoundation.Python.3.8_qbz5n2kfra8p0/LocalCache/local-packages/Python38/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/gotti/AppData/Local/Packages/PythonSoftwareFoundation.Python.3.8_qbz5n2kfra8p0/LocalCache/local-packages/Python38/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/gotti/AppData/Local/Packages/PythonSoftwareFoundation.Python.3.8_qbz5n2kfra8p0/LocalCache/local-packages/Python38/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089050in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956818in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824587in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956818in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in, y=0.397238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.983333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in, y=0.930572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in, y=1.463905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in, y=1.997238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.583333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in, y=2.530572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302777in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(q)/\sqrt{4\rho}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.983333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.639967in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.639967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.647264in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.887816in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{1.346466in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.909874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.647264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.887816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{1.346466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{1.054636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{1.157606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.927521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.909874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.665003in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{1.226772in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.908292in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.996085in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{1.146422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.665003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.917142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{1.226772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.908292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.996085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.777031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{1.146422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.616924in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.687030in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.661919in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.672824in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.688915in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.668804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.616924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{2.456801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.687030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.661919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.672824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.688915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.668804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{1.257602in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.918278in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{1.089867in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{1.814775in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.978168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{1.257602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.918278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.894859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{1.089867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{1.406940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{1.814775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.978168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{1.049918in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{1.076081in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{1.351570in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{1.524527in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.964741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{1.069543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{1.798804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{1.049918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{1.076081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{1.351570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{1.524527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.964741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{0.684850in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.722774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{0.684850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.661856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.668668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.691042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.654547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.654646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.722774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329167in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{3.136466in}{2.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153133in}{2.010000in}}{\pgfqpoint{3.153133in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{3.153133in}{2.507591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153133in}{2.524257in}}{\pgfqpoint{3.136466in}{2.524257in}}%
\pgfpathlineto{\pgfqpoint{1.329167in}{2.524257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.312500in}{2.524257in}}{\pgfqpoint{1.312500in}{2.507591in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{2.026667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.312500in}{2.010000in}}{\pgfqpoint{1.329167in}{2.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.345833in}{2.456777in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.456777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579167in,y=2.427610in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345833in}{2.334462in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.334462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429167in}{2.334462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579167in,y=2.305296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pen. \(\displaystyle \gamma=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345833in}{2.212148in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.212148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429167in}{2.212148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579167in,y=2.182981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pen. \(\displaystyle \gamma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345833in}{2.089834in}}%
\pgfpathlineto{\pgfqpoint{1.512500in}{2.089834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429167in}{2.089834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579167in,y=2.060667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Pen. \(\displaystyle \gamma=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293262in}{2.456777in}}%
\pgfpathlineto{\pgfqpoint{2.459928in}{2.456777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376595in}{2.456777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526595in,y=2.427610in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Cont. \(\displaystyle \gamma=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293262in}{2.334462in}}%
\pgfpathlineto{\pgfqpoint{2.459928in}{2.334462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376595in}{2.334462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526595in,y=2.305296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Cont. \(\displaystyle \gamma=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293262in}{2.212148in}}%
\pgfpathlineto{\pgfqpoint{2.459928in}{2.212148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376595in}{2.212148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526595in,y=2.182981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Cont. \(\displaystyle \gamma=1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091529in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612190in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.612190in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132851in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132851in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653512in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653512in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174174in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174174in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694835in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393182in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t/\Delta t_{\mathrm{obs}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794697in, y=0.397238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{0.983333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794697in, y=0.930572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794697in, y=1.463905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794697in, y=1.997238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.583333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794697in, y=2.530572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739141in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(q)/\sqrt{4\rho}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.983333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{2.639967in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{2.639967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{2.630534in}}%
\pgfpathlineto{\pgfqpoint{4.463430in}{1.874147in}}%
\pgfpathlineto{\pgfqpoint{4.835331in}{1.381325in}}%
\pgfpathlineto{\pgfqpoint{5.207231in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{5.579132in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{5.951033in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{6.322934in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.914962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{2.630534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463430in}{1.874147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835331in}{1.381325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207231in}{1.117261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579132in}{1.009140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951033in}{0.989627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322934in}{1.044401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.914962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910985in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{6.651447in}{2.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.668114in}{2.250000in}}{\pgfqpoint{6.668114in}{2.266667in}}%
\pgfpathlineto{\pgfqpoint{6.668114in}{2.504142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.668114in}{2.520809in}}{\pgfqpoint{6.651447in}{2.520809in}}%
\pgfpathlineto{\pgfqpoint{5.910985in}{2.520809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.894318in}{2.520809in}}{\pgfqpoint{5.894318in}{2.504142in}}%
\pgfpathlineto{\pgfqpoint{5.894318in}{2.266667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.894318in}{2.250000in}}{\pgfqpoint{5.910985in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.927652in}{2.453328in}}%
\pgfpathlineto{\pgfqpoint{6.094318in}{2.453328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160985in,y=2.424162in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927652in}{2.331014in}}%
\pgfpathlineto{\pgfqpoint{6.094318in}{2.331014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.010985in}{2.331014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160985in,y=2.301847in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Blending}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/esrf_failure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.481000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.481000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777000in}{0.969000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.777000in,y=0.871778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281000in}{0.969000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281000in,y=0.871778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785000in}{0.969000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785000in,y=0.871778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289000in}{0.969000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289000in,y=0.871778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793000in}{0.969000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793000in,y=0.871778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785000in,y=0.681809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.221000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=1.168238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=1.672238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.229000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358333in, y=2.176238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194753in,y=1.725000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.123702in}}%
\pgfpathlineto{\pgfqpoint{2.788686in}{2.123488in}}%
\pgfpathlineto{\pgfqpoint{2.760407in}{2.121964in}}%
\pgfpathlineto{\pgfqpoint{2.778721in}{2.121967in}}%
\pgfpathlineto{\pgfqpoint{2.792930in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{2.789440in}{2.121202in}}%
\pgfpathlineto{\pgfqpoint{2.758266in}{2.117837in}}%
\pgfpathlineto{\pgfqpoint{2.761197in}{2.117560in}}%
\pgfpathlineto{\pgfqpoint{2.791007in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{2.790018in}{2.115566in}}%
\pgfpathlineto{\pgfqpoint{2.755195in}{2.110049in}}%
\pgfpathlineto{\pgfqpoint{2.759168in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{2.772922in}{2.108252in}}%
\pgfpathlineto{\pgfqpoint{2.786751in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{2.780607in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{2.760937in}{2.101178in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{2.098593in}}%
\pgfpathlineto{\pgfqpoint{2.751173in}{2.098199in}}%
\pgfpathlineto{\pgfqpoint{2.759434in}{2.096440in}}%
\pgfpathlineto{\pgfqpoint{2.779941in}{2.093930in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{2.092907in}}%
\pgfpathlineto{\pgfqpoint{2.768440in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{2.744290in}{2.084112in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{2.083063in}}%
\pgfpathlineto{\pgfqpoint{2.749411in}{2.081193in}}%
\pgfpathlineto{\pgfqpoint{2.771013in}{2.077574in}}%
\pgfpathlineto{\pgfqpoint{2.769226in}{2.076263in}}%
\pgfpathlineto{\pgfqpoint{2.760949in}{2.073212in}}%
\pgfpathlineto{\pgfqpoint{2.735336in}{2.066411in}}%
\pgfpathlineto{\pgfqpoint{2.734246in}{2.065082in}}%
\pgfpathlineto{\pgfqpoint{2.738646in}{2.062841in}}%
\pgfpathlineto{\pgfqpoint{2.758830in}{2.058524in}}%
\pgfpathlineto{\pgfqpoint{2.758620in}{2.057823in}}%
\pgfpathlineto{\pgfqpoint{2.750733in}{2.054360in}}%
\pgfpathlineto{\pgfqpoint{2.721134in}{2.044026in}}%
\pgfpathlineto{\pgfqpoint{2.726664in}{2.041601in}}%
\pgfpathlineto{\pgfqpoint{2.789047in}{2.122432in}}%
\pgfpathlineto{\pgfqpoint{2.810439in}{2.123493in}}%
\pgfpathlineto{\pgfqpoint{2.811966in}{2.124472in}}%
\pgfpathlineto{\pgfqpoint{2.809692in}{2.125805in}}%
\pgfpathlineto{\pgfqpoint{2.791389in}{2.130122in}}%
\pgfpathlineto{\pgfqpoint{2.764159in}{2.136304in}}%
\pgfpathlineto{\pgfqpoint{2.761656in}{2.137935in}}%
\pgfpathlineto{\pgfqpoint{2.763252in}{2.139582in}}%
\pgfpathlineto{\pgfqpoint{2.773223in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{2.791697in}{2.148559in}}%
\pgfpathlineto{\pgfqpoint{2.792023in}{2.149083in}}%
\pgfpathlineto{\pgfqpoint{2.791268in}{2.149470in}}%
\pgfpathlineto{\pgfqpoint{2.782902in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{2.149215in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{2.741334in}{2.153824in}}%
\pgfpathlineto{\pgfqpoint{2.751308in}{2.158888in}}%
\pgfpathlineto{\pgfqpoint{2.749027in}{2.158999in}}%
\pgfpathlineto{\pgfqpoint{2.728231in}{2.154903in}}%
\pgfpathlineto{\pgfqpoint{2.696344in}{2.148918in}}%
\pgfpathlineto{\pgfqpoint{2.697786in}{2.150111in}}%
\pgfpathlineto{\pgfqpoint{2.711251in}{2.157038in}}%
\pgfpathlineto{\pgfqpoint{2.708492in}{2.156432in}}%
\pgfpathlineto{\pgfqpoint{2.677797in}{2.145976in}}%
\pgfpathlineto{\pgfqpoint{2.661117in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{2.664411in}{2.142283in}}%
\pgfpathlineto{\pgfqpoint{2.674779in}{2.147095in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{2.126263in}}%
\pgfpathlineto{\pgfqpoint{2.638030in}{2.128779in}}%
\pgfpathlineto{\pgfqpoint{2.599467in}{2.107070in}}%
\pgfpathlineto{\pgfqpoint{2.601961in}{2.107656in}}%
\pgfpathlineto{\pgfqpoint{2.612472in}{2.110715in}}%
\pgfpathlineto{\pgfqpoint{2.612394in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.606283in}{2.106010in}}%
\pgfpathlineto{\pgfqpoint{2.572228in}{2.083798in}}%
\pgfpathlineto{\pgfqpoint{2.574759in}{2.083962in}}%
\pgfpathlineto{\pgfqpoint{2.585309in}{2.085847in}}%
\pgfpathlineto{\pgfqpoint{2.583997in}{2.083960in}}%
\pgfpathlineto{\pgfqpoint{2.570834in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.546720in}{2.058111in}}%
\pgfpathlineto{\pgfqpoint{2.546345in}{2.057204in}}%
\pgfpathlineto{\pgfqpoint{2.781549in}{1.853328in}}%
\pgfpathlineto{\pgfqpoint{2.781936in}{1.849959in}}%
\pgfpathlineto{\pgfqpoint{2.775903in}{1.845784in}}%
\pgfpathlineto{\pgfqpoint{2.761359in}{1.841843in}}%
\pgfpathlineto{\pgfqpoint{2.737723in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{2.596336in}{1.828810in}}%
\pgfpathlineto{\pgfqpoint{2.543846in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{2.526125in}{1.819744in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{1.809853in}}%
\pgfpathlineto{\pgfqpoint{2.517130in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{2.521412in}{1.763729in}}%
\pgfpathlineto{\pgfqpoint{2.525742in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.543411in}{1.693505in}}%
\pgfpathlineto{\pgfqpoint{2.563567in}{1.635121in}}%
\pgfpathlineto{\pgfqpoint{2.568883in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{2.571561in}{1.583925in}}%
\pgfpathlineto{\pgfqpoint{2.570510in}{1.578085in}}%
\pgfpathlineto{\pgfqpoint{2.566817in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{2.558719in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{2.530500in}{1.626115in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.741800in}}%
\pgfpathlineto{\pgfqpoint{2.435555in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{2.425199in}{1.772000in}}%
\pgfpathlineto{\pgfqpoint{2.418770in}{1.772568in}}%
\pgfpathlineto{\pgfqpoint{2.416426in}{1.765785in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{2.419173in}{1.743019in}}%
\pgfpathlineto{\pgfqpoint{2.438240in}{1.671176in}}%
\pgfpathlineto{\pgfqpoint{2.453833in}{1.606763in}}%
\pgfpathlineto{\pgfqpoint{2.467212in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{2.449562in}{1.575788in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.710557in}}%
\pgfpathlineto{\pgfqpoint{2.396074in}{1.720121in}}%
\pgfpathlineto{\pgfqpoint{2.396749in}{1.719581in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.702594in}}%
\pgfpathlineto{\pgfqpoint{2.428776in}{1.673744in}}%
\pgfpathlineto{\pgfqpoint{2.463729in}{1.617476in}}%
\pgfpathlineto{\pgfqpoint{2.518780in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.560936in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{2.575557in}{1.430348in}}%
\pgfpathlineto{\pgfqpoint{2.574574in}{1.432414in}}%
\pgfpathlineto{\pgfqpoint{2.534771in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{2.487477in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{2.461327in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{2.453282in}{1.664667in}}%
\pgfpathlineto{\pgfqpoint{2.449918in}{1.682022in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{1.698564in}}%
\pgfpathlineto{\pgfqpoint{2.462892in}{1.714734in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{1.730770in}}%
\pgfpathlineto{\pgfqpoint{2.481724in}{1.747318in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{2.486640in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{2.481595in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.453735in}{1.822131in}}%
\pgfpathlineto{\pgfqpoint{2.430843in}{1.835480in}}%
\pgfpathlineto{\pgfqpoint{2.402513in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{2.369169in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{2.331418in}{1.870043in}}%
\pgfpathlineto{\pgfqpoint{2.214127in}{1.896134in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{1.906144in}}%
\pgfpathlineto{\pgfqpoint{2.151902in}{1.918418in}}%
\pgfpathlineto{\pgfqpoint{2.125005in}{1.933294in}}%
\pgfpathlineto{\pgfqpoint{2.101394in}{1.951587in}}%
\pgfpathlineto{\pgfqpoint{2.083715in}{1.973946in}}%
\pgfpathlineto{\pgfqpoint{2.073393in}{2.000144in}}%
\pgfpathlineto{\pgfqpoint{2.068434in}{2.029859in}}%
\pgfpathlineto{\pgfqpoint{2.060744in}{2.090756in}}%
\pgfpathlineto{\pgfqpoint{2.051255in}{2.148417in}}%
\pgfpathlineto{\pgfqpoint{2.045357in}{2.209098in}}%
\pgfpathlineto{\pgfqpoint{2.038443in}{2.234486in}}%
\pgfpathlineto{\pgfqpoint{2.025856in}{2.252424in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{2.264100in}}%
\pgfpathlineto{\pgfqpoint{1.968254in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{1.945850in}{2.286748in}}%
\pgfpathlineto{\pgfqpoint{1.919039in}{2.286478in}}%
\pgfpathlineto{\pgfqpoint{1.886967in}{2.278729in}}%
\pgfpathlineto{\pgfqpoint{1.816136in}{2.253510in}}%
\pgfpathlineto{\pgfqpoint{1.715542in}{2.224268in}}%
\pgfpathlineto{\pgfqpoint{1.644921in}{2.198591in}}%
\pgfpathlineto{\pgfqpoint{1.611577in}{2.192206in}}%
\pgfpathlineto{\pgfqpoint{1.580150in}{2.194256in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{2.202359in}}%
\pgfpathlineto{\pgfqpoint{1.491058in}{2.223001in}}%
\pgfpathlineto{\pgfqpoint{1.461608in}{2.236593in}}%
\pgfpathlineto{\pgfqpoint{1.430954in}{2.255861in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{2.330917in}}%
\pgfpathlineto{\pgfqpoint{1.300284in}{2.350133in}}%
\pgfpathlineto{\pgfqpoint{1.269422in}{2.365624in}}%
\pgfpathlineto{\pgfqpoint{1.239808in}{2.378923in}}%
\pgfpathlineto{\pgfqpoint{1.211863in}{2.389820in}}%
\pgfpathlineto{\pgfqpoint{1.186347in}{2.396217in}}%
\pgfpathlineto{\pgfqpoint{1.163735in}{2.395449in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{2.386960in}}%
\pgfpathlineto{\pgfqpoint{1.127363in}{2.373008in}}%
\pgfpathlineto{\pgfqpoint{1.112787in}{2.356254in}}%
\pgfpathlineto{\pgfqpoint{1.085735in}{2.320790in}}%
\pgfpathlineto{\pgfqpoint{1.071482in}{2.304696in}}%
\pgfpathlineto{\pgfqpoint{1.055965in}{2.291192in}}%
\pgfpathlineto{\pgfqpoint{1.038242in}{2.280370in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{2.271049in}}%
\pgfpathlineto{\pgfqpoint{0.996078in}{2.262744in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{2.256860in}}%
\pgfpathlineto{\pgfqpoint{0.936867in}{2.255551in}}%
\pgfpathlineto{\pgfqpoint{0.898106in}{2.258676in}}%
\pgfpathlineto{\pgfqpoint{0.778980in}{2.271957in}}%
\pgfpathlineto{\pgfqpoint{0.644809in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{0.624109in}{2.284393in}}%
\pgfpathlineto{\pgfqpoint{0.613967in}{2.282981in}}%
\pgfpathlineto{\pgfqpoint{0.611075in}{2.280202in}}%
\pgfpathlineto{\pgfqpoint{0.611426in}{2.276684in}}%
\pgfpathlineto{\pgfqpoint{0.614530in}{2.272609in}}%
\pgfpathlineto{\pgfqpoint{0.623858in}{2.267741in}}%
\pgfpathlineto{\pgfqpoint{0.642972in}{2.262116in}}%
\pgfpathlineto{\pgfqpoint{0.703345in}{2.250020in}}%
\pgfpathlineto{\pgfqpoint{0.827719in}{2.225161in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{2.219691in}}%
\pgfpathlineto{\pgfqpoint{0.899517in}{2.213249in}}%
\pgfpathlineto{\pgfqpoint{0.930373in}{2.203782in}}%
\pgfpathlineto{\pgfqpoint{0.957221in}{2.191117in}}%
\pgfpathlineto{\pgfqpoint{1.007151in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{1.059559in}{2.137163in}}%
\pgfpathlineto{\pgfqpoint{1.087009in}{2.126420in}}%
\pgfpathlineto{\pgfqpoint{1.115607in}{2.117932in}}%
\pgfpathlineto{\pgfqpoint{1.145481in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{1.176810in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{1.209826in}{2.103245in}}%
\pgfpathlineto{\pgfqpoint{1.244746in}{2.104441in}}%
\pgfpathlineto{\pgfqpoint{1.281503in}{2.111575in}}%
\pgfpathlineto{\pgfqpoint{1.319670in}{2.123699in}}%
\pgfpathlineto{\pgfqpoint{1.396416in}{2.150055in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{1.422450in}}%
\pgfpathlineto{\pgfqpoint{2.206910in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{2.237419in}{1.460930in}}%
\pgfpathlineto{\pgfqpoint{2.270513in}{1.481210in}}%
\pgfpathlineto{\pgfqpoint{2.345052in}{1.522186in}}%
\pgfpathlineto{\pgfqpoint{2.378735in}{1.545642in}}%
\pgfpathlineto{\pgfqpoint{2.404735in}{1.574603in}}%
\pgfpathlineto{\pgfqpoint{2.422477in}{1.607385in}}%
\pgfpathlineto{\pgfqpoint{2.431322in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{2.430277in}{1.670691in}}%
\pgfpathlineto{\pgfqpoint{2.420622in}{1.700072in}}%
\pgfpathlineto{\pgfqpoint{2.404359in}{1.730817in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.763390in}}%
\pgfpathlineto{\pgfqpoint{2.365164in}{1.796630in}}%
\pgfpathlineto{\pgfqpoint{2.352064in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{2.343275in}{1.875956in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.923257in}}%
\pgfpathlineto{\pgfqpoint{2.342701in}{1.971527in}}%
\pgfpathlineto{\pgfqpoint{2.348268in}{2.019375in}}%
\pgfpathlineto{\pgfqpoint{2.357882in}{2.068967in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{2.270148in}}%
\pgfpathlineto{\pgfqpoint{2.414913in}{2.319122in}}%
\pgfpathlineto{\pgfqpoint{2.422795in}{2.365524in}}%
\pgfpathlineto{\pgfqpoint{2.427641in}{2.404051in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{2.430371in}}%
\pgfpathlineto{\pgfqpoint{2.427523in}{2.446925in}}%
\pgfpathlineto{\pgfqpoint{2.422427in}{2.458812in}}%
\pgfpathlineto{\pgfqpoint{2.408925in}{2.481095in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.271037in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.268011in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{2.439685in}}%
\pgfpathlineto{\pgfqpoint{1.239413in}{2.402808in}}%
\pgfpathlineto{\pgfqpoint{1.221303in}{2.359329in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.310942in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{2.258520in}}%
\pgfpathlineto{\pgfqpoint{1.091227in}{2.058361in}}%
\pgfpathlineto{\pgfqpoint{1.061795in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{1.054148in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{1.046833in}{1.941576in}}%
\pgfpathlineto{\pgfqpoint{1.038111in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.868008in}}%
\pgfpathlineto{\pgfqpoint{1.036108in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{1.025045in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.732158in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.692515in}}%
\pgfpathlineto{\pgfqpoint{0.971157in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{0.961907in}{1.617500in}}%
\pgfpathlineto{\pgfqpoint{0.947302in}{1.572189in}}%
\pgfpathlineto{\pgfqpoint{0.930344in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{1.479638in}}%
\pgfpathlineto{\pgfqpoint{0.917858in}{1.446317in}}%
\pgfpathlineto{\pgfqpoint{0.926089in}{1.422154in}}%
\pgfpathlineto{\pgfqpoint{0.936902in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{0.946977in}{1.377913in}}%
\pgfpathlineto{\pgfqpoint{0.958488in}{1.356877in}}%
\pgfpathlineto{\pgfqpoint{0.977303in}{1.345270in}}%
\pgfpathlineto{\pgfqpoint{1.007132in}{1.347110in}}%
\pgfpathlineto{\pgfqpoint{1.083108in}{1.371078in}}%
\pgfpathlineto{\pgfqpoint{1.119942in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.156479in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{1.196672in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{1.242491in}{1.417842in}}%
\pgfpathlineto{\pgfqpoint{1.290492in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{1.497052in}{1.464226in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{1.468280in}}%
\pgfpathlineto{\pgfqpoint{1.604763in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{1.654815in}{1.487587in}}%
\pgfpathlineto{\pgfqpoint{1.698894in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{1.738387in}{1.523678in}}%
\pgfpathlineto{\pgfqpoint{1.775831in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{1.575599in}}%
\pgfpathlineto{\pgfqpoint{1.846279in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{1.874786in}{1.637540in}}%
\pgfpathlineto{\pgfqpoint{1.894965in}{1.671245in}}%
\pgfpathlineto{\pgfqpoint{1.926192in}{1.740175in}}%
\pgfpathlineto{\pgfqpoint{1.945070in}{1.771492in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.801435in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.888278in}}%
\pgfpathlineto{\pgfqpoint{2.072940in}{1.916297in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.942975in}}%
\pgfpathlineto{\pgfqpoint{2.198887in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{2.280569in}{2.041548in}}%
\pgfpathlineto{\pgfqpoint{2.365834in}{2.085159in}}%
\pgfpathlineto{\pgfqpoint{2.410448in}{2.107436in}}%
\pgfpathlineto{\pgfqpoint{2.454091in}{2.127503in}}%
\pgfpathlineto{\pgfqpoint{2.495501in}{2.143320in}}%
\pgfpathlineto{\pgfqpoint{2.603238in}{2.180478in}}%
\pgfpathlineto{\pgfqpoint{2.637241in}{2.193562in}}%
\pgfpathlineto{\pgfqpoint{2.675117in}{2.211463in}}%
\pgfpathlineto{\pgfqpoint{2.716531in}{2.234540in}}%
\pgfpathlineto{\pgfqpoint{2.758267in}{2.259074in}}%
\pgfpathlineto{\pgfqpoint{2.792815in}{2.282379in}}%
\pgfpathlineto{\pgfqpoint{2.817525in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{2.863433in}{2.349247in}}%
\pgfpathlineto{\pgfqpoint{2.891936in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.916687in}{2.400537in}}%
\pgfpathlineto{\pgfqpoint{2.928250in}{2.422855in}}%
\pgfpathlineto{\pgfqpoint{2.925184in}{2.442100in}}%
\pgfpathlineto{\pgfqpoint{2.915607in}{2.459871in}}%
\pgfpathlineto{\pgfqpoint{2.908337in}{2.478664in}}%
\pgfpathlineto{\pgfqpoint{2.905629in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.474694in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{1.616466in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{1.663835in}{1.263090in}}%
\pgfpathlineto{\pgfqpoint{1.671605in}{1.256764in}}%
\pgfpathlineto{\pgfqpoint{1.676583in}{1.262279in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.281223in}}%
\pgfpathlineto{\pgfqpoint{1.676452in}{1.312155in}}%
\pgfpathlineto{\pgfqpoint{1.666537in}{1.353013in}}%
\pgfpathlineto{\pgfqpoint{1.649373in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{1.584164in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{1.566495in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{1.669236in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{1.722415in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.770840in}}%
\pgfpathlineto{\pgfqpoint{1.592860in}{1.805455in}}%
\pgfpathlineto{\pgfqpoint{1.602381in}{1.827328in}}%
\pgfpathlineto{\pgfqpoint{1.617618in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{1.670693in}{1.895343in}}%
\pgfpathlineto{\pgfqpoint{1.707109in}{1.925953in}}%
\pgfpathlineto{\pgfqpoint{1.755097in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{1.813668in}{1.980550in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{2.004341in}}%
\pgfpathlineto{\pgfqpoint{1.932435in}{2.027332in}}%
\pgfpathlineto{\pgfqpoint{1.977360in}{2.048909in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.069865in}}%
\pgfpathlineto{\pgfqpoint{2.047775in}{2.090868in}}%
\pgfpathlineto{\pgfqpoint{2.079368in}{2.112243in}}%
\pgfpathlineto{\pgfqpoint{2.101474in}{2.134811in}}%
\pgfpathlineto{\pgfqpoint{2.105359in}{2.159239in}}%
\pgfpathlineto{\pgfqpoint{2.089191in}{2.185512in}}%
\pgfpathlineto{\pgfqpoint{2.059924in}{2.212983in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{2.268901in}}%
\pgfpathlineto{\pgfqpoint{1.950648in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{1.897874in}{2.330363in}}%
\pgfpathlineto{\pgfqpoint{1.771780in}{2.399838in}}%
\pgfpathlineto{\pgfqpoint{1.717500in}{2.435690in}}%
\pgfpathlineto{\pgfqpoint{1.675392in}{2.471571in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.703891in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.798631in}{2.415131in}}%
\pgfpathlineto{\pgfqpoint{1.848524in}{2.362768in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{2.299863in}}%
\pgfpathlineto{\pgfqpoint{1.930277in}{2.229585in}}%
\pgfpathlineto{\pgfqpoint{1.970405in}{2.161986in}}%
\pgfpathlineto{\pgfqpoint{2.011887in}{2.102934in}}%
\pgfpathlineto{\pgfqpoint{2.095581in}{1.999044in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{2.176281in}{1.906342in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{2.245882in}{1.873281in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{1.882170in}}%
\pgfpathlineto{\pgfqpoint{2.300464in}{1.899422in}}%
\pgfpathlineto{\pgfqpoint{2.323354in}{1.921053in}}%
\pgfpathlineto{\pgfqpoint{2.345091in}{1.946741in}}%
\pgfpathlineto{\pgfqpoint{2.366910in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{2.012165in}}%
\pgfpathlineto{\pgfqpoint{2.412176in}{2.045903in}}%
\pgfpathlineto{\pgfqpoint{2.437646in}{2.077279in}}%
\pgfpathlineto{\pgfqpoint{2.468175in}{2.106927in}}%
\pgfpathlineto{\pgfqpoint{2.508747in}{2.138944in}}%
\pgfpathlineto{\pgfqpoint{2.557537in}{2.180030in}}%
\pgfpathlineto{\pgfqpoint{2.663727in}{2.280666in}}%
\pgfpathlineto{\pgfqpoint{2.710479in}{2.328709in}}%
\pgfpathlineto{\pgfqpoint{2.743714in}{2.368951in}}%
\pgfpathlineto{\pgfqpoint{2.758943in}{2.394814in}}%
\pgfpathlineto{\pgfqpoint{2.753565in}{2.401278in}}%
\pgfpathlineto{\pgfqpoint{2.727412in}{2.389477in}}%
\pgfpathlineto{\pgfqpoint{2.551497in}{2.293112in}}%
\pgfpathlineto{\pgfqpoint{2.473669in}{2.246004in}}%
\pgfpathlineto{\pgfqpoint{2.310482in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{2.233924in}{2.085238in}}%
\pgfpathlineto{\pgfqpoint{2.168844in}{2.033729in}}%
\pgfpathlineto{\pgfqpoint{2.035074in}{1.912904in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{1.729211in}}%
\pgfpathlineto{\pgfqpoint{1.764513in}{1.675313in}}%
\pgfpathlineto{\pgfqpoint{1.705785in}{1.634239in}}%
\pgfpathlineto{\pgfqpoint{1.658664in}{1.614566in}}%
\pgfpathlineto{\pgfqpoint{1.625972in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{1.605402in}{1.648486in}}%
\pgfpathlineto{\pgfqpoint{1.592597in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{1.585585in}{1.749609in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{1.595819in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{1.615215in}{2.027147in}}%
\pgfpathlineto{\pgfqpoint{1.664493in}{2.271605in}}%
\pgfpathlineto{\pgfqpoint{1.685124in}{2.388183in}}%
\pgfpathlineto{\pgfqpoint{1.701389in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.962451in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.999489in}{2.421698in}}%
\pgfpathlineto{\pgfqpoint{2.040213in}{2.334406in}}%
\pgfpathlineto{\pgfqpoint{2.071017in}{2.252627in}}%
\pgfpathlineto{\pgfqpoint{2.095751in}{2.173879in}}%
\pgfpathlineto{\pgfqpoint{2.117020in}{2.096551in}}%
\pgfpathlineto{\pgfqpoint{2.130635in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{2.127772in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{2.103028in}{1.897869in}}%
\pgfpathlineto{\pgfqpoint{2.059624in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{2.005993in}{1.807575in}}%
\pgfpathlineto{\pgfqpoint{1.948100in}{1.768566in}}%
\pgfpathlineto{\pgfqpoint{1.886451in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{1.818908in}{1.695850in}}%
\pgfpathlineto{\pgfqpoint{1.746466in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{1.674603in}{1.624887in}}%
\pgfpathlineto{\pgfqpoint{1.604785in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{1.458803in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{1.295363in}{1.383906in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{1.334566in}}%
\pgfpathlineto{\pgfqpoint{1.152289in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{1.103977in}{1.268298in}}%
\pgfpathlineto{\pgfqpoint{1.079533in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{1.084237in}{1.258350in}}%
\pgfpathlineto{\pgfqpoint{1.117924in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{1.174705in}{1.300566in}}%
\pgfpathlineto{\pgfqpoint{1.247028in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.406231in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{1.476030in}{1.476218in}}%
\pgfpathlineto{\pgfqpoint{1.538084in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{1.658409in}{1.566505in}}%
\pgfpathlineto{\pgfqpoint{1.658409in}{1.566505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{2.792610in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{2.754959in}{2.076761in}}%
\pgfpathlineto{\pgfqpoint{2.779641in}{2.075232in}}%
\pgfpathlineto{\pgfqpoint{2.793319in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{2.786843in}{2.073819in}}%
\pgfpathlineto{\pgfqpoint{2.752578in}{2.073049in}}%
\pgfpathlineto{\pgfqpoint{2.757482in}{2.072338in}}%
\pgfpathlineto{\pgfqpoint{2.790949in}{2.068819in}}%
\pgfpathlineto{\pgfqpoint{2.786639in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{2.766156in}{2.067080in}}%
\pgfpathlineto{\pgfqpoint{2.749787in}{2.065847in}}%
\pgfpathlineto{\pgfqpoint{2.750890in}{2.065246in}}%
\pgfpathlineto{\pgfqpoint{2.761733in}{2.063477in}}%
\pgfpathlineto{\pgfqpoint{2.785578in}{2.060430in}}%
\pgfpathlineto{\pgfqpoint{2.784410in}{2.059739in}}%
\pgfpathlineto{\pgfqpoint{2.777045in}{2.058345in}}%
\pgfpathlineto{\pgfqpoint{2.745096in}{2.054964in}}%
\pgfpathlineto{\pgfqpoint{2.746119in}{2.053761in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{2.052469in}}%
\pgfpathlineto{\pgfqpoint{2.777441in}{2.048970in}}%
\pgfpathlineto{\pgfqpoint{2.776398in}{2.047601in}}%
\pgfpathlineto{\pgfqpoint{2.773540in}{2.046643in}}%
\pgfpathlineto{\pgfqpoint{2.736989in}{2.040331in}}%
\pgfpathlineto{\pgfqpoint{2.738663in}{2.039352in}}%
\pgfpathlineto{\pgfqpoint{2.766556in}{2.034638in}}%
\pgfpathlineto{\pgfqpoint{2.766371in}{2.034100in}}%
\pgfpathlineto{\pgfqpoint{2.764118in}{2.032394in}}%
\pgfpathlineto{\pgfqpoint{2.749378in}{2.029810in}}%
\pgfpathlineto{\pgfqpoint{2.725920in}{2.024846in}}%
\pgfpathlineto{\pgfqpoint{2.726125in}{2.023158in}}%
\pgfpathlineto{\pgfqpoint{2.737705in}{2.021250in}}%
\pgfpathlineto{\pgfqpoint{2.752283in}{2.018307in}}%
\pgfpathlineto{\pgfqpoint{2.752032in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{2.746322in}{2.014964in}}%
\pgfpathlineto{\pgfqpoint{2.710037in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{2.710360in}{2.005937in}}%
\pgfpathlineto{\pgfqpoint{2.711486in}{2.004751in}}%
\pgfpathlineto{\pgfqpoint{2.775327in}{2.093392in}}%
\pgfpathlineto{\pgfqpoint{2.806562in}{2.093945in}}%
\pgfpathlineto{\pgfqpoint{2.808173in}{2.095003in}}%
\pgfpathlineto{\pgfqpoint{2.805986in}{2.096577in}}%
\pgfpathlineto{\pgfqpoint{2.793188in}{2.100743in}}%
\pgfpathlineto{\pgfqpoint{2.762822in}{2.109593in}}%
\pgfpathlineto{\pgfqpoint{2.761158in}{2.111346in}}%
\pgfpathlineto{\pgfqpoint{2.762814in}{2.112911in}}%
\pgfpathlineto{\pgfqpoint{2.770565in}{2.115043in}}%
\pgfpathlineto{\pgfqpoint{2.797806in}{2.120744in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{2.121666in}}%
\pgfpathlineto{\pgfqpoint{2.789175in}{2.122641in}}%
\pgfpathlineto{\pgfqpoint{2.743760in}{2.125379in}}%
\pgfpathlineto{\pgfqpoint{2.743871in}{2.125928in}}%
\pgfpathlineto{\pgfqpoint{2.749033in}{2.128083in}}%
\pgfpathlineto{\pgfqpoint{2.770615in}{2.134673in}}%
\pgfpathlineto{\pgfqpoint{2.768293in}{2.134791in}}%
\pgfpathlineto{\pgfqpoint{2.749004in}{2.132368in}}%
\pgfpathlineto{\pgfqpoint{2.719676in}{2.128735in}}%
\pgfpathlineto{\pgfqpoint{2.720323in}{2.129078in}}%
\pgfpathlineto{\pgfqpoint{2.735841in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{2.743150in}{2.135549in}}%
\pgfpathlineto{\pgfqpoint{2.697539in}{2.122484in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{2.123365in}}%
\pgfpathlineto{\pgfqpoint{2.720575in}{2.126531in}}%
\pgfpathlineto{\pgfqpoint{2.719793in}{2.125972in}}%
\pgfpathlineto{\pgfqpoint{2.708325in}{2.121028in}}%
\pgfpathlineto{\pgfqpoint{2.679942in}{2.109054in}}%
\pgfpathlineto{\pgfqpoint{2.679548in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{2.680135in}{2.108138in}}%
\pgfpathlineto{\pgfqpoint{2.686379in}{2.108467in}}%
\pgfpathlineto{\pgfqpoint{2.703484in}{2.109707in}}%
\pgfpathlineto{\pgfqpoint{2.702260in}{2.108006in}}%
\pgfpathlineto{\pgfqpoint{2.693718in}{2.103220in}}%
\pgfpathlineto{\pgfqpoint{2.666519in}{2.088635in}}%
\pgfpathlineto{\pgfqpoint{2.666792in}{2.087027in}}%
\pgfpathlineto{\pgfqpoint{2.670417in}{2.086368in}}%
\pgfpathlineto{\pgfqpoint{2.691593in}{2.085444in}}%
\pgfpathlineto{\pgfqpoint{2.690684in}{2.083187in}}%
\pgfpathlineto{\pgfqpoint{2.682518in}{2.077633in}}%
\pgfpathlineto{\pgfqpoint{2.658129in}{2.062719in}}%
\pgfpathlineto{\pgfqpoint{2.657061in}{2.060038in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{2.058296in}}%
\pgfpathlineto{\pgfqpoint{2.668800in}{2.057097in}}%
\pgfpathlineto{\pgfqpoint{2.681584in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{2.684433in}{2.053757in}}%
\pgfpathlineto{\pgfqpoint{2.684431in}{2.052442in}}%
\pgfpathlineto{\pgfqpoint{2.809444in}{1.854382in}}%
\pgfpathlineto{\pgfqpoint{2.806277in}{1.850035in}}%
\pgfpathlineto{\pgfqpoint{2.796096in}{1.845007in}}%
\pgfpathlineto{\pgfqpoint{2.777224in}{1.840246in}}%
\pgfpathlineto{\pgfqpoint{2.749466in}{1.836420in}}%
\pgfpathlineto{\pgfqpoint{2.558873in}{1.817383in}}%
\pgfpathlineto{\pgfqpoint{2.531848in}{1.812797in}}%
\pgfpathlineto{\pgfqpoint{2.511736in}{1.804254in}}%
\pgfpathlineto{\pgfqpoint{2.499839in}{1.789797in}}%
\pgfpathlineto{\pgfqpoint{2.493885in}{1.770280in}}%
\pgfpathlineto{\pgfqpoint{2.487874in}{1.725788in}}%
\pgfpathlineto{\pgfqpoint{2.486164in}{1.701557in}}%
\pgfpathlineto{\pgfqpoint{2.484443in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{2.481603in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{2.475659in}{1.578175in}}%
\pgfpathlineto{\pgfqpoint{2.467210in}{1.569482in}}%
\pgfpathlineto{\pgfqpoint{2.457461in}{1.568845in}}%
\pgfpathlineto{\pgfqpoint{2.446894in}{1.576287in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{1.591374in}}%
\pgfpathlineto{\pgfqpoint{2.420794in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{1.698070in}}%
\pgfpathlineto{\pgfqpoint{2.353882in}{1.723065in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{1.743861in}}%
\pgfpathlineto{\pgfqpoint{2.322303in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{1.778389in}}%
\pgfpathlineto{\pgfqpoint{2.284995in}{1.774340in}}%
\pgfpathlineto{\pgfqpoint{2.270137in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{2.254299in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{2.238861in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{2.194576in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{2.181870in}{1.610500in}}%
\pgfpathlineto{\pgfqpoint{2.170441in}{1.595112in}}%
\pgfpathlineto{\pgfqpoint{2.159514in}{1.586083in}}%
\pgfpathlineto{\pgfqpoint{2.148870in}{1.584065in}}%
\pgfpathlineto{\pgfqpoint{2.139369in}{1.589847in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.626429in}}%
\pgfpathlineto{\pgfqpoint{2.124861in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{2.121109in}{1.746589in}}%
\pgfpathlineto{\pgfqpoint{2.116999in}{1.773073in}}%
\pgfpathlineto{\pgfqpoint{2.109912in}{1.796058in}}%
\pgfpathlineto{\pgfqpoint{2.099248in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{2.069686in}{1.824845in}}%
\pgfpathlineto{\pgfqpoint{2.049636in}{1.819398in}}%
\pgfpathlineto{\pgfqpoint{1.998158in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{1.968565in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{1.846933in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{1.826704in}{1.717259in}}%
\pgfpathlineto{\pgfqpoint{1.812114in}{1.716774in}}%
\pgfpathlineto{\pgfqpoint{1.801263in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{1.793505in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.790233in}{1.741822in}}%
\pgfpathlineto{\pgfqpoint{1.793739in}{1.760312in}}%
\pgfpathlineto{\pgfqpoint{1.804471in}{1.784144in}}%
\pgfpathlineto{\pgfqpoint{1.863913in}{1.892018in}}%
\pgfpathlineto{\pgfqpoint{1.888126in}{1.942879in}}%
\pgfpathlineto{\pgfqpoint{1.895643in}{1.967341in}}%
\pgfpathlineto{\pgfqpoint{1.895130in}{1.989733in}}%
\pgfpathlineto{\pgfqpoint{1.885128in}{2.010473in}}%
\pgfpathlineto{\pgfqpoint{1.868039in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{1.826856in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{1.802680in}{2.097210in}}%
\pgfpathlineto{\pgfqpoint{1.773052in}{2.121465in}}%
\pgfpathlineto{\pgfqpoint{1.672961in}{2.196904in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{2.236386in}}%
\pgfpathlineto{\pgfqpoint{1.592443in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{1.581877in}{2.283585in}}%
\pgfpathlineto{\pgfqpoint{1.580494in}{2.290777in}}%
\pgfpathlineto{\pgfqpoint{1.588415in}{2.291911in}}%
\pgfpathlineto{\pgfqpoint{1.602529in}{2.288955in}}%
\pgfpathlineto{\pgfqpoint{1.638852in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{1.662548in}{2.267239in}}%
\pgfpathlineto{\pgfqpoint{1.692216in}{2.251824in}}%
\pgfpathlineto{\pgfqpoint{1.794563in}{2.193787in}}%
\pgfpathlineto{\pgfqpoint{1.853681in}{2.165928in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{2.140270in}}%
\pgfpathlineto{\pgfqpoint{1.937965in}{2.133805in}}%
\pgfpathlineto{\pgfqpoint{1.962761in}{2.136348in}}%
\pgfpathlineto{\pgfqpoint{1.986867in}{2.146923in}}%
\pgfpathlineto{\pgfqpoint{2.034582in}{2.176350in}}%
\pgfpathlineto{\pgfqpoint{2.058569in}{2.192064in}}%
\pgfpathlineto{\pgfqpoint{2.083487in}{2.210471in}}%
\pgfpathlineto{\pgfqpoint{2.136402in}{2.253422in}}%
\pgfpathlineto{\pgfqpoint{2.160936in}{2.270822in}}%
\pgfpathlineto{\pgfqpoint{2.181897in}{2.280926in}}%
\pgfpathlineto{\pgfqpoint{2.198964in}{2.284155in}}%
\pgfpathlineto{\pgfqpoint{2.212770in}{2.282925in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{2.278497in}}%
\pgfpathlineto{\pgfqpoint{2.230693in}{2.269616in}}%
\pgfpathlineto{\pgfqpoint{2.232380in}{2.253611in}}%
\pgfpathlineto{\pgfqpoint{2.228212in}{2.229292in}}%
\pgfpathlineto{\pgfqpoint{2.219377in}{2.198790in}}%
\pgfpathlineto{\pgfqpoint{2.165351in}{2.034842in}}%
\pgfpathlineto{\pgfqpoint{2.156795in}{2.004782in}}%
\pgfpathlineto{\pgfqpoint{2.153551in}{1.978937in}}%
\pgfpathlineto{\pgfqpoint{2.157979in}{1.957368in}}%
\pgfpathlineto{\pgfqpoint{2.169587in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{2.186094in}{1.928832in}}%
\pgfpathlineto{\pgfqpoint{2.206106in}{1.921417in}}%
\pgfpathlineto{\pgfqpoint{2.230223in}{1.917463in}}%
\pgfpathlineto{\pgfqpoint{2.290524in}{1.914241in}}%
\pgfpathlineto{\pgfqpoint{2.322331in}{1.912875in}}%
\pgfpathlineto{\pgfqpoint{2.351056in}{1.910085in}}%
\pgfpathlineto{\pgfqpoint{2.374271in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{2.391181in}{1.896918in}}%
\pgfpathlineto{\pgfqpoint{2.401827in}{1.887969in}}%
\pgfpathlineto{\pgfqpoint{2.406013in}{1.878461in}}%
\pgfpathlineto{\pgfqpoint{2.403086in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{2.392317in}{1.855376in}}%
\pgfpathlineto{\pgfqpoint{2.373930in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{2.349832in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{2.270309in}{1.772104in}}%
\pgfpathlineto{\pgfqpoint{2.249843in}{1.756265in}}%
\pgfpathlineto{\pgfqpoint{2.235451in}{1.742582in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{1.730079in}}%
\pgfpathlineto{\pgfqpoint{2.227900in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{2.232909in}{1.700992in}}%
\pgfpathlineto{\pgfqpoint{2.243806in}{1.683708in}}%
\pgfpathlineto{\pgfqpoint{2.261618in}{1.666014in}}%
\pgfpathlineto{\pgfqpoint{2.285908in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{1.582645in}}%
\pgfpathlineto{\pgfqpoint{2.410698in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{2.420877in}{1.554825in}}%
\pgfpathlineto{\pgfqpoint{2.423496in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{2.418106in}{1.532750in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.526495in}}%
\pgfpathlineto{\pgfqpoint{2.385190in}{1.522889in}}%
\pgfpathlineto{\pgfqpoint{2.335810in}{1.518370in}}%
\pgfpathlineto{\pgfqpoint{2.282429in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{2.254941in}{1.513838in}}%
\pgfpathlineto{\pgfqpoint{2.229355in}{1.511023in}}%
\pgfpathlineto{\pgfqpoint{2.209252in}{1.503633in}}%
\pgfpathlineto{\pgfqpoint{2.196207in}{1.489617in}}%
\pgfpathlineto{\pgfqpoint{2.188156in}{1.469470in}}%
\pgfpathlineto{\pgfqpoint{2.176262in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{2.171164in}{1.395802in}}%
\pgfpathlineto{\pgfqpoint{2.163009in}{1.328648in}}%
\pgfpathlineto{\pgfqpoint{2.154767in}{1.257672in}}%
\pgfpathlineto{\pgfqpoint{2.149496in}{1.231120in}}%
\pgfpathlineto{\pgfqpoint{2.139028in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{2.131527in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{2.127915in}{1.195300in}}%
\pgfpathlineto{\pgfqpoint{2.123763in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{2.115413in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{2.102915in}{1.354130in}}%
\pgfpathlineto{\pgfqpoint{2.303572in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{2.298339in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.381831in}}%
\pgfpathlineto{\pgfqpoint{2.290444in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.285831in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{2.279716in}{1.519862in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{2.273891in}{1.592153in}}%
\pgfpathlineto{\pgfqpoint{2.276019in}{1.627776in}}%
\pgfpathlineto{\pgfqpoint{2.283041in}{1.698598in}}%
\pgfpathlineto{\pgfqpoint{2.285417in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{1.769812in}}%
\pgfpathlineto{\pgfqpoint{2.283563in}{1.804409in}}%
\pgfpathlineto{\pgfqpoint{2.277557in}{1.837924in}}%
\pgfpathlineto{\pgfqpoint{2.269076in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{2.259024in}{1.903916in}}%
\pgfpathlineto{\pgfqpoint{2.247177in}{1.936574in}}%
\pgfpathlineto{\pgfqpoint{2.231870in}{1.967707in}}%
\pgfpathlineto{\pgfqpoint{2.211471in}{1.995655in}}%
\pgfpathlineto{\pgfqpoint{2.186646in}{2.020596in}}%
\pgfpathlineto{\pgfqpoint{2.160290in}{2.044522in}}%
\pgfpathlineto{\pgfqpoint{2.135168in}{2.069024in}}%
\pgfpathlineto{\pgfqpoint{2.111499in}{2.094329in}}%
\pgfpathlineto{\pgfqpoint{2.087209in}{2.118607in}}%
\pgfpathlineto{\pgfqpoint{2.060679in}{2.139408in}}%
\pgfpathlineto{\pgfqpoint{2.004795in}{2.175996in}}%
\pgfpathlineto{\pgfqpoint{1.979368in}{2.198326in}}%
\pgfpathlineto{\pgfqpoint{1.931473in}{2.247493in}}%
\pgfpathlineto{\pgfqpoint{1.906867in}{2.266006in}}%
\pgfpathlineto{\pgfqpoint{1.856890in}{2.293319in}}%
\pgfpathlineto{\pgfqpoint{1.806869in}{2.325704in}}%
\pgfpathlineto{\pgfqpoint{1.782999in}{2.337190in}}%
\pgfpathlineto{\pgfqpoint{1.761362in}{2.340200in}}%
\pgfpathlineto{\pgfqpoint{1.741841in}{2.336228in}}%
\pgfpathlineto{\pgfqpoint{1.704270in}{2.323744in}}%
\pgfpathlineto{\pgfqpoint{1.686383in}{2.315993in}}%
\pgfpathlineto{\pgfqpoint{1.672094in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{1.662977in}{2.280830in}}%
\pgfpathlineto{\pgfqpoint{1.642255in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{1.640622in}{2.141369in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{2.107181in}}%
\pgfpathlineto{\pgfqpoint{1.649726in}{2.071246in}}%
\pgfpathlineto{\pgfqpoint{1.653333in}{2.035938in}}%
\pgfpathlineto{\pgfqpoint{1.652736in}{2.001706in}}%
\pgfpathlineto{\pgfqpoint{1.650246in}{1.967856in}}%
\pgfpathlineto{\pgfqpoint{1.649832in}{1.933373in}}%
\pgfpathlineto{\pgfqpoint{1.658625in}{1.825929in}}%
\pgfpathlineto{\pgfqpoint{1.657038in}{1.751395in}}%
\pgfpathlineto{\pgfqpoint{1.659570in}{1.714632in}}%
\pgfpathlineto{\pgfqpoint{1.666858in}{1.678834in}}%
\pgfpathlineto{\pgfqpoint{1.677343in}{1.644133in}}%
\pgfpathlineto{\pgfqpoint{1.689285in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{1.702448in}{1.577928in}}%
\pgfpathlineto{\pgfqpoint{1.717656in}{1.547016in}}%
\pgfpathlineto{\pgfqpoint{1.736184in}{1.518054in}}%
\pgfpathlineto{\pgfqpoint{1.758223in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{1.782551in}{1.466033in}}%
\pgfpathlineto{\pgfqpoint{1.808187in}{1.442945in}}%
\pgfpathlineto{\pgfqpoint{1.861111in}{1.400475in}}%
\pgfpathlineto{\pgfqpoint{1.886202in}{1.377640in}}%
\pgfpathlineto{\pgfqpoint{1.909446in}{1.352362in}}%
\pgfpathlineto{\pgfqpoint{1.931855in}{1.325801in}}%
\pgfpathlineto{\pgfqpoint{1.954368in}{1.301135in}}%
\pgfpathlineto{\pgfqpoint{2.021995in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{2.066077in}{1.186698in}}%
\pgfpathlineto{\pgfqpoint{2.086695in}{1.167909in}}%
\pgfpathlineto{\pgfqpoint{2.105296in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{2.139314in}{1.146579in}}%
\pgfpathlineto{\pgfqpoint{2.155949in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{2.170691in}{1.142304in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{2.188000in}{1.168972in}}%
\pgfpathlineto{\pgfqpoint{2.194007in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{2.196187in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{2.196360in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{2.192948in}{1.303206in}}%
\pgfpathlineto{\pgfqpoint{2.179391in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{2.175362in}{1.416910in}}%
\pgfpathlineto{\pgfqpoint{2.175199in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{2.180631in}{1.551022in}}%
\pgfpathlineto{\pgfqpoint{2.184997in}{1.583390in}}%
\pgfpathlineto{\pgfqpoint{2.192867in}{1.615416in}}%
\pgfpathlineto{\pgfqpoint{2.203644in}{1.647450in}}%
\pgfpathlineto{\pgfqpoint{2.228479in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{2.239501in}{1.743370in}}%
\pgfpathlineto{\pgfqpoint{2.247303in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{2.249609in}{1.806211in}}%
\pgfpathlineto{\pgfqpoint{2.245824in}{1.835500in}}%
\pgfpathlineto{\pgfqpoint{2.237531in}{1.864063in}}%
\pgfpathlineto{\pgfqpoint{2.226550in}{1.892541in}}%
\pgfpathlineto{\pgfqpoint{2.213301in}{1.920830in}}%
\pgfpathlineto{\pgfqpoint{2.196388in}{1.947867in}}%
\pgfpathlineto{\pgfqpoint{2.174154in}{1.972079in}}%
\pgfpathlineto{\pgfqpoint{2.147270in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{2.119023in}{2.014037in}}%
\pgfpathlineto{\pgfqpoint{2.092886in}{2.035445in}}%
\pgfpathlineto{\pgfqpoint{2.023777in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{1.999204in}{2.123042in}}%
\pgfpathlineto{\pgfqpoint{1.975680in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{1.955010in}{2.170466in}}%
\pgfpathlineto{\pgfqpoint{1.918204in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{1.899381in}{2.256984in}}%
\pgfpathlineto{\pgfqpoint{1.804006in}{2.359956in}}%
\pgfpathlineto{\pgfqpoint{1.787425in}{2.368265in}}%
\pgfpathlineto{\pgfqpoint{1.772729in}{2.368249in}}%
\pgfpathlineto{\pgfqpoint{1.745384in}{2.360127in}}%
\pgfpathlineto{\pgfqpoint{1.732588in}{2.353957in}}%
\pgfpathlineto{\pgfqpoint{1.722678in}{2.341646in}}%
\pgfpathlineto{\pgfqpoint{1.717158in}{2.320720in}}%
\pgfpathlineto{\pgfqpoint{1.707987in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{1.711396in}{2.149041in}}%
\pgfpathlineto{\pgfqpoint{1.716530in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{2.081477in}}%
\pgfpathlineto{\pgfqpoint{1.715709in}{2.050603in}}%
\pgfpathlineto{\pgfqpoint{1.703488in}{1.990803in}}%
\pgfpathlineto{\pgfqpoint{1.694367in}{1.896675in}}%
\pgfpathlineto{\pgfqpoint{1.678848in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{1.675450in}{1.799232in}}%
\pgfpathlineto{\pgfqpoint{1.678561in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{1.686448in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{1.696487in}{1.711376in}}%
\pgfpathlineto{\pgfqpoint{1.708041in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{1.722686in}{1.659999in}}%
\pgfpathlineto{\pgfqpoint{1.742878in}{1.638332in}}%
\pgfpathlineto{\pgfqpoint{1.769182in}{1.619841in}}%
\pgfpathlineto{\pgfqpoint{1.799288in}{1.603852in}}%
\pgfpathlineto{\pgfqpoint{1.893004in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{1.542918in}}%
\pgfpathlineto{\pgfqpoint{1.950301in}{1.524949in}}%
\pgfpathlineto{\pgfqpoint{1.976318in}{1.504635in}}%
\pgfpathlineto{\pgfqpoint{2.026904in}{1.459741in}}%
\pgfpathlineto{\pgfqpoint{2.051686in}{1.434818in}}%
\pgfpathlineto{\pgfqpoint{2.075024in}{1.405946in}}%
\pgfpathlineto{\pgfqpoint{2.096777in}{1.372950in}}%
\pgfpathlineto{\pgfqpoint{2.117968in}{1.338446in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.307034in}}%
\pgfpathlineto{\pgfqpoint{2.158888in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{2.178518in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{2.217780in}{1.223294in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{1.209509in}}%
\pgfpathlineto{\pgfqpoint{2.253976in}{1.204102in}}%
\pgfpathlineto{\pgfqpoint{2.268202in}{1.208374in}}%
\pgfpathlineto{\pgfqpoint{2.280473in}{1.219160in}}%
\pgfpathlineto{\pgfqpoint{2.303960in}{1.244424in}}%
\pgfpathlineto{\pgfqpoint{2.314440in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{2.321630in}{1.281633in}}%
\pgfpathlineto{\pgfqpoint{2.324974in}{1.310040in}}%
\pgfpathlineto{\pgfqpoint{2.326565in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{2.329568in}{1.371052in}}%
\pgfpathlineto{\pgfqpoint{2.340455in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{2.343237in}{1.456490in}}%
\pgfpathlineto{\pgfqpoint{2.342594in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{2.343214in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{1.502467in}{1.120696in}}%
\pgfpathlineto{\pgfqpoint{1.519337in}{1.138318in}}%
\pgfpathlineto{\pgfqpoint{1.537115in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{1.575294in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.667996in}{1.368886in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{1.551960in}}%
\pgfpathlineto{\pgfqpoint{1.832441in}{1.622335in}}%
\pgfpathlineto{\pgfqpoint{1.971437in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{2.076793in}{1.953588in}}%
\pgfpathlineto{\pgfqpoint{2.120043in}{2.006010in}}%
\pgfpathlineto{\pgfqpoint{2.160364in}{2.051512in}}%
\pgfpathlineto{\pgfqpoint{2.179965in}{2.070535in}}%
\pgfpathlineto{\pgfqpoint{2.239297in}{2.118495in}}%
\pgfpathlineto{\pgfqpoint{2.258116in}{2.138540in}}%
\pgfpathlineto{\pgfqpoint{2.275689in}{2.162101in}}%
\pgfpathlineto{\pgfqpoint{2.291714in}{2.188421in}}%
\pgfpathlineto{\pgfqpoint{2.305637in}{2.217382in}}%
\pgfpathlineto{\pgfqpoint{2.316312in}{2.249980in}}%
\pgfpathlineto{\pgfqpoint{2.322400in}{2.287615in}}%
\pgfpathlineto{\pgfqpoint{2.323157in}{2.330717in}}%
\pgfpathlineto{\pgfqpoint{2.318900in}{2.378105in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{2.428017in}}%
\pgfpathlineto{\pgfqpoint{2.295993in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.277997in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.270225in}{2.459794in}}%
\pgfpathlineto{\pgfqpoint{1.260472in}{2.407200in}}%
\pgfpathlineto{\pgfqpoint{1.255634in}{2.358118in}}%
\pgfpathlineto{\pgfqpoint{1.255512in}{2.312586in}}%
\pgfpathlineto{\pgfqpoint{1.259276in}{2.269999in}}%
\pgfpathlineto{\pgfqpoint{1.266349in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{1.276746in}{2.194304in}}%
\pgfpathlineto{\pgfqpoint{1.290561in}{2.163687in}}%
\pgfpathlineto{\pgfqpoint{1.307383in}{2.138859in}}%
\pgfpathlineto{\pgfqpoint{1.326270in}{2.118404in}}%
\pgfpathlineto{\pgfqpoint{1.366168in}{2.082216in}}%
\pgfpathlineto{\pgfqpoint{1.406269in}{2.048175in}}%
\pgfpathlineto{\pgfqpoint{1.446400in}{2.015025in}}%
\pgfpathlineto{\pgfqpoint{1.467291in}{1.994435in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{1.941745in}}%
\pgfpathlineto{\pgfqpoint{1.712757in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{1.850504in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{1.897253in}{1.470749in}}%
\pgfpathlineto{\pgfqpoint{2.066333in}{1.236993in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{2.125476in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{2.144316in}{1.143278in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{2.178024in}{1.122147in}}%
\pgfpathlineto{\pgfqpoint{2.192871in}{1.125271in}}%
\pgfpathlineto{\pgfqpoint{2.207176in}{1.136699in}}%
\pgfpathlineto{\pgfqpoint{2.221333in}{1.155669in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{1.182700in}}%
\pgfpathlineto{\pgfqpoint{2.247998in}{1.218911in}}%
\pgfpathlineto{\pgfqpoint{2.259490in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{2.279988in}{1.372974in}}%
\pgfpathlineto{\pgfqpoint{2.310616in}{1.540432in}}%
\pgfpathlineto{\pgfqpoint{2.321813in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{2.334867in}{1.642614in}}%
\pgfpathlineto{\pgfqpoint{2.351253in}{1.684494in}}%
\pgfpathlineto{\pgfqpoint{2.372335in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{2.398819in}{1.742664in}}%
\pgfpathlineto{\pgfqpoint{2.430150in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{2.465565in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{2.505452in}{1.790642in}}%
\pgfpathlineto{\pgfqpoint{2.550725in}{1.797893in}}%
\pgfpathlineto{\pgfqpoint{2.601228in}{1.800655in}}%
\pgfpathlineto{\pgfqpoint{2.708218in}{1.801378in}}%
\pgfpathlineto{\pgfqpoint{2.758975in}{1.803507in}}%
\pgfpathlineto{\pgfqpoint{2.806601in}{1.807754in}}%
\pgfpathlineto{\pgfqpoint{2.851403in}{1.814025in}}%
\pgfpathlineto{\pgfqpoint{2.892629in}{1.822809in}}%
\pgfpathlineto{\pgfqpoint{2.927778in}{1.835392in}}%
\pgfpathlineto{\pgfqpoint{2.953828in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{1.876070in}}%
\pgfpathlineto{\pgfqpoint{2.975456in}{1.903972in}}%
\pgfpathlineto{\pgfqpoint{2.974091in}{1.935692in}}%
\pgfpathlineto{\pgfqpoint{2.966220in}{1.970481in}}%
\pgfpathlineto{\pgfqpoint{2.951010in}{2.008074in}}%
\pgfpathlineto{\pgfqpoint{2.927296in}{2.048181in}}%
\pgfpathlineto{\pgfqpoint{2.895796in}{2.090068in}}%
\pgfpathlineto{\pgfqpoint{2.750235in}{2.261253in}}%
\pgfpathlineto{\pgfqpoint{2.639024in}{2.389534in}}%
\pgfpathlineto{\pgfqpoint{2.604146in}{2.434354in}}%
\pgfpathlineto{\pgfqpoint{2.562620in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.562620in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.086605in}}%
\pgfpathlineto{\pgfqpoint{2.759220in}{2.104467in}}%
\pgfpathlineto{\pgfqpoint{2.691288in}{2.140345in}}%
\pgfpathlineto{\pgfqpoint{2.683546in}{2.146725in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{2.148163in}}%
\pgfpathlineto{\pgfqpoint{2.695364in}{2.148601in}}%
\pgfpathlineto{\pgfqpoint{2.716675in}{2.145864in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{2.122899in}}%
\pgfpathlineto{\pgfqpoint{2.854136in}{2.124147in}}%
\pgfpathlineto{\pgfqpoint{2.853406in}{2.126033in}}%
\pgfpathlineto{\pgfqpoint{2.850150in}{2.128634in}}%
\pgfpathlineto{\pgfqpoint{2.834934in}{2.136043in}}%
\pgfpathlineto{\pgfqpoint{2.782037in}{2.155873in}}%
\pgfpathlineto{\pgfqpoint{2.732152in}{2.175590in}}%
\pgfpathlineto{\pgfqpoint{2.724365in}{2.180268in}}%
\pgfpathlineto{\pgfqpoint{2.719667in}{2.184906in}}%
\pgfpathlineto{\pgfqpoint{2.717597in}{2.189577in}}%
\pgfpathlineto{\pgfqpoint{2.717633in}{2.194331in}}%
\pgfpathlineto{\pgfqpoint{2.719765in}{2.199244in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{2.204454in}}%
\pgfpathlineto{\pgfqpoint{2.741085in}{2.216118in}}%
\pgfpathlineto{\pgfqpoint{2.779792in}{2.240210in}}%
\pgfpathlineto{\pgfqpoint{2.793313in}{2.250210in}}%
\pgfpathlineto{\pgfqpoint{2.796509in}{2.253868in}}%
\pgfpathlineto{\pgfqpoint{2.796325in}{2.256254in}}%
\pgfpathlineto{\pgfqpoint{2.792731in}{2.257294in}}%
\pgfpathlineto{\pgfqpoint{2.777281in}{2.255795in}}%
\pgfpathlineto{\pgfqpoint{2.752852in}{2.250329in}}%
\pgfpathlineto{\pgfqpoint{2.666693in}{2.228738in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{2.226605in}}%
\pgfpathlineto{\pgfqpoint{2.647979in}{2.227354in}}%
\pgfpathlineto{\pgfqpoint{2.648339in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{2.657961in}{2.238165in}}%
\pgfpathlineto{\pgfqpoint{2.694653in}{2.263044in}}%
\pgfpathlineto{\pgfqpoint{2.721249in}{2.281862in}}%
\pgfpathlineto{\pgfqpoint{2.721516in}{2.282710in}}%
\pgfpathlineto{\pgfqpoint{2.714073in}{2.279173in}}%
\pgfpathlineto{\pgfqpoint{2.630844in}{2.232247in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{2.226823in}}%
\pgfpathlineto{\pgfqpoint{2.623643in}{2.226777in}}%
\pgfpathlineto{\pgfqpoint{2.643586in}{2.235249in}}%
\pgfpathlineto{\pgfqpoint{2.720439in}{2.268688in}}%
\pgfpathlineto{\pgfqpoint{2.721476in}{2.267640in}}%
\pgfpathlineto{\pgfqpoint{2.719721in}{2.264858in}}%
\pgfpathlineto{\pgfqpoint{2.707725in}{2.254447in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{2.212164in}}%
\pgfpathlineto{\pgfqpoint{2.647715in}{2.206868in}}%
\pgfpathlineto{\pgfqpoint{2.645798in}{2.202858in}}%
\pgfpathlineto{\pgfqpoint{2.647426in}{2.200320in}}%
\pgfpathlineto{\pgfqpoint{2.652434in}{2.199087in}}%
\pgfpathlineto{\pgfqpoint{2.670276in}{2.199311in}}%
\pgfpathlineto{\pgfqpoint{2.696534in}{2.202456in}}%
\pgfpathlineto{\pgfqpoint{2.770131in}{2.213494in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{2.792271in}{2.211510in}}%
\pgfpathlineto{\pgfqpoint{2.793539in}{2.208562in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{2.204422in}}%
\pgfpathlineto{\pgfqpoint{2.778849in}{2.193475in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{2.173942in}}%
\pgfpathlineto{\pgfqpoint{2.729555in}{2.160373in}}%
\pgfpathlineto{\pgfqpoint{2.721334in}{2.153933in}}%
\pgfpathlineto{\pgfqpoint{2.715691in}{2.147819in}}%
\pgfpathlineto{\pgfqpoint{2.712573in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.136118in}}%
\pgfpathlineto{\pgfqpoint{2.712711in}{2.130318in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{2.124454in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{2.118436in}}%
\pgfpathlineto{\pgfqpoint{2.744981in}{2.105716in}}%
\pgfpathlineto{\pgfqpoint{2.842526in}{2.054896in}}%
\pgfpathlineto{\pgfqpoint{2.848911in}{2.047437in}}%
\pgfpathlineto{\pgfqpoint{2.848295in}{2.044991in}}%
\pgfpathlineto{\pgfqpoint{2.844521in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{2.837165in}{2.043478in}}%
\pgfpathlineto{\pgfqpoint{2.813441in}{2.046344in}}%
\pgfpathlineto{\pgfqpoint{2.750285in}{2.057825in}}%
\pgfpathlineto{\pgfqpoint{2.703805in}{2.065995in}}%
\pgfpathlineto{\pgfqpoint{2.684334in}{2.067055in}}%
\pgfpathlineto{\pgfqpoint{2.678136in}{2.066267in}}%
\pgfpathlineto{\pgfqpoint{2.674551in}{2.064469in}}%
\pgfpathlineto{\pgfqpoint{2.674183in}{2.061336in}}%
\pgfpathlineto{\pgfqpoint{2.677335in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{2.692078in}{2.043365in}}%
\pgfpathlineto{\pgfqpoint{2.736146in}{2.009624in}}%
\pgfpathlineto{\pgfqpoint{2.765878in}{1.986469in}}%
\pgfpathlineto{\pgfqpoint{2.773936in}{1.978532in}}%
\pgfpathlineto{\pgfqpoint{2.774357in}{1.977064in}}%
\pgfpathlineto{\pgfqpoint{2.772201in}{1.977381in}}%
\pgfpathlineto{\pgfqpoint{2.759161in}{1.983730in}}%
\pgfpathlineto{\pgfqpoint{2.690283in}{2.021927in}}%
\pgfpathlineto{\pgfqpoint{2.725099in}{2.096823in}}%
\pgfpathlineto{\pgfqpoint{2.687413in}{2.125138in}}%
\pgfpathlineto{\pgfqpoint{2.702361in}{2.122447in}}%
\pgfpathlineto{\pgfqpoint{2.718937in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{2.787799in}{2.095592in}}%
\pgfpathlineto{\pgfqpoint{2.833102in}{2.079835in}}%
\pgfpathlineto{\pgfqpoint{2.830427in}{2.080207in}}%
\pgfpathlineto{\pgfqpoint{2.805423in}{2.087046in}}%
\pgfpathlineto{\pgfqpoint{2.720608in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{2.725769in}{2.113124in}}%
\pgfpathlineto{\pgfqpoint{2.737463in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{2.832299in}{2.117289in}}%
\pgfpathlineto{\pgfqpoint{2.824152in}{2.115765in}}%
\pgfpathlineto{\pgfqpoint{2.792642in}{2.111931in}}%
\pgfpathlineto{\pgfqpoint{2.708008in}{2.103562in}}%
\pgfpathlineto{\pgfqpoint{2.688145in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{2.683142in}{2.103517in}}%
\pgfpathlineto{\pgfqpoint{2.682735in}{2.105235in}}%
\pgfpathlineto{\pgfqpoint{2.692592in}{2.109346in}}%
\pgfpathlineto{\pgfqpoint{2.726450in}{2.122037in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{2.129028in}}%
\pgfpathlineto{\pgfqpoint{2.729300in}{2.126872in}}%
\pgfpathlineto{\pgfqpoint{2.696334in}{2.117774in}}%
\pgfpathlineto{\pgfqpoint{2.636479in}{2.100534in}}%
\pgfpathlineto{\pgfqpoint{2.616408in}{2.096646in}}%
\pgfpathlineto{\pgfqpoint{2.601739in}{2.096040in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{2.097680in}}%
\pgfpathlineto{\pgfqpoint{2.610501in}{2.105892in}}%
\pgfpathlineto{\pgfqpoint{2.627939in}{2.120474in}}%
\pgfpathlineto{\pgfqpoint{2.635302in}{2.129540in}}%
\pgfpathlineto{\pgfqpoint{2.633304in}{2.130188in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{2.127062in}}%
\pgfpathlineto{\pgfqpoint{2.595938in}{2.118737in}}%
\pgfpathlineto{\pgfqpoint{2.526546in}{2.090928in}}%
\pgfpathlineto{\pgfqpoint{2.516662in}{2.088240in}}%
\pgfpathlineto{\pgfqpoint{2.509610in}{2.087515in}}%
\pgfpathlineto{\pgfqpoint{2.505201in}{2.088197in}}%
\pgfpathlineto{\pgfqpoint{2.503017in}{2.089832in}}%
\pgfpathlineto{\pgfqpoint{2.502949in}{2.092510in}}%
\pgfpathlineto{\pgfqpoint{2.508412in}{2.101865in}}%
\pgfpathlineto{\pgfqpoint{2.521270in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{2.523412in}{2.124810in}}%
\pgfpathlineto{\pgfqpoint{2.523474in}{2.128092in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{2.516128in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{2.498710in}{2.121835in}}%
\pgfpathlineto{\pgfqpoint{2.473678in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{2.409514in}{2.079200in}}%
\pgfpathlineto{\pgfqpoint{2.401742in}{2.076530in}}%
\pgfpathlineto{\pgfqpoint{2.396076in}{2.076048in}}%
\pgfpathlineto{\pgfqpoint{2.392649in}{2.077790in}}%
\pgfpathlineto{\pgfqpoint{2.391742in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.393203in}{2.086683in}}%
\pgfpathlineto{\pgfqpoint{2.408418in}{2.117083in}}%
\pgfpathlineto{\pgfqpoint{2.409043in}{2.121266in}}%
\pgfpathlineto{\pgfqpoint{2.407880in}{2.124185in}}%
\pgfpathlineto{\pgfqpoint{2.404242in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{2.397697in}{2.122933in}}%
\pgfpathlineto{\pgfqpoint{2.377317in}{2.112074in}}%
\pgfpathlineto{\pgfqpoint{2.286929in}{2.061623in}}%
\pgfpathlineto{\pgfqpoint{2.283170in}{2.061609in}}%
\pgfpathlineto{\pgfqpoint{2.280825in}{2.063337in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{2.066721in}}%
\pgfpathlineto{\pgfqpoint{2.280846in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{2.086810in}}%
\pgfpathlineto{\pgfqpoint{2.296452in}{2.101230in}}%
\pgfpathlineto{\pgfqpoint{2.298590in}{2.109645in}}%
\pgfpathlineto{\pgfqpoint{2.297923in}{2.112448in}}%
\pgfpathlineto{\pgfqpoint{2.295765in}{2.114099in}}%
\pgfpathlineto{\pgfqpoint{2.291204in}{2.113559in}}%
\pgfpathlineto{\pgfqpoint{2.283614in}{2.109935in}}%
\pgfpathlineto{\pgfqpoint{2.249393in}{2.087837in}}%
\pgfpathlineto{\pgfqpoint{2.181836in}{2.043449in}}%
\pgfpathlineto{\pgfqpoint{2.177091in}{2.041561in}}%
\pgfpathlineto{\pgfqpoint{2.174328in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{2.172588in}{2.043203in}}%
\pgfpathlineto{\pgfqpoint{2.171927in}{2.045967in}}%
\pgfpathlineto{\pgfqpoint{2.173222in}{2.050622in}}%
\pgfpathlineto{\pgfqpoint{2.182624in}{2.065473in}}%
\pgfpathlineto{\pgfqpoint{2.195612in}{2.085560in}}%
\pgfpathlineto{\pgfqpoint{2.198863in}{2.093718in}}%
\pgfpathlineto{\pgfqpoint{2.199110in}{2.096743in}}%
\pgfpathlineto{\pgfqpoint{2.196905in}{2.097624in}}%
\pgfpathlineto{\pgfqpoint{2.191324in}{2.095322in}}%
\pgfpathlineto{\pgfqpoint{2.172436in}{2.083716in}}%
\pgfpathlineto{\pgfqpoint{2.740567in}{1.837464in}}%
\pgfpathlineto{\pgfqpoint{2.729554in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{2.710846in}{1.815477in}}%
\pgfpathlineto{\pgfqpoint{2.684492in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{2.650882in}{1.791789in}}%
\pgfpathlineto{\pgfqpoint{2.538698in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{1.747412in}}%
\pgfpathlineto{\pgfqpoint{2.483978in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{2.460612in}{1.720439in}}%
\pgfpathlineto{\pgfqpoint{2.439835in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{2.423775in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{2.412882in}{1.655157in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{1.619911in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{1.544602in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.510114in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{2.370791in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{2.362745in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{2.353463in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.342112in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{2.329133in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{2.315810in}{1.439708in}}%
\pgfpathlineto{\pgfqpoint{2.302938in}{1.461131in}}%
\pgfpathlineto{\pgfqpoint{2.290372in}{1.487301in}}%
\pgfpathlineto{\pgfqpoint{2.251303in}{1.579921in}}%
\pgfpathlineto{\pgfqpoint{2.238284in}{1.605147in}}%
\pgfpathlineto{\pgfqpoint{2.224410in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{2.210248in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{2.197313in}{1.628013in}}%
\pgfpathlineto{\pgfqpoint{2.186071in}{1.621780in}}%
\pgfpathlineto{\pgfqpoint{2.176171in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{2.165855in}{1.587194in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{1.518851in}}%
\pgfpathlineto{\pgfqpoint{2.109490in}{1.438403in}}%
\pgfpathlineto{\pgfqpoint{2.071648in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{2.063657in}{1.324385in}}%
\pgfpathlineto{\pgfqpoint{2.057642in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{1.314286in}}%
\pgfpathlineto{\pgfqpoint{2.049936in}{1.322801in}}%
\pgfpathlineto{\pgfqpoint{2.048842in}{1.337836in}}%
\pgfpathlineto{\pgfqpoint{2.051538in}{1.379776in}}%
\pgfpathlineto{\pgfqpoint{2.061479in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{2.062688in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{2.074452in}{1.437280in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{2.115396in}{1.348366in}}%
\pgfpathlineto{\pgfqpoint{2.147596in}{1.282209in}}%
\pgfpathlineto{\pgfqpoint{2.159984in}{1.254075in}}%
\pgfpathlineto{\pgfqpoint{2.169787in}{1.228482in}}%
\pgfpathlineto{\pgfqpoint{2.176407in}{1.205703in}}%
\pgfpathlineto{\pgfqpoint{2.178285in}{1.187859in}}%
\pgfpathlineto{\pgfqpoint{2.173891in}{1.177931in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{1.177257in}}%
\pgfpathlineto{\pgfqpoint{2.145416in}{1.184255in}}%
\pgfpathlineto{\pgfqpoint{2.123577in}{1.196138in}}%
\pgfpathlineto{\pgfqpoint{2.098518in}{1.211263in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{2.040042in}{1.253248in}}%
\pgfpathlineto{\pgfqpoint{1.974727in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{1.943574in}{1.331610in}}%
\pgfpathlineto{\pgfqpoint{1.914195in}{1.348008in}}%
\pgfpathlineto{\pgfqpoint{1.885567in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{1.857034in}{1.367879in}}%
\pgfpathlineto{\pgfqpoint{1.828321in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{1.798481in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{1.766183in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{1.696930in}{1.377074in}}%
\pgfpathlineto{\pgfqpoint{1.664006in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{1.610227in}{1.394056in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{1.409791in}}%
\pgfpathlineto{\pgfqpoint{1.583280in}{1.430666in}}%
\pgfpathlineto{\pgfqpoint{1.580527in}{1.456761in}}%
\pgfpathlineto{\pgfqpoint{1.583191in}{1.487788in}}%
\pgfpathlineto{\pgfqpoint{1.590072in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{1.600280in}{1.559680in}}%
\pgfpathlineto{\pgfqpoint{1.639003in}{1.673887in}}%
\pgfpathlineto{\pgfqpoint{1.647503in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{1.650291in}{1.743117in}}%
\pgfpathlineto{\pgfqpoint{1.646449in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{1.637150in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{1.623450in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{1.604509in}{1.881904in}}%
\pgfpathlineto{\pgfqpoint{1.579399in}{1.919976in}}%
\pgfpathlineto{\pgfqpoint{1.489256in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{2.070599in}}%
\pgfpathlineto{\pgfqpoint{1.445987in}{2.102897in}}%
\pgfpathlineto{\pgfqpoint{1.429628in}{2.133685in}}%
\pgfpathlineto{\pgfqpoint{1.416989in}{2.162570in}}%
\pgfpathlineto{\pgfqpoint{1.410711in}{2.187412in}}%
\pgfpathlineto{\pgfqpoint{1.413342in}{2.205625in}}%
\pgfpathlineto{\pgfqpoint{1.425087in}{2.216583in}}%
\pgfpathlineto{\pgfqpoint{1.443631in}{2.222168in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{2.224709in}}%
\pgfpathlineto{\pgfqpoint{1.491312in}{2.224807in}}%
\pgfpathlineto{\pgfqpoint{1.519904in}{2.220923in}}%
\pgfpathlineto{\pgfqpoint{1.552410in}{2.211321in}}%
\pgfpathlineto{\pgfqpoint{1.658336in}{2.169310in}}%
\pgfpathlineto{\pgfqpoint{1.691649in}{2.161398in}}%
\pgfpathlineto{\pgfqpoint{1.790567in}{2.143724in}}%
\pgfpathlineto{\pgfqpoint{1.824889in}{2.141102in}}%
\pgfpathlineto{\pgfqpoint{1.862017in}{2.143353in}}%
\pgfpathlineto{\pgfqpoint{1.940131in}{2.153285in}}%
\pgfpathlineto{\pgfqpoint{1.975217in}{2.154526in}}%
\pgfpathlineto{\pgfqpoint{2.006135in}{2.152369in}}%
\pgfpathlineto{\pgfqpoint{2.034246in}{2.148386in}}%
\pgfpathlineto{\pgfqpoint{2.060156in}{2.143400in}}%
\pgfpathlineto{\pgfqpoint{2.081617in}{2.136661in}}%
\pgfpathlineto{\pgfqpoint{2.094609in}{2.126597in}}%
\pgfpathlineto{\pgfqpoint{2.096556in}{2.112369in}}%
\pgfpathlineto{\pgfqpoint{2.088402in}{2.094838in}}%
\pgfpathlineto{\pgfqpoint{2.073429in}{2.075644in}}%
\pgfpathlineto{\pgfqpoint{2.053967in}{2.055745in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{2.035090in}}%
\pgfpathlineto{\pgfqpoint{1.997606in}{2.013117in}}%
\pgfpathlineto{\pgfqpoint{1.958063in}{1.989682in}}%
\pgfpathlineto{\pgfqpoint{1.869830in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{1.829379in}{1.916455in}}%
\pgfpathlineto{\pgfqpoint{1.792813in}{1.891467in}}%
\pgfpathlineto{\pgfqpoint{1.758808in}{1.866480in}}%
\pgfpathlineto{\pgfqpoint{1.727248in}{1.841529in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{1.815738in}}%
\pgfpathlineto{\pgfqpoint{1.680115in}{1.786641in}}%
\pgfpathlineto{\pgfqpoint{1.665778in}{1.752505in}}%
\pgfpathlineto{\pgfqpoint{1.656006in}{1.714322in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{1.629756in}{1.553372in}}%
\pgfpathlineto{\pgfqpoint{1.621520in}{1.517221in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{1.486561in}}%
\pgfpathlineto{\pgfqpoint{1.595572in}{1.463261in}}%
\pgfpathlineto{\pgfqpoint{1.575360in}{1.448397in}}%
\pgfpathlineto{\pgfqpoint{1.550948in}{1.442030in}}%
\pgfpathlineto{\pgfqpoint{1.524028in}{1.443595in}}%
\pgfpathlineto{\pgfqpoint{1.495701in}{1.452013in}}%
\pgfpathlineto{\pgfqpoint{1.466286in}{1.465352in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{1.345242in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{1.314574in}{1.538438in}}%
\pgfpathlineto{\pgfqpoint{1.282489in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{1.247294in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.207617in}{1.542396in}}%
\pgfpathlineto{\pgfqpoint{1.079157in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{0.965032in}{1.489809in}}%
\pgfpathlineto{\pgfqpoint{0.934394in}{1.485480in}}%
\pgfpathlineto{\pgfqpoint{0.912817in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{0.901977in}{1.490592in}}%
\pgfpathlineto{\pgfqpoint{0.901011in}{1.499653in}}%
\pgfpathlineto{\pgfqpoint{0.907919in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{0.921480in}{1.523942in}}%
\pgfpathlineto{\pgfqpoint{0.941909in}{1.539180in}}%
\pgfpathlineto{\pgfqpoint{1.003236in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{1.165311in}{1.684727in}}%
\pgfpathlineto{\pgfqpoint{1.182428in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{1.209021in}{1.682717in}}%
\pgfpathlineto{\pgfqpoint{1.231112in}{1.654189in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.358531in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{2.172234in}{1.326744in}}%
\pgfpathlineto{\pgfqpoint{2.174874in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.173550in}{1.331348in}}%
\pgfpathlineto{\pgfqpoint{2.159868in}{1.354706in}}%
\pgfpathlineto{\pgfqpoint{2.138788in}{1.386477in}}%
\pgfpathlineto{\pgfqpoint{2.130637in}{1.398702in}}%
\pgfpathlineto{\pgfqpoint{2.125774in}{1.408224in}}%
\pgfpathlineto{\pgfqpoint{2.125210in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.420890in}}%
\pgfpathlineto{\pgfqpoint{2.132544in}{1.423793in}}%
\pgfpathlineto{\pgfqpoint{2.137063in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{2.145768in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{2.213216in}{1.395647in}}%
\pgfpathlineto{\pgfqpoint{2.247194in}{1.386124in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{2.254905in}{1.392428in}}%
\pgfpathlineto{\pgfqpoint{2.253356in}{1.399818in}}%
\pgfpathlineto{\pgfqpoint{2.245522in}{1.416993in}}%
\pgfpathlineto{\pgfqpoint{2.230092in}{1.439366in}}%
\pgfpathlineto{\pgfqpoint{2.208297in}{1.467447in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{2.197024in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.509060in}}%
\pgfpathlineto{\pgfqpoint{2.196167in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{2.199436in}{1.523857in}}%
\pgfpathlineto{\pgfqpoint{2.207453in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{2.220075in}{1.532449in}}%
\pgfpathlineto{\pgfqpoint{2.249906in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{2.275581in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{2.295235in}{1.554809in}}%
\pgfpathlineto{\pgfqpoint{2.301043in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{1.567785in}}%
\pgfpathlineto{\pgfqpoint{2.300639in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.587155in}}%
\pgfpathlineto{\pgfqpoint{2.286447in}{1.597663in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{1.619225in}}%
\pgfpathlineto{\pgfqpoint{2.237509in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{2.226355in}{1.652871in}}%
\pgfpathlineto{\pgfqpoint{2.218628in}{1.663982in}}%
\pgfpathlineto{\pgfqpoint{2.214910in}{1.675361in}}%
\pgfpathlineto{\pgfqpoint{2.215087in}{1.686423in}}%
\pgfpathlineto{\pgfqpoint{2.218304in}{1.696658in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{1.706133in}}%
\pgfpathlineto{\pgfqpoint{2.232721in}{1.715363in}}%
\pgfpathlineto{\pgfqpoint{2.255258in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{2.279777in}{1.754167in}}%
\pgfpathlineto{\pgfqpoint{2.290417in}{1.764163in}}%
\pgfpathlineto{\pgfqpoint{2.298344in}{1.774017in}}%
\pgfpathlineto{\pgfqpoint{2.302095in}{1.783032in}}%
\pgfpathlineto{\pgfqpoint{2.301102in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{2.296169in}{1.798267in}}%
\pgfpathlineto{\pgfqpoint{2.288434in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{2.278668in}{1.812986in}}%
\pgfpathlineto{\pgfqpoint{2.267093in}{1.820149in}}%
\pgfpathlineto{\pgfqpoint{2.253501in}{1.826665in}}%
\pgfpathlineto{\pgfqpoint{2.223661in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{2.211111in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{2.201949in}{1.850838in}}%
\pgfpathlineto{\pgfqpoint{2.196305in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{2.193234in}{1.866493in}}%
\pgfpathlineto{\pgfqpoint{2.192333in}{1.876343in}}%
\pgfpathlineto{\pgfqpoint{2.194611in}{1.887587in}}%
\pgfpathlineto{\pgfqpoint{2.200956in}{1.899815in}}%
\pgfpathlineto{\pgfqpoint{2.210968in}{1.912752in}}%
\pgfpathlineto{\pgfqpoint{2.243952in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{1.973291in}}%
\pgfpathlineto{\pgfqpoint{2.266872in}{1.983925in}}%
\pgfpathlineto{\pgfqpoint{2.271230in}{1.993353in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{2.000018in}}%
\pgfpathlineto{\pgfqpoint{2.266222in}{2.003381in}}%
\pgfpathlineto{\pgfqpoint{2.248017in}{2.005334in}}%
\pgfpathlineto{\pgfqpoint{2.227481in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{2.202016in}{2.002617in}}%
\pgfpathlineto{\pgfqpoint{2.189254in}{2.000578in}}%
\pgfpathlineto{\pgfqpoint{2.179601in}{2.000188in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{2.002053in}}%
\pgfpathlineto{\pgfqpoint{2.171989in}{2.006301in}}%
\pgfpathlineto{\pgfqpoint{2.171309in}{2.019057in}}%
\pgfpathlineto{\pgfqpoint{2.173537in}{2.028083in}}%
\pgfpathlineto{\pgfqpoint{2.179513in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{2.200585in}{2.069323in}}%
\pgfpathlineto{\pgfqpoint{2.244258in}{2.129519in}}%
\pgfpathlineto{\pgfqpoint{2.252772in}{2.143833in}}%
\pgfpathlineto{\pgfqpoint{2.251344in}{2.144216in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{2.130493in}}%
\pgfpathlineto{\pgfqpoint{2.215120in}{2.115306in}}%
\pgfpathlineto{\pgfqpoint{2.198096in}{2.097403in}}%
\pgfpathlineto{\pgfqpoint{2.200053in}{2.101606in}}%
\pgfpathlineto{\pgfqpoint{2.203188in}{2.107087in}}%
\pgfpathlineto{\pgfqpoint{2.219724in}{2.128739in}}%
\pgfpathlineto{\pgfqpoint{2.253353in}{2.169428in}}%
\pgfpathlineto{\pgfqpoint{2.293391in}{2.214406in}}%
\pgfpathlineto{\pgfqpoint{2.299589in}{2.219743in}}%
\pgfpathlineto{\pgfqpoint{2.302740in}{2.220063in}}%
\pgfpathlineto{\pgfqpoint{2.303611in}{2.217171in}}%
\pgfpathlineto{\pgfqpoint{2.302694in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{2.298260in}{2.194417in}}%
\pgfpathlineto{\pgfqpoint{2.290666in}{2.173794in}}%
\pgfpathlineto{\pgfqpoint{2.288960in}{2.165529in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{2.160140in}}%
\pgfpathlineto{\pgfqpoint{2.293280in}{2.157739in}}%
\pgfpathlineto{\pgfqpoint{2.297531in}{2.157619in}}%
\pgfpathlineto{\pgfqpoint{2.302674in}{2.159678in}}%
\pgfpathlineto{\pgfqpoint{2.319902in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{2.240586in}}%
\pgfpathlineto{\pgfqpoint{2.423029in}{2.256074in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{2.258659in}}%
\pgfpathlineto{\pgfqpoint{2.434575in}{2.256840in}}%
\pgfpathlineto{\pgfqpoint{2.436645in}{2.251969in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{2.433049in}{2.207287in}}%
\pgfpathlineto{\pgfqpoint{2.434846in}{2.201866in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{2.198341in}}%
\pgfpathlineto{\pgfqpoint{2.446503in}{2.197668in}}%
\pgfpathlineto{\pgfqpoint{2.456059in}{2.200511in}}%
\pgfpathlineto{\pgfqpoint{2.467628in}{2.206748in}}%
\pgfpathlineto{\pgfqpoint{2.559329in}{2.265210in}}%
\pgfpathlineto{\pgfqpoint{2.582128in}{2.276432in}}%
\pgfpathlineto{\pgfqpoint{2.588800in}{2.278827in}}%
\pgfpathlineto{\pgfqpoint{2.592582in}{2.278860in}}%
\pgfpathlineto{\pgfqpoint{2.594127in}{2.276373in}}%
\pgfpathlineto{\pgfqpoint{2.593802in}{2.271566in}}%
\pgfpathlineto{\pgfqpoint{2.591719in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{2.582653in}{2.248792in}}%
\pgfpathlineto{\pgfqpoint{2.578119in}{2.240904in}}%
\pgfpathlineto{\pgfqpoint{1.521215in}{1.277247in}}%
\pgfpathlineto{\pgfqpoint{1.548046in}{1.250585in}}%
\pgfpathlineto{\pgfqpoint{1.577666in}{1.229715in}}%
\pgfpathlineto{\pgfqpoint{1.611573in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.650837in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.204853in}}%
\pgfpathlineto{\pgfqpoint{1.747341in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{1.803411in}{1.224613in}}%
\pgfpathlineto{\pgfqpoint{1.863547in}{1.251599in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{1.289321in}}%
\pgfpathlineto{\pgfqpoint{1.996394in}{1.334992in}}%
\pgfpathlineto{\pgfqpoint{2.068332in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{2.141705in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{2.215092in}{1.497268in}}%
\pgfpathlineto{\pgfqpoint{2.288095in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{2.361854in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{2.438731in}{1.662395in}}%
\pgfpathlineto{\pgfqpoint{2.521498in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{2.608905in}{1.739979in}}%
\pgfpathlineto{\pgfqpoint{2.694796in}{1.777322in}}%
\pgfpathlineto{\pgfqpoint{2.774906in}{1.816925in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.857923in}}%
\pgfpathlineto{\pgfqpoint{2.922446in}{1.899164in}}%
\pgfpathlineto{\pgfqpoint{2.991443in}{1.940203in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.984637in}}%
\pgfpathmoveto{\pgfqpoint{3.055000in}{2.271055in}}%
\pgfpathlineto{\pgfqpoint{3.012462in}{2.301604in}}%
\pgfpathlineto{\pgfqpoint{2.888102in}{2.376654in}}%
\pgfpathlineto{\pgfqpoint{2.825258in}{2.414175in}}%
\pgfpathlineto{\pgfqpoint{2.760124in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{2.684984in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.515000in}{2.215165in}}%
\pgfpathlineto{\pgfqpoint{0.522790in}{2.205678in}}%
\pgfpathlineto{\pgfqpoint{0.568687in}{2.160324in}}%
\pgfpathlineto{\pgfqpoint{0.622395in}{2.117612in}}%
\pgfpathlineto{\pgfqpoint{0.686545in}{2.077671in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{0.836565in}{2.002986in}}%
\pgfpathlineto{\pgfqpoint{0.908462in}{1.963703in}}%
\pgfpathlineto{\pgfqpoint{0.972910in}{1.920083in}}%
\pgfpathlineto{\pgfqpoint{1.032083in}{1.873171in}}%
\pgfpathlineto{\pgfqpoint{1.089280in}{1.825086in}}%
\pgfpathlineto{\pgfqpoint{1.144403in}{1.775588in}}%
\pgfpathlineto{\pgfqpoint{1.193803in}{1.720840in}}%
\pgfpathlineto{\pgfqpoint{1.236980in}{1.655187in}}%
\pgfpathlineto{\pgfqpoint{1.276500in}{1.577723in}}%
\pgfpathlineto{\pgfqpoint{1.351944in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{1.251576in}}%
\pgfpathlineto{\pgfqpoint{1.507132in}{1.095874in}}%
\pgfpathlineto{\pgfqpoint{1.545442in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{1.584125in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{1.601733in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{1.843307in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{1.878230in}{1.004824in}}%
\pgfpathlineto{\pgfqpoint{1.915514in}{1.056903in}}%
\pgfpathlineto{\pgfqpoint{1.953330in}{1.113017in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{1.176689in}}%
\pgfpathlineto{\pgfqpoint{2.029410in}{1.249775in}}%
\pgfpathlineto{\pgfqpoint{2.177268in}{1.558190in}}%
\pgfpathlineto{\pgfqpoint{2.212471in}{1.627156in}}%
\pgfpathlineto{\pgfqpoint{2.248092in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{2.283912in}{1.758292in}}%
\pgfpathlineto{\pgfqpoint{2.318838in}{1.817727in}}%
\pgfpathlineto{\pgfqpoint{2.352000in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{2.384776in}{1.920460in}}%
\pgfpathlineto{\pgfqpoint{2.486304in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{2.517551in}{2.105310in}}%
\pgfpathlineto{\pgfqpoint{2.546084in}{2.161467in}}%
\pgfpathlineto{\pgfqpoint{2.570896in}{2.222343in}}%
\pgfpathlineto{\pgfqpoint{2.590104in}{2.286692in}}%
\pgfpathlineto{\pgfqpoint{2.601446in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{2.603383in}{2.426185in}}%
\pgfpathlineto{\pgfqpoint{2.596573in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.002578in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.991332in}{2.440226in}}%
\pgfpathlineto{\pgfqpoint{0.980540in}{2.357619in}}%
\pgfpathlineto{\pgfqpoint{0.974835in}{2.268217in}}%
\pgfpathlineto{\pgfqpoint{0.974115in}{2.175350in}}%
\pgfpathlineto{\pgfqpoint{0.977650in}{2.080807in}}%
\pgfpathlineto{\pgfqpoint{0.982831in}{1.985763in}}%
\pgfpathlineto{\pgfqpoint{0.986202in}{1.891675in}}%
\pgfpathlineto{\pgfqpoint{0.985405in}{1.799108in}}%
\pgfpathlineto{\pgfqpoint{0.981773in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{0.980323in}{1.616278in}}%
\pgfpathlineto{\pgfqpoint{0.984290in}{1.528759in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{1.275735in}}%
\pgfpathlineto{\pgfqpoint{1.022520in}{1.196952in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{1.073697in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{1.152650in}{1.009897in}}%
\pgfpathlineto{\pgfqpoint{1.197016in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{1.245471in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{1.299727in}{0.989296in}}%
\pgfpathlineto{\pgfqpoint{1.359610in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{1.422780in}{1.051720in}}%
\pgfpathlineto{\pgfqpoint{1.551200in}{1.135168in}}%
\pgfpathlineto{\pgfqpoint{1.615885in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{1.681266in}{1.233812in}}%
\pgfpathlineto{\pgfqpoint{1.747082in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{1.346398in}}%
\pgfpathlineto{\pgfqpoint{1.881061in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{1.952863in}{1.427920in}}%
\pgfpathlineto{\pgfqpoint{2.027489in}{1.457541in}}%
\pgfpathlineto{\pgfqpoint{2.027489in}{1.457541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.394391in}}%
\pgfpathlineto{\pgfqpoint{2.792558in}{2.394365in}}%
\pgfpathlineto{\pgfqpoint{2.750664in}{2.391573in}}%
\pgfpathlineto{\pgfqpoint{2.755105in}{2.391558in}}%
\pgfpathlineto{\pgfqpoint{2.794715in}{2.391226in}}%
\pgfpathlineto{\pgfqpoint{2.784440in}{2.390026in}}%
\pgfpathlineto{\pgfqpoint{2.750378in}{2.385818in}}%
\pgfpathlineto{\pgfqpoint{2.751187in}{2.385548in}}%
\pgfpathlineto{\pgfqpoint{2.774891in}{2.384155in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{2.382288in}}%
\pgfpathlineto{\pgfqpoint{2.793830in}{2.381476in}}%
\pgfpathlineto{\pgfqpoint{2.774538in}{2.378576in}}%
\pgfpathlineto{\pgfqpoint{2.753745in}{2.375291in}}%
\pgfpathlineto{\pgfqpoint{2.752330in}{2.374272in}}%
\pgfpathlineto{\pgfqpoint{2.758547in}{2.372394in}}%
\pgfpathlineto{\pgfqpoint{2.796468in}{2.367001in}}%
\pgfpathlineto{\pgfqpoint{2.795903in}{2.366436in}}%
\pgfpathlineto{\pgfqpoint{2.792812in}{2.364712in}}%
\pgfpathlineto{\pgfqpoint{2.755134in}{2.356892in}}%
\pgfpathlineto{\pgfqpoint{2.755599in}{2.355496in}}%
\pgfpathlineto{\pgfqpoint{2.760002in}{2.354064in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{2.347088in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{2.344038in}}%
\pgfpathlineto{\pgfqpoint{2.794197in}{2.342610in}}%
\pgfpathlineto{\pgfqpoint{2.758619in}{2.335308in}}%
\pgfpathlineto{\pgfqpoint{2.755803in}{2.332726in}}%
\pgfpathlineto{\pgfqpoint{2.756740in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{2.773080in}{2.326575in}}%
\pgfpathlineto{\pgfqpoint{2.795636in}{2.319885in}}%
\pgfpathlineto{\pgfqpoint{2.800094in}{2.316816in}}%
\pgfpathlineto{\pgfqpoint{2.799406in}{2.315915in}}%
\pgfpathlineto{\pgfqpoint{2.788142in}{2.312765in}}%
\pgfpathlineto{\pgfqpoint{2.775505in}{2.310584in}}%
\pgfpathlineto{\pgfqpoint{2.764188in}{2.308200in}}%
\pgfpathlineto{\pgfqpoint{2.756547in}{2.304401in}}%
\pgfpathlineto{\pgfqpoint{2.757135in}{2.303251in}}%
\pgfpathlineto{\pgfqpoint{2.767131in}{2.298008in}}%
\pgfpathlineto{\pgfqpoint{2.779998in}{2.293519in}}%
\pgfpathlineto{\pgfqpoint{2.791394in}{2.289075in}}%
\pgfpathlineto{\pgfqpoint{2.800427in}{2.283644in}}%
\pgfpathlineto{\pgfqpoint{2.799970in}{2.282553in}}%
\pgfpathlineto{\pgfqpoint{2.791303in}{2.278881in}}%
\pgfpathlineto{\pgfqpoint{2.778325in}{2.276762in}}%
\pgfpathlineto{\pgfqpoint{2.767059in}{2.274325in}}%
\pgfpathlineto{\pgfqpoint{2.758300in}{2.271519in}}%
\pgfpathlineto{\pgfqpoint{2.796935in}{2.287437in}}%
\pgfpathlineto{\pgfqpoint{2.797403in}{2.286985in}}%
\pgfpathlineto{\pgfqpoint{2.788036in}{2.287740in}}%
\pgfpathlineto{\pgfqpoint{2.757037in}{2.290369in}}%
\pgfpathlineto{\pgfqpoint{2.722092in}{2.292115in}}%
\pgfpathlineto{\pgfqpoint{2.718635in}{2.291033in}}%
\pgfpathlineto{\pgfqpoint{2.713408in}{2.284298in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{2.281506in}}%
\pgfpathlineto{\pgfqpoint{2.737877in}{2.265001in}}%
\pgfpathlineto{\pgfqpoint{2.749434in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{2.249016in}}%
\pgfpathlineto{\pgfqpoint{2.753562in}{2.245938in}}%
\pgfpathlineto{\pgfqpoint{2.750350in}{2.243995in}}%
\pgfpathlineto{\pgfqpoint{2.732702in}{2.241196in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{2.241419in}}%
\pgfpathlineto{\pgfqpoint{2.679123in}{2.244855in}}%
\pgfpathlineto{\pgfqpoint{2.661807in}{2.242912in}}%
\pgfpathlineto{\pgfqpoint{2.638612in}{2.238278in}}%
\pgfpathlineto{\pgfqpoint{2.634383in}{2.234415in}}%
\pgfpathlineto{\pgfqpoint{2.632783in}{2.228621in}}%
\pgfpathlineto{\pgfqpoint{2.631537in}{2.208678in}}%
\pgfpathlineto{\pgfqpoint{2.626453in}{2.183675in}}%
\pgfpathlineto{\pgfqpoint{2.622405in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{2.615976in}{2.176305in}}%
\pgfpathlineto{\pgfqpoint{2.607775in}{2.174766in}}%
\pgfpathlineto{\pgfqpoint{2.588176in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{2.178975in}}%
\pgfpathlineto{\pgfqpoint{2.538470in}{2.184567in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{2.186289in}}%
\pgfpathlineto{\pgfqpoint{2.515048in}{2.186627in}}%
\pgfpathlineto{\pgfqpoint{2.505070in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{2.496282in}{2.183559in}}%
\pgfpathlineto{\pgfqpoint{2.488686in}{2.180492in}}%
\pgfpathlineto{\pgfqpoint{2.482321in}{2.176050in}}%
\pgfpathlineto{\pgfqpoint{2.476931in}{2.170129in}}%
\pgfpathlineto{\pgfqpoint{2.468189in}{2.154948in}}%
\pgfpathlineto{\pgfqpoint{2.456279in}{2.130646in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{2.124662in}}%
\pgfpathlineto{\pgfqpoint{2.444813in}{2.120750in}}%
\pgfpathlineto{\pgfqpoint{2.437510in}{2.118571in}}%
\pgfpathlineto{\pgfqpoint{2.429260in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{2.420151in}{2.117744in}}%
\pgfpathlineto{\pgfqpoint{2.410214in}{2.119180in}}%
\pgfpathlineto{\pgfqpoint{2.399439in}{2.122439in}}%
\pgfpathlineto{\pgfqpoint{2.354424in}{2.141720in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{2.145666in}}%
\pgfpathlineto{\pgfqpoint{2.325859in}{2.146324in}}%
\pgfpathlineto{\pgfqpoint{2.317237in}{2.145284in}}%
\pgfpathlineto{\pgfqpoint{2.309863in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{2.303834in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{2.267557in}{2.082922in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{2.078476in}}%
\pgfpathlineto{\pgfqpoint{2.255579in}{2.077523in}}%
\pgfpathlineto{\pgfqpoint{2.241718in}{2.081039in}}%
\pgfpathlineto{\pgfqpoint{2.227366in}{2.086445in}}%
\pgfpathlineto{\pgfqpoint{2.219794in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{2.196687in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{2.189854in}{2.120461in}}%
\pgfpathlineto{\pgfqpoint{2.170336in}{2.129315in}}%
\pgfpathlineto{\pgfqpoint{2.163956in}{2.130821in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.129037in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.123632in}}%
\pgfpathlineto{\pgfqpoint{2.137390in}{2.102917in}}%
\pgfpathlineto{\pgfqpoint{2.132418in}{2.096741in}}%
\pgfpathlineto{\pgfqpoint{2.122959in}{2.079590in}}%
\pgfpathlineto{\pgfqpoint{2.118379in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{2.113992in}{2.064726in}}%
\pgfpathlineto{\pgfqpoint{2.109872in}{2.062394in}}%
\pgfpathlineto{\pgfqpoint{2.097829in}{2.061677in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{2.062775in}}%
\pgfpathlineto{\pgfqpoint{2.090365in}{2.067276in}}%
\pgfpathlineto{\pgfqpoint{2.067446in}{2.125370in}}%
\pgfpathlineto{\pgfqpoint{2.064512in}{2.128454in}}%
\pgfpathlineto{\pgfqpoint{2.061191in}{2.127709in}}%
\pgfpathlineto{\pgfqpoint{2.046944in}{2.117116in}}%
\pgfpathlineto{\pgfqpoint{2.042801in}{2.110338in}}%
\pgfpathlineto{\pgfqpoint{2.026436in}{2.076847in}}%
\pgfpathlineto{\pgfqpoint{2.020013in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.013747in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{2.011957in}{2.051766in}}%
\pgfpathlineto{\pgfqpoint{2.010817in}{2.057892in}}%
\pgfpathlineto{\pgfqpoint{2.009715in}{2.067928in}}%
\pgfpathlineto{\pgfqpoint{2.014107in}{2.093972in}}%
\pgfpathlineto{\pgfqpoint{2.018136in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{2.015274in}{2.114233in}}%
\pgfpathlineto{\pgfqpoint{2.004229in}{2.083210in}}%
\pgfpathlineto{\pgfqpoint{1.994738in}{2.050104in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{2.031567in}}%
\pgfpathlineto{\pgfqpoint{1.993395in}{2.032831in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{2.077980in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{2.081839in}}%
\pgfpathlineto{\pgfqpoint{2.036560in}{2.079397in}}%
\pgfpathlineto{\pgfqpoint{2.036426in}{2.064212in}}%
\pgfpathlineto{\pgfqpoint{2.036206in}{2.047937in}}%
\pgfpathlineto{\pgfqpoint{2.036347in}{2.031514in}}%
\pgfpathlineto{\pgfqpoint{2.649577in}{1.823888in}}%
\pgfpathlineto{\pgfqpoint{2.652086in}{1.812111in}}%
\pgfpathlineto{\pgfqpoint{2.664937in}{1.784636in}}%
\pgfpathlineto{\pgfqpoint{2.675648in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{2.677306in}{1.751392in}}%
\pgfpathlineto{\pgfqpoint{2.676230in}{1.747177in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{2.663235in}{1.756035in}}%
\pgfpathlineto{\pgfqpoint{2.649346in}{1.771265in}}%
\pgfpathlineto{\pgfqpoint{2.630111in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{2.606408in}{1.824176in}}%
\pgfpathlineto{\pgfqpoint{2.550255in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{2.430823in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{2.405643in}{2.100040in}}%
\pgfpathlineto{\pgfqpoint{2.383282in}{2.124050in}}%
\pgfpathlineto{\pgfqpoint{2.364486in}{2.139709in}}%
\pgfpathlineto{\pgfqpoint{2.349942in}{2.147496in}}%
\pgfpathlineto{\pgfqpoint{2.339238in}{2.148036in}}%
\pgfpathlineto{\pgfqpoint{2.330987in}{2.142236in}}%
\pgfpathlineto{\pgfqpoint{2.323893in}{2.131832in}}%
\pgfpathlineto{\pgfqpoint{2.296877in}{2.080193in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{2.073897in}}%
\pgfpathlineto{\pgfqpoint{2.274063in}{2.074639in}}%
\pgfpathlineto{\pgfqpoint{2.257619in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{2.237623in}{2.098931in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{2.120297in}}%
\pgfpathlineto{\pgfqpoint{2.188065in}{2.146666in}}%
\pgfpathlineto{\pgfqpoint{2.158829in}{2.178231in}}%
\pgfpathlineto{\pgfqpoint{2.092841in}{2.255920in}}%
\pgfpathlineto{\pgfqpoint{1.992386in}{2.376338in}}%
\pgfpathlineto{\pgfqpoint{1.962249in}{2.410306in}}%
\pgfpathlineto{\pgfqpoint{1.933807in}{2.440483in}}%
\pgfpathlineto{\pgfqpoint{1.907534in}{2.465730in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.484049in}}%
\pgfpathlineto{\pgfqpoint{1.872421in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.848860in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.847749in}{2.490174in}}%
\pgfpathlineto{\pgfqpoint{1.844252in}{2.479253in}}%
\pgfpathlineto{\pgfqpoint{1.844499in}{2.463580in}}%
\pgfpathlineto{\pgfqpoint{1.849297in}{2.443294in}}%
\pgfpathlineto{\pgfqpoint{1.859102in}{2.418951in}}%
\pgfpathlineto{\pgfqpoint{1.912906in}{2.310879in}}%
\pgfpathlineto{\pgfqpoint{1.922547in}{2.285818in}}%
\pgfpathlineto{\pgfqpoint{1.930269in}{2.261527in}}%
\pgfpathlineto{\pgfqpoint{1.934721in}{2.238389in}}%
\pgfpathlineto{\pgfqpoint{1.933653in}{2.217056in}}%
\pgfpathlineto{\pgfqpoint{1.925618in}{2.197835in}}%
\pgfpathlineto{\pgfqpoint{1.911176in}{2.180394in}}%
\pgfpathlineto{\pgfqpoint{1.892314in}{2.164046in}}%
\pgfpathlineto{\pgfqpoint{1.870665in}{2.148274in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{2.132899in}}%
\pgfpathlineto{\pgfqpoint{1.818805in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{1.728644in}{2.073351in}}%
\pgfpathlineto{\pgfqpoint{1.705155in}{2.058895in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{2.045326in}}%
\pgfpathlineto{\pgfqpoint{1.674219in}{2.033126in}}%
\pgfpathlineto{\pgfqpoint{1.666393in}{2.022836in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{2.015433in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{2.012178in}}%
\pgfpathlineto{\pgfqpoint{1.688651in}{2.014075in}}%
\pgfpathlineto{\pgfqpoint{1.711838in}{2.021161in}}%
\pgfpathlineto{\pgfqpoint{1.739948in}{2.032516in}}%
\pgfpathlineto{\pgfqpoint{1.771783in}{2.047408in}}%
\pgfpathlineto{\pgfqpoint{1.807385in}{2.065942in}}%
\pgfpathlineto{\pgfqpoint{1.847026in}{2.088372in}}%
\pgfpathlineto{\pgfqpoint{2.018222in}{2.190013in}}%
\pgfpathlineto{\pgfqpoint{2.093341in}{2.228877in}}%
\pgfpathlineto{\pgfqpoint{2.127073in}{2.244086in}}%
\pgfpathlineto{\pgfqpoint{2.156950in}{2.254635in}}%
\pgfpathlineto{\pgfqpoint{2.182031in}{2.258919in}}%
\pgfpathlineto{\pgfqpoint{2.202275in}{2.256707in}}%
\pgfpathlineto{\pgfqpoint{2.218557in}{2.249303in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{2.238415in}}%
\pgfpathlineto{\pgfqpoint{2.243822in}{2.225099in}}%
\pgfpathlineto{\pgfqpoint{2.254265in}{2.209746in}}%
\pgfpathlineto{\pgfqpoint{2.273726in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.285067in}{2.162328in}}%
\pgfpathlineto{\pgfqpoint{2.299601in}{2.152889in}}%
\pgfpathlineto{\pgfqpoint{2.318320in}{2.149473in}}%
\pgfpathlineto{\pgfqpoint{2.341131in}{2.153141in}}%
\pgfpathlineto{\pgfqpoint{2.367648in}{2.164335in}}%
\pgfpathlineto{\pgfqpoint{2.398190in}{2.182589in}}%
\pgfpathlineto{\pgfqpoint{2.472359in}{2.234037in}}%
\pgfpathlineto{\pgfqpoint{2.640042in}{2.353906in}}%
\pgfpathlineto{\pgfqpoint{2.708368in}{2.399270in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{2.414534in}}%
\pgfpathlineto{\pgfqpoint{2.752439in}{2.424253in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{2.428475in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{2.427705in}}%
\pgfpathlineto{\pgfqpoint{2.776059in}{2.422741in}}%
\pgfpathlineto{\pgfqpoint{2.773734in}{2.414558in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{2.383626in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{2.364819in}}%
\pgfpathlineto{\pgfqpoint{2.744035in}{2.346299in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{2.328479in}}%
\pgfpathlineto{\pgfqpoint{2.727185in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{2.715084in}{2.315140in}}%
\pgfpathlineto{\pgfqpoint{2.696800in}{2.312037in}}%
\pgfpathlineto{\pgfqpoint{2.671712in}{2.312197in}}%
\pgfpathlineto{\pgfqpoint{2.639991in}{2.316222in}}%
\pgfpathlineto{\pgfqpoint{2.602171in}{2.324305in}}%
\pgfpathlineto{\pgfqpoint{2.559038in}{2.335918in}}%
\pgfpathlineto{\pgfqpoint{2.461721in}{2.365670in}}%
\pgfpathlineto{\pgfqpoint{2.360396in}{2.397444in}}%
\pgfpathlineto{\pgfqpoint{2.311707in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{2.265962in}{2.422094in}}%
\pgfpathlineto{\pgfqpoint{2.224626in}{2.428672in}}%
\pgfpathlineto{\pgfqpoint{2.188650in}{2.430306in}}%
\pgfpathlineto{\pgfqpoint{2.157603in}{2.426509in}}%
\pgfpathlineto{\pgfqpoint{2.130013in}{2.417536in}}%
\pgfpathlineto{\pgfqpoint{2.104684in}{2.404248in}}%
\pgfpathlineto{\pgfqpoint{2.081393in}{2.387087in}}%
\pgfpathlineto{\pgfqpoint{2.060499in}{2.366058in}}%
\pgfpathlineto{\pgfqpoint{2.041963in}{2.341654in}}%
\pgfpathlineto{\pgfqpoint{2.007129in}{2.289790in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{2.266431in}}%
\pgfpathlineto{\pgfqpoint{1.967255in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{1.945232in}{2.226378in}}%
\pgfpathlineto{\pgfqpoint{1.922166in}{2.208466in}}%
\pgfpathlineto{\pgfqpoint{1.897315in}{2.192677in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{2.180402in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{2.172133in}}%
\pgfpathlineto{\pgfqpoint{1.804368in}{2.166772in}}%
\pgfpathlineto{\pgfqpoint{1.700853in}{2.152978in}}%
\pgfpathlineto{\pgfqpoint{1.632132in}{2.143446in}}%
\pgfpathlineto{\pgfqpoint{1.599858in}{2.136864in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{2.126593in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{2.111584in}}%
\pgfpathlineto{\pgfqpoint{1.531926in}{2.092221in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{2.069344in}}%
\pgfpathlineto{\pgfqpoint{1.513049in}{2.042988in}}%
\pgfpathlineto{\pgfqpoint{1.511755in}{2.012035in}}%
\pgfpathlineto{\pgfqpoint{1.516151in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{1.525532in}{1.932264in}}%
\pgfpathlineto{\pgfqpoint{1.538642in}{1.885044in}}%
\pgfpathlineto{\pgfqpoint{1.613598in}{1.641202in}}%
\pgfpathlineto{\pgfqpoint{1.624296in}{1.600140in}}%
\pgfpathlineto{\pgfqpoint{1.630960in}{1.565451in}}%
\pgfpathlineto{\pgfqpoint{1.633041in}{1.537969in}}%
\pgfpathlineto{\pgfqpoint{1.631019in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.503648in}}%
\pgfpathlineto{\pgfqpoint{1.617987in}{1.494995in}}%
\pgfpathlineto{\pgfqpoint{1.608092in}{1.490262in}}%
\pgfpathlineto{\pgfqpoint{1.573520in}{1.483550in}}%
\pgfpathlineto{\pgfqpoint{1.562794in}{1.478516in}}%
\pgfpathlineto{\pgfqpoint{1.552792in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.543579in}{1.454518in}}%
\pgfpathlineto{\pgfqpoint{1.534933in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.516377in}{1.366481in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{1.455437in}{1.138816in}}%
\pgfpathlineto{\pgfqpoint{1.451918in}{1.112269in}}%
\pgfpathlineto{\pgfqpoint{2.099883in}{1.257201in}}%
\pgfpathlineto{\pgfqpoint{2.117968in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{2.127360in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{1.195166in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{1.192276in}}%
\pgfpathlineto{\pgfqpoint{2.150749in}{1.198177in}}%
\pgfpathlineto{\pgfqpoint{2.159185in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{2.169034in}{1.231438in}}%
\pgfpathlineto{\pgfqpoint{2.179730in}{1.259731in}}%
\pgfpathlineto{\pgfqpoint{2.190167in}{1.297839in}}%
\pgfpathlineto{\pgfqpoint{2.199913in}{1.345443in}}%
\pgfpathlineto{\pgfqpoint{2.249440in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{2.260269in}{1.672328in}}%
\pgfpathlineto{\pgfqpoint{2.271947in}{1.717129in}}%
\pgfpathlineto{\pgfqpoint{2.290260in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{1.788927in}}%
\pgfpathlineto{\pgfqpoint{2.308117in}{1.795207in}}%
\pgfpathlineto{\pgfqpoint{2.319807in}{1.797038in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.795530in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{1.789419in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{1.788221in}}%
\pgfpathlineto{\pgfqpoint{2.379672in}{1.790498in}}%
\pgfpathlineto{\pgfqpoint{2.388443in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{2.394846in}{1.814599in}}%
\pgfpathlineto{\pgfqpoint{2.399283in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{2.401775in}{1.878729in}}%
\pgfpathlineto{\pgfqpoint{2.401834in}{1.924328in}}%
\pgfpathlineto{\pgfqpoint{2.399331in}{1.975068in}}%
\pgfpathlineto{\pgfqpoint{2.389416in}{2.084919in}}%
\pgfpathlineto{\pgfqpoint{2.377917in}{2.198608in}}%
\pgfpathlineto{\pgfqpoint{2.374294in}{2.251801in}}%
\pgfpathlineto{\pgfqpoint{2.375000in}{2.301086in}}%
\pgfpathlineto{\pgfqpoint{2.381546in}{2.346743in}}%
\pgfpathlineto{\pgfqpoint{2.394260in}{2.387334in}}%
\pgfpathlineto{\pgfqpoint{2.412267in}{2.421145in}}%
\pgfpathlineto{\pgfqpoint{2.435411in}{2.448441in}}%
\pgfpathlineto{\pgfqpoint{2.463913in}{2.471901in}}%
\pgfpathlineto{\pgfqpoint{2.490713in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.031618in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.096298in}{2.438016in}}%
\pgfpathlineto{\pgfqpoint{1.185135in}{2.372689in}}%
\pgfpathlineto{\pgfqpoint{1.207267in}{2.352474in}}%
\pgfpathlineto{\pgfqpoint{1.232261in}{2.325414in}}%
\pgfpathlineto{\pgfqpoint{1.289530in}{2.255142in}}%
\pgfpathlineto{\pgfqpoint{1.414482in}{2.097977in}}%
\pgfpathlineto{\pgfqpoint{1.478790in}{2.014141in}}%
\pgfpathlineto{\pgfqpoint{1.504294in}{1.976937in}}%
\pgfpathlineto{\pgfqpoint{1.523814in}{1.943157in}}%
\pgfpathlineto{\pgfqpoint{1.553199in}{1.882704in}}%
\pgfpathlineto{\pgfqpoint{1.564282in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{1.570407in}{1.828521in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{1.801882in}}%
\pgfpathlineto{\pgfqpoint{1.569058in}{1.774760in}}%
\pgfpathlineto{\pgfqpoint{1.568158in}{1.747607in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{1.580867in}{1.694370in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{1.669573in}}%
\pgfpathlineto{\pgfqpoint{1.610458in}{1.647111in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{1.661696in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{1.700681in}{1.604772in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.852268in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{1.962249in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{2.017910in}{1.618544in}}%
\pgfpathlineto{\pgfqpoint{2.072588in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{2.126235in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{2.179784in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{2.233538in}{1.615264in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{1.603809in}}%
\pgfpathlineto{\pgfqpoint{2.339764in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{2.495886in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{2.543813in}{1.507627in}}%
\pgfpathlineto{\pgfqpoint{2.589935in}{1.497469in}}%
\pgfpathlineto{\pgfqpoint{2.634734in}{1.490731in}}%
\pgfpathlineto{\pgfqpoint{2.676973in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{2.713582in}{1.494865in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{1.510279in}}%
\pgfpathlineto{\pgfqpoint{2.762368in}{1.534116in}}%
\pgfpathlineto{\pgfqpoint{2.777924in}{1.563323in}}%
\pgfpathlineto{\pgfqpoint{2.790749in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{2.799988in}{1.630578in}}%
\pgfpathlineto{\pgfqpoint{2.802413in}{1.670228in}}%
\pgfpathlineto{\pgfqpoint{2.795992in}{1.714739in}}%
\pgfpathlineto{\pgfqpoint{2.782714in}{1.762315in}}%
\pgfpathlineto{\pgfqpoint{2.736144in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{1.956062in}}%
\pgfpathlineto{\pgfqpoint{1.570906in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{1.567250in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{1.564996in}{1.277649in}}%
\pgfpathlineto{\pgfqpoint{1.566188in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.389430in}}%
\pgfpathlineto{\pgfqpoint{1.618103in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{1.504260in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{1.580206in}}%
\pgfpathlineto{\pgfqpoint{1.759587in}{1.670559in}}%
\pgfpathlineto{\pgfqpoint{2.143987in}{2.246462in}}%
\pgfpathlineto{\pgfqpoint{2.223569in}{2.362413in}}%
\pgfpathlineto{\pgfqpoint{2.315242in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.535350in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.496062in}{2.365855in}}%
\pgfpathlineto{\pgfqpoint{1.456726in}{2.236062in}}%
\pgfpathlineto{\pgfqpoint{1.423617in}{2.112497in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{1.384682in}{1.903378in}}%
\pgfpathlineto{\pgfqpoint{1.377093in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{1.375096in}{1.748106in}}%
\pgfpathlineto{\pgfqpoint{1.376937in}{1.693091in}}%
\pgfpathlineto{\pgfqpoint{1.380273in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{1.383169in}{1.643281in}}%
\pgfpathlineto{\pgfqpoint{1.385293in}{1.644781in}}%
\pgfpathlineto{\pgfqpoint{1.388959in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{1.392815in}{1.677121in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.678521in}}%
\pgfpathlineto{\pgfqpoint{1.416602in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{1.428506in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.621123in}}%
\pgfpathlineto{\pgfqpoint{1.439886in}{1.563365in}}%
\pgfpathlineto{\pgfqpoint{1.445111in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{1.456126in}{1.507768in}}%
\pgfpathlineto{\pgfqpoint{1.474827in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.503749in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{1.546678in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{1.483808in}}%
\pgfpathlineto{\pgfqpoint{1.683557in}{1.511010in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{1.865937in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{1.963745in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{2.064866in}{1.725485in}}%
\pgfpathlineto{\pgfqpoint{2.380615in}{1.940438in}}%
\pgfpathlineto{\pgfqpoint{2.488460in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{2.598857in}{2.072899in}}%
\pgfpathlineto{\pgfqpoint{2.712863in}{2.135863in}}%
\pgfpathlineto{\pgfqpoint{2.831570in}{2.196481in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{2.256158in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{2.309658in}}%
\pgfpathmoveto{\pgfqpoint{1.056888in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.067570in}{2.448041in}}%
\pgfpathlineto{\pgfqpoint{1.093929in}{2.365753in}}%
\pgfpathlineto{\pgfqpoint{1.128653in}{2.274732in}}%
\pgfpathlineto{\pgfqpoint{1.170093in}{2.179021in}}%
\pgfpathlineto{\pgfqpoint{1.217019in}{2.079838in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.977038in}}%
\pgfpathlineto{\pgfqpoint{1.377335in}{1.766042in}}%
\pgfpathlineto{\pgfqpoint{1.427394in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{1.474060in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{1.517967in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{1.558042in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{1.630471in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{1.668636in}{0.987399in}}%
\pgfpathlineto{\pgfqpoint{1.681173in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{2.171299in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.193588in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{2.213016in}{1.156511in}}%
\pgfpathlineto{\pgfqpoint{2.227307in}{1.278138in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{1.401669in}}%
\pgfpathlineto{\pgfqpoint{2.254379in}{1.524657in}}%
\pgfpathlineto{\pgfqpoint{2.286856in}{1.769268in}}%
\pgfpathlineto{\pgfqpoint{2.321433in}{2.013099in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{2.132021in}}%
\pgfpathlineto{\pgfqpoint{2.344026in}{2.244483in}}%
\pgfpathlineto{\pgfqpoint{2.346148in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{2.342499in}{2.448510in}}%
\pgfpathlineto{\pgfqpoint{2.338264in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.438151in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{2.246655in}}%
\pgfpathlineto{\pgfqpoint{1.115756in}{2.141048in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{2.037991in}}%
\pgfpathlineto{\pgfqpoint{0.912006in}{1.935960in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{1.834106in}}%
\pgfpathlineto{\pgfqpoint{0.725263in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{0.646255in}{1.632561in}}%
\pgfpathlineto{\pgfqpoint{0.646255in}{1.632561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{2.781452in}{2.189757in}}%
\pgfpathlineto{\pgfqpoint{2.681875in}{2.232042in}}%
\pgfpathlineto{\pgfqpoint{2.683974in}{2.232601in}}%
\pgfpathlineto{\pgfqpoint{2.694548in}{2.232264in}}%
\pgfpathlineto{\pgfqpoint{2.714662in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.832771in}{2.208686in}}%
\pgfpathlineto{\pgfqpoint{2.834744in}{2.209388in}}%
\pgfpathlineto{\pgfqpoint{2.833286in}{2.211046in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{2.216150in}}%
\pgfpathlineto{\pgfqpoint{2.806539in}{2.223615in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{2.249916in}}%
\pgfpathlineto{\pgfqpoint{2.718143in}{2.257716in}}%
\pgfpathlineto{\pgfqpoint{2.715449in}{2.261395in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{2.265008in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{2.272340in}}%
\pgfpathlineto{\pgfqpoint{2.743034in}{2.280107in}}%
\pgfpathlineto{\pgfqpoint{2.785218in}{2.294028in}}%
\pgfpathlineto{\pgfqpoint{2.832716in}{2.310709in}}%
\pgfpathlineto{\pgfqpoint{2.848640in}{2.317074in}}%
\pgfpathlineto{\pgfqpoint{2.850805in}{2.318774in}}%
\pgfpathlineto{\pgfqpoint{2.848855in}{2.319370in}}%
\pgfpathlineto{\pgfqpoint{2.837719in}{2.318339in}}%
\pgfpathlineto{\pgfqpoint{2.803940in}{2.311608in}}%
\pgfpathlineto{\pgfqpoint{2.702156in}{2.289894in}}%
\pgfpathlineto{\pgfqpoint{2.689745in}{2.288414in}}%
\pgfpathlineto{\pgfqpoint{2.689602in}{2.289457in}}%
\pgfpathlineto{\pgfqpoint{2.695923in}{2.293277in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{2.304696in}}%
\pgfpathlineto{\pgfqpoint{2.806221in}{2.337898in}}%
\pgfpathlineto{\pgfqpoint{2.805982in}{2.337444in}}%
\pgfpathlineto{\pgfqpoint{2.767741in}{2.317968in}}%
\pgfpathlineto{\pgfqpoint{2.698055in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{2.687897in}{2.277102in}}%
\pgfpathlineto{\pgfqpoint{2.688258in}{2.275178in}}%
\pgfpathlineto{\pgfqpoint{2.693095in}{2.274587in}}%
\pgfpathlineto{\pgfqpoint{2.722178in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{2.749985in}{2.280047in}}%
\pgfpathlineto{\pgfqpoint{2.824709in}{2.290731in}}%
\pgfpathlineto{\pgfqpoint{2.843263in}{2.291796in}}%
\pgfpathlineto{\pgfqpoint{2.848828in}{2.291255in}}%
\pgfpathlineto{\pgfqpoint{2.850060in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{2.846928in}{2.286876in}}%
\pgfpathlineto{\pgfqpoint{2.824375in}{2.275179in}}%
\pgfpathlineto{\pgfqpoint{2.800322in}{2.265354in}}%
\pgfpathlineto{\pgfqpoint{2.756788in}{2.249229in}}%
\pgfpathlineto{\pgfqpoint{2.736614in}{2.239647in}}%
\pgfpathlineto{\pgfqpoint{2.720581in}{2.230326in}}%
\pgfpathlineto{\pgfqpoint{2.716264in}{2.225716in}}%
\pgfpathlineto{\pgfqpoint{2.716296in}{2.221056in}}%
\pgfpathlineto{\pgfqpoint{2.720325in}{2.216257in}}%
\pgfpathlineto{\pgfqpoint{2.734086in}{2.206321in}}%
\pgfpathlineto{\pgfqpoint{2.753082in}{2.195723in}}%
\pgfpathlineto{\pgfqpoint{2.816529in}{2.166506in}}%
\pgfpathlineto{\pgfqpoint{2.837306in}{2.153546in}}%
\pgfpathlineto{\pgfqpoint{2.838991in}{2.150852in}}%
\pgfpathlineto{\pgfqpoint{2.836222in}{2.149480in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{2.149942in}}%
\pgfpathlineto{\pgfqpoint{2.798894in}{2.152721in}}%
\pgfpathlineto{\pgfqpoint{2.700274in}{2.168733in}}%
\pgfpathlineto{\pgfqpoint{2.684968in}{2.169238in}}%
\pgfpathlineto{\pgfqpoint{2.682391in}{2.167844in}}%
\pgfpathlineto{\pgfqpoint{2.684260in}{2.164878in}}%
\pgfpathlineto{\pgfqpoint{2.697014in}{2.155905in}}%
\pgfpathlineto{\pgfqpoint{2.727264in}{2.138499in}}%
\pgfpathlineto{\pgfqpoint{2.777492in}{2.110658in}}%
\pgfpathlineto{\pgfqpoint{2.796397in}{2.097858in}}%
\pgfpathlineto{\pgfqpoint{2.793953in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{2.108264in}}%
\pgfpathlineto{\pgfqpoint{2.685830in}{2.142377in}}%
\pgfpathlineto{\pgfqpoint{2.686077in}{2.142721in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{2.140072in}}%
\pgfpathlineto{\pgfqpoint{2.830820in}{2.098294in}}%
\pgfpathlineto{\pgfqpoint{2.860794in}{2.154718in}}%
\pgfpathlineto{\pgfqpoint{2.865853in}{2.154608in}}%
\pgfpathlineto{\pgfqpoint{2.861163in}{2.157089in}}%
\pgfpathlineto{\pgfqpoint{2.832839in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{2.744129in}{2.196009in}}%
\pgfpathlineto{\pgfqpoint{2.709164in}{2.207720in}}%
\pgfpathlineto{\pgfqpoint{2.700006in}{2.213714in}}%
\pgfpathlineto{\pgfqpoint{2.695870in}{2.220043in}}%
\pgfpathlineto{\pgfqpoint{2.691647in}{2.233055in}}%
\pgfpathlineto{\pgfqpoint{2.691142in}{2.240010in}}%
\pgfpathlineto{\pgfqpoint{2.694154in}{2.248461in}}%
\pgfpathlineto{\pgfqpoint{2.720147in}{2.290335in}}%
\pgfpathlineto{\pgfqpoint{2.720422in}{2.297721in}}%
\pgfpathlineto{\pgfqpoint{2.718000in}{2.303012in}}%
\pgfpathlineto{\pgfqpoint{2.712889in}{2.305897in}}%
\pgfpathlineto{\pgfqpoint{2.704203in}{2.306003in}}%
\pgfpathlineto{\pgfqpoint{2.690736in}{2.303130in}}%
\pgfpathlineto{\pgfqpoint{2.672289in}{2.297372in}}%
\pgfpathlineto{\pgfqpoint{2.626337in}{2.279391in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{2.229523in}}%
\pgfpathlineto{\pgfqpoint{2.489932in}{2.225271in}}%
\pgfpathlineto{\pgfqpoint{2.475385in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{2.464408in}{2.230695in}}%
\pgfpathlineto{\pgfqpoint{2.456873in}{2.238590in}}%
\pgfpathlineto{\pgfqpoint{2.452064in}{2.248602in}}%
\pgfpathlineto{\pgfqpoint{2.446905in}{2.273347in}}%
\pgfpathlineto{\pgfqpoint{2.441908in}{2.298166in}}%
\pgfpathlineto{\pgfqpoint{2.438124in}{2.308999in}}%
\pgfpathlineto{\pgfqpoint{2.432587in}{2.317969in}}%
\pgfpathlineto{\pgfqpoint{2.424582in}{2.323792in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{2.324738in}}%
\pgfpathlineto{\pgfqpoint{2.399588in}{2.319999in}}%
\pgfpathlineto{\pgfqpoint{2.382836in}{2.310659in}}%
\pgfpathlineto{\pgfqpoint{2.344199in}{2.285157in}}%
\pgfpathlineto{\pgfqpoint{2.302152in}{2.254387in}}%
\pgfpathlineto{\pgfqpoint{2.258966in}{2.220534in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{2.207147in}}%
\pgfpathlineto{\pgfqpoint{2.222648in}{2.198276in}}%
\pgfpathlineto{\pgfqpoint{2.208012in}{2.194068in}}%
\pgfpathlineto{\pgfqpoint{2.194245in}{2.193385in}}%
\pgfpathlineto{\pgfqpoint{2.180817in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{2.168117in}{2.200928in}}%
\pgfpathlineto{\pgfqpoint{2.157134in}{2.211457in}}%
\pgfpathlineto{\pgfqpoint{2.148196in}{2.226926in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{2.263302in}}%
\pgfpathlineto{\pgfqpoint{2.124179in}{2.278849in}}%
\pgfpathlineto{\pgfqpoint{2.098082in}{2.319048in}}%
\pgfpathlineto{\pgfqpoint{2.088595in}{2.329786in}}%
\pgfpathlineto{\pgfqpoint{2.077709in}{2.334853in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{2.332946in}}%
\pgfpathlineto{\pgfqpoint{2.051470in}{2.325887in}}%
\pgfpathlineto{\pgfqpoint{2.022326in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{2.007013in}{2.293963in}}%
\pgfpathlineto{\pgfqpoint{1.990797in}{2.276782in}}%
\pgfpathlineto{\pgfqpoint{1.923491in}{2.191216in}}%
\pgfpathlineto{\pgfqpoint{1.876139in}{2.143639in}}%
\pgfpathlineto{\pgfqpoint{1.860400in}{2.130733in}}%
\pgfpathlineto{\pgfqpoint{1.844731in}{2.124225in}}%
\pgfpathlineto{\pgfqpoint{1.828963in}{2.124792in}}%
\pgfpathlineto{\pgfqpoint{1.812953in}{2.129833in}}%
\pgfpathlineto{\pgfqpoint{1.780607in}{2.143214in}}%
\pgfpathlineto{\pgfqpoint{1.763901in}{2.153207in}}%
\pgfpathlineto{\pgfqpoint{1.746178in}{2.168477in}}%
\pgfpathlineto{\pgfqpoint{1.689984in}{2.228421in}}%
\pgfpathlineto{\pgfqpoint{1.637196in}{2.273719in}}%
\pgfpathlineto{\pgfqpoint{1.619573in}{2.288747in}}%
\pgfpathlineto{\pgfqpoint{1.603031in}{2.300303in}}%
\pgfpathlineto{\pgfqpoint{1.588421in}{2.305454in}}%
\pgfpathlineto{\pgfqpoint{1.575797in}{2.304286in}}%
\pgfpathlineto{\pgfqpoint{1.564443in}{2.299505in}}%
\pgfpathlineto{\pgfqpoint{1.553581in}{2.293504in}}%
\pgfpathlineto{\pgfqpoint{1.543257in}{2.286098in}}%
\pgfpathlineto{\pgfqpoint{1.534139in}{2.274985in}}%
\pgfpathlineto{\pgfqpoint{1.526601in}{2.258493in}}%
\pgfpathlineto{\pgfqpoint{1.506875in}{2.197881in}}%
\pgfpathlineto{\pgfqpoint{1.489934in}{2.166573in}}%
\pgfpathlineto{\pgfqpoint{1.481248in}{2.151599in}}%
\pgfpathlineto{\pgfqpoint{1.472114in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{2.129141in}}%
\pgfpathlineto{\pgfqpoint{1.447041in}{2.126110in}}%
\pgfpathlineto{\pgfqpoint{1.430109in}{2.128677in}}%
\pgfpathlineto{\pgfqpoint{1.411804in}{2.134874in}}%
\pgfpathlineto{\pgfqpoint{1.392969in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{1.373385in}{2.152695in}}%
\pgfpathlineto{\pgfqpoint{1.352135in}{2.165186in}}%
\pgfpathlineto{\pgfqpoint{1.281382in}{2.210811in}}%
\pgfpathlineto{\pgfqpoint{1.260172in}{2.221727in}}%
\pgfpathlineto{\pgfqpoint{1.241411in}{2.228873in}}%
\pgfpathlineto{\pgfqpoint{1.224874in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{2.235822in}}%
\pgfpathlineto{\pgfqpoint{1.198549in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{1.189800in}{2.231367in}}%
\pgfpathlineto{\pgfqpoint{1.184393in}{2.222237in}}%
\pgfpathlineto{\pgfqpoint{1.181747in}{2.209326in}}%
\pgfpathlineto{\pgfqpoint{1.178073in}{2.165756in}}%
\pgfpathlineto{\pgfqpoint{1.175369in}{2.153024in}}%
\pgfpathlineto{\pgfqpoint{1.171426in}{2.142252in}}%
\pgfpathlineto{\pgfqpoint{1.165369in}{2.134189in}}%
\pgfpathlineto{\pgfqpoint{1.156010in}{2.128937in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{2.126065in}}%
\pgfpathlineto{\pgfqpoint{1.125526in}{2.125818in}}%
\pgfpathlineto{\pgfqpoint{1.104800in}{2.128824in}}%
\pgfpathlineto{\pgfqpoint{1.081332in}{2.135006in}}%
\pgfpathlineto{\pgfqpoint{0.956157in}{2.175960in}}%
\pgfpathlineto{\pgfqpoint{0.936907in}{2.179731in}}%
\pgfpathlineto{\pgfqpoint{0.921271in}{2.180695in}}%
\pgfpathlineto{\pgfqpoint{0.910224in}{2.179012in}}%
\pgfpathlineto{\pgfqpoint{0.904387in}{2.174948in}}%
\pgfpathlineto{\pgfqpoint{0.903076in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{0.904657in}{2.160875in}}%
\pgfpathlineto{\pgfqpoint{0.911712in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{0.922903in}{2.122045in}}%
\pgfpathlineto{\pgfqpoint{0.928350in}{2.111925in}}%
\pgfpathlineto{\pgfqpoint{0.930031in}{2.103048in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{2.096202in}}%
\pgfpathlineto{\pgfqpoint{0.916104in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{0.890011in}{2.080704in}}%
\pgfpathlineto{\pgfqpoint{0.875062in}{2.075626in}}%
\pgfpathlineto{\pgfqpoint{0.856027in}{2.070511in}}%
\pgfpathlineto{\pgfqpoint{0.777306in}{2.054806in}}%
\pgfpathlineto{\pgfqpoint{0.663841in}{2.030730in}}%
\pgfpathlineto{\pgfqpoint{0.691120in}{2.037617in}}%
\pgfpathlineto{\pgfqpoint{0.854348in}{2.078943in}}%
\pgfpathlineto{\pgfqpoint{0.901514in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{0.918718in}{2.093082in}}%
\pgfpathlineto{\pgfqpoint{0.929472in}{2.092782in}}%
\pgfpathlineto{\pgfqpoint{0.935400in}{2.090257in}}%
\pgfpathlineto{\pgfqpoint{0.938990in}{2.086783in}}%
\pgfpathlineto{\pgfqpoint{0.941010in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{0.940205in}{2.076662in}}%
\pgfpathlineto{\pgfqpoint{0.935591in}{2.067472in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{2.028765in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{1.751367in}}%
\pgfpathlineto{\pgfqpoint{2.498527in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{2.502706in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{1.724144in}}%
\pgfpathlineto{\pgfqpoint{2.569413in}{1.703005in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{2.574731in}{1.697609in}}%
\pgfpathlineto{\pgfqpoint{2.571615in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{2.561458in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{2.468867in}{1.707848in}}%
\pgfpathlineto{\pgfqpoint{2.422749in}{1.715806in}}%
\pgfpathlineto{\pgfqpoint{2.403186in}{1.720229in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{2.383451in}{1.733344in}}%
\pgfpathlineto{\pgfqpoint{2.377856in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{2.375898in}{1.753707in}}%
\pgfpathlineto{\pgfqpoint{2.375765in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.379512in}{1.776050in}}%
\pgfpathlineto{\pgfqpoint{2.381450in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{2.377308in}{1.801119in}}%
\pgfpathlineto{\pgfqpoint{2.369194in}{1.808879in}}%
\pgfpathlineto{\pgfqpoint{2.355679in}{1.814546in}}%
\pgfpathlineto{\pgfqpoint{2.316094in}{1.822013in}}%
\pgfpathlineto{\pgfqpoint{2.245629in}{1.832957in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{1.842587in}}%
\pgfpathlineto{\pgfqpoint{2.147383in}{1.848787in}}%
\pgfpathlineto{\pgfqpoint{2.139951in}{1.853163in}}%
\pgfpathlineto{\pgfqpoint{2.134128in}{1.858704in}}%
\pgfpathlineto{\pgfqpoint{2.130267in}{1.865480in}}%
\pgfpathlineto{\pgfqpoint{2.130627in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.135899in}{1.881317in}}%
\pgfpathlineto{\pgfqpoint{2.156878in}{1.902112in}}%
\pgfpathlineto{\pgfqpoint{2.157380in}{1.905443in}}%
\pgfpathlineto{\pgfqpoint{2.155080in}{1.913561in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{1.914733in}}%
\pgfpathlineto{\pgfqpoint{2.137067in}{1.912877in}}%
\pgfpathlineto{\pgfqpoint{2.079629in}{1.898575in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{1.881360in}}%
\pgfpathlineto{\pgfqpoint{1.989538in}{1.866819in}}%
\pgfpathlineto{\pgfqpoint{1.979367in}{1.858958in}}%
\pgfpathlineto{\pgfqpoint{1.975646in}{1.850764in}}%
\pgfpathlineto{\pgfqpoint{1.975521in}{1.835765in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{1.828626in}}%
\pgfpathlineto{\pgfqpoint{1.982319in}{1.821450in}}%
\pgfpathlineto{\pgfqpoint{1.993032in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{2.020722in}{1.793975in}}%
\pgfpathlineto{\pgfqpoint{2.030000in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{2.035132in}{1.772563in}}%
\pgfpathlineto{\pgfqpoint{2.042254in}{1.750722in}}%
\pgfpathlineto{\pgfqpoint{2.044327in}{1.740231in}}%
\pgfpathlineto{\pgfqpoint{2.041743in}{1.730209in}}%
\pgfpathlineto{\pgfqpoint{2.031804in}{1.720294in}}%
\pgfpathlineto{\pgfqpoint{2.015789in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{1.979295in}{1.692174in}}%
\pgfpathlineto{\pgfqpoint{1.928124in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.911857in}{1.651848in}}%
\pgfpathlineto{\pgfqpoint{1.898427in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{1.887778in}{1.625319in}}%
\pgfpathlineto{\pgfqpoint{1.880344in}{1.607851in}}%
\pgfpathlineto{\pgfqpoint{1.876955in}{1.588509in}}%
\pgfpathlineto{\pgfqpoint{1.877177in}{1.568527in}}%
\pgfpathlineto{\pgfqpoint{1.880586in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{1.899520in}{1.461704in}}%
\pgfpathlineto{\pgfqpoint{1.899532in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{1.896212in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{1.890020in}{1.412901in}}%
\pgfpathlineto{\pgfqpoint{1.881117in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{1.869732in}{1.398624in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{1.395691in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{1.392495in}}%
\pgfpathlineto{\pgfqpoint{1.809136in}{1.392477in}}%
\pgfpathlineto{\pgfqpoint{1.774028in}{1.398055in}}%
\pgfpathlineto{\pgfqpoint{1.758666in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{1.748324in}{1.393326in}}%
\pgfpathlineto{\pgfqpoint{1.742356in}{1.383245in}}%
\pgfpathlineto{\pgfqpoint{1.733005in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{1.728091in}{1.349534in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{1.337232in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{1.320753in}}%
\pgfpathlineto{\pgfqpoint{1.727706in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{1.724674in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{1.721604in}{1.257485in}}%
\pgfpathlineto{\pgfqpoint{1.717390in}{1.256940in}}%
\pgfpathlineto{\pgfqpoint{1.711637in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{1.704410in}{1.272812in}}%
\pgfpathlineto{\pgfqpoint{1.679664in}{1.326388in}}%
\pgfpathlineto{\pgfqpoint{1.666926in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.653696in}{1.396713in}}%
\pgfpathlineto{\pgfqpoint{1.649141in}{1.412701in}}%
\pgfpathlineto{\pgfqpoint{1.649156in}{1.422778in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.427289in}}%
\pgfpathlineto{\pgfqpoint{1.663213in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{1.673953in}{1.436209in}}%
\pgfpathlineto{\pgfqpoint{1.693999in}{1.440394in}}%
\pgfpathlineto{\pgfqpoint{1.699316in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{1.702961in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{1.469177in}}%
\pgfpathlineto{\pgfqpoint{1.700623in}{1.485901in}}%
\pgfpathlineto{\pgfqpoint{1.686289in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{1.660660in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{1.646917in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{1.640969in}{1.678810in}}%
\pgfpathlineto{\pgfqpoint{1.641111in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.644099in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{1.648906in}{1.704523in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{1.710531in}}%
\pgfpathlineto{\pgfqpoint{1.664717in}{1.713899in}}%
\pgfpathlineto{\pgfqpoint{1.675709in}{1.714086in}}%
\pgfpathlineto{\pgfqpoint{1.697963in}{1.712051in}}%
\pgfpathlineto{\pgfqpoint{1.703826in}{1.714292in}}%
\pgfpathlineto{\pgfqpoint{1.705419in}{1.719359in}}%
\pgfpathlineto{\pgfqpoint{1.704601in}{1.739587in}}%
\pgfpathlineto{\pgfqpoint{1.700570in}{1.749643in}}%
\pgfpathlineto{\pgfqpoint{1.690672in}{1.763790in}}%
\pgfpathlineto{\pgfqpoint{1.660919in}{1.798932in}}%
\pgfpathlineto{\pgfqpoint{1.622993in}{1.839166in}}%
\pgfpathlineto{\pgfqpoint{1.585705in}{1.873955in}}%
\pgfpathlineto{\pgfqpoint{1.578466in}{1.876661in}}%
\pgfpathlineto{\pgfqpoint{1.574573in}{1.873610in}}%
\pgfpathlineto{\pgfqpoint{1.569427in}{1.857011in}}%
\pgfpathlineto{\pgfqpoint{1.569730in}{1.848273in}}%
\pgfpathlineto{\pgfqpoint{1.576392in}{1.804953in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.794704in}}%
\pgfpathlineto{\pgfqpoint{1.568395in}{1.788459in}}%
\pgfpathlineto{\pgfqpoint{1.554781in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{1.547489in}{1.775966in}}%
\pgfpathlineto{\pgfqpoint{1.537803in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{1.523877in}{1.783318in}}%
\pgfpathlineto{\pgfqpoint{1.471324in}{1.818439in}}%
\pgfpathlineto{\pgfqpoint{1.454027in}{1.827255in}}%
\pgfpathlineto{\pgfqpoint{2.214871in}{1.412830in}}%
\pgfpathlineto{\pgfqpoint{2.115662in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{2.101469in}{1.471029in}}%
\pgfpathlineto{\pgfqpoint{2.089186in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{2.078203in}{1.463973in}}%
\pgfpathlineto{\pgfqpoint{2.066787in}{1.448053in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{1.381131in}}%
\pgfpathlineto{\pgfqpoint{2.018579in}{1.365936in}}%
\pgfpathlineto{\pgfqpoint{2.011317in}{1.358951in}}%
\pgfpathlineto{\pgfqpoint{2.008700in}{1.361962in}}%
\pgfpathlineto{\pgfqpoint{2.010648in}{1.376040in}}%
\pgfpathlineto{\pgfqpoint{2.024298in}{1.437755in}}%
\pgfpathlineto{\pgfqpoint{2.035334in}{1.483649in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.537380in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.658372in}}%
\pgfpathlineto{\pgfqpoint{2.134576in}{1.823276in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{2.141899in}{1.897257in}}%
\pgfpathlineto{\pgfqpoint{2.131556in}{1.923273in}}%
\pgfpathlineto{\pgfqpoint{2.113232in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{2.088819in}{1.944614in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{1.942069in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{1.919932in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{1.885657in}{1.906191in}}%
\pgfpathlineto{\pgfqpoint{1.853758in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{1.826411in}{1.909681in}}%
\pgfpathlineto{\pgfqpoint{1.804786in}{1.924990in}}%
\pgfpathlineto{\pgfqpoint{1.788131in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{1.774772in}{1.980328in}}%
\pgfpathlineto{\pgfqpoint{1.763724in}{2.016642in}}%
\pgfpathlineto{\pgfqpoint{1.755175in}{2.059027in}}%
\pgfpathlineto{\pgfqpoint{1.749662in}{2.108982in}}%
\pgfpathlineto{\pgfqpoint{1.746901in}{2.166011in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{2.285963in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{2.341097in}}%
\pgfpathlineto{\pgfqpoint{1.732376in}{2.438304in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.783160in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.789291in}{2.485971in}}%
\pgfpathlineto{\pgfqpoint{1.822481in}{2.461804in}}%
\pgfpathlineto{\pgfqpoint{1.936493in}{2.385067in}}%
\pgfpathlineto{\pgfqpoint{1.966586in}{2.361182in}}%
\pgfpathlineto{\pgfqpoint{1.991564in}{2.337981in}}%
\pgfpathlineto{\pgfqpoint{2.011996in}{2.315016in}}%
\pgfpathlineto{\pgfqpoint{2.026170in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{2.030592in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{2.022861in}{2.245543in}}%
\pgfpathlineto{\pgfqpoint{2.003945in}{2.221564in}}%
\pgfpathlineto{\pgfqpoint{1.977435in}{2.197051in}}%
\pgfpathlineto{\pgfqpoint{1.946540in}{2.172074in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{1.872812in}{2.119740in}}%
\pgfpathlineto{\pgfqpoint{1.744713in}{2.036718in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.995108in}}%
\pgfpathlineto{\pgfqpoint{1.665812in}{1.982357in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{1.975677in}}%
\pgfpathlineto{\pgfqpoint{1.637713in}{1.977574in}}%
\pgfpathlineto{\pgfqpoint{1.627709in}{1.991346in}}%
\pgfpathlineto{\pgfqpoint{1.616422in}{2.017296in}}%
\pgfpathlineto{\pgfqpoint{1.541981in}{2.209304in}}%
\pgfpathlineto{\pgfqpoint{1.527718in}{2.247919in}}%
\pgfpathlineto{\pgfqpoint{1.517601in}{2.282396in}}%
\pgfpathlineto{\pgfqpoint{1.514765in}{2.309760in}}%
\pgfpathlineto{\pgfqpoint{1.520585in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{1.534205in}{2.341628in}}%
\pgfpathlineto{\pgfqpoint{1.554053in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{1.579940in}{2.352902in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{2.351496in}}%
\pgfpathlineto{\pgfqpoint{1.655886in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{1.706068in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{2.005569in}{2.258353in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{2.245401in}}%
\pgfpathlineto{\pgfqpoint{2.063421in}{2.227792in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{2.203177in}}%
\pgfpathlineto{\pgfqpoint{2.088047in}{2.172770in}}%
\pgfpathlineto{\pgfqpoint{2.095257in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{2.106673in}{2.061953in}}%
\pgfpathlineto{\pgfqpoint{2.125182in}{1.930752in}}%
\pgfpathlineto{\pgfqpoint{2.123226in}{1.934704in}}%
\pgfpathlineto{\pgfqpoint{2.109120in}{1.971365in}}%
\pgfpathlineto{\pgfqpoint{1.918547in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.379337in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.363017in}{2.449324in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{2.431053in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{2.426250in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{2.433424in}}%
\pgfpathlineto{\pgfqpoint{1.332946in}{2.449717in}}%
\pgfpathlineto{\pgfqpoint{1.334151in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.394434in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.446000in}{2.304316in}}%
\pgfpathlineto{\pgfqpoint{1.481204in}{2.177112in}}%
\pgfpathlineto{\pgfqpoint{1.498656in}{2.117677in}}%
\pgfpathlineto{\pgfqpoint{1.516447in}{2.063393in}}%
\pgfpathlineto{\pgfqpoint{1.534439in}{2.018387in}}%
\pgfpathlineto{\pgfqpoint{1.339621in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{1.380204in}{1.159011in}}%
\pgfpathlineto{\pgfqpoint{1.422643in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{1.468163in}{1.093898in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{1.075138in}}%
\pgfpathlineto{\pgfqpoint{1.566899in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{1.618016in}{1.052216in}}%
\pgfpathlineto{\pgfqpoint{1.669944in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{1.723042in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{1.777309in}{1.060039in}}%
\pgfpathlineto{\pgfqpoint{1.832392in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{1.943359in}{1.134110in}}%
\pgfpathlineto{\pgfqpoint{1.998759in}{1.162132in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{1.194685in}}%
\pgfpathlineto{\pgfqpoint{2.106924in}{1.233538in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{1.356171in}}%
\pgfpathlineto{\pgfqpoint{2.322374in}{1.391800in}}%
\pgfpathlineto{\pgfqpoint{2.377180in}{1.428539in}}%
\pgfpathlineto{\pgfqpoint{2.429756in}{1.468138in}}%
\pgfpathlineto{\pgfqpoint{2.481278in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{2.534579in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{2.647657in}{1.623157in}}%
\pgfpathlineto{\pgfqpoint{2.700539in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{2.747166in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{2.788887in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{2.828620in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{2.866934in}{1.839420in}}%
\pgfpathlineto{\pgfqpoint{2.900594in}{1.885517in}}%
\pgfpathlineto{\pgfqpoint{2.925212in}{1.933291in}}%
\pgfpathlineto{\pgfqpoint{2.939291in}{1.982896in}}%
\pgfpathlineto{\pgfqpoint{2.945567in}{2.033560in}}%
\pgfpathlineto{\pgfqpoint{2.948119in}{2.084507in}}%
\pgfpathlineto{\pgfqpoint{2.948154in}{2.135465in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{2.928901in}{2.237284in}}%
\pgfpathlineto{\pgfqpoint{2.905959in}{2.288061in}}%
\pgfpathlineto{\pgfqpoint{2.794626in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.823171in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.814143in}{2.431469in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.374441in}}%
\pgfpathlineto{\pgfqpoint{0.805657in}{2.260238in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{2.202271in}}%
\pgfpathlineto{\pgfqpoint{0.782946in}{2.083957in}}%
\pgfpathlineto{\pgfqpoint{0.777318in}{2.025592in}}%
\pgfpathlineto{\pgfqpoint{0.776034in}{1.968366in}}%
\pgfpathlineto{\pgfqpoint{0.776229in}{1.911534in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{1.796305in}}%
\pgfpathlineto{\pgfqpoint{0.773706in}{1.739982in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.687061in}}%
\pgfpathlineto{\pgfqpoint{0.797467in}{1.637804in}}%
\pgfpathlineto{\pgfqpoint{0.817851in}{1.590808in}}%
\pgfpathlineto{\pgfqpoint{0.840293in}{1.544791in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{1.500291in}}%
\pgfpathlineto{\pgfqpoint{0.896554in}{1.459715in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{0.983802in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.371165in}}%
\pgfpathlineto{\pgfqpoint{1.089908in}{1.347000in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{1.324403in}}%
\pgfpathlineto{\pgfqpoint{1.205024in}{1.305841in}}%
\pgfpathlineto{\pgfqpoint{1.269091in}{1.293180in}}%
\pgfpathlineto{\pgfqpoint{1.404127in}{1.277241in}}%
\pgfpathlineto{\pgfqpoint{1.470318in}{1.266998in}}%
\pgfpathlineto{\pgfqpoint{1.535477in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{1.600982in}{1.244080in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.237126in}}%
\pgfpathlineto{\pgfqpoint{1.733982in}{1.232180in}}%
\pgfpathlineto{\pgfqpoint{1.800671in}{1.225089in}}%
\pgfpathlineto{\pgfqpoint{1.867638in}{1.213820in}}%
\pgfpathlineto{\pgfqpoint{1.934798in}{1.200903in}}%
\pgfpathlineto{\pgfqpoint{2.001175in}{1.191203in}}%
\pgfpathlineto{\pgfqpoint{2.065868in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{2.128975in}{1.188348in}}%
\pgfpathlineto{\pgfqpoint{2.253656in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{2.313736in}{1.199318in}}%
\pgfpathlineto{\pgfqpoint{2.369082in}{1.212290in}}%
\pgfpathlineto{\pgfqpoint{2.418384in}{1.233967in}}%
\pgfpathlineto{\pgfqpoint{2.462661in}{1.262248in}}%
\pgfpathlineto{\pgfqpoint{2.504101in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{2.543462in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{2.578847in}{1.364581in}}%
\pgfpathlineto{\pgfqpoint{2.607576in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{2.629160in}{1.458494in}}%
\pgfpathlineto{\pgfqpoint{2.662437in}{1.567986in}}%
\pgfpathlineto{\pgfqpoint{2.679028in}{1.622813in}}%
\pgfpathlineto{\pgfqpoint{2.693975in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{2.704502in}{1.737313in}}%
\pgfpathlineto{\pgfqpoint{2.715977in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{2.724308in}{1.920284in}}%
\pgfpathlineto{\pgfqpoint{2.759949in}{2.094618in}}%
\pgfpathlineto{\pgfqpoint{2.775881in}{2.212667in}}%
\pgfpathlineto{\pgfqpoint{2.787550in}{2.270676in}}%
\pgfpathlineto{\pgfqpoint{2.802026in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{2.815073in}{2.385348in}}%
\pgfpathlineto{\pgfqpoint{2.822570in}{2.442533in}}%
\pgfpathlineto{\pgfqpoint{2.823835in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.823835in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{2.692024in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{2.690897in}{2.392862in}}%
\pgfpathlineto{\pgfqpoint{2.692436in}{2.391772in}}%
\pgfpathlineto{\pgfqpoint{2.703368in}{2.392380in}}%
\pgfpathlineto{\pgfqpoint{2.736324in}{2.399010in}}%
\pgfpathlineto{\pgfqpoint{2.826487in}{2.418835in}}%
\pgfpathlineto{\pgfqpoint{2.838048in}{2.419602in}}%
\pgfpathlineto{\pgfqpoint{2.839886in}{2.418662in}}%
\pgfpathlineto{\pgfqpoint{2.839028in}{2.416839in}}%
\pgfpathlineto{\pgfqpoint{2.829519in}{2.410735in}}%
\pgfpathlineto{\pgfqpoint{2.799858in}{2.397035in}}%
\pgfpathlineto{\pgfqpoint{2.739780in}{2.371077in}}%
\pgfpathlineto{\pgfqpoint{2.723584in}{2.361936in}}%
\pgfpathlineto{\pgfqpoint{2.718743in}{2.357772in}}%
\pgfpathlineto{\pgfqpoint{2.716324in}{2.353845in}}%
\pgfpathlineto{\pgfqpoint{2.716423in}{2.350109in}}%
\pgfpathlineto{\pgfqpoint{2.719052in}{2.346506in}}%
\pgfpathlineto{\pgfqpoint{2.724106in}{2.342974in}}%
\pgfpathlineto{\pgfqpoint{2.740373in}{2.335906in}}%
\pgfpathlineto{\pgfqpoint{2.816899in}{2.308625in}}%
\pgfpathlineto{\pgfqpoint{2.819261in}{2.306457in}}%
\pgfpathlineto{\pgfqpoint{2.818871in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{2.303780in}}%
\pgfpathlineto{\pgfqpoint{2.801273in}{2.303337in}}%
\pgfpathlineto{\pgfqpoint{2.765019in}{2.305702in}}%
\pgfpathlineto{\pgfqpoint{2.702554in}{2.310160in}}%
\pgfpathlineto{\pgfqpoint{2.689860in}{2.309832in}}%
\pgfpathlineto{\pgfqpoint{2.687597in}{2.308993in}}%
\pgfpathlineto{\pgfqpoint{2.688178in}{2.307677in}}%
\pgfpathlineto{\pgfqpoint{2.697592in}{2.303584in}}%
\pgfpathlineto{\pgfqpoint{2.740194in}{2.290647in}}%
\pgfpathlineto{\pgfqpoint{2.797768in}{2.273620in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{2.302574in}}%
\pgfpathlineto{\pgfqpoint{2.700193in}{2.304338in}}%
\pgfpathlineto{\pgfqpoint{2.700618in}{2.305751in}}%
\pgfpathlineto{\pgfqpoint{2.703848in}{2.306846in}}%
\pgfpathlineto{\pgfqpoint{2.718210in}{2.308238in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{2.308909in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{2.310004in}}%
\pgfpathlineto{\pgfqpoint{2.852956in}{2.311503in}}%
\pgfpathlineto{\pgfqpoint{2.852996in}{2.312500in}}%
\pgfpathlineto{\pgfqpoint{2.844947in}{2.314867in}}%
\pgfpathlineto{\pgfqpoint{2.815995in}{2.318844in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{2.327009in}}%
\pgfpathlineto{\pgfqpoint{2.725940in}{2.330752in}}%
\pgfpathlineto{\pgfqpoint{2.721456in}{2.333138in}}%
\pgfpathlineto{\pgfqpoint{2.719335in}{2.335963in}}%
\pgfpathlineto{\pgfqpoint{2.719558in}{2.339278in}}%
\pgfpathlineto{\pgfqpoint{2.722030in}{2.343125in}}%
\pgfpathlineto{\pgfqpoint{2.732890in}{2.352422in}}%
\pgfpathlineto{\pgfqpoint{2.790393in}{2.393685in}}%
\pgfpathlineto{\pgfqpoint{2.788582in}{2.394123in}}%
\pgfpathlineto{\pgfqpoint{2.777586in}{2.391041in}}%
\pgfpathlineto{\pgfqpoint{2.746064in}{2.378276in}}%
\pgfpathlineto{\pgfqpoint{2.670154in}{2.346554in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{2.345679in}}%
\pgfpathlineto{\pgfqpoint{2.669888in}{2.349921in}}%
\pgfpathlineto{\pgfqpoint{2.709612in}{2.375505in}}%
\pgfpathlineto{\pgfqpoint{2.735870in}{2.391321in}}%
\pgfpathlineto{\pgfqpoint{2.731232in}{2.387102in}}%
\pgfpathlineto{\pgfqpoint{2.689126in}{2.355473in}}%
\pgfpathlineto{\pgfqpoint{2.657923in}{2.331000in}}%
\pgfpathlineto{\pgfqpoint{2.654373in}{2.325481in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{2.324769in}}%
\pgfpathlineto{\pgfqpoint{2.667864in}{2.327212in}}%
\pgfpathlineto{\pgfqpoint{2.698462in}{2.338133in}}%
\pgfpathlineto{\pgfqpoint{2.741502in}{2.353728in}}%
\pgfpathlineto{\pgfqpoint{2.754068in}{2.356093in}}%
\pgfpathlineto{\pgfqpoint{2.756785in}{2.355114in}}%
\pgfpathlineto{\pgfqpoint{2.756971in}{2.352614in}}%
\pgfpathlineto{\pgfqpoint{2.818222in}{2.364762in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{2.357804in}}%
\pgfpathlineto{\pgfqpoint{2.804451in}{2.349574in}}%
\pgfpathlineto{\pgfqpoint{2.771892in}{2.327255in}}%
\pgfpathlineto{\pgfqpoint{2.760223in}{2.318432in}}%
\pgfpathlineto{\pgfqpoint{2.756061in}{2.314068in}}%
\pgfpathlineto{\pgfqpoint{2.753730in}{2.309714in}}%
\pgfpathlineto{\pgfqpoint{2.752852in}{2.300943in}}%
\pgfpathlineto{\pgfqpoint{2.754473in}{2.292016in}}%
\pgfpathlineto{\pgfqpoint{2.760563in}{2.282525in}}%
\pgfpathlineto{\pgfqpoint{2.771445in}{2.268048in}}%
\pgfpathlineto{\pgfqpoint{2.775080in}{2.259160in}}%
\pgfpathlineto{\pgfqpoint{2.775988in}{2.254971in}}%
\pgfpathlineto{\pgfqpoint{2.775653in}{2.251149in}}%
\pgfpathlineto{\pgfqpoint{2.773403in}{2.247890in}}%
\pgfpathlineto{\pgfqpoint{2.769041in}{2.245274in}}%
\pgfpathlineto{\pgfqpoint{2.755782in}{2.241583in}}%
\pgfpathlineto{\pgfqpoint{2.738781in}{2.239294in}}%
\pgfpathlineto{\pgfqpoint{2.678830in}{2.235189in}}%
\pgfpathlineto{\pgfqpoint{2.665096in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.660079in}{2.228115in}}%
\pgfpathlineto{\pgfqpoint{2.656776in}{2.224276in}}%
\pgfpathlineto{\pgfqpoint{2.655124in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{2.654688in}{2.208436in}}%
\pgfpathlineto{\pgfqpoint{2.655094in}{2.185595in}}%
\pgfpathlineto{\pgfqpoint{2.653985in}{2.180719in}}%
\pgfpathlineto{\pgfqpoint{2.651490in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{2.647408in}{2.173940in}}%
\pgfpathlineto{\pgfqpoint{2.641866in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{2.627298in}{2.171459in}}%
\pgfpathlineto{\pgfqpoint{2.608845in}{2.173834in}}%
\pgfpathlineto{\pgfqpoint{2.578737in}{2.179133in}}%
\pgfpathlineto{\pgfqpoint{2.561986in}{2.179631in}}%
\pgfpathlineto{\pgfqpoint{2.555160in}{2.178540in}}%
\pgfpathlineto{\pgfqpoint{2.549466in}{2.176470in}}%
\pgfpathlineto{\pgfqpoint{2.544992in}{2.173256in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{2.168805in}}%
\pgfpathlineto{\pgfqpoint{2.537986in}{2.156914in}}%
\pgfpathlineto{\pgfqpoint{2.534137in}{2.137266in}}%
\pgfpathlineto{\pgfqpoint{2.529215in}{2.126977in}}%
\pgfpathlineto{\pgfqpoint{2.525357in}{2.123523in}}%
\pgfpathlineto{\pgfqpoint{2.520351in}{2.121390in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{2.506938in}{2.121146in}}%
\pgfpathlineto{\pgfqpoint{2.490033in}{2.125503in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{2.137485in}}%
\pgfpathlineto{\pgfqpoint{2.445817in}{2.138874in}}%
\pgfpathlineto{\pgfqpoint{2.438576in}{2.139002in}}%
\pgfpathlineto{\pgfqpoint{2.432227in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{2.426856in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{2.422419in}{2.130643in}}%
\pgfpathlineto{\pgfqpoint{2.415515in}{2.118798in}}%
\pgfpathlineto{\pgfqpoint{2.403468in}{2.091645in}}%
\pgfpathlineto{\pgfqpoint{2.399689in}{2.086278in}}%
\pgfpathlineto{\pgfqpoint{2.395199in}{2.082393in}}%
\pgfpathlineto{\pgfqpoint{2.389907in}{2.080251in}}%
\pgfpathlineto{\pgfqpoint{2.383827in}{2.079782in}}%
\pgfpathlineto{\pgfqpoint{2.369686in}{2.082838in}}%
\pgfpathlineto{\pgfqpoint{2.353610in}{2.090128in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.103853in}}%
\pgfpathlineto{\pgfqpoint{2.313251in}{2.108669in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{2.109104in}}%
\pgfpathlineto{\pgfqpoint{2.299671in}{2.108189in}}%
\pgfpathlineto{\pgfqpoint{2.293477in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{2.287781in}{2.101597in}}%
\pgfpathlineto{\pgfqpoint{2.277617in}{2.089075in}}%
\pgfpathlineto{\pgfqpoint{2.262929in}{2.068233in}}%
\pgfpathlineto{\pgfqpoint{2.252619in}{2.056512in}}%
\pgfpathlineto{\pgfqpoint{2.247115in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{2.241274in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{2.235082in}{2.049379in}}%
\pgfpathlineto{\pgfqpoint{2.228574in}{2.050842in}}%
\pgfpathlineto{\pgfqpoint{2.214899in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{2.200673in}{2.067655in}}%
\pgfpathlineto{\pgfqpoint{2.179043in}{2.086337in}}%
\pgfpathlineto{\pgfqpoint{2.164922in}{2.093875in}}%
\pgfpathlineto{\pgfqpoint{2.150771in}{2.096841in}}%
\pgfpathlineto{\pgfqpoint{2.143616in}{2.096360in}}%
\pgfpathlineto{\pgfqpoint{2.136407in}{2.094021in}}%
\pgfpathlineto{\pgfqpoint{2.121789in}{2.084332in}}%
\pgfpathlineto{\pgfqpoint{2.077588in}{2.049317in}}%
\pgfpathlineto{\pgfqpoint{2.070539in}{2.045809in}}%
\pgfpathlineto{\pgfqpoint{2.063791in}{2.044276in}}%
\pgfpathlineto{\pgfqpoint{2.057299in}{2.044445in}}%
\pgfpathlineto{\pgfqpoint{2.044826in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{2.038926in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{2.033404in}{2.057687in}}%
\pgfpathlineto{\pgfqpoint{2.023337in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{2.008280in}{2.096156in}}%
\pgfpathlineto{\pgfqpoint{1.997962in}{2.110696in}}%
\pgfpathlineto{\pgfqpoint{1.992401in}{2.116920in}}%
\pgfpathlineto{\pgfqpoint{1.986197in}{2.121516in}}%
\pgfpathlineto{\pgfqpoint{1.979252in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{1.963799in}{2.126594in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.927220in}{2.120256in}}%
\pgfpathlineto{\pgfqpoint{1.897413in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{1.870004in}{2.105161in}}%
\pgfpathlineto{\pgfqpoint{1.861888in}{2.104742in}}%
\pgfpathlineto{\pgfqpoint{1.854986in}{2.106006in}}%
\pgfpathlineto{\pgfqpoint{1.849319in}{2.108945in}}%
\pgfpathlineto{\pgfqpoint{1.840347in}{2.117961in}}%
\pgfpathlineto{\pgfqpoint{1.836782in}{2.123640in}}%
\pgfpathlineto{\pgfqpoint{1.834209in}{2.130507in}}%
\pgfpathlineto{\pgfqpoint{1.832862in}{2.138790in}}%
\pgfpathlineto{\pgfqpoint{1.831824in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{1.831628in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{1.830598in}{2.214698in}}%
\pgfpathlineto{\pgfqpoint{1.828227in}{2.222451in}}%
\pgfpathlineto{\pgfqpoint{1.820228in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{1.809812in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{1.803004in}{2.251310in}}%
\pgfpathlineto{\pgfqpoint{1.785484in}{2.258157in}}%
\pgfpathlineto{\pgfqpoint{1.748966in}{2.270864in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{1.984665in}}%
\pgfpathlineto{\pgfqpoint{2.559311in}{1.988883in}}%
\pgfpathlineto{\pgfqpoint{2.567383in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{2.042106in}}%
\pgfpathlineto{\pgfqpoint{2.653930in}{2.046638in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{2.049059in}}%
\pgfpathlineto{\pgfqpoint{2.635679in}{2.047982in}}%
\pgfpathlineto{\pgfqpoint{2.617140in}{2.042711in}}%
\pgfpathlineto{\pgfqpoint{2.531654in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{2.466857in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{2.438762in}{1.986063in}}%
\pgfpathlineto{\pgfqpoint{2.397023in}{1.981459in}}%
\pgfpathlineto{\pgfqpoint{2.383596in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{2.375934in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{2.373839in}{1.985725in}}%
\pgfpathlineto{\pgfqpoint{2.375703in}{1.995456in}}%
\pgfpathlineto{\pgfqpoint{2.381431in}{2.009159in}}%
\pgfpathlineto{\pgfqpoint{2.401470in}{2.041074in}}%
\pgfpathlineto{\pgfqpoint{2.411319in}{2.056692in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{2.069575in}}%
\pgfpathlineto{\pgfqpoint{2.418930in}{2.077608in}}%
\pgfpathlineto{\pgfqpoint{2.414639in}{2.081173in}}%
\pgfpathlineto{\pgfqpoint{2.405640in}{2.082146in}}%
\pgfpathlineto{\pgfqpoint{2.392449in}{2.081528in}}%
\pgfpathlineto{\pgfqpoint{2.374737in}{2.078725in}}%
\pgfpathlineto{\pgfqpoint{2.351597in}{2.071825in}}%
\pgfpathlineto{\pgfqpoint{2.322872in}{2.059717in}}%
\pgfpathlineto{\pgfqpoint{2.176143in}{1.989747in}}%
\pgfpathlineto{\pgfqpoint{2.153183in}{1.981695in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{1.977630in}}%
\pgfpathlineto{\pgfqpoint{2.119406in}{1.978468in}}%
\pgfpathlineto{\pgfqpoint{2.114518in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{2.116623in}{1.992700in}}%
\pgfpathlineto{\pgfqpoint{2.134402in}{2.034172in}}%
\pgfpathlineto{\pgfqpoint{2.144001in}{2.051262in}}%
\pgfpathlineto{\pgfqpoint{2.179791in}{2.104676in}}%
\pgfpathlineto{\pgfqpoint{2.183092in}{2.114307in}}%
\pgfpathlineto{\pgfqpoint{2.180592in}{2.118942in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{2.122926in}}%
\pgfpathlineto{\pgfqpoint{2.156384in}{2.122493in}}%
\pgfpathlineto{\pgfqpoint{2.139091in}{2.117270in}}%
\pgfpathlineto{\pgfqpoint{2.114160in}{2.105755in}}%
\pgfpathlineto{\pgfqpoint{1.998359in}{2.044631in}}%
\pgfpathlineto{\pgfqpoint{1.877268in}{1.978919in}}%
\pgfpathlineto{\pgfqpoint{1.874710in}{1.980140in}}%
\pgfpathlineto{\pgfqpoint{1.873109in}{1.982538in}}%
\pgfpathlineto{\pgfqpoint{1.874514in}{1.987722in}}%
\pgfpathlineto{\pgfqpoint{1.882947in}{1.997090in}}%
\pgfpathlineto{\pgfqpoint{1.899687in}{2.010107in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{2.023286in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{2.030402in}{2.103144in}}%
\pgfpathlineto{\pgfqpoint{2.027645in}{2.106404in}}%
\pgfpathlineto{\pgfqpoint{2.006359in}{2.107399in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{2.107399in}}%
\pgfpathlineto{\pgfqpoint{1.977117in}{2.106247in}}%
\pgfpathlineto{\pgfqpoint{1.952408in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{2.081057in}}%
\pgfpathlineto{\pgfqpoint{1.736363in}{2.054672in}}%
\pgfpathlineto{\pgfqpoint{1.710581in}{2.048379in}}%
\pgfpathlineto{\pgfqpoint{1.694285in}{2.043091in}}%
\pgfpathlineto{\pgfqpoint{1.688313in}{2.038540in}}%
\pgfpathlineto{\pgfqpoint{1.688505in}{2.034890in}}%
\pgfpathlineto{\pgfqpoint{1.690301in}{2.031612in}}%
\pgfpathlineto{\pgfqpoint{1.693502in}{2.028575in}}%
\pgfpathlineto{\pgfqpoint{1.702205in}{2.025607in}}%
\pgfpathlineto{\pgfqpoint{1.794765in}{2.001982in}}%
\pgfpathlineto{\pgfqpoint{1.851742in}{1.983866in}}%
\pgfpathlineto{\pgfqpoint{1.889654in}{1.971958in}}%
\pgfpathlineto{\pgfqpoint{1.833655in}{1.998935in}}%
\pgfpathlineto{\pgfqpoint{1.741194in}{2.041712in}}%
\pgfpathlineto{\pgfqpoint{1.685260in}{2.064957in}}%
\pgfpathlineto{\pgfqpoint{1.604263in}{2.096748in}}%
\pgfpathlineto{\pgfqpoint{1.582719in}{2.103111in}}%
\pgfpathlineto{\pgfqpoint{1.568675in}{2.102159in}}%
\pgfpathlineto{\pgfqpoint{1.561069in}{2.095067in}}%
\pgfpathlineto{\pgfqpoint{1.553313in}{2.075477in}}%
\pgfpathlineto{\pgfqpoint{1.551764in}{2.063642in}}%
\pgfpathlineto{\pgfqpoint{1.553728in}{2.046562in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{1.969444in}}%
\pgfpathlineto{\pgfqpoint{1.572423in}{1.948470in}}%
\pgfpathlineto{\pgfqpoint{1.571264in}{1.916337in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{1.890977in}}%
\pgfpathlineto{\pgfqpoint{1.563419in}{1.888658in}}%
\pgfpathlineto{\pgfqpoint{1.554761in}{1.896907in}}%
\pgfpathlineto{\pgfqpoint{1.543621in}{1.913233in}}%
\pgfpathlineto{\pgfqpoint{1.519935in}{1.953359in}}%
\pgfpathlineto{\pgfqpoint{1.493824in}{2.002231in}}%
\pgfpathlineto{\pgfqpoint{1.461820in}{2.066390in}}%
\pgfpathlineto{\pgfqpoint{1.445540in}{2.094655in}}%
\pgfpathlineto{\pgfqpoint{1.428902in}{2.115636in}}%
\pgfpathlineto{\pgfqpoint{1.412841in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{2.140807in}}%
\pgfpathlineto{\pgfqpoint{1.384435in}{2.148877in}}%
\pgfpathlineto{\pgfqpoint{1.371812in}{2.151540in}}%
\pgfpathlineto{\pgfqpoint{1.357846in}{2.146302in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{2.133580in}}%
\pgfpathlineto{\pgfqpoint{1.266637in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{1.230686in}{2.032061in}}%
\pgfpathlineto{\pgfqpoint{1.215112in}{2.021528in}}%
\pgfpathlineto{\pgfqpoint{1.202188in}{2.019038in}}%
\pgfpathlineto{\pgfqpoint{1.192179in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{1.185234in}{2.041070in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{2.060184in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{2.081819in}}%
\pgfpathlineto{\pgfqpoint{1.178283in}{2.105779in}}%
\pgfpathlineto{\pgfqpoint{1.180163in}{2.190640in}}%
\pgfpathlineto{\pgfqpoint{1.178394in}{2.217150in}}%
\pgfpathlineto{\pgfqpoint{1.172663in}{2.240728in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{1.148685in}{2.270550in}}%
\pgfpathlineto{\pgfqpoint{1.132648in}{2.274024in}}%
\pgfpathlineto{\pgfqpoint{1.112542in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{1.061953in}{2.258821in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{2.244576in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{2.239182in}}%
\pgfpathlineto{\pgfqpoint{0.958199in}{2.236066in}}%
\pgfpathlineto{\pgfqpoint{0.939289in}{2.235485in}}%
\pgfpathlineto{\pgfqpoint{0.926659in}{2.237786in}}%
\pgfpathlineto{\pgfqpoint{0.920314in}{2.243747in}}%
\pgfpathlineto{\pgfqpoint{0.919454in}{2.254461in}}%
\pgfpathlineto{\pgfqpoint{0.923476in}{2.270108in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{2.289398in}}%
\pgfpathlineto{\pgfqpoint{0.945106in}{2.310788in}}%
\pgfpathlineto{\pgfqpoint{0.978057in}{2.355443in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{2.374992in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{2.390291in}}%
\pgfpathlineto{\pgfqpoint{0.999795in}{2.402853in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{2.414856in}}%
\pgfpathlineto{\pgfqpoint{2.035547in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.031859in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{1.539479in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{1.546130in}}%
\pgfpathlineto{\pgfqpoint{2.047690in}{1.551837in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{2.068924in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{2.075207in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{2.074702in}{1.583108in}}%
\pgfpathlineto{\pgfqpoint{2.064429in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{2.043392in}{1.617554in}}%
\pgfpathlineto{\pgfqpoint{1.977077in}{1.667438in}}%
\pgfpathlineto{\pgfqpoint{1.890147in}{1.729696in}}%
\pgfpathlineto{\pgfqpoint{1.784287in}{1.799460in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.895188in}}%
\pgfpathlineto{\pgfqpoint{1.601538in}{1.920610in}}%
\pgfpathlineto{\pgfqpoint{1.572579in}{1.945101in}}%
\pgfpathlineto{\pgfqpoint{1.550512in}{1.969169in}}%
\pgfpathlineto{\pgfqpoint{1.537945in}{1.991289in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{2.007872in}}%
\pgfpathlineto{\pgfqpoint{1.544984in}{2.017538in}}%
\pgfpathlineto{\pgfqpoint{1.561185in}{2.022819in}}%
\pgfpathlineto{\pgfqpoint{1.581426in}{2.026285in}}%
\pgfpathlineto{\pgfqpoint{1.603837in}{2.028688in}}%
\pgfpathlineto{\pgfqpoint{1.628961in}{2.029085in}}%
\pgfpathlineto{\pgfqpoint{1.657147in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{1.686909in}{2.021631in}}%
\pgfpathlineto{\pgfqpoint{1.715251in}{2.018668in}}%
\pgfpathlineto{\pgfqpoint{1.739354in}{2.021026in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{2.029617in}}%
\pgfpathlineto{\pgfqpoint{1.775308in}{2.042557in}}%
\pgfpathlineto{\pgfqpoint{1.790623in}{2.057742in}}%
\pgfpathlineto{\pgfqpoint{1.804724in}{2.075726in}}%
\pgfpathlineto{\pgfqpoint{1.816504in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.825305in}{2.131538in}}%
\pgfpathlineto{\pgfqpoint{1.857866in}{2.317627in}}%
\pgfpathlineto{\pgfqpoint{1.874767in}{2.407218in}}%
\pgfpathlineto{\pgfqpoint{1.873351in}{2.421576in}}%
\pgfpathlineto{\pgfqpoint{1.865691in}{2.428651in}}%
\pgfpathlineto{\pgfqpoint{1.853822in}{2.432033in}}%
\pgfpathlineto{\pgfqpoint{1.839360in}{2.433639in}}%
\pgfpathlineto{\pgfqpoint{1.821086in}{2.433618in}}%
\pgfpathlineto{\pgfqpoint{1.707293in}{2.428633in}}%
\pgfpathlineto{\pgfqpoint{1.686370in}{2.426025in}}%
\pgfpathlineto{\pgfqpoint{1.670988in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{2.417097in}}%
\pgfpathlineto{\pgfqpoint{1.649679in}{2.410506in}}%
\pgfpathlineto{\pgfqpoint{1.646644in}{2.400583in}}%
\pgfpathlineto{\pgfqpoint{1.652785in}{2.385326in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{2.364328in}}%
\pgfpathlineto{\pgfqpoint{1.712560in}{2.312761in}}%
\pgfpathlineto{\pgfqpoint{1.790955in}{2.222511in}}%
\pgfpathlineto{\pgfqpoint{1.850706in}{2.152901in}}%
\pgfpathlineto{\pgfqpoint{1.878436in}{2.125535in}}%
\pgfpathlineto{\pgfqpoint{1.905470in}{2.105346in}}%
\pgfpathlineto{\pgfqpoint{1.932689in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{1.960131in}{2.074768in}}%
\pgfpathlineto{\pgfqpoint{1.988324in}{2.061869in}}%
\pgfpathlineto{\pgfqpoint{2.019053in}{2.052169in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{2.144675in}{2.019011in}}%
\pgfpathlineto{\pgfqpoint{2.161350in}{2.004066in}}%
\pgfpathlineto{\pgfqpoint{2.171348in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.174953in}{1.970607in}}%
\pgfpathlineto{\pgfqpoint{2.169931in}{1.953210in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{2.122317in}{1.915900in}}%
\pgfpathlineto{\pgfqpoint{2.080636in}{1.896694in}}%
\pgfpathlineto{\pgfqpoint{2.032273in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{1.980482in}{1.860205in}}%
\pgfpathlineto{\pgfqpoint{1.925877in}{1.842837in}}%
\pgfpathlineto{\pgfqpoint{1.807069in}{1.809107in}}%
\pgfpathlineto{\pgfqpoint{1.747318in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{1.692119in}{1.772026in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{1.598912in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{1.561093in}{1.681887in}}%
\pgfpathlineto{\pgfqpoint{1.528440in}{1.643221in}}%
\pgfpathlineto{\pgfqpoint{1.499202in}{1.600277in}}%
\pgfpathlineto{\pgfqpoint{1.443090in}{1.509047in}}%
\pgfpathlineto{\pgfqpoint{1.414473in}{1.466835in}}%
\pgfpathlineto{\pgfqpoint{1.384412in}{1.430045in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.400565in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{1.380009in}}%
\pgfpathlineto{\pgfqpoint{1.285706in}{1.369853in}}%
\pgfpathlineto{\pgfqpoint{1.253870in}{1.370775in}}%
\pgfpathlineto{\pgfqpoint{1.223208in}{1.381762in}}%
\pgfpathlineto{\pgfqpoint{1.192895in}{1.400539in}}%
\pgfpathlineto{\pgfqpoint{1.162700in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{1.133230in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{1.105613in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{1.080348in}{1.524016in}}%
\pgfpathlineto{\pgfqpoint{1.055820in}{1.562253in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{1.598795in}}%
\pgfpathlineto{\pgfqpoint{0.967376in}{1.667480in}}%
\pgfpathlineto{\pgfqpoint{0.939853in}{1.702741in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.739482in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{0.902799in}{1.812509in}}%
\pgfpathlineto{\pgfqpoint{0.908644in}{1.846276in}}%
\pgfpathlineto{\pgfqpoint{0.924755in}{1.878221in}}%
\pgfpathlineto{\pgfqpoint{0.951110in}{1.909130in}}%
\pgfpathlineto{\pgfqpoint{0.986524in}{1.939075in}}%
\pgfpathlineto{\pgfqpoint{1.028787in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{1.075690in}{1.993430in}}%
\pgfpathlineto{\pgfqpoint{1.223290in}{2.066681in}}%
\pgfpathlineto{\pgfqpoint{1.267082in}{2.094086in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{1.344310in}{2.163558in}}%
\pgfpathlineto{\pgfqpoint{1.381373in}{2.205442in}}%
\pgfpathlineto{\pgfqpoint{1.417809in}{2.252307in}}%
\pgfpathlineto{\pgfqpoint{1.453158in}{2.304996in}}%
\pgfpathlineto{\pgfqpoint{1.555549in}{2.474724in}}%
\pgfpathlineto{\pgfqpoint{1.566534in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.711986in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.697963in}{2.450494in}}%
\pgfpathlineto{\pgfqpoint{1.690454in}{2.417238in}}%
\pgfpathlineto{\pgfqpoint{1.689474in}{2.385323in}}%
\pgfpathlineto{\pgfqpoint{1.692931in}{2.353180in}}%
\pgfpathlineto{\pgfqpoint{1.697844in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{1.704080in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{1.713596in}{2.251351in}}%
\pgfpathlineto{\pgfqpoint{1.742150in}{2.168420in}}%
\pgfpathlineto{\pgfqpoint{1.792874in}{2.022804in}}%
\pgfpathlineto{\pgfqpoint{1.799989in}{2.008967in}}%
\pgfpathlineto{\pgfqpoint{1.806942in}{2.005273in}}%
\pgfpathlineto{\pgfqpoint{1.814184in}{2.013835in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{2.032413in}}%
\pgfpathlineto{\pgfqpoint{1.900412in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{2.288297in}}%
\pgfpathlineto{\pgfqpoint{1.906519in}{2.316020in}}%
\pgfpathlineto{\pgfqpoint{1.904709in}{2.342950in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{2.369703in}}%
\pgfpathlineto{\pgfqpoint{1.893742in}{2.396984in}}%
\pgfpathlineto{\pgfqpoint{1.880785in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{1.847459in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.891826in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.910104in}{2.455967in}}%
\pgfpathlineto{\pgfqpoint{1.931247in}{2.412277in}}%
\pgfpathlineto{\pgfqpoint{1.953112in}{2.362464in}}%
\pgfpathlineto{\pgfqpoint{1.975673in}{2.305758in}}%
\pgfpathlineto{\pgfqpoint{2.021739in}{2.185771in}}%
\pgfpathlineto{\pgfqpoint{1.425763in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{1.478739in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{1.533036in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.590521in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{1.652403in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{2.112354in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.119993in}{0.962475in}}%
\pgfpathlineto{\pgfqpoint{2.205863in}{1.015744in}}%
\pgfpathlineto{\pgfqpoint{2.291388in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{2.375059in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{2.454849in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{2.529127in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{2.597792in}{1.424285in}}%
\pgfpathlineto{\pgfqpoint{2.661598in}{1.524082in}}%
\pgfpathlineto{\pgfqpoint{2.719943in}{1.625458in}}%
\pgfpathlineto{\pgfqpoint{2.770120in}{1.728060in}}%
\pgfpathlineto{\pgfqpoint{2.808863in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{2.834155in}{1.935114in}}%
\pgfpathlineto{\pgfqpoint{2.845751in}{2.036463in}}%
\pgfpathlineto{\pgfqpoint{2.844379in}{2.133204in}}%
\pgfpathlineto{\pgfqpoint{2.830861in}{2.223593in}}%
\pgfpathlineto{\pgfqpoint{2.805995in}{2.307226in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{2.384704in}}%
\pgfpathlineto{\pgfqpoint{2.728331in}{2.457071in}}%
\pgfpathlineto{\pgfqpoint{2.705207in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.724769in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.727525in}{2.437540in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{2.354724in}}%
\pgfpathlineto{\pgfqpoint{0.773848in}{2.275044in}}%
\pgfpathlineto{\pgfqpoint{0.808837in}{2.198084in}}%
\pgfpathlineto{\pgfqpoint{0.959943in}{1.897074in}}%
\pgfpathlineto{\pgfqpoint{0.995451in}{1.820301in}}%
\pgfpathlineto{\pgfqpoint{1.026845in}{1.740685in}}%
\pgfpathlineto{\pgfqpoint{1.052676in}{1.657087in}}%
\pgfpathlineto{\pgfqpoint{1.074096in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{1.094495in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{1.117349in}{1.396967in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{1.314455in}}%
\pgfpathlineto{\pgfqpoint{1.178010in}{1.235730in}}%
\pgfpathlineto{\pgfqpoint{1.218585in}{1.161973in}}%
\pgfpathlineto{\pgfqpoint{1.268444in}{1.095971in}}%
\pgfpathlineto{\pgfqpoint{1.329205in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{1.401495in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{1.484949in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{1.578346in}{0.966477in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{0.968404in}}%
\pgfpathlineto{\pgfqpoint{1.786533in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{1.896315in}{1.009467in}}%
\pgfpathlineto{\pgfqpoint{2.006689in}{1.047841in}}%
\pgfpathlineto{\pgfqpoint{2.116024in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{2.223561in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.328185in}{1.202299in}}%
\pgfpathlineto{\pgfqpoint{2.427191in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{1.332100in}}%
\pgfpathlineto{\pgfqpoint{2.594709in}{1.407959in}}%
\pgfpathlineto{\pgfqpoint{2.658291in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{2.706489in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{2.738632in}{1.660673in}}%
\pgfpathlineto{\pgfqpoint{2.754936in}{1.747789in}}%
\pgfpathlineto{\pgfqpoint{2.756779in}{1.835303in}}%
\pgfpathlineto{\pgfqpoint{2.746994in}{1.922433in}}%
\pgfpathlineto{\pgfqpoint{2.729591in}{2.008331in}}%
\pgfpathlineto{\pgfqpoint{2.708370in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{2.640881in}{2.344813in}}%
\pgfpathlineto{\pgfqpoint{2.621427in}{2.430122in}}%
\pgfpathlineto{\pgfqpoint{2.611548in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.934445in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.934992in}{2.427811in}}%
\pgfpathlineto{\pgfqpoint{0.939292in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{0.950637in}{2.165007in}}%
\pgfpathlineto{\pgfqpoint{0.953059in}{2.075055in}}%
\pgfpathlineto{\pgfqpoint{0.951723in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{0.947223in}{1.884660in}}%
\pgfpathlineto{\pgfqpoint{0.935663in}{1.688695in}}%
\pgfpathlineto{\pgfqpoint{0.926479in}{1.494415in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.398576in}}%
\pgfpathlineto{\pgfqpoint{0.925845in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{0.937091in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{0.960560in}{1.146470in}}%
\pgfpathlineto{\pgfqpoint{0.997616in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{1.048535in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{1.113237in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.191349in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{1.434738in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{0.993798in}}%
\pgfpathlineto{\pgfqpoint{1.715926in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{1.829840in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.942535in}{1.115490in}}%
\pgfpathlineto{\pgfqpoint{2.052490in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{2.158502in}{1.234053in}}%
\pgfpathlineto{\pgfqpoint{2.259155in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{2.352318in}{1.372525in}}%
\pgfpathlineto{\pgfqpoint{2.435716in}{1.449109in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{1.530852in}}%
\pgfpathlineto{\pgfqpoint{2.567205in}{1.616585in}}%
\pgfpathlineto{\pgfqpoint{2.614061in}{1.704029in}}%
\pgfpathlineto{\pgfqpoint{2.648295in}{1.790884in}}%
\pgfpathlineto{\pgfqpoint{2.670550in}{1.875857in}}%
\pgfpathlineto{\pgfqpoint{2.682234in}{1.958789in}}%
\pgfpathlineto{\pgfqpoint{2.685592in}{2.039953in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{2.677649in}{2.278321in}}%
\pgfpathlineto{\pgfqpoint{2.676366in}{2.358952in}}%
\pgfpathlineto{\pgfqpoint{2.676530in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.676530in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.218820in}}%
\pgfpathlineto{\pgfqpoint{2.787192in}{2.217735in}}%
\pgfpathlineto{\pgfqpoint{2.790057in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{2.792920in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{2.792558in}{2.215946in}}%
\pgfpathlineto{\pgfqpoint{2.786721in}{2.212746in}}%
\pgfpathlineto{\pgfqpoint{2.787343in}{2.212054in}}%
\pgfpathlineto{\pgfqpoint{2.791748in}{2.208015in}}%
\pgfpathlineto{\pgfqpoint{2.791468in}{2.207670in}}%
\pgfpathlineto{\pgfqpoint{2.786027in}{2.201822in}}%
\pgfpathlineto{\pgfqpoint{2.789168in}{2.199071in}}%
\pgfpathlineto{\pgfqpoint{2.790797in}{2.196455in}}%
\pgfpathlineto{\pgfqpoint{2.789838in}{2.194485in}}%
\pgfpathlineto{\pgfqpoint{2.783996in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{2.785863in}{2.184080in}}%
\pgfpathlineto{\pgfqpoint{2.788504in}{2.180050in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{2.177517in}}%
\pgfpathlineto{\pgfqpoint{2.781527in}{2.165609in}}%
\pgfpathlineto{\pgfqpoint{2.784348in}{2.155210in}}%
\pgfpathlineto{\pgfqpoint{2.781431in}{2.151040in}}%
\pgfpathlineto{\pgfqpoint{2.776986in}{2.144123in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{2.139796in}}%
\pgfpathlineto{\pgfqpoint{2.779763in}{2.131826in}}%
\pgfpathlineto{\pgfqpoint{2.778466in}{2.127083in}}%
\pgfpathlineto{\pgfqpoint{2.772560in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{2.822442in}{2.179470in}}%
\pgfpathlineto{\pgfqpoint{2.820259in}{2.179165in}}%
\pgfpathlineto{\pgfqpoint{2.777404in}{2.183300in}}%
\pgfpathlineto{\pgfqpoint{2.749997in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{2.748887in}{2.184872in}}%
\pgfpathlineto{\pgfqpoint{2.749818in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{2.773144in}{2.178360in}}%
\pgfpathlineto{\pgfqpoint{2.818406in}{2.166928in}}%
\pgfpathlineto{\pgfqpoint{2.817880in}{2.166718in}}%
\pgfpathlineto{\pgfqpoint{2.796789in}{2.169267in}}%
\pgfpathlineto{\pgfqpoint{2.747180in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{2.759569in}{2.172001in}}%
\pgfpathlineto{\pgfqpoint{2.818386in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{2.815397in}{2.157523in}}%
\pgfpathlineto{\pgfqpoint{2.798372in}{2.159754in}}%
\pgfpathlineto{\pgfqpoint{2.749832in}{2.166518in}}%
\pgfpathlineto{\pgfqpoint{2.750138in}{2.166265in}}%
\pgfpathlineto{\pgfqpoint{2.760181in}{2.163822in}}%
\pgfpathlineto{\pgfqpoint{2.822467in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{2.822327in}{2.150360in}}%
\pgfpathlineto{\pgfqpoint{2.811722in}{2.151154in}}%
\pgfpathlineto{\pgfqpoint{2.752312in}{2.156877in}}%
\pgfpathlineto{\pgfqpoint{2.755809in}{2.156131in}}%
\pgfpathlineto{\pgfqpoint{2.827757in}{2.144757in}}%
\pgfpathlineto{\pgfqpoint{2.826192in}{2.144506in}}%
\pgfpathlineto{\pgfqpoint{2.803268in}{2.144461in}}%
\pgfpathlineto{\pgfqpoint{2.751661in}{2.145106in}}%
\pgfpathlineto{\pgfqpoint{2.751766in}{2.144797in}}%
\pgfpathlineto{\pgfqpoint{2.762370in}{2.142956in}}%
\pgfpathlineto{\pgfqpoint{2.822295in}{2.135969in}}%
\pgfpathlineto{\pgfqpoint{2.820628in}{2.134833in}}%
\pgfpathlineto{\pgfqpoint{2.815537in}{2.133694in}}%
\pgfpathlineto{\pgfqpoint{2.775646in}{2.130475in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{2.127675in}}%
\pgfpathlineto{\pgfqpoint{2.746736in}{2.125790in}}%
\pgfpathlineto{\pgfqpoint{2.752584in}{2.124483in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{2.116972in}}%
\pgfpathlineto{\pgfqpoint{2.812436in}{2.115265in}}%
\pgfpathlineto{\pgfqpoint{2.806544in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{2.767559in}{2.106787in}}%
\pgfpathlineto{\pgfqpoint{2.759706in}{2.105665in}}%
\pgfpathlineto{\pgfqpoint{2.813472in}{1.894670in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{1.891974in}}%
\pgfpathlineto{\pgfqpoint{2.792536in}{1.888783in}}%
\pgfpathlineto{\pgfqpoint{2.771697in}{1.885526in}}%
\pgfpathlineto{\pgfqpoint{2.708599in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{2.492958in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{2.435951in}{1.852233in}}%
\pgfpathlineto{\pgfqpoint{2.436079in}{1.850479in}}%
\pgfpathlineto{\pgfqpoint{2.440395in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{2.448814in}{1.848365in}}%
\pgfpathlineto{\pgfqpoint{2.493465in}{1.850564in}}%
\pgfpathlineto{\pgfqpoint{2.477224in}{1.844337in}}%
\pgfpathlineto{\pgfqpoint{2.458513in}{1.838587in}}%
\pgfpathlineto{\pgfqpoint{2.403597in}{1.825510in}}%
\pgfpathlineto{\pgfqpoint{2.260871in}{1.795173in}}%
\pgfpathlineto{\pgfqpoint{2.228396in}{1.787547in}}%
\pgfpathlineto{\pgfqpoint{2.200732in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{2.156785in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{2.155794in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{2.170778in}{1.758479in}}%
\pgfpathlineto{\pgfqpoint{2.205247in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{2.214210in}{1.745146in}}%
\pgfpathlineto{\pgfqpoint{2.206858in}{1.744129in}}%
\pgfpathlineto{\pgfqpoint{2.168141in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.103682in}{1.742091in}}%
\pgfpathlineto{\pgfqpoint{1.893451in}{1.744552in}}%
\pgfpathlineto{\pgfqpoint{1.871845in}{1.741542in}}%
\pgfpathlineto{\pgfqpoint{1.857262in}{1.736812in}}%
\pgfpathlineto{\pgfqpoint{1.848954in}{1.731647in}}%
\pgfpathlineto{\pgfqpoint{1.846043in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{1.848439in}{1.720580in}}%
\pgfpathlineto{\pgfqpoint{1.855700in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{1.887606in}{1.683928in}}%
\pgfpathlineto{\pgfqpoint{1.893210in}{1.676024in}}%
\pgfpathlineto{\pgfqpoint{1.894511in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{1.892178in}{1.666546in}}%
\pgfpathlineto{\pgfqpoint{1.886183in}{1.665796in}}%
\pgfpathlineto{\pgfqpoint{1.875254in}{1.668581in}}%
\pgfpathlineto{\pgfqpoint{1.857639in}{1.675487in}}%
\pgfpathlineto{\pgfqpoint{1.803073in}{1.700919in}}%
\pgfpathlineto{\pgfqpoint{1.610225in}{1.798947in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{1.808985in}}%
\pgfpathlineto{\pgfqpoint{1.564742in}{1.813142in}}%
\pgfpathlineto{\pgfqpoint{1.549143in}{1.811948in}}%
\pgfpathlineto{\pgfqpoint{1.538053in}{1.807014in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{1.799177in}}%
\pgfpathlineto{\pgfqpoint{1.526745in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{1.525069in}{1.772841in}}%
\pgfpathlineto{\pgfqpoint{1.524173in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{1.522272in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{1.517847in}{1.709948in}}%
\pgfpathlineto{\pgfqpoint{1.511173in}{1.703592in}}%
\pgfpathlineto{\pgfqpoint{1.503084in}{1.701922in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.705239in}}%
\pgfpathlineto{\pgfqpoint{1.483180in}{1.714683in}}%
\pgfpathlineto{\pgfqpoint{1.469983in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{1.454150in}{1.755626in}}%
\pgfpathlineto{\pgfqpoint{1.418682in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{1.911853in}}%
\pgfpathlineto{\pgfqpoint{1.348707in}{1.939935in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.963541in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{1.980687in}}%
\pgfpathlineto{\pgfqpoint{1.300643in}{1.990690in}}%
\pgfpathlineto{\pgfqpoint{1.283458in}{1.993811in}}%
\pgfpathlineto{\pgfqpoint{1.266712in}{1.991137in}}%
\pgfpathlineto{\pgfqpoint{1.250518in}{1.983866in}}%
\pgfpathlineto{\pgfqpoint{1.234225in}{1.972771in}}%
\pgfpathlineto{\pgfqpoint{1.183807in}{1.932594in}}%
\pgfpathlineto{\pgfqpoint{1.168419in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{1.154514in}{1.923259in}}%
\pgfpathlineto{\pgfqpoint{1.142708in}{1.928143in}}%
\pgfpathlineto{\pgfqpoint{1.133672in}{1.938763in}}%
\pgfpathlineto{\pgfqpoint{1.127738in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{1.124723in}{1.976257in}}%
\pgfpathlineto{\pgfqpoint{1.124117in}{2.003595in}}%
\pgfpathlineto{\pgfqpoint{1.125396in}{2.036047in}}%
\pgfpathlineto{\pgfqpoint{1.133038in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{2.175411in}}%
\pgfpathlineto{\pgfqpoint{1.130748in}{2.203211in}}%
\pgfpathlineto{\pgfqpoint{1.125534in}{2.225178in}}%
\pgfpathlineto{\pgfqpoint{1.116300in}{2.241467in}}%
\pgfpathlineto{\pgfqpoint{1.102291in}{2.253684in}}%
\pgfpathlineto{\pgfqpoint{1.083900in}{2.263179in}}%
\pgfpathlineto{\pgfqpoint{1.061695in}{2.269986in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{2.273864in}}%
\pgfpathlineto{\pgfqpoint{0.980686in}{2.276125in}}%
\pgfpathlineto{\pgfqpoint{0.953661in}{2.277442in}}%
\pgfpathlineto{\pgfqpoint{0.930135in}{2.280490in}}%
\pgfpathlineto{\pgfqpoint{0.911390in}{2.286202in}}%
\pgfpathlineto{\pgfqpoint{0.897944in}{2.295550in}}%
\pgfpathlineto{\pgfqpoint{0.890156in}{2.309059in}}%
\pgfpathlineto{\pgfqpoint{0.888461in}{2.326380in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{2.346655in}}%
\pgfpathlineto{\pgfqpoint{0.904253in}{2.369125in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{2.393211in}}%
\pgfpathlineto{\pgfqpoint{0.970282in}{2.467556in}}%
\pgfpathlineto{\pgfqpoint{0.984748in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.530670in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{2.208031in}{1.587630in}}%
\pgfpathlineto{\pgfqpoint{2.315007in}{1.552155in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{2.470771in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{2.483004in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{2.483243in}{1.496958in}}%
\pgfpathlineto{\pgfqpoint{2.472421in}{1.498354in}}%
\pgfpathlineto{\pgfqpoint{2.427535in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{2.316629in}{1.551353in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.280014in}{1.549270in}}%
\pgfpathlineto{\pgfqpoint{2.262412in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{2.244823in}{1.519261in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{1.504525in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{1.495264in}}%
\pgfpathlineto{\pgfqpoint{2.177487in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{2.166619in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{2.157311in}{1.559968in}}%
\pgfpathlineto{\pgfqpoint{2.148133in}{1.601290in}}%
\pgfpathlineto{\pgfqpoint{2.139194in}{1.650359in}}%
\pgfpathlineto{\pgfqpoint{2.131828in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{2.127136in}{1.769417in}}%
\pgfpathlineto{\pgfqpoint{2.118108in}{1.962167in}}%
\pgfpathlineto{\pgfqpoint{2.112515in}{2.014444in}}%
\pgfpathlineto{\pgfqpoint{2.102277in}{2.060416in}}%
\pgfpathlineto{\pgfqpoint{2.087050in}{2.103341in}}%
\pgfpathlineto{\pgfqpoint{2.066008in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{2.035645in}{2.180105in}}%
\pgfpathlineto{\pgfqpoint{1.993030in}{2.210845in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{2.237887in}}%
\pgfpathlineto{\pgfqpoint{1.822558in}{2.289964in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{2.342514in}}%
\pgfpathlineto{\pgfqpoint{1.594180in}{2.395356in}}%
\pgfpathlineto{\pgfqpoint{1.543642in}{2.421932in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{2.448901in}}%
\pgfpathlineto{\pgfqpoint{1.480009in}{2.475959in}}%
\pgfpathlineto{\pgfqpoint{1.470457in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.643898in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.649901in}{2.477058in}}%
\pgfpathlineto{\pgfqpoint{1.693862in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{1.719522in}{2.297023in}}%
\pgfpathlineto{\pgfqpoint{1.749885in}{2.242100in}}%
\pgfpathlineto{\pgfqpoint{1.781683in}{2.188075in}}%
\pgfpathlineto{\pgfqpoint{1.810413in}{2.132892in}}%
\pgfpathlineto{\pgfqpoint{1.859627in}{2.019659in}}%
\pgfpathlineto{\pgfqpoint{1.887524in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{1.949434in}{1.848293in}}%
\pgfpathlineto{\pgfqpoint{1.975371in}{1.790803in}}%
\pgfpathlineto{\pgfqpoint{1.995894in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{2.029288in}{1.620442in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.564934in}}%
\pgfpathlineto{\pgfqpoint{2.057738in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{2.079092in}{1.402010in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{1.350252in}}%
\pgfpathlineto{\pgfqpoint{2.091184in}{1.302279in}}%
\pgfpathlineto{\pgfqpoint{2.102189in}{1.084974in}}%
\pgfpathlineto{\pgfqpoint{2.101221in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{2.096461in}{1.035176in}}%
\pgfpathlineto{\pgfqpoint{2.095171in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{2.093131in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{2.093052in}{1.283095in}}%
\pgfpathlineto{\pgfqpoint{2.094018in}{1.583604in}}%
\pgfpathlineto{\pgfqpoint{2.089539in}{1.620392in}}%
\pgfpathlineto{\pgfqpoint{2.082419in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{2.076435in}{1.655544in}}%
\pgfpathlineto{\pgfqpoint{2.071795in}{1.659739in}}%
\pgfpathlineto{\pgfqpoint{2.066159in}{1.655540in}}%
\pgfpathlineto{\pgfqpoint{2.040346in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{1.982284in}{1.567019in}}%
\pgfpathlineto{\pgfqpoint{1.965445in}{1.553707in}}%
\pgfpathlineto{\pgfqpoint{1.954100in}{1.550082in}}%
\pgfpathlineto{\pgfqpoint{1.950197in}{1.558294in}}%
\pgfpathlineto{\pgfqpoint{1.952535in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{1.966550in}{1.644111in}}%
\pgfpathlineto{\pgfqpoint{1.977477in}{1.688555in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{1.740810in}}%
\pgfpathlineto{\pgfqpoint{2.013208in}{1.799850in}}%
\pgfpathlineto{\pgfqpoint{2.077020in}{1.974982in}}%
\pgfpathlineto{\pgfqpoint{2.091951in}{2.021278in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{2.063499in}}%
\pgfpathlineto{\pgfqpoint{2.104332in}{2.103532in}}%
\pgfpathlineto{\pgfqpoint{2.098646in}{2.140489in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{2.171094in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{2.195010in}}%
\pgfpathlineto{\pgfqpoint{2.003641in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{1.903170in}{2.256796in}}%
\pgfpathlineto{\pgfqpoint{1.849611in}{2.277073in}}%
\pgfpathlineto{\pgfqpoint{1.790423in}{2.297381in}}%
\pgfpathlineto{\pgfqpoint{1.661653in}{2.338248in}}%
\pgfpathlineto{\pgfqpoint{1.604757in}{2.359077in}}%
\pgfpathlineto{\pgfqpoint{1.558787in}{2.380367in}}%
\pgfpathlineto{\pgfqpoint{1.521978in}{2.401742in}}%
\pgfpathlineto{\pgfqpoint{1.490803in}{2.422858in}}%
\pgfpathlineto{\pgfqpoint{1.464781in}{2.443716in}}%
\pgfpathlineto{\pgfqpoint{1.447589in}{2.464902in}}%
\pgfpathlineto{\pgfqpoint{1.443530in}{2.487481in}}%
\pgfpathlineto{\pgfqpoint{1.444901in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.190574in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.272370in}{1.410269in}}%
\pgfpathlineto{\pgfqpoint{1.282085in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{1.323640in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.446697in}}%
\pgfpathlineto{\pgfqpoint{1.470665in}{1.514006in}}%
\pgfpathlineto{\pgfqpoint{1.665832in}{1.617480in}}%
\pgfpathlineto{\pgfqpoint{1.700630in}{1.637518in}}%
\pgfpathlineto{\pgfqpoint{1.757015in}{1.673188in}}%
\pgfpathlineto{\pgfqpoint{1.778815in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{1.839717in}{1.713016in}}%
\pgfpathlineto{\pgfqpoint{1.850442in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{1.879521in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{1.896720in}{1.730743in}}%
\pgfpathlineto{\pgfqpoint{1.941855in}{1.754700in}}%
\pgfpathlineto{\pgfqpoint{1.989551in}{1.782461in}}%
\pgfpathlineto{\pgfqpoint{2.016572in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{2.047916in}{1.825739in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{1.882127in}}%
\pgfpathlineto{\pgfqpoint{2.150679in}{1.907354in}}%
\pgfpathlineto{\pgfqpoint{2.254011in}{1.974448in}}%
\pgfpathlineto{\pgfqpoint{2.288723in}{1.996030in}}%
\pgfpathlineto{\pgfqpoint{2.324226in}{2.014364in}}%
\pgfpathlineto{\pgfqpoint{2.361377in}{2.029862in}}%
\pgfpathlineto{\pgfqpoint{2.476458in}{2.071460in}}%
\pgfpathlineto{\pgfqpoint{2.514382in}{2.087177in}}%
\pgfpathlineto{\pgfqpoint{2.550999in}{2.104146in}}%
\pgfpathlineto{\pgfqpoint{2.584496in}{2.123228in}}%
\pgfpathlineto{\pgfqpoint{2.614149in}{2.145114in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{2.170574in}}%
\pgfpathlineto{\pgfqpoint{2.663832in}{2.200070in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{2.232999in}}%
\pgfpathlineto{\pgfqpoint{2.699180in}{2.268425in}}%
\pgfpathlineto{\pgfqpoint{2.708180in}{2.305646in}}%
\pgfpathlineto{\pgfqpoint{2.717282in}{2.381997in}}%
\pgfpathlineto{\pgfqpoint{2.724816in}{2.418497in}}%
\pgfpathlineto{\pgfqpoint{2.734702in}{2.453976in}}%
\pgfpathlineto{\pgfqpoint{2.742569in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.980022in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.942628in}{2.481110in}}%
\pgfpathlineto{\pgfqpoint{0.861192in}{2.456707in}}%
\pgfpathlineto{\pgfqpoint{0.823326in}{2.443945in}}%
\pgfpathlineto{\pgfqpoint{0.792042in}{2.430990in}}%
\pgfpathlineto{\pgfqpoint{0.710326in}{2.391981in}}%
\pgfpathlineto{\pgfqpoint{0.686574in}{2.379208in}}%
\pgfpathlineto{\pgfqpoint{0.672174in}{2.366693in}}%
\pgfpathlineto{\pgfqpoint{0.668711in}{2.354131in}}%
\pgfpathlineto{\pgfqpoint{0.677707in}{2.316490in}}%
\pgfpathlineto{\pgfqpoint{0.683308in}{2.303828in}}%
\pgfpathlineto{\pgfqpoint{0.697408in}{2.290984in}}%
\pgfpathlineto{\pgfqpoint{0.720282in}{2.277686in}}%
\pgfpathlineto{\pgfqpoint{0.768309in}{2.251438in}}%
\pgfpathlineto{\pgfqpoint{0.802619in}{2.227958in}}%
\pgfpathlineto{\pgfqpoint{0.824163in}{2.215777in}}%
\pgfpathlineto{\pgfqpoint{0.875975in}{2.190650in}}%
\pgfpathlineto{\pgfqpoint{0.898245in}{2.180968in}}%
\pgfpathlineto{\pgfqpoint{0.954596in}{2.161371in}}%
\pgfpathlineto{\pgfqpoint{1.003893in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{1.060581in}{2.119773in}}%
\pgfpathlineto{\pgfqpoint{1.192143in}{2.059255in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{2.020328in}}%
\pgfpathlineto{\pgfqpoint{1.337091in}{1.982543in}}%
\pgfpathlineto{\pgfqpoint{1.467296in}{1.905653in}}%
\pgfpathlineto{\pgfqpoint{1.482615in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{1.538063in}{1.828335in}}%
\pgfpathlineto{\pgfqpoint{1.557117in}{1.799015in}}%
\pgfpathlineto{\pgfqpoint{1.570514in}{1.784440in}}%
\pgfpathlineto{\pgfqpoint{1.591438in}{1.769909in}}%
\pgfpathlineto{\pgfqpoint{1.618882in}{1.755765in}}%
\pgfpathlineto{\pgfqpoint{1.679098in}{1.728633in}}%
\pgfpathlineto{\pgfqpoint{1.710173in}{1.715626in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{1.785121in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{1.873727in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{1.917332in}{1.668930in}}%
\pgfpathlineto{\pgfqpoint{2.001922in}{1.645050in}}%
\pgfpathlineto{\pgfqpoint{2.084880in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{2.206405in}{1.574798in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.547503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.064588in}}%
\pgfpathlineto{\pgfqpoint{2.765463in}{2.069527in}}%
\pgfpathlineto{\pgfqpoint{2.778895in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{2.793035in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{2.790577in}{2.062418in}}%
\pgfpathlineto{\pgfqpoint{2.764848in}{2.065122in}}%
\pgfpathlineto{\pgfqpoint{2.767032in}{2.064050in}}%
\pgfpathlineto{\pgfqpoint{2.792078in}{2.055878in}}%
\pgfpathlineto{\pgfqpoint{2.790121in}{2.055378in}}%
\pgfpathlineto{\pgfqpoint{2.770738in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{2.763770in}{2.055818in}}%
\pgfpathlineto{\pgfqpoint{2.766937in}{2.054122in}}%
\pgfpathlineto{\pgfqpoint{2.790400in}{2.044417in}}%
\pgfpathlineto{\pgfqpoint{2.786677in}{2.043761in}}%
\pgfpathlineto{\pgfqpoint{2.761149in}{2.042168in}}%
\pgfpathlineto{\pgfqpoint{2.764100in}{2.040066in}}%
\pgfpathlineto{\pgfqpoint{2.778154in}{2.034251in}}%
\pgfpathlineto{\pgfqpoint{2.787208in}{2.029150in}}%
\pgfpathlineto{\pgfqpoint{2.786286in}{2.028111in}}%
\pgfpathlineto{\pgfqpoint{2.781721in}{2.027080in}}%
\pgfpathlineto{\pgfqpoint{2.757307in}{2.024283in}}%
\pgfpathlineto{\pgfqpoint{2.757294in}{2.022923in}}%
\pgfpathlineto{\pgfqpoint{2.761113in}{2.020167in}}%
\pgfpathlineto{\pgfqpoint{2.781301in}{2.009334in}}%
\pgfpathlineto{\pgfqpoint{2.781716in}{2.007730in}}%
\pgfpathlineto{\pgfqpoint{2.779919in}{2.006485in}}%
\pgfpathlineto{\pgfqpoint{2.771006in}{2.004850in}}%
\pgfpathlineto{\pgfqpoint{2.751731in}{2.001584in}}%
\pgfpathlineto{\pgfqpoint{2.750397in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{2.751548in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{2.758350in}{1.993443in}}%
\pgfpathlineto{\pgfqpoint{2.772824in}{1.984531in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.982438in}}%
\pgfpathlineto{\pgfqpoint{2.772767in}{1.980751in}}%
\pgfpathlineto{\pgfqpoint{2.767668in}{1.978724in}}%
\pgfpathlineto{\pgfqpoint{2.759162in}{1.977242in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{2.068328in}}%
\pgfpathlineto{\pgfqpoint{2.799162in}{2.068390in}}%
\pgfpathlineto{\pgfqpoint{2.779302in}{2.072637in}}%
\pgfpathlineto{\pgfqpoint{2.724299in}{2.085440in}}%
\pgfpathlineto{\pgfqpoint{2.717333in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{2.715409in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{2.718947in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{2.748969in}{2.058840in}}%
\pgfpathlineto{\pgfqpoint{2.759284in}{2.050836in}}%
\pgfpathlineto{\pgfqpoint{2.759545in}{2.049860in}}%
\pgfpathlineto{\pgfqpoint{2.755784in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{2.741213in}{2.056131in}}%
\pgfpathlineto{\pgfqpoint{2.690062in}{2.078238in}}%
\pgfpathlineto{\pgfqpoint{2.688119in}{2.078566in}}%
\pgfpathlineto{\pgfqpoint{2.688061in}{2.077842in}}%
\pgfpathlineto{\pgfqpoint{2.695368in}{2.071622in}}%
\pgfpathlineto{\pgfqpoint{2.733734in}{2.043912in}}%
\pgfpathlineto{\pgfqpoint{2.731465in}{2.044759in}}%
\pgfpathlineto{\pgfqpoint{2.698741in}{2.064016in}}%
\pgfpathlineto{\pgfqpoint{2.677882in}{2.076099in}}%
\pgfpathlineto{\pgfqpoint{2.720882in}{2.049565in}}%
\pgfpathlineto{\pgfqpoint{2.731514in}{2.043431in}}%
\pgfpathlineto{\pgfqpoint{2.728140in}{2.046105in}}%
\pgfpathlineto{\pgfqpoint{2.697506in}{2.067455in}}%
\pgfpathlineto{\pgfqpoint{2.684774in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{2.690294in}{2.075839in}}%
\pgfpathlineto{\pgfqpoint{2.721386in}{2.061435in}}%
\pgfpathlineto{\pgfqpoint{2.749921in}{2.048375in}}%
\pgfpathlineto{\pgfqpoint{2.753419in}{2.047841in}}%
\pgfpathlineto{\pgfqpoint{2.750403in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{2.721255in}{2.071807in}}%
\pgfpathlineto{\pgfqpoint{2.710320in}{2.080453in}}%
\pgfpathlineto{\pgfqpoint{2.710303in}{2.082813in}}%
\pgfpathlineto{\pgfqpoint{2.715014in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{2.726273in}{2.080695in}}%
\pgfpathlineto{\pgfqpoint{2.794925in}{2.062614in}}%
\pgfpathlineto{\pgfqpoint{2.796793in}{2.063764in}}%
\pgfpathlineto{\pgfqpoint{2.792876in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{2.765258in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{2.744174in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{2.741538in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{2.743275in}{2.100255in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{2.101820in}}%
\pgfpathlineto{\pgfqpoint{2.787978in}{2.102461in}}%
\pgfpathlineto{\pgfqpoint{2.822282in}{2.103084in}}%
\pgfpathlineto{\pgfqpoint{2.828058in}{2.104778in}}%
\pgfpathlineto{\pgfqpoint{2.826946in}{2.105550in}}%
\pgfpathlineto{\pgfqpoint{2.812271in}{2.108536in}}%
\pgfpathlineto{\pgfqpoint{2.763041in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{2.739916in}{2.119724in}}%
\pgfpathlineto{\pgfqpoint{2.735534in}{2.121996in}}%
\pgfpathlineto{\pgfqpoint{2.736427in}{2.123240in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{2.125926in}}%
\pgfpathlineto{\pgfqpoint{2.758100in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{2.789799in}{2.138790in}}%
\pgfpathlineto{\pgfqpoint{2.791921in}{2.140154in}}%
\pgfpathlineto{\pgfqpoint{2.786307in}{2.140118in}}%
\pgfpathlineto{\pgfqpoint{2.824670in}{1.915413in}}%
\pgfpathlineto{\pgfqpoint{2.816537in}{1.912451in}}%
\pgfpathlineto{\pgfqpoint{2.802201in}{1.908569in}}%
\pgfpathlineto{\pgfqpoint{2.780365in}{1.904375in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{1.896546in}}%
\pgfpathlineto{\pgfqpoint{2.588061in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{2.560499in}{1.877852in}}%
\pgfpathlineto{\pgfqpoint{2.536604in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{2.520354in}{1.865708in}}%
\pgfpathlineto{\pgfqpoint{2.513866in}{1.855603in}}%
\pgfpathlineto{\pgfqpoint{2.515553in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{2.531120in}{1.809566in}}%
\pgfpathlineto{\pgfqpoint{2.543851in}{1.790163in}}%
\pgfpathlineto{\pgfqpoint{2.561968in}{1.766817in}}%
\pgfpathlineto{\pgfqpoint{2.698954in}{1.604432in}}%
\pgfpathlineto{\pgfqpoint{2.730450in}{1.564609in}}%
\pgfpathlineto{\pgfqpoint{2.738187in}{1.552815in}}%
\pgfpathlineto{\pgfqpoint{2.738541in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{2.733073in}{1.549661in}}%
\pgfpathlineto{\pgfqpoint{2.724179in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{2.697748in}{1.575283in}}%
\pgfpathlineto{\pgfqpoint{2.574509in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{2.510487in}{1.734258in}}%
\pgfpathlineto{\pgfqpoint{2.493570in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.483844in}{1.766000in}}%
\pgfpathlineto{\pgfqpoint{2.481703in}{1.779969in}}%
\pgfpathlineto{\pgfqpoint{2.484534in}{1.793180in}}%
\pgfpathlineto{\pgfqpoint{2.499754in}{1.831578in}}%
\pgfpathlineto{\pgfqpoint{2.504466in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{2.507189in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{2.506320in}{1.867408in}}%
\pgfpathlineto{\pgfqpoint{2.500320in}{1.878222in}}%
\pgfpathlineto{\pgfqpoint{2.488215in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{2.469520in}{1.896727in}}%
\pgfpathlineto{\pgfqpoint{2.444113in}{1.902624in}}%
\pgfpathlineto{\pgfqpoint{2.412743in}{1.906129in}}%
\pgfpathlineto{\pgfqpoint{2.339179in}{1.909956in}}%
\pgfpathlineto{\pgfqpoint{2.263177in}{1.913549in}}%
\pgfpathlineto{\pgfqpoint{2.226818in}{1.916385in}}%
\pgfpathlineto{\pgfqpoint{2.192818in}{1.920942in}}%
\pgfpathlineto{\pgfqpoint{2.163314in}{1.928006in}}%
\pgfpathlineto{\pgfqpoint{2.140209in}{1.937702in}}%
\pgfpathlineto{\pgfqpoint{2.123670in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{2.102298in}{1.985581in}}%
\pgfpathlineto{\pgfqpoint{2.094509in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{2.089360in}{2.029945in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.055957in}}%
\pgfpathlineto{\pgfqpoint{2.088204in}{2.110517in}}%
\pgfpathlineto{\pgfqpoint{2.085058in}{2.134202in}}%
\pgfpathlineto{\pgfqpoint{2.078107in}{2.153983in}}%
\pgfpathlineto{\pgfqpoint{2.068477in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{2.057387in}{2.187380in}}%
\pgfpathlineto{\pgfqpoint{2.044274in}{2.201858in}}%
\pgfpathlineto{\pgfqpoint{2.026952in}{2.212570in}}%
\pgfpathlineto{\pgfqpoint{2.003739in}{2.217640in}}%
\pgfpathlineto{\pgfqpoint{1.975213in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{1.880532in}{2.208655in}}%
\pgfpathlineto{\pgfqpoint{1.847087in}{2.203739in}}%
\pgfpathlineto{\pgfqpoint{1.811003in}{2.195957in}}%
\pgfpathlineto{\pgfqpoint{1.773557in}{2.186654in}}%
\pgfpathlineto{\pgfqpoint{1.737609in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{1.705285in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{1.676451in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{2.181568in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{2.186745in}}%
\pgfpathlineto{\pgfqpoint{1.598802in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{1.576937in}{2.207961in}}%
\pgfpathlineto{\pgfqpoint{1.557873in}{2.229288in}}%
\pgfpathlineto{\pgfqpoint{1.540896in}{2.257060in}}%
\pgfpathlineto{\pgfqpoint{1.493432in}{2.350309in}}%
\pgfpathlineto{\pgfqpoint{1.462285in}{2.419694in}}%
\pgfpathlineto{\pgfqpoint{1.446640in}{2.455088in}}%
\pgfpathlineto{\pgfqpoint{1.427458in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.228972in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.272004in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.287325in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{1.299524in}{2.463484in}}%
\pgfpathlineto{\pgfqpoint{1.309071in}{2.445432in}}%
\pgfpathlineto{\pgfqpoint{1.317260in}{2.425771in}}%
\pgfpathlineto{\pgfqpoint{1.324083in}{2.404767in}}%
\pgfpathlineto{\pgfqpoint{1.339506in}{2.338343in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{2.320512in}}%
\pgfpathlineto{\pgfqpoint{1.362968in}{2.307608in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{2.298605in}}%
\pgfpathlineto{\pgfqpoint{1.401635in}{2.291743in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{2.286492in}}%
\pgfpathlineto{\pgfqpoint{1.450092in}{2.284114in}}%
\pgfpathlineto{\pgfqpoint{1.480253in}{2.286506in}}%
\pgfpathlineto{\pgfqpoint{1.514659in}{2.293859in}}%
\pgfpathlineto{\pgfqpoint{1.587544in}{2.313380in}}%
\pgfpathlineto{\pgfqpoint{1.724998in}{2.344010in}}%
\pgfpathlineto{\pgfqpoint{1.758397in}{2.349794in}}%
\pgfpathlineto{\pgfqpoint{1.789010in}{2.349688in}}%
\pgfpathlineto{\pgfqpoint{1.816808in}{2.342739in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{2.331198in}}%
\pgfpathlineto{\pgfqpoint{1.894407in}{2.303769in}}%
\pgfpathlineto{\pgfqpoint{1.919610in}{2.285992in}}%
\pgfpathlineto{\pgfqpoint{1.944695in}{2.262374in}}%
\pgfpathlineto{\pgfqpoint{2.020518in}{2.175876in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{2.151768in}}%
\pgfpathlineto{\pgfqpoint{2.095086in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{2.119404in}{2.087478in}}%
\pgfpathlineto{\pgfqpoint{2.142715in}{2.071779in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{2.063551in}}%
\pgfpathlineto{\pgfqpoint{2.184998in}{2.062785in}}%
\pgfpathlineto{\pgfqpoint{2.203973in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{2.221994in}{2.073594in}}%
\pgfpathlineto{\pgfqpoint{2.367088in}{1.380734in}}%
\pgfpathlineto{\pgfqpoint{2.372609in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.442392in}}%
\pgfpathlineto{\pgfqpoint{2.385716in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{2.386002in}{1.474684in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{1.523494in}}%
\pgfpathlineto{\pgfqpoint{2.363214in}{1.583039in}}%
\pgfpathlineto{\pgfqpoint{2.357095in}{1.614901in}}%
\pgfpathlineto{\pgfqpoint{2.348935in}{1.650781in}}%
\pgfpathlineto{\pgfqpoint{2.273969in}{1.936507in}}%
\pgfpathlineto{\pgfqpoint{2.257264in}{2.000525in}}%
\pgfpathlineto{\pgfqpoint{2.248534in}{2.031169in}}%
\pgfpathlineto{\pgfqpoint{2.233512in}{2.077226in}}%
\pgfpathlineto{\pgfqpoint{2.229322in}{2.106827in}}%
\pgfpathlineto{\pgfqpoint{2.228580in}{2.146464in}}%
\pgfpathlineto{\pgfqpoint{2.229495in}{2.169096in}}%
\pgfpathlineto{\pgfqpoint{2.232893in}{2.188703in}}%
\pgfpathlineto{\pgfqpoint{2.244784in}{2.225131in}}%
\pgfpathlineto{\pgfqpoint{2.248202in}{2.251325in}}%
\pgfpathlineto{\pgfqpoint{2.250834in}{2.359173in}}%
\pgfpathlineto{\pgfqpoint{2.260170in}{2.430747in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{2.470719in}}%
\pgfpathlineto{\pgfqpoint{2.261356in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.364190in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.356992in}{2.483339in}}%
\pgfpathlineto{\pgfqpoint{1.298772in}{2.414508in}}%
\pgfpathlineto{\pgfqpoint{1.267348in}{2.382456in}}%
\pgfpathlineto{\pgfqpoint{1.233880in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{1.129996in}{2.271258in}}%
\pgfpathlineto{\pgfqpoint{1.057764in}{2.222227in}}%
\pgfpathlineto{\pgfqpoint{0.953851in}{2.147619in}}%
\pgfpathlineto{\pgfqpoint{0.919628in}{2.122100in}}%
\pgfpathlineto{\pgfqpoint{0.888504in}{2.095946in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{2.069254in}}%
\pgfpathlineto{\pgfqpoint{0.850406in}{2.042021in}}%
\pgfpathlineto{\pgfqpoint{0.828202in}{1.985522in}}%
\pgfpathlineto{\pgfqpoint{0.818220in}{1.956785in}}%
\pgfpathlineto{\pgfqpoint{0.813603in}{1.928161in}}%
\pgfpathlineto{\pgfqpoint{0.819681in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{0.848810in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{0.855478in}{1.827898in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{1.804316in}}%
\pgfpathlineto{\pgfqpoint{0.859247in}{1.782073in}}%
\pgfpathlineto{\pgfqpoint{0.871996in}{1.764033in}}%
\pgfpathlineto{\pgfqpoint{0.891840in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{0.909509in}{1.733626in}}%
\pgfpathlineto{\pgfqpoint{0.918414in}{1.713686in}}%
\pgfpathlineto{\pgfqpoint{0.921374in}{1.690557in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{0.941866in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{0.962085in}{1.642550in}}%
\pgfpathlineto{\pgfqpoint{0.980148in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{0.992318in}{1.606824in}}%
\pgfpathlineto{\pgfqpoint{1.001374in}{1.580700in}}%
\pgfpathlineto{\pgfqpoint{1.013859in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{1.033944in}{1.542763in}}%
\pgfpathlineto{\pgfqpoint{1.083890in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{1.134658in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{1.163296in}{1.480791in}}%
\pgfpathlineto{\pgfqpoint{1.197154in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{1.233911in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{1.270377in}{1.496553in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{1.339633in}{1.528025in}}%
\pgfpathlineto{\pgfqpoint{1.374534in}{1.549643in}}%
\pgfpathlineto{\pgfqpoint{1.447723in}{1.601267in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{1.624330in}}%
\pgfpathlineto{\pgfqpoint{1.527386in}{1.645866in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{1.664760in}}%
\pgfpathlineto{\pgfqpoint{1.615619in}{1.680117in}}%
\pgfpathlineto{\pgfqpoint{1.660797in}{1.692477in}}%
\pgfpathlineto{\pgfqpoint{1.752265in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{1.723085in}}%
\pgfpathlineto{\pgfqpoint{1.863037in}{1.746559in}}%
\pgfpathlineto{\pgfqpoint{1.936737in}{1.765808in}}%
\pgfpathlineto{\pgfqpoint{1.967165in}{1.775618in}}%
\pgfpathlineto{\pgfqpoint{1.986508in}{1.785387in}}%
\pgfpathlineto{\pgfqpoint{2.020488in}{1.814018in}}%
\pgfpathlineto{\pgfqpoint{2.049913in}{1.828568in}}%
\pgfpathlineto{\pgfqpoint{2.070085in}{1.836691in}}%
\pgfpathlineto{\pgfqpoint{2.083908in}{1.839429in}}%
\pgfpathlineto{\pgfqpoint{2.131037in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{2.163076in}{1.844402in}}%
\pgfpathlineto{\pgfqpoint{2.196689in}{1.850995in}}%
\pgfpathlineto{\pgfqpoint{2.276146in}{1.869110in}}%
\pgfpathlineto{\pgfqpoint{2.413327in}{1.895280in}}%
\pgfpathlineto{\pgfqpoint{2.458080in}{1.901983in}}%
\pgfpathlineto{\pgfqpoint{2.538258in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{2.597254in}{1.924601in}}%
\pgfpathlineto{\pgfqpoint{2.622385in}{1.929654in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{1.937791in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{1.941594in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{1.946011in}}%
\pgfpathlineto{\pgfqpoint{2.697888in}{1.951895in}}%
\pgfpathlineto{\pgfqpoint{1.547617in}{1.191734in}}%
\pgfpathlineto{\pgfqpoint{1.597778in}{1.182320in}}%
\pgfpathlineto{\pgfqpoint{1.647178in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{1.690446in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{1.721731in}{1.233970in}}%
\pgfpathlineto{\pgfqpoint{1.740060in}{1.284714in}}%
\pgfpathlineto{\pgfqpoint{1.749777in}{1.352750in}}%
\pgfpathlineto{\pgfqpoint{1.754947in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{1.755241in}{1.537085in}}%
\pgfpathlineto{\pgfqpoint{1.746348in}{1.655040in}}%
\pgfpathlineto{\pgfqpoint{1.724915in}{1.790749in}}%
\pgfpathlineto{\pgfqpoint{1.693972in}{1.938628in}}%
\pgfpathlineto{\pgfqpoint{1.661266in}{2.088309in}}%
\pgfpathlineto{\pgfqpoint{1.633755in}{2.230647in}}%
\pgfpathlineto{\pgfqpoint{1.614845in}{2.367145in}}%
\pgfpathlineto{\pgfqpoint{1.601681in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.913466in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.046017in}{2.297072in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{2.161241in}}%
\pgfpathlineto{\pgfqpoint{2.229774in}{2.029398in}}%
\pgfpathlineto{\pgfqpoint{2.302735in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{1.812344in}}%
\pgfpathlineto{\pgfqpoint{2.377638in}{1.734244in}}%
\pgfpathlineto{\pgfqpoint{2.383752in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{2.372335in}{1.625372in}}%
\pgfpathlineto{\pgfqpoint{2.339036in}{1.594209in}}%
\pgfpathlineto{\pgfqpoint{2.277022in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{2.185147in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{2.071329in}{1.607158in}}%
\pgfpathlineto{\pgfqpoint{1.947069in}{1.635557in}}%
\pgfpathlineto{\pgfqpoint{1.821659in}{1.665423in}}%
\pgfpathlineto{\pgfqpoint{1.702271in}{1.695323in}}%
\pgfpathlineto{\pgfqpoint{1.590126in}{1.730685in}}%
\pgfpathlineto{\pgfqpoint{1.476650in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{1.235959in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{1.127388in}{1.927877in}}%
\pgfpathlineto{\pgfqpoint{1.043745in}{1.976981in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{2.022866in}}%
\pgfpathlineto{\pgfqpoint{0.973633in}{2.066904in}}%
\pgfpathlineto{\pgfqpoint{0.979547in}{2.111444in}}%
\pgfpathlineto{\pgfqpoint{1.007924in}{2.157683in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{2.206130in}}%
\pgfpathlineto{\pgfqpoint{1.151594in}{2.257200in}}%
\pgfpathlineto{\pgfqpoint{1.271984in}{2.310538in}}%
\pgfpathlineto{\pgfqpoint{1.413671in}{2.364841in}}%
\pgfpathlineto{\pgfqpoint{1.758228in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.257688in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.255424in}{2.488656in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{2.390466in}}%
\pgfpathlineto{\pgfqpoint{2.061058in}{2.293102in}}%
\pgfpathlineto{\pgfqpoint{1.957543in}{2.198563in}}%
\pgfpathlineto{\pgfqpoint{1.842269in}{2.104279in}}%
\pgfpathlineto{\pgfqpoint{1.594188in}{1.909786in}}%
\pgfpathlineto{\pgfqpoint{1.485753in}{1.817552in}}%
\pgfpathlineto{\pgfqpoint{1.398306in}{1.733133in}}%
\pgfpathlineto{\pgfqpoint{1.329328in}{1.657872in}}%
\pgfpathlineto{\pgfqpoint{1.274252in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{1.233450in}{1.536282in}}%
\pgfpathlineto{\pgfqpoint{1.212878in}{1.490010in}}%
\pgfpathlineto{\pgfqpoint{1.218506in}{1.451935in}}%
\pgfpathlineto{\pgfqpoint{1.249498in}{1.421476in}}%
\pgfpathlineto{\pgfqpoint{1.298092in}{1.399141in}}%
\pgfpathlineto{\pgfqpoint{1.355538in}{1.383837in}}%
\pgfpathlineto{\pgfqpoint{1.414526in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{1.474176in}{1.348256in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{1.599159in}{1.293493in}}%
\pgfpathlineto{\pgfqpoint{1.659383in}{1.277780in}}%
\pgfpathlineto{\pgfqpoint{1.714457in}{1.282947in}}%
\pgfpathlineto{\pgfqpoint{1.759434in}{1.317591in}}%
\pgfpathlineto{\pgfqpoint{1.791083in}{1.386334in}}%
\pgfpathlineto{\pgfqpoint{1.811472in}{1.486152in}}%
\pgfpathlineto{\pgfqpoint{1.825658in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{1.837143in}{1.746342in}}%
\pgfpathlineto{\pgfqpoint{1.847072in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{1.864699in}{2.253659in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{2.439983in}}%
\pgfpathlineto{\pgfqpoint{1.873549in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.992522in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.955631in}{2.403558in}}%
\pgfpathlineto{\pgfqpoint{1.858490in}{2.190063in}}%
\pgfpathlineto{\pgfqpoint{1.763120in}{1.975203in}}%
\pgfpathlineto{\pgfqpoint{1.670516in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{1.545725in}}%
\pgfpathlineto{\pgfqpoint{1.473861in}{1.343327in}}%
\pgfpathlineto{\pgfqpoint{1.365765in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{1.255878in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{1.230303in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{1.005542in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{1.241013in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{1.378998in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{1.519068in}{1.580333in}}%
\pgfpathlineto{\pgfqpoint{1.663557in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{2.053885in}}%
\pgfpathlineto{\pgfqpoint{2.099079in}{2.214066in}}%
\pgfpathlineto{\pgfqpoint{2.225560in}{2.380087in}}%
\pgfpathlineto{\pgfqpoint{2.295676in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.420318in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.349182in}{2.344253in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{2.168510in}}%
\pgfpathlineto{\pgfqpoint{2.118046in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{1.976945in}{1.848995in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{1.701763in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{1.558498in}}%
\pgfpathlineto{\pgfqpoint{1.518610in}{1.416558in}}%
\pgfpathlineto{\pgfqpoint{1.518610in}{1.416558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.134344in}}%
\pgfpathlineto{\pgfqpoint{2.764783in}{2.146918in}}%
\pgfpathlineto{\pgfqpoint{2.701042in}{2.175437in}}%
\pgfpathlineto{\pgfqpoint{2.699250in}{2.178103in}}%
\pgfpathlineto{\pgfqpoint{2.706499in}{2.178133in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.828144in}{2.155358in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{2.156258in}}%
\pgfpathlineto{\pgfqpoint{2.827963in}{2.157809in}}%
\pgfpathlineto{\pgfqpoint{2.819868in}{2.162680in}}%
\pgfpathlineto{\pgfqpoint{2.791470in}{2.174231in}}%
\pgfpathlineto{\pgfqpoint{2.742044in}{2.194186in}}%
\pgfpathlineto{\pgfqpoint{2.730755in}{2.201057in}}%
\pgfpathlineto{\pgfqpoint{2.729405in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{2.730391in}{2.206941in}}%
\pgfpathlineto{\pgfqpoint{2.733063in}{2.209727in}}%
\pgfpathlineto{\pgfqpoint{2.737398in}{2.212474in}}%
\pgfpathlineto{\pgfqpoint{2.752987in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{2.843935in}{2.241826in}}%
\pgfpathlineto{\pgfqpoint{2.845554in}{2.244169in}}%
\pgfpathlineto{\pgfqpoint{2.838782in}{2.244870in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{2.242273in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{2.231867in}}%
\pgfpathlineto{\pgfqpoint{2.707587in}{2.232571in}}%
\pgfpathlineto{\pgfqpoint{2.707300in}{2.233481in}}%
\pgfpathlineto{\pgfqpoint{2.714070in}{2.236863in}}%
\pgfpathlineto{\pgfqpoint{2.752644in}{2.249761in}}%
\pgfpathlineto{\pgfqpoint{2.805060in}{2.266426in}}%
\pgfpathlineto{\pgfqpoint{2.800960in}{2.264372in}}%
\pgfpathlineto{\pgfqpoint{2.766184in}{2.250848in}}%
\pgfpathlineto{\pgfqpoint{2.706580in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{2.701189in}{2.223300in}}%
\pgfpathlineto{\pgfqpoint{2.702862in}{2.222218in}}%
\pgfpathlineto{\pgfqpoint{2.712284in}{2.221261in}}%
\pgfpathlineto{\pgfqpoint{2.730482in}{2.222156in}}%
\pgfpathlineto{\pgfqpoint{2.823952in}{2.230205in}}%
\pgfpathlineto{\pgfqpoint{2.830918in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{2.226334in}}%
\pgfpathlineto{\pgfqpoint{2.822942in}{2.221000in}}%
\pgfpathlineto{\pgfqpoint{2.806981in}{2.213834in}}%
\pgfpathlineto{\pgfqpoint{2.743246in}{2.189161in}}%
\pgfpathlineto{\pgfqpoint{2.729096in}{2.181415in}}%
\pgfpathlineto{\pgfqpoint{2.726131in}{2.177677in}}%
\pgfpathlineto{\pgfqpoint{2.726119in}{2.173966in}}%
\pgfpathlineto{\pgfqpoint{2.728342in}{2.170222in}}%
\pgfpathlineto{\pgfqpoint{2.732208in}{2.166415in}}%
\pgfpathlineto{\pgfqpoint{2.737808in}{2.162507in}}%
\pgfpathlineto{\pgfqpoint{2.755955in}{2.154125in}}%
\pgfpathlineto{\pgfqpoint{2.835130in}{2.123555in}}%
\pgfpathlineto{\pgfqpoint{2.846202in}{2.117107in}}%
\pgfpathlineto{\pgfqpoint{2.847350in}{2.114843in}}%
\pgfpathlineto{\pgfqpoint{2.846273in}{2.113111in}}%
\pgfpathlineto{\pgfqpoint{2.843312in}{2.111854in}}%
\pgfpathlineto{\pgfqpoint{2.830283in}{2.111113in}}%
\pgfpathlineto{\pgfqpoint{2.793843in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{2.719320in}{2.120546in}}%
\pgfpathlineto{\pgfqpoint{2.708090in}{2.118883in}}%
\pgfpathlineto{\pgfqpoint{2.705784in}{2.117142in}}%
\pgfpathlineto{\pgfqpoint{2.705381in}{2.114869in}}%
\pgfpathlineto{\pgfqpoint{2.707352in}{2.111882in}}%
\pgfpathlineto{\pgfqpoint{2.719796in}{2.103094in}}%
\pgfpathlineto{\pgfqpoint{2.804041in}{2.053201in}}%
\pgfpathlineto{\pgfqpoint{2.803989in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{2.801981in}{2.051954in}}%
\pgfpathlineto{\pgfqpoint{2.790537in}{2.055127in}}%
\pgfpathlineto{\pgfqpoint{2.699340in}{2.087035in}}%
\pgfpathlineto{\pgfqpoint{2.767840in}{2.062874in}}%
\pgfpathlineto{\pgfqpoint{2.814902in}{2.125519in}}%
\pgfpathlineto{\pgfqpoint{2.846771in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{2.847466in}{2.116939in}}%
\pgfpathlineto{\pgfqpoint{2.828332in}{2.126390in}}%
\pgfpathlineto{\pgfqpoint{2.805819in}{2.136111in}}%
\pgfpathlineto{\pgfqpoint{2.742350in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{2.713572in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{2.706414in}{2.179741in}}%
\pgfpathlineto{\pgfqpoint{2.703964in}{2.184743in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{2.190229in}}%
\pgfpathlineto{\pgfqpoint{2.728646in}{2.208030in}}%
\pgfpathlineto{\pgfqpoint{2.746042in}{2.220884in}}%
\pgfpathlineto{\pgfqpoint{2.767308in}{2.235325in}}%
\pgfpathlineto{\pgfqpoint{2.774288in}{2.241311in}}%
\pgfpathlineto{\pgfqpoint{2.776812in}{2.245706in}}%
\pgfpathlineto{\pgfqpoint{2.775535in}{2.248429in}}%
\pgfpathlineto{\pgfqpoint{2.771522in}{2.249609in}}%
\pgfpathlineto{\pgfqpoint{2.764946in}{2.249232in}}%
\pgfpathlineto{\pgfqpoint{2.740491in}{2.242969in}}%
\pgfpathlineto{\pgfqpoint{2.606272in}{2.201197in}}%
\pgfpathlineto{\pgfqpoint{2.592061in}{2.197750in}}%
\pgfpathlineto{\pgfqpoint{2.582162in}{2.197198in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{2.199954in}}%
\pgfpathlineto{\pgfqpoint{2.575343in}{2.205083in}}%
\pgfpathlineto{\pgfqpoint{2.576277in}{2.211434in}}%
\pgfpathlineto{\pgfqpoint{2.582722in}{2.226697in}}%
\pgfpathlineto{\pgfqpoint{2.597949in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{2.600501in}{2.261717in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{2.267046in}}%
\pgfpathlineto{\pgfqpoint{2.596243in}{2.269671in}}%
\pgfpathlineto{\pgfqpoint{2.589362in}{2.269086in}}%
\pgfpathlineto{\pgfqpoint{2.579441in}{2.265227in}}%
\pgfpathlineto{\pgfqpoint{2.551012in}{2.249868in}}%
\pgfpathlineto{\pgfqpoint{2.463642in}{2.200345in}}%
\pgfpathlineto{\pgfqpoint{2.439695in}{2.190302in}}%
\pgfpathlineto{\pgfqpoint{2.432219in}{2.189437in}}%
\pgfpathlineto{\pgfqpoint{2.427361in}{2.192152in}}%
\pgfpathlineto{\pgfqpoint{2.424752in}{2.198334in}}%
\pgfpathlineto{\pgfqpoint{2.424387in}{2.207385in}}%
\pgfpathlineto{\pgfqpoint{2.428727in}{2.230428in}}%
\pgfpathlineto{\pgfqpoint{2.433368in}{2.253009in}}%
\pgfpathlineto{\pgfqpoint{2.433580in}{2.261120in}}%
\pgfpathlineto{\pgfqpoint{2.431841in}{2.266680in}}%
\pgfpathlineto{\pgfqpoint{2.427945in}{2.269939in}}%
\pgfpathlineto{\pgfqpoint{2.421664in}{2.270774in}}%
\pgfpathlineto{\pgfqpoint{2.412747in}{2.268484in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{2.262220in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{2.239385in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{2.200135in}}%
\pgfpathlineto{\pgfqpoint{2.292287in}{2.178727in}}%
\pgfpathlineto{\pgfqpoint{2.279291in}{2.171620in}}%
\pgfpathlineto{\pgfqpoint{2.269043in}{2.168394in}}%
\pgfpathlineto{\pgfqpoint{2.261940in}{2.169407in}}%
\pgfpathlineto{\pgfqpoint{2.257157in}{2.174284in}}%
\pgfpathlineto{\pgfqpoint{2.253545in}{2.181884in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{2.191323in}}%
\pgfpathlineto{\pgfqpoint{2.248588in}{2.202697in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{2.231068in}}%
\pgfpathlineto{\pgfqpoint{2.248217in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{2.247063in}{2.257433in}}%
\pgfpathlineto{\pgfqpoint{2.244105in}{2.265430in}}%
\pgfpathlineto{\pgfqpoint{2.239424in}{2.270164in}}%
\pgfpathlineto{\pgfqpoint{2.233391in}{2.272775in}}%
\pgfpathlineto{\pgfqpoint{2.226045in}{2.273453in}}%
\pgfpathlineto{\pgfqpoint{2.216890in}{2.271037in}}%
\pgfpathlineto{\pgfqpoint{2.205449in}{2.264018in}}%
\pgfpathlineto{\pgfqpoint{2.191817in}{2.252300in}}%
\pgfpathlineto{\pgfqpoint{2.088286in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{2.076037in}{2.144795in}}%
\pgfpathlineto{\pgfqpoint{2.065881in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{2.057012in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{2.048620in}{2.146105in}}%
\pgfpathlineto{\pgfqpoint{2.040546in}{2.151088in}}%
\pgfpathlineto{\pgfqpoint{2.033231in}{2.159131in}}%
\pgfpathlineto{\pgfqpoint{2.027325in}{2.171629in}}%
\pgfpathlineto{\pgfqpoint{2.018734in}{2.206382in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{2.238393in}}%
\pgfpathlineto{\pgfqpoint{1.994870in}{2.280684in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{1.981905in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{1.973212in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{1.963499in}{2.296098in}}%
\pgfpathlineto{\pgfqpoint{1.942740in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{1.931259in}{2.277987in}}%
\pgfpathlineto{\pgfqpoint{1.918566in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{1.864491in}{2.198059in}}%
\pgfpathlineto{\pgfqpoint{1.813038in}{2.141657in}}%
\pgfpathlineto{\pgfqpoint{1.801449in}{2.135289in}}%
\pgfpathlineto{\pgfqpoint{1.790611in}{2.134058in}}%
\pgfpathlineto{\pgfqpoint{1.780130in}{2.135687in}}%
\pgfpathlineto{\pgfqpoint{1.769770in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{1.759558in}{2.143096in}}%
\pgfpathlineto{\pgfqpoint{1.749602in}{2.151847in}}%
\pgfpathlineto{\pgfqpoint{1.739886in}{2.166028in}}%
\pgfpathlineto{\pgfqpoint{1.662916in}{2.310428in}}%
\pgfpathlineto{\pgfqpoint{1.653524in}{2.320967in}}%
\pgfpathlineto{\pgfqpoint{1.644368in}{2.327090in}}%
\pgfpathlineto{\pgfqpoint{1.626543in}{2.333714in}}%
\pgfpathlineto{\pgfqpoint{1.617900in}{2.333932in}}%
\pgfpathlineto{\pgfqpoint{1.609533in}{2.329349in}}%
\pgfpathlineto{\pgfqpoint{1.601432in}{2.319199in}}%
\pgfpathlineto{\pgfqpoint{1.561856in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{2.216981in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{2.205489in}}%
\pgfpathlineto{\pgfqpoint{1.528507in}{2.199151in}}%
\pgfpathlineto{\pgfqpoint{1.519326in}{2.196976in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{2.197107in}}%
\pgfpathlineto{\pgfqpoint{1.501041in}{2.199043in}}%
\pgfpathlineto{\pgfqpoint{1.491714in}{2.204248in}}%
\pgfpathlineto{\pgfqpoint{1.481607in}{2.214420in}}%
\pgfpathlineto{\pgfqpoint{1.470502in}{2.229541in}}%
\pgfpathlineto{\pgfqpoint{1.424229in}{2.299467in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.347621in}}%
\pgfpathlineto{\pgfqpoint{1.380467in}{2.357357in}}%
\pgfpathlineto{\pgfqpoint{1.372036in}{2.361625in}}%
\pgfpathlineto{\pgfqpoint{1.364844in}{2.361705in}}%
\pgfpathlineto{\pgfqpoint{1.358587in}{2.359316in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{2.355004in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{2.347928in}}%
\pgfpathlineto{\pgfqpoint{1.344733in}{2.337095in}}%
\pgfpathlineto{\pgfqpoint{1.335526in}{2.294264in}}%
\pgfpathlineto{\pgfqpoint{1.331159in}{2.283172in}}%
\pgfpathlineto{\pgfqpoint{1.326055in}{2.274707in}}%
\pgfpathlineto{\pgfqpoint{1.320603in}{2.268421in}}%
\pgfpathlineto{\pgfqpoint{1.314763in}{2.264705in}}%
\pgfpathlineto{\pgfqpoint{1.307860in}{2.264859in}}%
\pgfpathlineto{\pgfqpoint{1.298981in}{2.269748in}}%
\pgfpathlineto{\pgfqpoint{2.566847in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{1.941238in}}%
\pgfpathlineto{\pgfqpoint{2.550419in}{1.948817in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{1.954994in}}%
\pgfpathlineto{\pgfqpoint{2.517842in}{1.959937in}}%
\pgfpathlineto{\pgfqpoint{2.494428in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{2.466552in}{1.965668in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{1.965794in}}%
\pgfpathlineto{\pgfqpoint{2.363515in}{1.961964in}}%
\pgfpathlineto{\pgfqpoint{2.292421in}{1.957938in}}%
\pgfpathlineto{\pgfqpoint{2.259859in}{1.957453in}}%
\pgfpathlineto{\pgfqpoint{2.229592in}{1.958744in}}%
\pgfpathlineto{\pgfqpoint{2.201943in}{1.962360in}}%
\pgfpathlineto{\pgfqpoint{2.178053in}{1.968882in}}%
\pgfpathlineto{\pgfqpoint{2.159063in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{1.991178in}}%
\pgfpathlineto{\pgfqpoint{2.133954in}{2.006386in}}%
\pgfpathlineto{\pgfqpoint{2.115324in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{2.057863in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{2.114179in}}%
\pgfpathlineto{\pgfqpoint{2.075306in}{2.129399in}}%
\pgfpathlineto{\pgfqpoint{2.060674in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{2.043198in}{2.150404in}}%
\pgfpathlineto{\pgfqpoint{2.024178in}{2.158482in}}%
\pgfpathlineto{\pgfqpoint{2.003714in}{2.165469in}}%
\pgfpathlineto{\pgfqpoint{1.980520in}{2.170238in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{2.171633in}}%
\pgfpathlineto{\pgfqpoint{1.922761in}{2.169962in}}%
\pgfpathlineto{\pgfqpoint{1.859377in}{2.164732in}}%
\pgfpathlineto{\pgfqpoint{1.739593in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{1.712038in}{2.160696in}}%
\pgfpathlineto{\pgfqpoint{1.688855in}{2.165689in}}%
\pgfpathlineto{\pgfqpoint{1.670178in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{2.186973in}}%
\pgfpathlineto{\pgfqpoint{1.640898in}{2.200824in}}%
\pgfpathlineto{\pgfqpoint{1.629407in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{1.621526in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{1.618057in}{2.261896in}}%
\pgfpathlineto{\pgfqpoint{1.618280in}{2.291393in}}%
\pgfpathlineto{\pgfqpoint{1.625085in}{2.386921in}}%
\pgfpathlineto{\pgfqpoint{1.632387in}{2.454733in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.118441in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.293780in}{1.548749in}}%
\pgfpathlineto{\pgfqpoint{2.302934in}{1.515587in}}%
\pgfpathlineto{\pgfqpoint{2.337557in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{2.345726in}{1.378364in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.345434in}{1.323276in}}%
\pgfpathlineto{\pgfqpoint{2.334330in}{1.302972in}}%
\pgfpathlineto{\pgfqpoint{2.315213in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{2.288275in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{2.254178in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{2.213981in}{1.275647in}}%
\pgfpathlineto{\pgfqpoint{2.169109in}{1.281150in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{1.289781in}}%
\pgfpathlineto{\pgfqpoint{2.023375in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.317586in}}%
\pgfpathlineto{\pgfqpoint{1.927871in}{1.323236in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{1.326006in}}%
\pgfpathlineto{\pgfqpoint{1.833796in}{1.325559in}}%
\pgfpathlineto{\pgfqpoint{1.786094in}{1.322012in}}%
\pgfpathlineto{\pgfqpoint{1.641491in}{1.305691in}}%
\pgfpathlineto{\pgfqpoint{1.596473in}{1.304387in}}%
\pgfpathlineto{\pgfqpoint{1.555492in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{1.519939in}{1.316003in}}%
\pgfpathlineto{\pgfqpoint{1.490902in}{1.330143in}}%
\pgfpathlineto{\pgfqpoint{1.468973in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{1.375744in}}%
\pgfpathlineto{\pgfqpoint{1.445997in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{1.443397in}{1.440495in}}%
\pgfpathlineto{\pgfqpoint{1.444884in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{1.452588in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.454777in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{1.453218in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{1.446077in}{1.659874in}}%
\pgfpathlineto{\pgfqpoint{1.431955in}{1.692665in}}%
\pgfpathlineto{\pgfqpoint{1.410244in}{1.724887in}}%
\pgfpathlineto{\pgfqpoint{1.381199in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{1.345777in}{1.789723in}}%
\pgfpathlineto{\pgfqpoint{1.305500in}{1.822908in}}%
\pgfpathlineto{\pgfqpoint{1.176499in}{1.923792in}}%
\pgfpathlineto{\pgfqpoint{1.138070in}{1.955760in}}%
\pgfpathlineto{\pgfqpoint{1.104989in}{1.985777in}}%
\pgfpathlineto{\pgfqpoint{1.078559in}{2.013239in}}%
\pgfpathlineto{\pgfqpoint{1.059653in}{2.037505in}}%
\pgfpathlineto{\pgfqpoint{1.048619in}{2.058016in}}%
\pgfpathlineto{\pgfqpoint{1.045185in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{1.048453in}{2.087340in}}%
\pgfpathlineto{\pgfqpoint{1.056992in}{2.097091in}}%
\pgfpathlineto{\pgfqpoint{1.068996in}{2.104729in}}%
\pgfpathlineto{\pgfqpoint{1.095509in}{2.118445in}}%
\pgfpathlineto{\pgfqpoint{1.106307in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{1.113318in}{2.139219in}}%
\pgfpathlineto{\pgfqpoint{1.115227in}{2.155001in}}%
\pgfpathlineto{\pgfqpoint{1.111080in}{2.175229in}}%
\pgfpathlineto{\pgfqpoint{1.100420in}{2.200424in}}%
\pgfpathlineto{\pgfqpoint{1.083348in}{2.230936in}}%
\pgfpathlineto{\pgfqpoint{1.060472in}{2.266569in}}%
\pgfpathlineto{\pgfqpoint{1.001832in}{2.349326in}}%
\pgfpathlineto{\pgfqpoint{0.897614in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.816266in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.879787in}{2.449912in}}%
\pgfpathlineto{\pgfqpoint{1.967842in}{2.389634in}}%
\pgfpathlineto{\pgfqpoint{2.058336in}{2.325997in}}%
\pgfpathlineto{\pgfqpoint{2.207027in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.204056in}}%
\pgfpathlineto{\pgfqpoint{2.261467in}{2.178841in}}%
\pgfpathlineto{\pgfqpoint{2.284993in}{2.150645in}}%
\pgfpathlineto{\pgfqpoint{2.304569in}{2.118870in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{2.328476in}{2.044261in}}%
\pgfpathlineto{\pgfqpoint{2.331994in}{2.002232in}}%
\pgfpathlineto{\pgfqpoint{2.329740in}{1.957757in}}%
\pgfpathlineto{\pgfqpoint{2.321790in}{1.911260in}}%
\pgfpathlineto{\pgfqpoint{2.308493in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.290638in}{1.813972in}}%
\pgfpathlineto{\pgfqpoint{2.269435in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{1.564208in}}%
\pgfpathlineto{\pgfqpoint{2.157720in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.139831in}{1.461108in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{2.074440in}{1.248718in}}%
\pgfpathlineto{\pgfqpoint{2.056838in}{1.197610in}}%
\pgfpathlineto{\pgfqpoint{2.037662in}{1.149499in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{1.106024in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{1.967843in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{1.940889in}{1.014248in}}%
\pgfpathlineto{\pgfqpoint{1.912658in}{0.998389in}}%
\pgfpathlineto{\pgfqpoint{1.883545in}{0.991038in}}%
\pgfpathlineto{\pgfqpoint{1.854009in}{0.992925in}}%
\pgfpathlineto{\pgfqpoint{1.824563in}{1.004175in}}%
\pgfpathlineto{\pgfqpoint{1.795700in}{1.024147in}}%
\pgfpathlineto{\pgfqpoint{1.767807in}{1.051795in}}%
\pgfpathlineto{\pgfqpoint{1.741149in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.715897in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{1.692095in}{1.172006in}}%
\pgfpathlineto{\pgfqpoint{1.669575in}{1.221287in}}%
\pgfpathlineto{\pgfqpoint{1.603962in}{1.374658in}}%
\pgfpathlineto{\pgfqpoint{1.580351in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{1.554839in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{1.526806in}{1.514696in}}%
\pgfpathlineto{\pgfqpoint{1.495766in}{1.557291in}}%
\pgfpathlineto{\pgfqpoint{1.461790in}{1.598567in}}%
\pgfpathlineto{\pgfqpoint{1.352909in}{1.720134in}}%
\pgfpathlineto{\pgfqpoint{1.319491in}{1.760776in}}%
\pgfpathlineto{\pgfqpoint{1.290348in}{1.801312in}}%
\pgfpathlineto{\pgfqpoint{1.267015in}{1.841295in}}%
\pgfpathlineto{\pgfqpoint{1.250550in}{1.880234in}}%
\pgfpathlineto{\pgfqpoint{1.241381in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{1.239420in}{1.953492in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{1.987139in}}%
\pgfpathlineto{\pgfqpoint{1.255349in}{2.018293in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{2.046708in}}%
\pgfpathlineto{\pgfqpoint{1.292446in}{2.072535in}}%
\pgfpathlineto{\pgfqpoint{1.315766in}{2.096402in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{2.165891in}}%
\pgfpathlineto{\pgfqpoint{1.412099in}{2.191178in}}%
\pgfpathlineto{\pgfqpoint{1.434717in}{2.218631in}}%
\pgfpathlineto{\pgfqpoint{1.456807in}{2.248862in}}%
\pgfpathlineto{\pgfqpoint{1.478645in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{1.522733in}{2.356248in}}%
\pgfpathlineto{\pgfqpoint{1.545035in}{2.394785in}}%
\pgfpathlineto{\pgfqpoint{1.395714in}{1.341778in}}%
\pgfpathlineto{\pgfqpoint{1.507015in}{1.369913in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{1.618144in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.711598in}{1.494557in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{1.781527in}{1.595128in}}%
\pgfpathlineto{\pgfqpoint{1.813121in}{1.651389in}}%
\pgfpathlineto{\pgfqpoint{1.842031in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{1.864012in}{1.772744in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{1.837703in}}%
\pgfpathlineto{\pgfqpoint{1.886474in}{1.970158in}}%
\pgfpathlineto{\pgfqpoint{1.897381in}{2.034768in}}%
\pgfpathlineto{\pgfqpoint{1.910882in}{2.098724in}}%
\pgfpathlineto{\pgfqpoint{1.919344in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{1.918708in}{2.215098in}}%
\pgfpathlineto{\pgfqpoint{1.905667in}{2.317393in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{2.370618in}}%
\pgfpathlineto{\pgfqpoint{1.894614in}{2.420256in}}%
\pgfpathlineto{\pgfqpoint{1.882720in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{1.864452in}{2.477770in}}%
\pgfpathlineto{\pgfqpoint{1.842201in}{2.486421in}}%
\pgfpathlineto{\pgfqpoint{1.817498in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.787117in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.772040in}{2.487024in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.464751in}}%
\pgfpathlineto{\pgfqpoint{1.730862in}{2.425677in}}%
\pgfpathlineto{\pgfqpoint{1.694778in}{2.329940in}}%
\pgfpathlineto{\pgfqpoint{1.675494in}{2.284255in}}%
\pgfpathlineto{\pgfqpoint{1.658620in}{2.235664in}}%
\pgfpathlineto{\pgfqpoint{1.648568in}{2.179342in}}%
\pgfpathlineto{\pgfqpoint{1.642282in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{1.634296in}{1.988513in}}%
\pgfpathlineto{\pgfqpoint{1.622443in}{1.924434in}}%
\pgfpathlineto{\pgfqpoint{1.614092in}{1.860238in}}%
\pgfpathlineto{\pgfqpoint{1.615786in}{1.796050in}}%
\pgfpathlineto{\pgfqpoint{1.627273in}{1.732816in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{1.671336in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{1.684036in}{1.556252in}}%
\pgfpathlineto{\pgfqpoint{1.712612in}{1.505369in}}%
\pgfpathlineto{\pgfqpoint{1.751164in}{1.460240in}}%
\pgfpathlineto{\pgfqpoint{1.798242in}{1.421011in}}%
\pgfpathlineto{\pgfqpoint{1.849710in}{1.387736in}}%
\pgfpathlineto{\pgfqpoint{1.902841in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{1.956417in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{2.008797in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{2.058993in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{2.108377in}{1.232594in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.195323in}}%
\pgfpathlineto{\pgfqpoint{2.199765in}{1.168805in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{2.271936in}{1.140173in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.130778in}}%
\pgfpathlineto{\pgfqpoint{2.327443in}{1.126679in}}%
\pgfpathlineto{\pgfqpoint{2.343022in}{1.134044in}}%
\pgfpathlineto{\pgfqpoint{2.347701in}{1.156618in}}%
\pgfpathlineto{\pgfqpoint{2.342809in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{2.331982in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{2.318279in}{1.271636in}}%
\pgfpathlineto{\pgfqpoint{2.301600in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{2.280012in}{1.363719in}}%
\pgfpathlineto{\pgfqpoint{2.226362in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{2.204998in}{1.524842in}}%
\pgfpathlineto{\pgfqpoint{2.192564in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{2.186472in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{2.175959in}{1.643942in}}%
\pgfpathlineto{\pgfqpoint{2.168517in}{1.651973in}}%
\pgfpathlineto{\pgfqpoint{2.155366in}{1.655070in}}%
\pgfpathlineto{\pgfqpoint{2.139209in}{1.653363in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{1.649710in}}%
\pgfpathlineto{\pgfqpoint{2.105821in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{2.090842in}{1.655793in}}%
\pgfpathlineto{\pgfqpoint{2.081083in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.077416in}{1.707983in}}%
\pgfpathlineto{\pgfqpoint{2.075832in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{2.076424in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{2.080443in}{1.969439in}}%
\pgfpathlineto{\pgfqpoint{2.095817in}{2.114367in}}%
\pgfpathlineto{\pgfqpoint{2.105679in}{2.179392in}}%
\pgfpathlineto{\pgfqpoint{2.118272in}{2.233863in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{2.279846in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{2.146929in}{2.360640in}}%
\pgfpathlineto{\pgfqpoint{2.154259in}{2.388646in}}%
\pgfpathlineto{\pgfqpoint{2.170095in}{2.408484in}}%
\pgfpathlineto{\pgfqpoint{2.197245in}{2.425090in}}%
\pgfpathlineto{\pgfqpoint{2.230694in}{2.436253in}}%
\pgfpathlineto{\pgfqpoint{2.265539in}{2.444170in}}%
\pgfpathlineto{\pgfqpoint{2.300930in}{2.450976in}}%
\pgfpathlineto{\pgfqpoint{2.407694in}{2.467532in}}%
\pgfpathlineto{\pgfqpoint{2.429929in}{2.477014in}}%
\pgfpathlineto{\pgfqpoint{2.435560in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.615565in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.592616in}{2.436707in}}%
\pgfpathlineto{\pgfqpoint{1.575470in}{2.386608in}}%
\pgfpathlineto{\pgfqpoint{1.548583in}{2.288700in}}%
\pgfpathlineto{\pgfqpoint{1.540506in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{1.544948in}{2.185310in}}%
\pgfpathlineto{\pgfqpoint{1.563049in}{2.121494in}}%
\pgfpathlineto{\pgfqpoint{1.590121in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{1.618742in}{1.980432in}}%
\pgfpathlineto{\pgfqpoint{1.644126in}{1.910876in}}%
\pgfpathlineto{\pgfqpoint{1.741201in}{1.630148in}}%
\pgfpathlineto{\pgfqpoint{1.755805in}{1.568214in}}%
\pgfpathlineto{\pgfqpoint{1.759193in}{1.515561in}}%
\pgfpathlineto{\pgfqpoint{1.754195in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.745136in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{1.734076in}{1.406432in}}%
\pgfpathlineto{\pgfqpoint{1.710921in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{1.682907in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{1.665209in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{1.640164in}{1.184843in}}%
\pgfpathlineto{\pgfqpoint{1.628727in}{1.165994in}}%
\pgfpathlineto{\pgfqpoint{1.622097in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.622705in}{1.166935in}}%
\pgfpathlineto{\pgfqpoint{1.633994in}{1.188100in}}%
\pgfpathlineto{\pgfqpoint{1.658427in}{1.220812in}}%
\pgfpathlineto{\pgfqpoint{1.737555in}{1.317668in}}%
\pgfpathlineto{\pgfqpoint{1.784114in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{1.831458in}{1.444963in}}%
\pgfpathlineto{\pgfqpoint{1.874479in}{1.506827in}}%
\pgfpathlineto{\pgfqpoint{1.907228in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{1.946468in}{1.660718in}}%
\pgfpathlineto{\pgfqpoint{1.964679in}{1.695545in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{1.720106in}}%
\pgfpathlineto{\pgfqpoint{1.993372in}{1.740532in}}%
\pgfpathlineto{\pgfqpoint{1.993604in}{1.766587in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{1.964076in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{1.940398in}{1.840742in}}%
\pgfpathlineto{\pgfqpoint{1.913296in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{1.885178in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{1.864035in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{1.864035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{2.748936in}{2.282615in}}%
\pgfpathlineto{\pgfqpoint{2.720584in}{2.271392in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{2.270652in}}%
\pgfpathlineto{\pgfqpoint{2.721083in}{2.270318in}}%
\pgfpathlineto{\pgfqpoint{2.727380in}{2.270757in}}%
\pgfpathlineto{\pgfqpoint{2.758833in}{2.276887in}}%
\pgfpathlineto{\pgfqpoint{2.804947in}{2.285525in}}%
\pgfpathlineto{\pgfqpoint{2.808899in}{2.284973in}}%
\pgfpathlineto{\pgfqpoint{2.806705in}{2.282507in}}%
\pgfpathlineto{\pgfqpoint{2.798081in}{2.278158in}}%
\pgfpathlineto{\pgfqpoint{2.738779in}{2.252280in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{2.250379in}}%
\pgfpathlineto{\pgfqpoint{2.738375in}{2.248747in}}%
\pgfpathlineto{\pgfqpoint{2.743671in}{2.246006in}}%
\pgfpathlineto{\pgfqpoint{2.755691in}{2.244110in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{2.237442in}}%
\pgfpathlineto{\pgfqpoint{2.840118in}{2.235011in}}%
\pgfpathlineto{\pgfqpoint{2.839359in}{2.233647in}}%
\pgfpathlineto{\pgfqpoint{2.831548in}{2.230576in}}%
\pgfpathlineto{\pgfqpoint{2.800051in}{2.223717in}}%
\pgfpathlineto{\pgfqpoint{2.757099in}{2.214812in}}%
\pgfpathlineto{\pgfqpoint{2.748257in}{2.210955in}}%
\pgfpathlineto{\pgfqpoint{2.744393in}{2.206800in}}%
\pgfpathlineto{\pgfqpoint{2.745334in}{2.204491in}}%
\pgfpathlineto{\pgfqpoint{2.753540in}{2.199246in}}%
\pgfpathlineto{\pgfqpoint{2.781240in}{2.187372in}}%
\pgfpathlineto{\pgfqpoint{2.811953in}{2.175067in}}%
\pgfpathlineto{\pgfqpoint{2.822444in}{2.168412in}}%
\pgfpathlineto{\pgfqpoint{2.823066in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{2.821428in}{2.165847in}}%
\pgfpathlineto{\pgfqpoint{2.811792in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{2.779682in}{2.167483in}}%
\pgfpathlineto{\pgfqpoint{2.743165in}{2.170605in}}%
\pgfpathlineto{\pgfqpoint{2.727388in}{2.169992in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{2.169032in}}%
\pgfpathlineto{\pgfqpoint{2.725126in}{2.167444in}}%
\pgfpathlineto{\pgfqpoint{2.731296in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{2.748743in}{2.152935in}}%
\pgfpathlineto{\pgfqpoint{2.790157in}{2.131656in}}%
\pgfpathlineto{\pgfqpoint{2.795857in}{2.126616in}}%
\pgfpathlineto{\pgfqpoint{2.789633in}{2.127062in}}%
\pgfpathlineto{\pgfqpoint{2.762632in}{2.133578in}}%
\pgfpathlineto{\pgfqpoint{2.720891in}{2.143856in}}%
\pgfpathlineto{\pgfqpoint{2.716743in}{2.143980in}}%
\pgfpathlineto{\pgfqpoint{2.717477in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{2.731726in}{2.136426in}}%
\pgfpathlineto{\pgfqpoint{2.799763in}{2.107134in}}%
\pgfpathlineto{\pgfqpoint{2.795455in}{2.108168in}}%
\pgfpathlineto{\pgfqpoint{2.730027in}{2.129867in}}%
\pgfpathlineto{\pgfqpoint{2.728992in}{2.130434in}}%
\pgfpathlineto{\pgfqpoint{2.729649in}{2.130555in}}%
\pgfpathlineto{\pgfqpoint{2.751846in}{2.125946in}}%
\pgfpathlineto{\pgfqpoint{2.829724in}{2.108374in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{2.115721in}}%
\pgfpathlineto{\pgfqpoint{2.743627in}{2.126267in}}%
\pgfpathlineto{\pgfqpoint{2.740772in}{2.127930in}}%
\pgfpathlineto{\pgfqpoint{2.745993in}{2.128886in}}%
\pgfpathlineto{\pgfqpoint{2.755765in}{2.129526in}}%
\pgfpathlineto{\pgfqpoint{2.808975in}{2.186485in}}%
\pgfpathlineto{\pgfqpoint{2.834402in}{2.189227in}}%
\pgfpathlineto{\pgfqpoint{2.837293in}{2.190960in}}%
\pgfpathlineto{\pgfqpoint{2.836679in}{2.195288in}}%
\pgfpathlineto{\pgfqpoint{2.833977in}{2.199837in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{2.202354in}}%
\pgfpathlineto{\pgfqpoint{2.779747in}{2.218815in}}%
\pgfpathlineto{\pgfqpoint{2.753633in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{2.230525in}}%
\pgfpathlineto{\pgfqpoint{2.738793in}{2.245138in}}%
\pgfpathlineto{\pgfqpoint{2.738652in}{2.249585in}}%
\pgfpathlineto{\pgfqpoint{2.744492in}{2.265136in}}%
\pgfpathlineto{\pgfqpoint{2.742966in}{2.273625in}}%
\pgfpathlineto{\pgfqpoint{2.740036in}{2.281495in}}%
\pgfpathlineto{\pgfqpoint{2.737010in}{2.284648in}}%
\pgfpathlineto{\pgfqpoint{2.731373in}{2.286594in}}%
\pgfpathlineto{\pgfqpoint{2.712920in}{2.286946in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{2.283603in}}%
\pgfpathlineto{\pgfqpoint{2.624715in}{2.274629in}}%
\pgfpathlineto{\pgfqpoint{2.603923in}{2.275211in}}%
\pgfpathlineto{\pgfqpoint{2.586868in}{2.278313in}}%
\pgfpathlineto{\pgfqpoint{2.579967in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.574483in}{2.285352in}}%
\pgfpathlineto{\pgfqpoint{2.566523in}{2.296872in}}%
\pgfpathlineto{\pgfqpoint{2.558421in}{2.308347in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{2.313132in}}%
\pgfpathlineto{\pgfqpoint{2.547605in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{2.540843in}{2.319525in}}%
\pgfpathlineto{\pgfqpoint{2.532890in}{2.320758in}}%
\pgfpathlineto{\pgfqpoint{2.523556in}{2.320600in}}%
\pgfpathlineto{\pgfqpoint{2.512885in}{2.319087in}}%
\pgfpathlineto{\pgfqpoint{2.488578in}{2.312340in}}%
\pgfpathlineto{\pgfqpoint{2.424585in}{2.290064in}}%
\pgfpathlineto{\pgfqpoint{2.413364in}{2.288007in}}%
\pgfpathlineto{\pgfqpoint{2.402850in}{2.287316in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{2.288263in}}%
\pgfpathlineto{\pgfqpoint{2.384997in}{2.290954in}}%
\pgfpathlineto{\pgfqpoint{2.377795in}{2.295238in}}%
\pgfpathlineto{\pgfqpoint{2.338703in}{2.327626in}}%
\pgfpathlineto{\pgfqpoint{2.331397in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{2.323188in}{2.332871in}}%
\pgfpathlineto{\pgfqpoint{2.314013in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{2.293703in}{2.325142in}}%
\pgfpathlineto{\pgfqpoint{2.272089in}{2.315625in}}%
\pgfpathlineto{\pgfqpoint{2.248845in}{2.300971in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{2.286450in}}%
\pgfpathlineto{\pgfqpoint{2.215356in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{2.195402in}{2.276180in}}%
\pgfpathlineto{\pgfqpoint{2.185592in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{2.176129in}{2.273939in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{2.276195in}}%
\pgfpathlineto{\pgfqpoint{2.159273in}{2.281011in}}%
\pgfpathlineto{\pgfqpoint{2.143678in}{2.292977in}}%
\pgfpathlineto{\pgfqpoint{2.120179in}{2.308728in}}%
\pgfpathlineto{\pgfqpoint{2.104885in}{2.320381in}}%
\pgfpathlineto{\pgfqpoint{2.096892in}{2.323092in}}%
\pgfpathlineto{\pgfqpoint{2.088600in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{2.062934in}{2.315972in}}%
\pgfpathlineto{\pgfqpoint{2.054197in}{2.311867in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{2.305045in}}%
\pgfpathlineto{\pgfqpoint{2.009462in}{2.269303in}}%
\pgfpathlineto{\pgfqpoint{1.991875in}{2.253800in}}%
\pgfpathlineto{\pgfqpoint{1.974338in}{2.237904in}}%
\pgfpathlineto{\pgfqpoint{1.965493in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{1.956540in}{2.232258in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{2.232030in}}%
\pgfpathlineto{\pgfqpoint{1.920196in}{2.233658in}}%
\pgfpathlineto{\pgfqpoint{1.910660in}{2.238107in}}%
\pgfpathlineto{\pgfqpoint{1.881518in}{2.256920in}}%
\pgfpathlineto{\pgfqpoint{1.862862in}{2.265259in}}%
\pgfpathlineto{\pgfqpoint{1.834531in}{2.280305in}}%
\pgfpathlineto{\pgfqpoint{1.825960in}{2.281153in}}%
\pgfpathlineto{\pgfqpoint{1.810106in}{2.276844in}}%
\pgfpathlineto{\pgfqpoint{1.794432in}{2.271719in}}%
\pgfpathlineto{\pgfqpoint{1.787183in}{2.266726in}}%
\pgfpathlineto{\pgfqpoint{1.780703in}{2.258666in}}%
\pgfpathlineto{\pgfqpoint{1.762453in}{2.229683in}}%
\pgfpathlineto{\pgfqpoint{1.749737in}{2.212319in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{2.190936in}}%
\pgfpathlineto{\pgfqpoint{1.731827in}{2.181992in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{2.175844in}}%
\pgfpathlineto{\pgfqpoint{1.700135in}{2.163530in}}%
\pgfpathlineto{\pgfqpoint{1.691704in}{2.160191in}}%
\pgfpathlineto{\pgfqpoint{1.682196in}{2.159303in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{2.161281in}}%
\pgfpathlineto{\pgfqpoint{1.648337in}{2.168181in}}%
\pgfpathlineto{\pgfqpoint{1.614543in}{2.176465in}}%
\pgfpathlineto{\pgfqpoint{1.589771in}{2.185756in}}%
\pgfpathlineto{\pgfqpoint{1.578504in}{2.188378in}}%
\pgfpathlineto{\pgfqpoint{1.568619in}{2.188563in}}%
\pgfpathlineto{\pgfqpoint{1.541841in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{1.533776in}{2.181577in}}%
\pgfpathlineto{\pgfqpoint{1.527289in}{2.176336in}}%
\pgfpathlineto{\pgfqpoint{1.522412in}{2.168561in}}%
\pgfpathlineto{\pgfqpoint{1.514042in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{1.504647in}{2.134390in}}%
\pgfpathlineto{\pgfqpoint{1.493329in}{2.105221in}}%
\pgfpathlineto{\pgfqpoint{1.487873in}{2.097453in}}%
\pgfpathlineto{\pgfqpoint{1.480689in}{2.091729in}}%
\pgfpathlineto{\pgfqpoint{1.464059in}{2.083171in}}%
\pgfpathlineto{\pgfqpoint{1.455310in}{2.079465in}}%
\pgfpathlineto{\pgfqpoint{1.445463in}{2.076999in}}%
\pgfpathlineto{\pgfqpoint{1.433778in}{2.076382in}}%
\pgfpathlineto{\pgfqpoint{1.380608in}{2.079878in}}%
\pgfpathlineto{\pgfqpoint{1.343419in}{2.079403in}}%
\pgfpathlineto{\pgfqpoint{1.332325in}{2.078080in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{2.074842in}}%
\pgfpathlineto{\pgfqpoint{1.316283in}{2.069724in}}%
\pgfpathlineto{\pgfqpoint{1.305596in}{2.056871in}}%
\pgfpathlineto{\pgfqpoint{1.297162in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{2.024746in}}%
\pgfpathlineto{\pgfqpoint{1.289903in}{2.015849in}}%
\pgfpathlineto{\pgfqpoint{1.286168in}{2.007717in}}%
\pgfpathlineto{\pgfqpoint{2.510381in}{1.779203in}}%
\pgfpathlineto{\pgfqpoint{2.512644in}{1.769715in}}%
\pgfpathlineto{\pgfqpoint{2.522417in}{1.753214in}}%
\pgfpathlineto{\pgfqpoint{2.521253in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{2.513322in}{1.741103in}}%
\pgfpathlineto{\pgfqpoint{2.477192in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.449531in}{1.717158in}}%
\pgfpathlineto{\pgfqpoint{2.416247in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.701156in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.664939in}}%
\pgfpathlineto{\pgfqpoint{2.126212in}{1.655963in}}%
\pgfpathlineto{\pgfqpoint{2.091931in}{1.639937in}}%
\pgfpathlineto{\pgfqpoint{2.085289in}{1.633947in}}%
\pgfpathlineto{\pgfqpoint{2.083768in}{1.626595in}}%
\pgfpathlineto{\pgfqpoint{2.083287in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{2.079990in}{1.602016in}}%
\pgfpathlineto{\pgfqpoint{2.071400in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{2.040857in}{1.582457in}}%
\pgfpathlineto{\pgfqpoint{2.020811in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{1.996820in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{1.966741in}{1.583115in}}%
\pgfpathlineto{\pgfqpoint{1.886914in}{1.594190in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{1.758512in}{1.611845in}}%
\pgfpathlineto{\pgfqpoint{1.686866in}{1.615489in}}%
\pgfpathlineto{\pgfqpoint{1.658342in}{1.614005in}}%
\pgfpathlineto{\pgfqpoint{1.633420in}{1.607790in}}%
\pgfpathlineto{\pgfqpoint{1.609445in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{1.586562in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{1.565752in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.546909in}{1.549584in}}%
\pgfpathlineto{\pgfqpoint{1.512043in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{1.476623in}{1.483952in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{1.479523in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{1.482221in}}%
\pgfpathlineto{\pgfqpoint{1.404529in}{1.491732in}}%
\pgfpathlineto{\pgfqpoint{1.376606in}{1.507571in}}%
\pgfpathlineto{\pgfqpoint{1.349464in}{1.529446in}}%
\pgfpathlineto{\pgfqpoint{1.270689in}{1.606657in}}%
\pgfpathlineto{\pgfqpoint{1.195329in}{1.671251in}}%
\pgfpathlineto{\pgfqpoint{1.170115in}{1.691833in}}%
\pgfpathlineto{\pgfqpoint{1.143300in}{1.705923in}}%
\pgfpathlineto{\pgfqpoint{1.115296in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{1.085303in}{1.705624in}}%
\pgfpathlineto{\pgfqpoint{1.054552in}{1.699685in}}%
\pgfpathlineto{\pgfqpoint{1.026422in}{1.696443in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{1.694880in}}%
\pgfpathlineto{\pgfqpoint{0.923224in}{1.689883in}}%
\pgfpathlineto{\pgfqpoint{0.901646in}{1.692018in}}%
\pgfpathlineto{\pgfqpoint{0.887556in}{1.701372in}}%
\pgfpathlineto{\pgfqpoint{0.879937in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{0.875380in}{1.738589in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.762459in}}%
\pgfpathlineto{\pgfqpoint{0.870617in}{1.789335in}}%
\pgfpathlineto{\pgfqpoint{0.874005in}{1.820650in}}%
\pgfpathlineto{\pgfqpoint{0.884180in}{1.856819in}}%
\pgfpathlineto{\pgfqpoint{0.910243in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{0.917709in}{1.962293in}}%
\pgfpathlineto{\pgfqpoint{0.923686in}{2.014158in}}%
\pgfpathlineto{\pgfqpoint{0.933652in}{2.066928in}}%
\pgfpathlineto{\pgfqpoint{0.931171in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{2.105273in}}%
\pgfpathlineto{\pgfqpoint{0.878297in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{0.845778in}{2.156736in}}%
\pgfpathlineto{\pgfqpoint{0.826562in}{2.167649in}}%
\pgfpathlineto{\pgfqpoint{0.802668in}{2.175176in}}%
\pgfpathlineto{\pgfqpoint{0.777671in}{2.181623in}}%
\pgfpathlineto{\pgfqpoint{0.758195in}{2.189414in}}%
\pgfpathlineto{\pgfqpoint{0.748038in}{2.199496in}}%
\pgfpathlineto{\pgfqpoint{0.745270in}{2.212224in}}%
\pgfpathlineto{\pgfqpoint{0.746383in}{2.227405in}}%
\pgfpathlineto{\pgfqpoint{0.750217in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{0.758736in}{2.264407in}}%
\pgfpathlineto{\pgfqpoint{0.775697in}{2.286140in}}%
\pgfpathlineto{\pgfqpoint{0.801993in}{2.309455in}}%
\pgfpathlineto{\pgfqpoint{0.942234in}{2.419030in}}%
\pgfpathlineto{\pgfqpoint{0.997417in}{2.458475in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{2.484256in}}%
\pgfpathlineto{\pgfqpoint{1.026805in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.584626in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.472856in}{1.543752in}}%
\pgfpathlineto{\pgfqpoint{2.470169in}{1.540769in}}%
\pgfpathlineto{\pgfqpoint{2.456427in}{1.537015in}}%
\pgfpathlineto{\pgfqpoint{2.446952in}{1.535871in}}%
\pgfpathlineto{\pgfqpoint{2.434827in}{1.536069in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{2.386535in}{1.537165in}}%
\pgfpathlineto{\pgfqpoint{2.383442in}{1.531660in}}%
\pgfpathlineto{\pgfqpoint{2.377702in}{1.511654in}}%
\pgfpathlineto{\pgfqpoint{2.379223in}{1.499868in}}%
\pgfpathlineto{\pgfqpoint{2.399794in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{2.404206in}{1.391346in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{2.398519in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{2.386464in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{2.364196in}{1.490853in}}%
\pgfpathlineto{\pgfqpoint{2.335537in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{2.319108in}{1.604783in}}%
\pgfpathlineto{\pgfqpoint{2.306251in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{2.301229in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{2.296357in}{1.631067in}}%
\pgfpathlineto{\pgfqpoint{2.291192in}{1.623176in}}%
\pgfpathlineto{\pgfqpoint{2.267183in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{2.263227in}{1.558284in}}%
\pgfpathlineto{\pgfqpoint{2.259508in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{2.255432in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{2.250908in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{2.246564in}{1.584801in}}%
\pgfpathlineto{\pgfqpoint{2.243091in}{1.604544in}}%
\pgfpathlineto{\pgfqpoint{2.238268in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.231245in}{1.733305in}}%
\pgfpathlineto{\pgfqpoint{2.227479in}{1.753720in}}%
\pgfpathlineto{\pgfqpoint{2.221967in}{1.769460in}}%
\pgfpathlineto{\pgfqpoint{2.215332in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{2.208683in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{2.202206in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{2.195086in}{1.779094in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{2.149420in}{1.728651in}}%
\pgfpathlineto{\pgfqpoint{2.140692in}{1.721398in}}%
\pgfpathlineto{\pgfqpoint{2.133770in}{1.719583in}}%
\pgfpathlineto{\pgfqpoint{2.129106in}{1.724138in}}%
\pgfpathlineto{\pgfqpoint{2.125941in}{1.734161in}}%
\pgfpathlineto{\pgfqpoint{2.121130in}{1.765239in}}%
\pgfpathlineto{\pgfqpoint{2.119712in}{1.785758in}}%
\pgfpathlineto{\pgfqpoint{2.119835in}{1.810269in}}%
\pgfpathlineto{\pgfqpoint{2.125730in}{1.915067in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{2.122691in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{2.118428in}{1.961811in}}%
\pgfpathlineto{\pgfqpoint{2.111718in}{1.970358in}}%
\pgfpathlineto{\pgfqpoint{2.102720in}{1.972461in}}%
\pgfpathlineto{\pgfqpoint{2.091743in}{1.968075in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{2.025827in}{1.920525in}}%
\pgfpathlineto{\pgfqpoint{1.999210in}{1.899855in}}%
\pgfpathlineto{\pgfqpoint{1.989120in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{1.977572in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{1.973724in}{1.915944in}}%
\pgfpathlineto{\pgfqpoint{1.970511in}{1.927803in}}%
\pgfpathlineto{\pgfqpoint{1.968871in}{1.943370in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.964550in}}%
\pgfpathlineto{\pgfqpoint{1.979178in}{2.019454in}}%
\pgfpathlineto{\pgfqpoint{1.987234in}{2.070988in}}%
\pgfpathlineto{\pgfqpoint{1.997278in}{2.161238in}}%
\pgfpathlineto{\pgfqpoint{1.994594in}{2.175301in}}%
\pgfpathlineto{\pgfqpoint{1.987883in}{2.182921in}}%
\pgfpathlineto{\pgfqpoint{1.978279in}{2.186705in}}%
\pgfpathlineto{\pgfqpoint{1.967522in}{2.189205in}}%
\pgfpathlineto{\pgfqpoint{1.955726in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{1.941268in}{2.188705in}}%
\pgfpathlineto{\pgfqpoint{1.922937in}{2.181622in}}%
\pgfpathlineto{\pgfqpoint{1.839514in}{2.138399in}}%
\pgfpathlineto{\pgfqpoint{1.801740in}{2.120999in}}%
\pgfpathlineto{\pgfqpoint{1.782438in}{2.111706in}}%
\pgfpathlineto{\pgfqpoint{1.765674in}{2.105668in}}%
\pgfpathlineto{\pgfqpoint{1.753479in}{2.105407in}}%
\pgfpathlineto{\pgfqpoint{1.745546in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{2.127165in}}%
\pgfpathlineto{\pgfqpoint{1.730488in}{2.137317in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{1.732770in}{2.171372in}}%
\pgfpathlineto{\pgfqpoint{1.751682in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{2.286181in}}%
\pgfpathlineto{\pgfqpoint{1.773528in}{2.333784in}}%
\pgfpathlineto{\pgfqpoint{1.776695in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{1.775160in}{2.368441in}}%
\pgfpathlineto{\pgfqpoint{1.769777in}{2.378334in}}%
\pgfpathlineto{\pgfqpoint{1.762700in}{2.386035in}}%
\pgfpathlineto{\pgfqpoint{1.754925in}{2.392802in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{2.397241in}}%
\pgfpathlineto{\pgfqpoint{1.730959in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{1.711198in}{2.391902in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{1.521452in}{2.323274in}}%
\pgfpathlineto{\pgfqpoint{1.505562in}{2.321415in}}%
\pgfpathlineto{\pgfqpoint{1.493940in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{1.484454in}{2.325512in}}%
\pgfpathlineto{\pgfqpoint{1.476476in}{2.329150in}}%
\pgfpathlineto{\pgfqpoint{1.471626in}{2.334984in}}%
\pgfpathlineto{\pgfqpoint{1.471945in}{2.344921in}}%
\pgfpathlineto{\pgfqpoint{1.477602in}{2.359248in}}%
\pgfpathlineto{\pgfqpoint{1.502413in}{2.408678in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{2.470347in}}%
\pgfpathlineto{\pgfqpoint{1.527963in}{2.481226in}}%
\pgfpathlineto{\pgfqpoint{1.521626in}{2.488207in}}%
\pgfpathlineto{\pgfqpoint{1.512617in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.481430in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.465051in}{2.487728in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{2.473906in}}%
\pgfpathlineto{\pgfqpoint{1.363157in}{2.458605in}}%
\pgfpathlineto{\pgfqpoint{1.320514in}{2.450647in}}%
\pgfpathlineto{\pgfqpoint{1.287216in}{2.446838in}}%
\pgfpathlineto{\pgfqpoint{1.276212in}{2.447532in}}%
\pgfpathlineto{\pgfqpoint{1.271226in}{2.451825in}}%
\pgfpathlineto{\pgfqpoint{1.272317in}{2.459833in}}%
\pgfpathlineto{\pgfqpoint{1.277746in}{2.470084in}}%
\pgfpathlineto{\pgfqpoint{1.292459in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.139131in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.273804in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{1.289870in}{1.259100in}}%
\pgfpathlineto{\pgfqpoint{1.310999in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{1.254847in}}%
\pgfpathlineto{\pgfqpoint{1.376356in}{1.253763in}}%
\pgfpathlineto{\pgfqpoint{1.401112in}{1.257744in}}%
\pgfpathlineto{\pgfqpoint{1.431941in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{1.510841in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{1.603974in}{1.374145in}}%
\pgfpathlineto{\pgfqpoint{1.653676in}{1.405551in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{1.805805in}{1.511865in}}%
\pgfpathlineto{\pgfqpoint{1.917808in}{1.597814in}}%
\pgfpathlineto{\pgfqpoint{1.949919in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{2.009723in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{2.063010in}{1.676649in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{2.137037in}{1.706897in}}%
\pgfpathlineto{\pgfqpoint{2.164499in}{1.724848in}}%
\pgfpathlineto{\pgfqpoint{2.195811in}{1.751067in}}%
\pgfpathlineto{\pgfqpoint{2.229230in}{1.783531in}}%
\pgfpathlineto{\pgfqpoint{2.262547in}{1.819158in}}%
\pgfpathlineto{\pgfqpoint{2.294975in}{1.857054in}}%
\pgfpathlineto{\pgfqpoint{2.326522in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.357947in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{2.389663in}{1.997219in}}%
\pgfpathlineto{\pgfqpoint{2.485045in}{2.162814in}}%
\pgfpathlineto{\pgfqpoint{2.518062in}{2.216844in}}%
\pgfpathlineto{\pgfqpoint{2.553080in}{2.267760in}}%
\pgfpathlineto{\pgfqpoint{2.590231in}{2.314445in}}%
\pgfpathlineto{\pgfqpoint{2.668503in}{2.401682in}}%
\pgfpathlineto{\pgfqpoint{2.701168in}{2.445241in}}%
\pgfpathlineto{\pgfqpoint{2.729362in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.153247in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.029054in}{2.428051in}}%
\pgfpathlineto{\pgfqpoint{0.988138in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{2.349024in}}%
\pgfpathlineto{\pgfqpoint{0.852721in}{2.320291in}}%
\pgfpathlineto{\pgfqpoint{0.779270in}{2.263458in}}%
\pgfpathlineto{\pgfqpoint{0.699427in}{2.201858in}}%
\pgfpathlineto{\pgfqpoint{0.662691in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{0.637627in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{0.625355in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{0.608664in}{2.040135in}}%
\pgfpathlineto{\pgfqpoint{0.610568in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{0.626354in}{1.995816in}}%
\pgfpathlineto{\pgfqpoint{0.655124in}{1.977461in}}%
\pgfpathlineto{\pgfqpoint{0.688865in}{1.959919in}}%
\pgfpathlineto{\pgfqpoint{0.720203in}{1.942300in}}%
\pgfpathlineto{\pgfqpoint{0.749227in}{1.924612in}}%
\pgfpathlineto{\pgfqpoint{0.782425in}{1.907830in}}%
\pgfpathlineto{\pgfqpoint{0.824977in}{1.893151in}}%
\pgfpathlineto{\pgfqpoint{0.924393in}{1.867287in}}%
\pgfpathlineto{\pgfqpoint{1.046795in}{1.838688in}}%
\pgfpathlineto{\pgfqpoint{1.132382in}{1.823089in}}%
\pgfpathlineto{\pgfqpoint{1.395468in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{1.490938in}{1.758475in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{1.747975in}}%
\pgfpathlineto{\pgfqpoint{1.590472in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.636380in}{1.723532in}}%
\pgfpathlineto{\pgfqpoint{1.726114in}{1.695162in}}%
\pgfpathlineto{\pgfqpoint{1.823032in}{1.666756in}}%
\pgfpathlineto{\pgfqpoint{1.869963in}{1.650528in}}%
\pgfpathlineto{\pgfqpoint{1.962638in}{1.615192in}}%
\pgfpathlineto{\pgfqpoint{2.011414in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{2.063839in}{1.588205in}}%
\pgfpathlineto{\pgfqpoint{2.118426in}{1.579263in}}%
\pgfpathlineto{\pgfqpoint{2.173238in}{1.573196in}}%
\pgfpathlineto{\pgfqpoint{2.227343in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{2.280969in}{1.574832in}}%
\pgfpathlineto{\pgfqpoint{2.335338in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.595104in}}%
\pgfpathlineto{\pgfqpoint{2.446550in}{1.611256in}}%
\pgfpathlineto{\pgfqpoint{2.499865in}{1.632275in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{1.659271in}}%
\pgfpathlineto{\pgfqpoint{2.594641in}{1.689699in}}%
\pgfpathlineto{\pgfqpoint{2.641311in}{1.718265in}}%
\pgfpathlineto{\pgfqpoint{2.690602in}{1.742021in}}%
\pgfpathlineto{\pgfqpoint{2.740712in}{1.763893in}}%
\pgfpathlineto{\pgfqpoint{2.785254in}{1.788846in}}%
\pgfpathlineto{\pgfqpoint{2.819559in}{1.818694in}}%
\pgfpathlineto{\pgfqpoint{2.873296in}{1.884801in}}%
\pgfpathlineto{\pgfqpoint{2.902669in}{1.917543in}}%
\pgfpathlineto{\pgfqpoint{2.929400in}{1.950681in}}%
\pgfpathlineto{\pgfqpoint{2.944800in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{2.022164in}}%
\pgfpathlineto{\pgfqpoint{2.934457in}{2.059198in}}%
\pgfpathlineto{\pgfqpoint{2.920026in}{2.095781in}}%
\pgfpathlineto{\pgfqpoint{2.904442in}{2.131916in}}%
\pgfpathlineto{\pgfqpoint{2.884272in}{2.167012in}}%
\pgfpathlineto{\pgfqpoint{2.853862in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{2.812202in}{2.233296in}}%
\pgfpathlineto{\pgfqpoint{2.765486in}{2.265030in}}%
\pgfpathlineto{\pgfqpoint{2.720379in}{2.298549in}}%
\pgfpathlineto{\pgfqpoint{2.678727in}{2.335690in}}%
\pgfpathlineto{\pgfqpoint{2.638682in}{2.374564in}}%
\pgfpathlineto{\pgfqpoint{2.596601in}{2.412573in}}%
\pgfpathlineto{\pgfqpoint{2.507025in}{2.487074in}}%
\pgfpathlineto{\pgfqpoint{2.502781in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.502781in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.135525in}}%
\pgfpathlineto{\pgfqpoint{2.780918in}{2.134622in}}%
\pgfpathlineto{\pgfqpoint{2.757758in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{2.778344in}{2.133322in}}%
\pgfpathlineto{\pgfqpoint{2.792818in}{2.133499in}}%
\pgfpathlineto{\pgfqpoint{2.788534in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{2.128416in}}%
\pgfpathlineto{\pgfqpoint{2.757130in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{2.790893in}{2.127606in}}%
\pgfpathlineto{\pgfqpoint{2.789436in}{2.126971in}}%
\pgfpathlineto{\pgfqpoint{2.752774in}{2.120318in}}%
\pgfpathlineto{\pgfqpoint{2.756159in}{2.119898in}}%
\pgfpathlineto{\pgfqpoint{2.787055in}{2.117872in}}%
\pgfpathlineto{\pgfqpoint{2.785375in}{2.116971in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{2.112434in}}%
\pgfpathlineto{\pgfqpoint{2.748419in}{2.108838in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.108394in}}%
\pgfpathlineto{\pgfqpoint{2.757852in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{2.781085in}{2.104352in}}%
\pgfpathlineto{\pgfqpoint{2.778751in}{2.103150in}}%
\pgfpathlineto{\pgfqpoint{2.760108in}{2.098473in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{2.093887in}}%
\pgfpathlineto{\pgfqpoint{2.741789in}{2.093247in}}%
\pgfpathlineto{\pgfqpoint{2.742123in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{2.751810in}{2.090655in}}%
\pgfpathlineto{\pgfqpoint{2.771019in}{2.088201in}}%
\pgfpathlineto{\pgfqpoint{2.772452in}{2.087103in}}%
\pgfpathlineto{\pgfqpoint{2.766379in}{2.084690in}}%
\pgfpathlineto{\pgfqpoint{2.753163in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{2.737056in}{2.076346in}}%
\pgfpathlineto{\pgfqpoint{2.732897in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{2.737788in}{2.072433in}}%
\pgfpathlineto{\pgfqpoint{2.748716in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{2.758550in}{2.068866in}}%
\pgfpathlineto{\pgfqpoint{2.761060in}{2.066974in}}%
\pgfpathlineto{\pgfqpoint{2.757613in}{2.065193in}}%
\pgfpathlineto{\pgfqpoint{2.721384in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{2.724291in}{2.050797in}}%
\pgfpathlineto{\pgfqpoint{2.731456in}{2.049166in}}%
\pgfpathlineto{\pgfqpoint{2.793930in}{2.128649in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{2.129640in}}%
\pgfpathlineto{\pgfqpoint{2.815594in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{2.815289in}{2.131237in}}%
\pgfpathlineto{\pgfqpoint{2.811265in}{2.132648in}}%
\pgfpathlineto{\pgfqpoint{2.782373in}{2.137721in}}%
\pgfpathlineto{\pgfqpoint{2.760376in}{2.141992in}}%
\pgfpathlineto{\pgfqpoint{2.755812in}{2.144670in}}%
\pgfpathlineto{\pgfqpoint{2.758119in}{2.146725in}}%
\pgfpathlineto{\pgfqpoint{2.772348in}{2.152460in}}%
\pgfpathlineto{\pgfqpoint{2.781674in}{2.156561in}}%
\pgfpathlineto{\pgfqpoint{2.781593in}{2.157779in}}%
\pgfpathlineto{\pgfqpoint{2.777726in}{2.158247in}}%
\pgfpathlineto{\pgfqpoint{2.757956in}{2.156730in}}%
\pgfpathlineto{\pgfqpoint{2.716031in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{2.712623in}{2.154648in}}%
\pgfpathlineto{\pgfqpoint{2.717540in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{2.727113in}{2.165412in}}%
\pgfpathlineto{\pgfqpoint{2.724068in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{2.707275in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{2.663987in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{2.663726in}{2.152308in}}%
\pgfpathlineto{\pgfqpoint{2.669856in}{2.157399in}}%
\pgfpathlineto{\pgfqpoint{2.673806in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{2.160807in}}%
\pgfpathlineto{\pgfqpoint{2.652691in}{2.154336in}}%
\pgfpathlineto{\pgfqpoint{2.616761in}{2.140977in}}%
\pgfpathlineto{\pgfqpoint{2.616152in}{2.141205in}}%
\pgfpathlineto{\pgfqpoint{2.616485in}{2.141901in}}%
\pgfpathlineto{\pgfqpoint{2.625426in}{2.149833in}}%
\pgfpathlineto{\pgfqpoint{2.622996in}{2.149351in}}%
\pgfpathlineto{\pgfqpoint{2.607191in}{2.142106in}}%
\pgfpathlineto{\pgfqpoint{2.571438in}{2.125512in}}%
\pgfpathlineto{\pgfqpoint{2.572712in}{2.127025in}}%
\pgfpathlineto{\pgfqpoint{2.580002in}{2.133310in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{2.132302in}}%
\pgfpathlineto{\pgfqpoint{2.555508in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{2.106042in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{2.536784in}{2.112815in}}%
\pgfpathlineto{\pgfqpoint{2.532644in}{2.110701in}}%
\pgfpathlineto{\pgfqpoint{2.453791in}{2.063550in}}%
\pgfpathlineto{\pgfqpoint{2.444738in}{2.057802in}}%
\pgfpathlineto{\pgfqpoint{2.452565in}{2.063068in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.849530in}}%
\pgfpathlineto{\pgfqpoint{2.772741in}{1.845854in}}%
\pgfpathlineto{\pgfqpoint{2.764658in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{2.747891in}{1.836672in}}%
\pgfpathlineto{\pgfqpoint{2.722534in}{1.833186in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{1.821855in}}%
\pgfpathlineto{\pgfqpoint{2.568350in}{1.816081in}}%
\pgfpathlineto{\pgfqpoint{2.547710in}{1.811817in}}%
\pgfpathlineto{\pgfqpoint{2.532862in}{1.802500in}}%
\pgfpathlineto{\pgfqpoint{2.524171in}{1.786164in}}%
\pgfpathlineto{\pgfqpoint{2.509577in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{2.495922in}{1.689107in}}%
\pgfpathlineto{\pgfqpoint{2.488229in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{2.479051in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{2.451324in}{1.677901in}}%
\pgfpathlineto{\pgfqpoint{2.433351in}{1.692721in}}%
\pgfpathlineto{\pgfqpoint{2.414491in}{1.714748in}}%
\pgfpathlineto{\pgfqpoint{2.395358in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{2.315488in}{1.875497in}}%
\pgfpathlineto{\pgfqpoint{2.294819in}{1.901504in}}%
\pgfpathlineto{\pgfqpoint{2.272184in}{1.921613in}}%
\pgfpathlineto{\pgfqpoint{2.248400in}{1.934401in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.939293in}}%
\pgfpathlineto{\pgfqpoint{2.203920in}{1.936656in}}%
\pgfpathlineto{\pgfqpoint{2.181874in}{1.927777in}}%
\pgfpathlineto{\pgfqpoint{2.134836in}{1.902793in}}%
\pgfpathlineto{\pgfqpoint{2.110689in}{1.888844in}}%
\pgfpathlineto{\pgfqpoint{2.061668in}{1.857119in}}%
\pgfpathlineto{\pgfqpoint{2.038092in}{1.844040in}}%
\pgfpathlineto{\pgfqpoint{2.017459in}{1.838173in}}%
\pgfpathlineto{\pgfqpoint{2.000816in}{1.841339in}}%
\pgfpathlineto{\pgfqpoint{1.987008in}{1.851824in}}%
\pgfpathlineto{\pgfqpoint{1.974385in}{1.866542in}}%
\pgfpathlineto{\pgfqpoint{1.962499in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{1.952464in}{1.906865in}}%
\pgfpathlineto{\pgfqpoint{1.946195in}{1.936800in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{1.943458in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{1.941078in}{2.090385in}}%
\pgfpathlineto{\pgfqpoint{1.934747in}{2.159516in}}%
\pgfpathlineto{\pgfqpoint{1.932622in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{1.927727in}{2.228349in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{2.257124in}}%
\pgfpathlineto{\pgfqpoint{1.895892in}{2.281632in}}%
\pgfpathlineto{\pgfqpoint{1.795953in}{2.372127in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{2.395042in}}%
\pgfpathlineto{\pgfqpoint{1.696244in}{2.441673in}}%
\pgfpathlineto{\pgfqpoint{1.669453in}{2.464329in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.907025in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.907346in}{2.484557in}}%
\pgfpathlineto{\pgfqpoint{1.916241in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{2.380843in}}%
\pgfpathlineto{\pgfqpoint{1.949008in}{2.348869in}}%
\pgfpathlineto{\pgfqpoint{1.962935in}{2.287410in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{2.255978in}}%
\pgfpathlineto{\pgfqpoint{1.976626in}{2.226525in}}%
\pgfpathlineto{\pgfqpoint{1.975462in}{2.202474in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{1.951857in}{2.172150in}}%
\pgfpathlineto{\pgfqpoint{1.935288in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{2.150741in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{2.143890in}}%
\pgfpathlineto{\pgfqpoint{1.868098in}{2.143180in}}%
\pgfpathlineto{\pgfqpoint{1.833890in}{2.148644in}}%
\pgfpathlineto{\pgfqpoint{1.760855in}{2.164059in}}%
\pgfpathlineto{\pgfqpoint{1.692688in}{2.173550in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{2.180519in}}%
\pgfpathlineto{\pgfqpoint{1.619587in}{2.189032in}}%
\pgfpathlineto{\pgfqpoint{1.583761in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{1.550582in}{2.193528in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{2.170967in}}%
\pgfpathlineto{\pgfqpoint{1.432886in}{2.140871in}}%
\pgfpathlineto{\pgfqpoint{1.404269in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.374662in}{2.097492in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{2.043578in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{2.021575in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{2.005142in}}%
\pgfpathlineto{\pgfqpoint{1.225322in}{1.992875in}}%
\pgfpathlineto{\pgfqpoint{1.198773in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{1.174343in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{1.152137in}{1.978787in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{1.986400in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{2.000488in}}%
\pgfpathlineto{\pgfqpoint{1.097719in}{2.018524in}}%
\pgfpathlineto{\pgfqpoint{1.083008in}{2.038399in}}%
\pgfpathlineto{\pgfqpoint{2.070347in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{2.040045in}{1.478399in}}%
\pgfpathlineto{\pgfqpoint{2.029964in}{1.498027in}}%
\pgfpathlineto{\pgfqpoint{2.023663in}{1.516656in}}%
\pgfpathlineto{\pgfqpoint{2.014393in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.007057in}{1.573217in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{1.595879in}}%
\pgfpathlineto{\pgfqpoint{1.975120in}{1.620825in}}%
\pgfpathlineto{\pgfqpoint{1.947969in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{1.848658in}{1.738506in}}%
\pgfpathlineto{\pgfqpoint{1.811447in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{1.769669in}{1.804830in}}%
\pgfpathlineto{\pgfqpoint{1.644160in}{1.901425in}}%
\pgfpathlineto{\pgfqpoint{1.583865in}{1.945353in}}%
\pgfpathlineto{\pgfqpoint{1.535449in}{1.983551in}}%
\pgfpathlineto{\pgfqpoint{1.518357in}{1.997033in}}%
\pgfpathlineto{\pgfqpoint{1.506013in}{2.001733in}}%
\pgfpathlineto{\pgfqpoint{1.496664in}{1.998560in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{1.986486in}}%
\pgfpathlineto{\pgfqpoint{1.462632in}{1.976323in}}%
\pgfpathlineto{\pgfqpoint{1.444687in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.962859in}}%
\pgfpathlineto{\pgfqpoint{1.426032in}{1.974199in}}%
\pgfpathlineto{\pgfqpoint{1.416688in}{1.995497in}}%
\pgfpathlineto{\pgfqpoint{1.408263in}{2.022311in}}%
\pgfpathlineto{\pgfqpoint{1.400848in}{2.051656in}}%
\pgfpathlineto{\pgfqpoint{1.394936in}{2.084598in}}%
\pgfpathlineto{\pgfqpoint{1.391387in}{2.124836in}}%
\pgfpathlineto{\pgfqpoint{1.390526in}{2.174317in}}%
\pgfpathlineto{\pgfqpoint{1.392931in}{2.286289in}}%
\pgfpathlineto{\pgfqpoint{1.391713in}{2.340412in}}%
\pgfpathlineto{\pgfqpoint{1.383568in}{2.443233in}}%
\pgfpathlineto{\pgfqpoint{1.379388in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.240072in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.251481in}{2.476373in}}%
\pgfpathlineto{\pgfqpoint{2.266974in}{2.448313in}}%
\pgfpathlineto{\pgfqpoint{2.273425in}{2.424352in}}%
\pgfpathlineto{\pgfqpoint{2.274183in}{2.402339in}}%
\pgfpathlineto{\pgfqpoint{2.271489in}{2.381365in}}%
\pgfpathlineto{\pgfqpoint{2.264979in}{2.362559in}}%
\pgfpathlineto{\pgfqpoint{2.253089in}{2.348632in}}%
\pgfpathlineto{\pgfqpoint{2.235722in}{2.340765in}}%
\pgfpathlineto{\pgfqpoint{2.195891in}{2.331236in}}%
\pgfpathlineto{\pgfqpoint{2.180005in}{2.323006in}}%
\pgfpathlineto{\pgfqpoint{2.166814in}{2.310664in}}%
\pgfpathlineto{\pgfqpoint{2.141649in}{2.280050in}}%
\pgfpathlineto{\pgfqpoint{2.129590in}{2.259644in}}%
\pgfpathlineto{\pgfqpoint{2.119947in}{2.231010in}}%
\pgfpathlineto{\pgfqpoint{2.112724in}{2.192858in}}%
\pgfpathlineto{\pgfqpoint{2.083933in}{2.011473in}}%
\pgfpathlineto{\pgfqpoint{2.062611in}{1.861174in}}%
\pgfpathlineto{\pgfqpoint{2.058649in}{1.816380in}}%
\pgfpathlineto{\pgfqpoint{2.058499in}{1.779106in}}%
\pgfpathlineto{\pgfqpoint{2.063506in}{1.719371in}}%
\pgfpathlineto{\pgfqpoint{2.066656in}{1.693031in}}%
\pgfpathlineto{\pgfqpoint{2.070833in}{1.669112in}}%
\pgfpathlineto{\pgfqpoint{2.077336in}{1.648682in}}%
\pgfpathlineto{\pgfqpoint{2.086112in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{2.105283in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{2.114798in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{2.122850in}{1.555907in}}%
\pgfpathlineto{\pgfqpoint{2.127048in}{1.523859in}}%
\pgfpathlineto{\pgfqpoint{2.127752in}{1.439962in}}%
\pgfpathlineto{\pgfqpoint{2.125743in}{1.261160in}}%
\pgfpathlineto{\pgfqpoint{2.123866in}{1.161534in}}%
\pgfpathlineto{\pgfqpoint{2.120496in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{2.114724in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{2.107605in}{1.071903in}}%
\pgfpathlineto{\pgfqpoint{2.100060in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{2.081584in}{1.027915in}}%
\pgfpathlineto{\pgfqpoint{2.067996in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{2.051115in}{1.052310in}}%
\pgfpathlineto{\pgfqpoint{2.013101in}{1.103103in}}%
\pgfpathlineto{\pgfqpoint{1.993390in}{1.130622in}}%
\pgfpathlineto{\pgfqpoint{1.972072in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{1.205143in}}%
\pgfpathlineto{\pgfqpoint{1.878342in}{1.338265in}}%
\pgfpathlineto{\pgfqpoint{1.812768in}{1.469436in}}%
\pgfpathlineto{\pgfqpoint{1.801445in}{1.496849in}}%
\pgfpathlineto{\pgfqpoint{1.795719in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{1.794751in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{1.799057in}{1.601343in}}%
\pgfpathlineto{\pgfqpoint{1.795865in}{1.623772in}}%
\pgfpathlineto{\pgfqpoint{1.786557in}{1.649541in}}%
\pgfpathlineto{\pgfqpoint{1.756086in}{1.709087in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{1.775272in}}%
\pgfpathlineto{\pgfqpoint{1.695687in}{1.813211in}}%
\pgfpathlineto{\pgfqpoint{1.633604in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{1.573964in}{1.977941in}}%
\pgfpathlineto{\pgfqpoint{1.475634in}{2.103087in}}%
\pgfpathlineto{\pgfqpoint{1.455607in}{2.123460in}}%
\pgfpathlineto{\pgfqpoint{1.435943in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{1.416606in}{2.137317in}}%
\pgfpathlineto{\pgfqpoint{1.359472in}{2.140706in}}%
\pgfpathlineto{\pgfqpoint{1.339274in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{1.318355in}{2.134973in}}%
\pgfpathlineto{\pgfqpoint{1.298819in}{2.134322in}}%
\pgfpathlineto{\pgfqpoint{1.282690in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{2.158403in}}%
\pgfpathlineto{\pgfqpoint{1.263609in}{2.182347in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{2.209861in}}%
\pgfpathlineto{\pgfqpoint{1.259180in}{2.240025in}}%
\pgfpathlineto{\pgfqpoint{1.263594in}{2.274716in}}%
\pgfpathlineto{\pgfqpoint{1.274474in}{2.316592in}}%
\pgfpathlineto{\pgfqpoint{1.291557in}{2.365443in}}%
\pgfpathlineto{\pgfqpoint{1.339905in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.384323in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.349844in}{1.338527in}}%
\pgfpathlineto{\pgfqpoint{1.386937in}{1.367611in}}%
\pgfpathlineto{\pgfqpoint{1.461458in}{1.430138in}}%
\pgfpathlineto{\pgfqpoint{1.492235in}{1.459139in}}%
\pgfpathlineto{\pgfqpoint{1.608800in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{1.653566in}{1.619461in}}%
\pgfpathlineto{\pgfqpoint{1.709588in}{1.663896in}}%
\pgfpathlineto{\pgfqpoint{1.904293in}{1.813104in}}%
\pgfpathlineto{\pgfqpoint{2.042476in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{2.116190in}{1.981556in}}%
\pgfpathlineto{\pgfqpoint{2.189945in}{2.039058in}}%
\pgfpathlineto{\pgfqpoint{2.264678in}{2.090802in}}%
\pgfpathlineto{\pgfqpoint{2.342193in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{2.499703in}{2.228197in}}%
\pgfpathlineto{\pgfqpoint{2.577208in}{2.275951in}}%
\pgfpathlineto{\pgfqpoint{2.651788in}{2.325907in}}%
\pgfpathlineto{\pgfqpoint{2.719118in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{2.774742in}{2.432410in}}%
\pgfpathlineto{\pgfqpoint{2.816701in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.357940in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.244681in}{2.436292in}}%
\pgfpathlineto{\pgfqpoint{1.169915in}{2.399538in}}%
\pgfpathlineto{\pgfqpoint{1.103054in}{2.368140in}}%
\pgfpathlineto{\pgfqpoint{1.046616in}{2.345368in}}%
\pgfpathlineto{\pgfqpoint{1.000460in}{2.330195in}}%
\pgfpathlineto{\pgfqpoint{0.900404in}{2.301046in}}%
\pgfpathlineto{\pgfqpoint{0.866894in}{2.289605in}}%
\pgfpathlineto{\pgfqpoint{0.789154in}{2.258649in}}%
\pgfpathlineto{\pgfqpoint{0.753831in}{2.242423in}}%
\pgfpathlineto{\pgfqpoint{0.725815in}{2.225319in}}%
\pgfpathlineto{\pgfqpoint{0.702833in}{2.206677in}}%
\pgfpathlineto{\pgfqpoint{0.682910in}{2.186105in}}%
\pgfpathlineto{\pgfqpoint{0.667677in}{2.162755in}}%
\pgfpathlineto{\pgfqpoint{0.662283in}{2.136122in}}%
\pgfpathlineto{\pgfqpoint{0.672309in}{2.106569in}}%
\pgfpathlineto{\pgfqpoint{0.699515in}{2.073541in}}%
\pgfpathlineto{\pgfqpoint{0.742128in}{2.034909in}}%
\pgfpathlineto{\pgfqpoint{0.797569in}{1.989371in}}%
\pgfpathlineto{\pgfqpoint{0.863448in}{1.938591in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{1.885904in}}%
\pgfpathlineto{\pgfqpoint{1.101328in}{1.781506in}}%
\pgfpathlineto{\pgfqpoint{1.176404in}{1.727695in}}%
\pgfpathlineto{\pgfqpoint{1.240212in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{1.352631in}{1.516081in}}%
\pgfpathlineto{\pgfqpoint{1.408482in}{1.441164in}}%
\pgfpathlineto{\pgfqpoint{1.464365in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{1.517449in}{1.310939in}}%
\pgfpathlineto{\pgfqpoint{1.564664in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{1.605621in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{1.642423in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{1.676545in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.707373in}{1.201917in}}%
\pgfpathlineto{\pgfqpoint{1.733726in}{1.216362in}}%
\pgfpathlineto{\pgfqpoint{1.755618in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{1.774256in}{1.260323in}}%
\pgfpathlineto{\pgfqpoint{1.791004in}{1.289815in}}%
\pgfpathlineto{\pgfqpoint{1.834307in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{1.839894in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{1.844865in}{1.420721in}}%
\pgfpathlineto{\pgfqpoint{1.850456in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{1.862791in}{1.469039in}}%
\pgfpathlineto{\pgfqpoint{1.885306in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.625153in}}%
\pgfpathlineto{\pgfqpoint{1.992499in}{1.694787in}}%
\pgfpathlineto{\pgfqpoint{2.032577in}{1.771729in}}%
\pgfpathlineto{\pgfqpoint{2.122562in}{1.953843in}}%
\pgfpathlineto{\pgfqpoint{2.171386in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{2.221304in}{2.153545in}}%
\pgfpathlineto{\pgfqpoint{2.274706in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{2.332745in}{2.334715in}}%
\pgfpathlineto{\pgfqpoint{2.393998in}{2.417352in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.476272in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.432281in}{2.443517in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{2.377998in}}%
\pgfpathlineto{\pgfqpoint{1.325546in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{2.257672in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{2.109773in}}%
\pgfpathlineto{\pgfqpoint{1.149522in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{1.105014in}{2.033370in}}%
\pgfpathlineto{\pgfqpoint{1.090118in}{2.013841in}}%
\pgfpathlineto{\pgfqpoint{1.074931in}{1.987559in}}%
\pgfpathlineto{\pgfqpoint{1.038508in}{1.916800in}}%
\pgfpathlineto{\pgfqpoint{1.018153in}{1.878866in}}%
\pgfpathlineto{\pgfqpoint{0.996003in}{1.840623in}}%
\pgfpathlineto{\pgfqpoint{0.968315in}{1.802735in}}%
\pgfpathlineto{\pgfqpoint{0.934551in}{1.766132in}}%
\pgfpathlineto{\pgfqpoint{0.899470in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{0.871116in}{1.695704in}}%
\pgfpathlineto{\pgfqpoint{0.856353in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.635282in}}%
\pgfpathlineto{\pgfqpoint{0.881659in}{1.605840in}}%
\pgfpathlineto{\pgfqpoint{0.924376in}{1.575519in}}%
\pgfpathlineto{\pgfqpoint{0.985126in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{1.147162in}{1.505419in}}%
\pgfpathlineto{\pgfqpoint{1.326783in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{1.408389in}{1.455364in}}%
\pgfpathlineto{\pgfqpoint{1.715125in}{1.365706in}}%
\pgfpathlineto{\pgfqpoint{1.872472in}{1.315733in}}%
\pgfpathlineto{\pgfqpoint{1.947938in}{1.294798in}}%
\pgfpathlineto{\pgfqpoint{2.018115in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{2.080864in}{1.281621in}}%
\pgfpathlineto{\pgfqpoint{2.132826in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{2.170227in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{2.192013in}{1.336100in}}%
\pgfpathlineto{\pgfqpoint{2.200969in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{2.201127in}{1.412537in}}%
\pgfpathlineto{\pgfqpoint{2.196804in}{1.459057in}}%
\pgfpathlineto{\pgfqpoint{2.194140in}{1.505503in}}%
\pgfpathlineto{\pgfqpoint{2.198787in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{2.212467in}{1.595489in}}%
\pgfpathlineto{\pgfqpoint{2.232260in}{1.637113in}}%
\pgfpathlineto{\pgfqpoint{2.254600in}{1.676296in}}%
\pgfpathlineto{\pgfqpoint{2.280235in}{1.711134in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{1.734741in}}%
\pgfpathlineto{\pgfqpoint{2.334648in}{1.743451in}}%
\pgfpathlineto{\pgfqpoint{2.357817in}{1.739599in}}%
\pgfpathlineto{\pgfqpoint{2.407286in}{1.719935in}}%
\pgfpathlineto{\pgfqpoint{2.429888in}{1.716886in}}%
\pgfpathlineto{\pgfqpoint{2.429888in}{1.716886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.119393in}}%
\pgfpathlineto{\pgfqpoint{2.768542in}{2.132295in}}%
\pgfpathlineto{\pgfqpoint{2.681229in}{2.177032in}}%
\pgfpathlineto{\pgfqpoint{2.675549in}{2.180998in}}%
\pgfpathlineto{\pgfqpoint{2.674209in}{2.183472in}}%
\pgfpathlineto{\pgfqpoint{2.676793in}{2.184727in}}%
\pgfpathlineto{\pgfqpoint{2.690190in}{2.185077in}}%
\pgfpathlineto{\pgfqpoint{2.714868in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{2.857545in}{2.161045in}}%
\pgfpathlineto{\pgfqpoint{2.861823in}{2.161734in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{2.163409in}}%
\pgfpathlineto{\pgfqpoint{2.860126in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{2.847931in}{2.172649in}}%
\pgfpathlineto{\pgfqpoint{2.822588in}{2.182153in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{2.723536in}{2.218179in}}%
\pgfpathlineto{\pgfqpoint{2.716037in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{2.712335in}{2.228767in}}%
\pgfpathlineto{\pgfqpoint{2.711470in}{2.234440in}}%
\pgfpathlineto{\pgfqpoint{2.712434in}{2.240329in}}%
\pgfpathlineto{\pgfqpoint{2.715136in}{2.246506in}}%
\pgfpathlineto{\pgfqpoint{2.720232in}{2.253234in}}%
\pgfpathlineto{\pgfqpoint{2.737906in}{2.268902in}}%
\pgfpathlineto{\pgfqpoint{2.757322in}{2.285088in}}%
\pgfpathlineto{\pgfqpoint{2.770821in}{2.298864in}}%
\pgfpathlineto{\pgfqpoint{2.777465in}{2.309088in}}%
\pgfpathlineto{\pgfqpoint{2.776456in}{2.311958in}}%
\pgfpathlineto{\pgfqpoint{2.771503in}{2.312878in}}%
\pgfpathlineto{\pgfqpoint{2.762823in}{2.311880in}}%
\pgfpathlineto{\pgfqpoint{2.737980in}{2.305556in}}%
\pgfpathlineto{\pgfqpoint{2.689421in}{2.289452in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{2.278061in}}%
\pgfpathlineto{\pgfqpoint{2.631123in}{2.272126in}}%
\pgfpathlineto{\pgfqpoint{2.617395in}{2.271956in}}%
\pgfpathlineto{\pgfqpoint{2.614537in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{2.614898in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{2.618512in}{2.284115in}}%
\pgfpathlineto{\pgfqpoint{2.632415in}{2.301200in}}%
\pgfpathlineto{\pgfqpoint{2.660461in}{2.334853in}}%
\pgfpathlineto{\pgfqpoint{2.665196in}{2.343698in}}%
\pgfpathlineto{\pgfqpoint{2.662959in}{2.344480in}}%
\pgfpathlineto{\pgfqpoint{2.657541in}{2.342688in}}%
\pgfpathlineto{\pgfqpoint{2.639356in}{2.332432in}}%
\pgfpathlineto{\pgfqpoint{2.558434in}{2.280876in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{2.279675in}}%
\pgfpathlineto{\pgfqpoint{2.552143in}{2.280430in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.283257in}}%
\pgfpathlineto{\pgfqpoint{2.562355in}{2.295964in}}%
\pgfpathlineto{\pgfqpoint{2.604299in}{2.348985in}}%
\pgfpathlineto{\pgfqpoint{2.602991in}{2.348935in}}%
\pgfpathlineto{\pgfqpoint{2.591835in}{2.340787in}}%
\pgfpathlineto{\pgfqpoint{2.561307in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.516482in}{2.275012in}}%
\pgfpathlineto{\pgfqpoint{2.514128in}{2.274293in}}%
\pgfpathlineto{\pgfqpoint{2.514553in}{2.276270in}}%
\pgfpathlineto{\pgfqpoint{2.522616in}{2.286674in}}%
\pgfpathlineto{\pgfqpoint{2.568827in}{2.342384in}}%
\pgfpathlineto{\pgfqpoint{2.569206in}{2.343421in}}%
\pgfpathlineto{\pgfqpoint{2.555136in}{2.329354in}}%
\pgfpathlineto{\pgfqpoint{2.490486in}{2.262751in}}%
\pgfpathlineto{\pgfqpoint{2.497566in}{2.272516in}}%
\pgfpathlineto{\pgfqpoint{2.548077in}{2.330746in}}%
\pgfpathlineto{\pgfqpoint{2.509967in}{2.288255in}}%
\pgfpathlineto{\pgfqpoint{2.473526in}{2.247858in}}%
\pgfpathlineto{\pgfqpoint{2.532807in}{2.313441in}}%
\pgfpathlineto{\pgfqpoint{2.488329in}{2.262711in}}%
\pgfpathlineto{\pgfqpoint{2.459314in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{2.477901in}{2.249067in}}%
\pgfpathlineto{\pgfqpoint{2.519079in}{2.293971in}}%
\pgfpathlineto{\pgfqpoint{2.476549in}{2.246033in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{2.235047in}}%
\pgfpathlineto{\pgfqpoint{2.565629in}{2.261447in}}%
\pgfpathlineto{\pgfqpoint{2.565102in}{2.254854in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{2.250449in}}%
\pgfpathlineto{\pgfqpoint{2.585898in}{2.249541in}}%
\pgfpathlineto{\pgfqpoint{2.608962in}{2.252398in}}%
\pgfpathlineto{\pgfqpoint{2.703680in}{2.270323in}}%
\pgfpathlineto{\pgfqpoint{2.836872in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{2.861491in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.878216in}{2.299345in}}%
\pgfpathlineto{\pgfqpoint{2.887670in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{2.891243in}{2.289979in}}%
\pgfpathlineto{\pgfqpoint{2.889385in}{2.281048in}}%
\pgfpathlineto{\pgfqpoint{2.881191in}{2.269517in}}%
\pgfpathlineto{\pgfqpoint{2.865634in}{2.255704in}}%
\pgfpathlineto{\pgfqpoint{2.843534in}{2.240219in}}%
\pgfpathlineto{\pgfqpoint{2.769184in}{2.191621in}}%
\pgfpathlineto{\pgfqpoint{2.700936in}{2.143900in}}%
\pgfpathlineto{\pgfqpoint{2.680817in}{2.127061in}}%
\pgfpathlineto{\pgfqpoint{2.665145in}{2.108046in}}%
\pgfpathlineto{\pgfqpoint{2.653416in}{2.086591in}}%
\pgfpathlineto{\pgfqpoint{2.633052in}{2.041650in}}%
\pgfpathlineto{\pgfqpoint{2.621057in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{2.001797in}}%
\pgfpathlineto{\pgfqpoint{2.591493in}{1.985975in}}%
\pgfpathlineto{\pgfqpoint{2.573245in}{1.974164in}}%
\pgfpathlineto{\pgfqpoint{2.551824in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{2.526739in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{2.498195in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{2.466939in}{1.973741in}}%
\pgfpathlineto{\pgfqpoint{2.433750in}{1.985824in}}%
\pgfpathlineto{\pgfqpoint{2.399235in}{2.001739in}}%
\pgfpathlineto{\pgfqpoint{2.328888in}{2.037125in}}%
\pgfpathlineto{\pgfqpoint{2.294364in}{2.052943in}}%
\pgfpathlineto{\pgfqpoint{2.260245in}{2.066191in}}%
\pgfpathlineto{\pgfqpoint{2.226022in}{2.076814in}}%
\pgfpathlineto{\pgfqpoint{2.191393in}{2.084236in}}%
\pgfpathlineto{\pgfqpoint{2.156325in}{2.086934in}}%
\pgfpathlineto{\pgfqpoint{2.120835in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{2.084571in}{2.075274in}}%
\pgfpathlineto{\pgfqpoint{1.974160in}{2.042835in}}%
\pgfpathlineto{\pgfqpoint{1.865520in}{2.013394in}}%
\pgfpathlineto{\pgfqpoint{1.831950in}{2.007684in}}%
\pgfpathlineto{\pgfqpoint{1.802577in}{2.007902in}}%
\pgfpathlineto{\pgfqpoint{1.777739in}{2.014238in}}%
\pgfpathlineto{\pgfqpoint{1.756315in}{2.025112in}}%
\pgfpathlineto{\pgfqpoint{1.737298in}{2.039092in}}%
\pgfpathlineto{\pgfqpoint{1.721177in}{2.056463in}}%
\pgfpathlineto{\pgfqpoint{1.709730in}{2.078778in}}%
\pgfpathlineto{\pgfqpoint{1.704284in}{2.106953in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{2.139975in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{2.211732in}}%
\pgfpathlineto{\pgfqpoint{1.714996in}{2.248477in}}%
\pgfpathlineto{\pgfqpoint{1.721663in}{2.286558in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{2.326259in}}%
\pgfpathlineto{\pgfqpoint{1.742156in}{2.366645in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{2.406494in}}%
\pgfpathlineto{\pgfqpoint{1.756132in}{2.445461in}}%
\pgfpathlineto{\pgfqpoint{1.757363in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.099671in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.093263in}{2.485302in}}%
\pgfpathlineto{\pgfqpoint{2.086072in}{2.467684in}}%
\pgfpathlineto{\pgfqpoint{2.085095in}{2.444279in}}%
\pgfpathlineto{\pgfqpoint{2.088206in}{2.415862in}}%
\pgfpathlineto{\pgfqpoint{2.098809in}{2.351590in}}%
\pgfpathlineto{\pgfqpoint{2.113017in}{2.281681in}}%
\pgfpathlineto{\pgfqpoint{2.127414in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.130553in}{2.183615in}}%
\pgfpathlineto{\pgfqpoint{2.767796in}{1.876092in}}%
\pgfpathlineto{\pgfqpoint{2.760969in}{1.862807in}}%
\pgfpathlineto{\pgfqpoint{2.731932in}{1.838309in}}%
\pgfpathlineto{\pgfqpoint{2.716949in}{1.826147in}}%
\pgfpathlineto{\pgfqpoint{2.698492in}{1.814260in}}%
\pgfpathlineto{\pgfqpoint{2.670274in}{1.804584in}}%
\pgfpathlineto{\pgfqpoint{2.630097in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{2.581011in}{1.791406in}}%
\pgfpathlineto{\pgfqpoint{2.526035in}{1.782661in}}%
\pgfpathlineto{\pgfqpoint{2.406285in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{2.278512in}{1.740152in}}%
\pgfpathlineto{\pgfqpoint{2.220236in}{1.731213in}}%
\pgfpathlineto{\pgfqpoint{2.169026in}{1.728246in}}%
\pgfpathlineto{\pgfqpoint{2.122238in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{2.083840in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.052892in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{2.003856in}{1.755340in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{1.756903in}}%
\pgfpathlineto{\pgfqpoint{1.940371in}{1.756716in}}%
\pgfpathlineto{\pgfqpoint{1.909654in}{1.751775in}}%
\pgfpathlineto{\pgfqpoint{1.889027in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{1.856081in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{1.811455in}{1.760630in}}%
\pgfpathlineto{\pgfqpoint{1.713861in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{1.783728in}}%
\pgfpathlineto{\pgfqpoint{1.613274in}{1.794210in}}%
\pgfpathlineto{\pgfqpoint{1.553900in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{1.422917in}{1.854729in}}%
\pgfpathlineto{\pgfqpoint{1.356188in}{1.873266in}}%
\pgfpathlineto{\pgfqpoint{1.288240in}{1.888510in}}%
\pgfpathlineto{\pgfqpoint{1.220197in}{1.900313in}}%
\pgfpathlineto{\pgfqpoint{1.152913in}{1.910110in}}%
\pgfpathlineto{\pgfqpoint{1.085844in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{0.956381in}{1.930536in}}%
\pgfpathlineto{\pgfqpoint{0.899645in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{0.846393in}{1.958215in}}%
\pgfpathlineto{\pgfqpoint{0.794735in}{1.977456in}}%
\pgfpathlineto{\pgfqpoint{0.745388in}{2.000469in}}%
\pgfpathlineto{\pgfqpoint{0.703293in}{2.027954in}}%
\pgfpathlineto{\pgfqpoint{0.675048in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{0.660110in}{2.095782in}}%
\pgfpathlineto{\pgfqpoint{0.649650in}{2.132566in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{2.167976in}}%
\pgfpathlineto{\pgfqpoint{0.619733in}{2.202333in}}%
\pgfpathlineto{\pgfqpoint{0.611315in}{2.236866in}}%
\pgfpathlineto{\pgfqpoint{0.619094in}{2.271002in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{2.303645in}}%
\pgfpathlineto{\pgfqpoint{0.694662in}{2.367745in}}%
\pgfpathlineto{\pgfqpoint{0.721705in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{0.756023in}{2.429379in}}%
\pgfpathlineto{\pgfqpoint{0.802899in}{2.454259in}}%
\pgfpathlineto{\pgfqpoint{0.859450in}{2.474644in}}%
\pgfpathlineto{\pgfqpoint{0.917313in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.595207in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{2.420575in}}%
\pgfpathlineto{\pgfqpoint{2.499521in}{2.370560in}}%
\pgfpathlineto{\pgfqpoint{2.422915in}{2.259806in}}%
\pgfpathlineto{\pgfqpoint{2.385579in}{2.204473in}}%
\pgfpathlineto{\pgfqpoint{2.321156in}{2.102889in}}%
\pgfpathlineto{\pgfqpoint{2.289933in}{2.062295in}}%
\pgfpathlineto{\pgfqpoint{2.227904in}{2.003344in}}%
\pgfpathlineto{\pgfqpoint{2.209689in}{1.977307in}}%
\pgfpathlineto{\pgfqpoint{2.199201in}{1.950946in}}%
\pgfpathlineto{\pgfqpoint{2.190432in}{1.905105in}}%
\pgfpathlineto{\pgfqpoint{2.187665in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{2.189029in}{1.865170in}}%
\pgfpathlineto{\pgfqpoint{2.193876in}{1.845955in}}%
\pgfpathlineto{\pgfqpoint{2.197010in}{1.826816in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{1.806831in}}%
\pgfpathlineto{\pgfqpoint{2.171156in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.137395in}{1.759227in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{1.735145in}}%
\pgfpathlineto{\pgfqpoint{2.053752in}{1.712621in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{1.691761in}}%
\pgfpathlineto{\pgfqpoint{1.956131in}{1.672287in}}%
\pgfpathlineto{\pgfqpoint{1.894898in}{1.653537in}}%
\pgfpathlineto{\pgfqpoint{1.760293in}{1.616391in}}%
\pgfpathlineto{\pgfqpoint{1.693452in}{1.595786in}}%
\pgfpathlineto{\pgfqpoint{1.627668in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{1.568942in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{1.523066in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.465577in}}%
\pgfpathlineto{\pgfqpoint{1.448611in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{1.381422in}}%
\pgfpathlineto{\pgfqpoint{1.379620in}{1.349774in}}%
\pgfpathlineto{\pgfqpoint{1.344757in}{1.324231in}}%
\pgfpathlineto{\pgfqpoint{1.307417in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.268356in}{1.291219in}}%
\pgfpathlineto{\pgfqpoint{1.231246in}{1.289236in}}%
\pgfpathlineto{\pgfqpoint{1.199899in}{1.301943in}}%
\pgfpathlineto{\pgfqpoint{1.173458in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{1.123507in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{1.099043in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{1.078349in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{1.065537in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.058074in}{1.536681in}}%
\pgfpathlineto{\pgfqpoint{1.047082in}{1.584337in}}%
\pgfpathlineto{\pgfqpoint{1.026496in}{1.630159in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{0.977160in}{1.722850in}}%
\pgfpathlineto{\pgfqpoint{0.964203in}{1.773855in}}%
\pgfpathlineto{\pgfqpoint{0.962371in}{1.826246in}}%
\pgfpathlineto{\pgfqpoint{0.972262in}{1.874926in}}%
\pgfpathlineto{\pgfqpoint{0.994645in}{1.916735in}}%
\pgfpathlineto{\pgfqpoint{1.028007in}{1.953541in}}%
\pgfpathlineto{\pgfqpoint{1.069702in}{1.989149in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{2.024922in}}%
\pgfpathlineto{\pgfqpoint{1.162060in}{2.062033in}}%
\pgfpathlineto{\pgfqpoint{1.206021in}{2.101238in}}%
\pgfpathlineto{\pgfqpoint{1.249751in}{2.141963in}}%
\pgfpathlineto{\pgfqpoint{1.291585in}{2.186267in}}%
\pgfpathlineto{\pgfqpoint{1.328405in}{2.234735in}}%
\pgfpathlineto{\pgfqpoint{1.358353in}{2.287072in}}%
\pgfpathlineto{\pgfqpoint{1.385111in}{2.345239in}}%
\pgfpathlineto{\pgfqpoint{1.447898in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.913844in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.213701in}{1.699237in}}%
\pgfpathlineto{\pgfqpoint{2.220509in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{2.231506in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{2.244489in}{1.883497in}}%
\pgfpathlineto{\pgfqpoint{2.260307in}{1.948281in}}%
\pgfpathlineto{\pgfqpoint{2.279919in}{2.013953in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{2.080067in}}%
\pgfpathlineto{\pgfqpoint{2.349080in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{2.367413in}{2.262873in}}%
\pgfpathlineto{\pgfqpoint{2.381997in}{2.310942in}}%
\pgfpathlineto{\pgfqpoint{2.393695in}{2.356099in}}%
\pgfpathlineto{\pgfqpoint{2.411397in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{2.421944in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.276306in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.180758in}{2.442004in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{2.413265in}}%
\pgfpathlineto{\pgfqpoint{1.081593in}{2.383036in}}%
\pgfpathlineto{\pgfqpoint{1.033545in}{2.351775in}}%
\pgfpathlineto{\pgfqpoint{0.989554in}{2.318190in}}%
\pgfpathlineto{\pgfqpoint{0.950598in}{2.280966in}}%
\pgfpathlineto{\pgfqpoint{0.916345in}{2.238095in}}%
\pgfpathlineto{\pgfqpoint{0.886717in}{2.188810in}}%
\pgfpathlineto{\pgfqpoint{0.862309in}{2.134940in}}%
\pgfpathlineto{\pgfqpoint{0.845489in}{2.078899in}}%
\pgfpathlineto{\pgfqpoint{0.837731in}{2.022212in}}%
\pgfpathlineto{\pgfqpoint{0.835003in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{0.830399in}{1.909305in}}%
\pgfpathlineto{\pgfqpoint{0.820456in}{1.854481in}}%
\pgfpathlineto{\pgfqpoint{0.809046in}{1.800359in}}%
\pgfpathlineto{\pgfqpoint{0.804417in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{0.810391in}{1.702553in}}%
\pgfpathlineto{\pgfqpoint{0.835215in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{0.846168in}{1.571598in}}%
\pgfpathlineto{\pgfqpoint{0.859694in}{1.529199in}}%
\pgfpathlineto{\pgfqpoint{0.881957in}{1.495603in}}%
\pgfpathlineto{\pgfqpoint{0.914969in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.954591in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{0.996164in}{1.452900in}}%
\pgfpathlineto{\pgfqpoint{1.038323in}{1.449364in}}%
\pgfpathlineto{\pgfqpoint{1.082525in}{1.451867in}}%
\pgfpathlineto{\pgfqpoint{1.131611in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{1.185657in}{1.482873in}}%
\pgfpathlineto{\pgfqpoint{1.241194in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{1.297722in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{1.356576in}{1.529655in}}%
\pgfpathlineto{\pgfqpoint{1.536393in}{1.543996in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{1.786306in}{1.551212in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{1.554112in}}%
\pgfpathlineto{\pgfqpoint{1.908774in}{1.559590in}}%
\pgfpathlineto{\pgfqpoint{1.965179in}{1.568063in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{2.048519in}{1.594030in}}%
\pgfpathlineto{\pgfqpoint{2.075801in}{1.611643in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.632211in}}%
\pgfpathlineto{\pgfqpoint{2.140112in}{1.676494in}}%
\pgfpathlineto{\pgfqpoint{2.196288in}{1.740495in}}%
\pgfpathlineto{\pgfqpoint{2.217291in}{1.760649in}}%
\pgfpathlineto{\pgfqpoint{2.242507in}{1.778982in}}%
\pgfpathlineto{\pgfqpoint{2.275878in}{1.798785in}}%
\pgfpathlineto{\pgfqpoint{2.316434in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{2.414189in}{1.892900in}}%
\pgfpathlineto{\pgfqpoint{2.519455in}{1.963616in}}%
\pgfpathlineto{\pgfqpoint{2.712606in}{2.094745in}}%
\pgfpathlineto{\pgfqpoint{2.745894in}{2.122692in}}%
\pgfpathlineto{\pgfqpoint{2.769464in}{2.149242in}}%
\pgfpathlineto{\pgfqpoint{2.802808in}{2.196991in}}%
\pgfpathlineto{\pgfqpoint{2.816201in}{2.218231in}}%
\pgfpathlineto{\pgfqpoint{2.824262in}{2.237374in}}%
\pgfpathlineto{\pgfqpoint{2.822618in}{2.254717in}}%
\pgfpathlineto{\pgfqpoint{2.802244in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{2.303938in}}%
\pgfpathlineto{\pgfqpoint{2.803318in}{2.320263in}}%
\pgfpathlineto{\pgfqpoint{2.805481in}{2.336524in}}%
\pgfpathlineto{\pgfqpoint{2.798542in}{2.352895in}}%
\pgfpathlineto{\pgfqpoint{2.782347in}{2.370295in}}%
\pgfpathlineto{\pgfqpoint{2.736281in}{2.411457in}}%
\pgfpathlineto{\pgfqpoint{2.708326in}{2.435179in}}%
\pgfpathlineto{\pgfqpoint{2.674121in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.786292in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.799770in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{0.815096in}{2.400770in}}%
\pgfpathlineto{\pgfqpoint{0.824525in}{2.345474in}}%
\pgfpathlineto{\pgfqpoint{0.832419in}{2.289183in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.195696in}}%
\pgfpathlineto{\pgfqpoint{1.241740in}{1.132871in}}%
\pgfpathlineto{\pgfqpoint{1.292615in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{1.347204in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.402868in}{1.011925in}}%
\pgfpathlineto{\pgfqpoint{1.458496in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{1.514193in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{1.570520in}{0.974398in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.994739in}}%
\pgfpathlineto{\pgfqpoint{1.682231in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{1.735208in}{1.069338in}}%
\pgfpathlineto{\pgfqpoint{1.785946in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{1.834352in}{1.167053in}}%
\pgfpathlineto{\pgfqpoint{1.880503in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{1.970412in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{2.021019in}{1.420175in}}%
\pgfpathlineto{\pgfqpoint{2.079044in}{1.474743in}}%
\pgfpathlineto{\pgfqpoint{2.141668in}{1.525363in}}%
\pgfpathlineto{\pgfqpoint{2.205612in}{1.574524in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{1.622610in}}%
\pgfpathlineto{\pgfqpoint{2.340837in}{1.669533in}}%
\pgfpathlineto{\pgfqpoint{2.570118in}{1.813221in}}%
\pgfpathlineto{\pgfqpoint{2.640334in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{2.702140in}{1.911435in}}%
\pgfpathlineto{\pgfqpoint{2.755497in}{1.959176in}}%
\pgfpathlineto{\pgfqpoint{2.800377in}{2.003149in}}%
\pgfpathlineto{\pgfqpoint{2.835822in}{2.042515in}}%
\pgfpathlineto{\pgfqpoint{2.860076in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{2.871873in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{2.873642in}{2.144932in}}%
\pgfpathlineto{\pgfqpoint{2.871741in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{2.871437in}{2.209893in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{2.242995in}}%
\pgfpathlineto{\pgfqpoint{2.869035in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{2.857051in}{2.309104in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{2.343205in}}%
\pgfpathlineto{\pgfqpoint{2.788047in}{2.414896in}}%
\pgfpathlineto{\pgfqpoint{2.758817in}{2.452519in}}%
\pgfpathlineto{\pgfqpoint{2.722364in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.889493in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.902436in}{2.455649in}}%
\pgfpathlineto{\pgfqpoint{0.933498in}{2.385733in}}%
\pgfpathlineto{\pgfqpoint{0.966863in}{2.317464in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{2.250813in}}%
\pgfpathlineto{\pgfqpoint{1.037988in}{2.185290in}}%
\pgfpathlineto{\pgfqpoint{1.111706in}{2.054766in}}%
\pgfpathlineto{\pgfqpoint{1.146884in}{1.986358in}}%
\pgfpathlineto{\pgfqpoint{1.357224in}{1.557443in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{1.426086in}}%
\pgfpathlineto{\pgfqpoint{1.456037in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.487778in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{1.519672in}{1.272482in}}%
\pgfpathlineto{\pgfqpoint{1.615955in}{1.143749in}}%
\pgfpathlineto{\pgfqpoint{1.648097in}{1.106368in}}%
\pgfpathlineto{\pgfqpoint{1.680882in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{1.714916in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{1.822236in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{1.860750in}{1.036602in}}%
\pgfpathlineto{\pgfqpoint{1.901263in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{1.944537in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{1.991388in}{1.135089in}}%
\pgfpathlineto{\pgfqpoint{2.041515in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{2.093583in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{2.145787in}{1.311939in}}%
\pgfpathlineto{\pgfqpoint{2.196981in}{1.386259in}}%
\pgfpathlineto{\pgfqpoint{2.247644in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{2.298184in}{1.535579in}}%
\pgfpathlineto{\pgfqpoint{2.349410in}{1.598541in}}%
\pgfpathlineto{\pgfqpoint{2.403177in}{1.653939in}}%
\pgfpathlineto{\pgfqpoint{2.513480in}{1.760561in}}%
\pgfpathlineto{\pgfqpoint{2.570806in}{1.812582in}}%
\pgfpathlineto{\pgfqpoint{2.635561in}{1.861392in}}%
\pgfpathlineto{\pgfqpoint{2.709039in}{1.907895in}}%
\pgfpathlineto{\pgfqpoint{2.785534in}{1.953914in}}%
\pgfpathlineto{\pgfqpoint{2.856669in}{2.000788in}}%
\pgfpathlineto{\pgfqpoint{2.918078in}{2.048887in}}%
\pgfpathlineto{\pgfqpoint{2.971678in}{2.097396in}}%
\pgfpathlineto{\pgfqpoint{3.021411in}{2.145623in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{2.180482in}}%
\pgfpathmoveto{\pgfqpoint{3.055000in}{2.455313in}}%
\pgfpathlineto{\pgfqpoint{3.027353in}{2.483475in}}%
\pgfpathlineto{\pgfqpoint{3.016124in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.515000in}{2.442949in}}%
\pgfpathlineto{\pgfqpoint{0.518064in}{2.434920in}}%
\pgfpathlineto{\pgfqpoint{0.550198in}{2.384905in}}%
\pgfpathlineto{\pgfqpoint{0.588108in}{2.334928in}}%
\pgfpathlineto{\pgfqpoint{0.627908in}{2.285165in}}%
\pgfpathlineto{\pgfqpoint{0.671781in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{0.723900in}{2.186897in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.090053in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{2.041398in}}%
\pgfpathlineto{\pgfqpoint{0.945182in}{1.991758in}}%
\pgfpathlineto{\pgfqpoint{1.021423in}{1.889793in}}%
\pgfpathlineto{\pgfqpoint{1.058384in}{1.838516in}}%
\pgfpathlineto{\pgfqpoint{1.090035in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{1.111831in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{1.123884in}{1.685330in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{1.634059in}}%
\pgfpathlineto{\pgfqpoint{1.140963in}{1.583843in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{1.176115in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{1.203508in}{1.443738in}}%
\pgfpathlineto{\pgfqpoint{1.238406in}{1.399871in}}%
\pgfpathlineto{\pgfqpoint{1.281647in}{1.360762in}}%
\pgfpathlineto{\pgfqpoint{1.281647in}{1.360762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{2.772822in}{2.268696in}}%
\pgfpathlineto{\pgfqpoint{2.690952in}{2.234696in}}%
\pgfpathlineto{\pgfqpoint{2.689106in}{2.233032in}}%
\pgfpathlineto{\pgfqpoint{2.690583in}{2.232298in}}%
\pgfpathlineto{\pgfqpoint{2.699574in}{2.232232in}}%
\pgfpathlineto{\pgfqpoint{2.717552in}{2.234408in}}%
\pgfpathlineto{\pgfqpoint{2.820477in}{2.252028in}}%
\pgfpathlineto{\pgfqpoint{2.828811in}{2.251509in}}%
\pgfpathlineto{\pgfqpoint{2.827897in}{2.249831in}}%
\pgfpathlineto{\pgfqpoint{2.820485in}{2.244734in}}%
\pgfpathlineto{\pgfqpoint{2.804301in}{2.237319in}}%
\pgfpathlineto{\pgfqpoint{2.737293in}{2.210775in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{2.202815in}}%
\pgfpathlineto{\pgfqpoint{2.719581in}{2.199154in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{2.195661in}}%
\pgfpathlineto{\pgfqpoint{2.729587in}{2.188755in}}%
\pgfpathlineto{\pgfqpoint{2.744724in}{2.181620in}}%
\pgfpathlineto{\pgfqpoint{2.770373in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{2.822285in}{2.158092in}}%
\pgfpathlineto{\pgfqpoint{2.851894in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{2.855875in}{2.145457in}}%
\pgfpathlineto{\pgfqpoint{2.856140in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{2.849934in}{2.142109in}}%
\pgfpathlineto{\pgfqpoint{2.835383in}{2.142306in}}%
\pgfpathlineto{\pgfqpoint{2.778744in}{2.148651in}}%
\pgfpathlineto{\pgfqpoint{2.713293in}{2.155017in}}%
\pgfpathlineto{\pgfqpoint{2.703143in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{2.701958in}{2.151767in}}%
\pgfpathlineto{\pgfqpoint{2.702394in}{2.149657in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{2.146965in}}%
\pgfpathlineto{\pgfqpoint{2.720003in}{2.138518in}}%
\pgfpathlineto{\pgfqpoint{2.809151in}{2.094210in}}%
\pgfpathlineto{\pgfqpoint{2.809592in}{2.093217in}}%
\pgfpathlineto{\pgfqpoint{2.804473in}{2.094120in}}%
\pgfpathlineto{\pgfqpoint{2.765641in}{2.108368in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{2.135069in}}%
\pgfpathlineto{\pgfqpoint{2.700313in}{2.133823in}}%
\pgfpathlineto{\pgfqpoint{2.724624in}{2.127338in}}%
\pgfpathlineto{\pgfqpoint{2.837262in}{2.095029in}}%
\pgfpathlineto{\pgfqpoint{2.837057in}{2.095557in}}%
\pgfpathlineto{\pgfqpoint{2.831414in}{2.098468in}}%
\pgfpathlineto{\pgfqpoint{2.803497in}{2.108751in}}%
\pgfpathlineto{\pgfqpoint{2.724615in}{2.136921in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{2.139860in}}%
\pgfpathlineto{\pgfqpoint{2.718411in}{2.142334in}}%
\pgfpathlineto{\pgfqpoint{2.719288in}{2.144550in}}%
\pgfpathlineto{\pgfqpoint{2.721541in}{2.146640in}}%
\pgfpathlineto{\pgfqpoint{2.725539in}{2.148612in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{2.152234in}}%
\pgfpathlineto{\pgfqpoint{2.845912in}{2.167247in}}%
\pgfpathlineto{\pgfqpoint{2.845413in}{2.167547in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{2.167216in}}%
\pgfpathlineto{\pgfqpoint{2.733339in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{2.697787in}{2.152315in}}%
\pgfpathlineto{\pgfqpoint{2.729469in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{2.814459in}{2.167572in}}%
\pgfpathlineto{\pgfqpoint{2.815595in}{2.166877in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{2.165604in}}%
\pgfpathlineto{\pgfqpoint{2.805942in}{2.161314in}}%
\pgfpathlineto{\pgfqpoint{2.771481in}{2.150508in}}%
\pgfpathlineto{\pgfqpoint{2.711435in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{2.697644in}{2.125613in}}%
\pgfpathlineto{\pgfqpoint{2.696446in}{2.123049in}}%
\pgfpathlineto{\pgfqpoint{2.698043in}{2.120666in}}%
\pgfpathlineto{\pgfqpoint{2.706606in}{2.116071in}}%
\pgfpathlineto{\pgfqpoint{2.726104in}{2.111993in}}%
\pgfpathlineto{\pgfqpoint{2.784246in}{2.104907in}}%
\pgfpathlineto{\pgfqpoint{2.844490in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{2.889712in}{2.167115in}}%
\pgfpathlineto{\pgfqpoint{2.809746in}{2.172598in}}%
\pgfpathlineto{\pgfqpoint{2.705078in}{2.179688in}}%
\pgfpathlineto{\pgfqpoint{2.695464in}{2.181940in}}%
\pgfpathlineto{\pgfqpoint{2.689556in}{2.184761in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{2.191232in}}%
\pgfpathlineto{\pgfqpoint{2.683156in}{2.195166in}}%
\pgfpathlineto{\pgfqpoint{2.686439in}{2.200274in}}%
\pgfpathlineto{\pgfqpoint{2.701230in}{2.213790in}}%
\pgfpathlineto{\pgfqpoint{2.715219in}{2.227047in}}%
\pgfpathlineto{\pgfqpoint{2.722748in}{2.237222in}}%
\pgfpathlineto{\pgfqpoint{2.724012in}{2.240743in}}%
\pgfpathlineto{\pgfqpoint{2.722457in}{2.242637in}}%
\pgfpathlineto{\pgfqpoint{2.716964in}{2.242520in}}%
\pgfpathlineto{\pgfqpoint{2.694263in}{2.236183in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{2.224050in}}%
\pgfpathlineto{\pgfqpoint{2.574535in}{2.188475in}}%
\pgfpathlineto{\pgfqpoint{2.562727in}{2.185618in}}%
\pgfpathlineto{\pgfqpoint{2.554196in}{2.184939in}}%
\pgfpathlineto{\pgfqpoint{2.548507in}{2.185820in}}%
\pgfpathlineto{\pgfqpoint{2.545382in}{2.188073in}}%
\pgfpathlineto{\pgfqpoint{2.544869in}{2.192060in}}%
\pgfpathlineto{\pgfqpoint{2.546801in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{2.564905in}{2.236884in}}%
\pgfpathlineto{\pgfqpoint{2.564093in}{2.240738in}}%
\pgfpathlineto{\pgfqpoint{2.560638in}{2.241891in}}%
\pgfpathlineto{\pgfqpoint{2.554281in}{2.240357in}}%
\pgfpathlineto{\pgfqpoint{2.532746in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{2.502481in}{2.212727in}}%
\pgfpathlineto{\pgfqpoint{2.438679in}{2.172996in}}%
\pgfpathlineto{\pgfqpoint{2.426591in}{2.166502in}}%
\pgfpathlineto{\pgfqpoint{2.416839in}{2.162822in}}%
\pgfpathlineto{\pgfqpoint{2.409454in}{2.162293in}}%
\pgfpathlineto{\pgfqpoint{2.404697in}{2.164849in}}%
\pgfpathlineto{\pgfqpoint{2.402701in}{2.170062in}}%
\pgfpathlineto{\pgfqpoint{2.403087in}{2.177412in}}%
\pgfpathlineto{\pgfqpoint{2.412050in}{2.221155in}}%
\pgfpathlineto{\pgfqpoint{2.411113in}{2.227101in}}%
\pgfpathlineto{\pgfqpoint{2.407968in}{2.230656in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{2.230804in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{2.227161in}}%
\pgfpathlineto{\pgfqpoint{2.368830in}{2.211603in}}%
\pgfpathlineto{\pgfqpoint{2.323342in}{2.178653in}}%
\pgfpathlineto{\pgfqpoint{2.291708in}{2.154868in}}%
\pgfpathlineto{\pgfqpoint{2.266701in}{2.139208in}}%
\pgfpathlineto{\pgfqpoint{2.257721in}{2.136044in}}%
\pgfpathlineto{\pgfqpoint{2.250355in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{2.244270in}{2.138054in}}%
\pgfpathlineto{\pgfqpoint{2.239786in}{2.143196in}}%
\pgfpathlineto{\pgfqpoint{2.237419in}{2.151404in}}%
\pgfpathlineto{\pgfqpoint{2.237070in}{2.162287in}}%
\pgfpathlineto{\pgfqpoint{2.238243in}{2.197515in}}%
\pgfpathlineto{\pgfqpoint{2.235333in}{2.214954in}}%
\pgfpathlineto{\pgfqpoint{2.232533in}{2.221914in}}%
\pgfpathlineto{\pgfqpoint{2.228055in}{2.226536in}}%
\pgfpathlineto{\pgfqpoint{2.221132in}{2.227372in}}%
\pgfpathlineto{\pgfqpoint{2.211535in}{2.223907in}}%
\pgfpathlineto{\pgfqpoint{2.186673in}{2.208478in}}%
\pgfpathlineto{\pgfqpoint{2.158270in}{2.188086in}}%
\pgfpathlineto{\pgfqpoint{2.126235in}{2.161295in}}%
\pgfpathlineto{\pgfqpoint{2.094794in}{2.135166in}}%
\pgfpathlineto{\pgfqpoint{2.081526in}{2.126214in}}%
\pgfpathlineto{\pgfqpoint{2.069713in}{2.120087in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{2.048372in}{2.113548in}}%
\pgfpathlineto{\pgfqpoint{2.039253in}{2.114150in}}%
\pgfpathlineto{\pgfqpoint{2.032121in}{2.118993in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{2.019962in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{2.013531in}{2.180073in}}%
\pgfpathlineto{\pgfqpoint{2.003249in}{2.238475in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{2.246896in}}%
\pgfpathlineto{\pgfqpoint{1.991395in}{2.252614in}}%
\pgfpathlineto{\pgfqpoint{1.984099in}{2.256887in}}%
\pgfpathlineto{\pgfqpoint{1.976051in}{2.259705in}}%
\pgfpathlineto{\pgfqpoint{1.966611in}{2.259655in}}%
\pgfpathlineto{\pgfqpoint{1.955195in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{1.941915in}{2.246912in}}%
\pgfpathlineto{\pgfqpoint{1.883979in}{2.202774in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{2.162166in}}%
\pgfpathlineto{\pgfqpoint{1.823475in}{2.152414in}}%
\pgfpathlineto{\pgfqpoint{1.810904in}{2.146207in}}%
\pgfpathlineto{\pgfqpoint{1.787877in}{2.139566in}}%
\pgfpathlineto{\pgfqpoint{1.777140in}{2.138557in}}%
\pgfpathlineto{\pgfqpoint{1.767559in}{2.141107in}}%
\pgfpathlineto{\pgfqpoint{1.759536in}{2.148566in}}%
\pgfpathlineto{\pgfqpoint{1.752849in}{2.160368in}}%
\pgfpathlineto{\pgfqpoint{1.741011in}{2.189113in}}%
\pgfpathlineto{\pgfqpoint{1.735352in}{2.204418in}}%
\pgfpathlineto{\pgfqpoint{1.730188in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{1.711782in}{2.299967in}}%
\pgfpathlineto{\pgfqpoint{1.699824in}{2.327247in}}%
\pgfpathlineto{\pgfqpoint{1.693546in}{2.339395in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{2.349665in}}%
\pgfpathlineto{\pgfqpoint{1.679396in}{2.356010in}}%
\pgfpathlineto{\pgfqpoint{1.670801in}{2.357357in}}%
\pgfpathlineto{\pgfqpoint{1.661344in}{2.354634in}}%
\pgfpathlineto{\pgfqpoint{1.641507in}{2.344330in}}%
\pgfpathlineto{\pgfqpoint{1.631258in}{2.337533in}}%
\pgfpathlineto{\pgfqpoint{1.620414in}{2.328235in}}%
\pgfpathlineto{\pgfqpoint{1.585574in}{2.291506in}}%
\pgfpathlineto{\pgfqpoint{1.574631in}{2.282676in}}%
\pgfpathlineto{\pgfqpoint{1.554265in}{2.271272in}}%
\pgfpathlineto{\pgfqpoint{1.544620in}{2.267362in}}%
\pgfpathlineto{\pgfqpoint{1.535650in}{2.266002in}}%
\pgfpathlineto{\pgfqpoint{1.527610in}{2.269087in}}%
\pgfpathlineto{\pgfqpoint{1.520509in}{2.277260in}}%
\pgfpathlineto{\pgfqpoint{1.514213in}{2.289326in}}%
\pgfpathlineto{\pgfqpoint{1.502888in}{2.318490in}}%
\pgfpathlineto{\pgfqpoint{1.492650in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{1.477799in}{2.415982in}}%
\pgfpathlineto{\pgfqpoint{1.472260in}{2.431847in}}%
\pgfpathlineto{\pgfqpoint{1.460715in}{2.455832in}}%
\pgfpathlineto{\pgfqpoint{1.454954in}{2.464809in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{2.470527in}}%
\pgfpathlineto{\pgfqpoint{1.442891in}{2.471611in}}%
\pgfpathlineto{\pgfqpoint{1.436297in}{2.467967in}}%
\pgfpathlineto{\pgfqpoint{1.422746in}{2.452856in}}%
\pgfpathlineto{\pgfqpoint{1.402270in}{2.426083in}}%
\pgfpathlineto{\pgfqpoint{1.388606in}{2.408926in}}%
\pgfpathlineto{\pgfqpoint{1.381910in}{2.404851in}}%
\pgfpathlineto{\pgfqpoint{2.612169in}{2.003345in}}%
\pgfpathlineto{\pgfqpoint{2.609312in}{2.003003in}}%
\pgfpathlineto{\pgfqpoint{2.584623in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{2.403726in}{1.928637in}}%
\pgfpathlineto{\pgfqpoint{2.404577in}{1.927537in}}%
\pgfpathlineto{\pgfqpoint{2.411694in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{2.441913in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{2.536100in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{2.544378in}{1.964377in}}%
\pgfpathlineto{\pgfqpoint{2.546430in}{1.963357in}}%
\pgfpathlineto{\pgfqpoint{2.541929in}{1.960267in}}%
\pgfpathlineto{\pgfqpoint{2.514481in}{1.948284in}}%
\pgfpathlineto{\pgfqpoint{2.375699in}{1.890405in}}%
\pgfpathlineto{\pgfqpoint{2.355076in}{1.879436in}}%
\pgfpathlineto{\pgfqpoint{2.354755in}{1.876997in}}%
\pgfpathlineto{\pgfqpoint{2.360933in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{2.372921in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{2.410193in}{1.879285in}}%
\pgfpathlineto{\pgfqpoint{2.492730in}{1.889556in}}%
\pgfpathlineto{\pgfqpoint{2.504552in}{1.890066in}}%
\pgfpathlineto{\pgfqpoint{2.510098in}{1.888842in}}%
\pgfpathlineto{\pgfqpoint{2.508809in}{1.885703in}}%
\pgfpathlineto{\pgfqpoint{2.500721in}{1.880881in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{1.874780in}}%
\pgfpathlineto{\pgfqpoint{2.443675in}{1.859816in}}%
\pgfpathlineto{\pgfqpoint{2.348283in}{1.827055in}}%
\pgfpathlineto{\pgfqpoint{2.332350in}{1.819823in}}%
\pgfpathlineto{\pgfqpoint{2.322507in}{1.813356in}}%
\pgfpathlineto{\pgfqpoint{2.319673in}{1.808110in}}%
\pgfpathlineto{\pgfqpoint{2.324077in}{1.804186in}}%
\pgfpathlineto{\pgfqpoint{2.335179in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{2.372375in}{1.795827in}}%
\pgfpathlineto{\pgfqpoint{2.462144in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{2.477574in}{1.782901in}}%
\pgfpathlineto{\pgfqpoint{2.487115in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{2.489932in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{2.485722in}{1.771287in}}%
\pgfpathlineto{\pgfqpoint{2.474745in}{1.766084in}}%
\pgfpathlineto{\pgfqpoint{2.457806in}{1.760417in}}%
\pgfpathlineto{\pgfqpoint{2.411476in}{1.748779in}}%
\pgfpathlineto{\pgfqpoint{2.339633in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{2.322416in}{1.725698in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{1.719188in}}%
\pgfpathlineto{\pgfqpoint{2.303905in}{1.711552in}}%
\pgfpathlineto{\pgfqpoint{2.303945in}{1.702669in}}%
\pgfpathlineto{\pgfqpoint{2.310996in}{1.692688in}}%
\pgfpathlineto{\pgfqpoint{2.324792in}{1.681708in}}%
\pgfpathlineto{\pgfqpoint{2.344024in}{1.669704in}}%
\pgfpathlineto{\pgfqpoint{2.460833in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{2.477693in}{1.592040in}}%
\pgfpathlineto{\pgfqpoint{2.488814in}{1.581388in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{2.491083in}{1.565171in}}%
\pgfpathlineto{\pgfqpoint{2.482630in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{2.468750in}{1.554593in}}%
\pgfpathlineto{\pgfqpoint{2.450308in}{1.551142in}}%
\pgfpathlineto{\pgfqpoint{2.404067in}{1.547576in}}%
\pgfpathlineto{\pgfqpoint{2.356967in}{1.544175in}}%
\pgfpathlineto{\pgfqpoint{2.337448in}{1.540252in}}%
\pgfpathlineto{\pgfqpoint{2.321210in}{1.534030in}}%
\pgfpathlineto{\pgfqpoint{2.307785in}{1.525328in}}%
\pgfpathlineto{\pgfqpoint{2.296959in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{2.288955in}{1.498713in}}%
\pgfpathlineto{\pgfqpoint{2.283861in}{1.479146in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.455220in}}%
\pgfpathlineto{\pgfqpoint{2.273418in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{2.270925in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{2.267560in}{1.271353in}}%
\pgfpathlineto{\pgfqpoint{2.263319in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{2.258468in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{2.253280in}{1.281674in}}%
\pgfpathlineto{\pgfqpoint{2.247816in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{1.342435in}}%
\pgfpathlineto{\pgfqpoint{2.197336in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{2.197245in}{1.503337in}}%
\pgfpathlineto{\pgfqpoint{2.200111in}{1.502595in}}%
\pgfpathlineto{\pgfqpoint{2.206159in}{1.495256in}}%
\pgfpathlineto{\pgfqpoint{2.239663in}{1.445814in}}%
\pgfpathlineto{\pgfqpoint{2.356632in}{1.269856in}}%
\pgfpathlineto{\pgfqpoint{2.373300in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{2.375406in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{2.372465in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{2.364688in}{1.230298in}}%
\pgfpathlineto{\pgfqpoint{2.352879in}{1.238032in}}%
\pgfpathlineto{\pgfqpoint{2.319993in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{2.276665in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{2.205636in}{1.374092in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{1.410577in}}%
\pgfpathlineto{\pgfqpoint{2.143019in}{1.424880in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{1.435274in}}%
\pgfpathlineto{\pgfqpoint{2.106167in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{2.088567in}{1.439599in}}%
\pgfpathlineto{\pgfqpoint{2.070970in}{1.433848in}}%
\pgfpathlineto{\pgfqpoint{2.053218in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{2.017148in}{1.401581in}}%
\pgfpathlineto{\pgfqpoint{1.981690in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{1.965511in}{1.372129in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{1.369431in}}%
\pgfpathlineto{\pgfqpoint{1.938931in}{1.372306in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{1.922866in}{1.395629in}}%
\pgfpathlineto{\pgfqpoint{1.919285in}{1.415396in}}%
\pgfpathlineto{\pgfqpoint{1.918210in}{1.439616in}}%
\pgfpathlineto{\pgfqpoint{1.920669in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{1.554967in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{1.581003in}}%
\pgfpathlineto{\pgfqpoint{1.918458in}{1.603559in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{1.621844in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.635486in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{1.866449in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{1.818238in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{1.737534in}{1.655021in}}%
\pgfpathlineto{\pgfqpoint{1.714307in}{1.657444in}}%
\pgfpathlineto{\pgfqpoint{1.695427in}{1.662508in}}%
\pgfpathlineto{\pgfqpoint{1.681445in}{1.670602in}}%
\pgfpathlineto{\pgfqpoint{1.672312in}{1.681833in}}%
\pgfpathlineto{\pgfqpoint{1.667963in}{1.696150in}}%
\pgfpathlineto{\pgfqpoint{1.668639in}{1.713425in}}%
\pgfpathlineto{\pgfqpoint{1.674608in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{1.685512in}{1.755615in}}%
\pgfpathlineto{\pgfqpoint{1.716247in}{1.803794in}}%
\pgfpathlineto{\pgfqpoint{1.747694in}{1.852470in}}%
\pgfpathlineto{\pgfqpoint{1.761268in}{1.876445in}}%
\pgfpathlineto{\pgfqpoint{2.173321in}{1.416365in}}%
\pgfpathlineto{\pgfqpoint{2.184014in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{2.198089in}{1.457865in}}%
\pgfpathlineto{\pgfqpoint{2.260960in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{2.277542in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{1.579488in}}%
\pgfpathlineto{\pgfqpoint{2.268087in}{1.603373in}}%
\pgfpathlineto{\pgfqpoint{2.251045in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{2.224891in}{1.657660in}}%
\pgfpathlineto{\pgfqpoint{2.190090in}{1.686590in}}%
\pgfpathlineto{\pgfqpoint{2.148714in}{1.716307in}}%
\pgfpathlineto{\pgfqpoint{2.012778in}{1.807665in}}%
\pgfpathlineto{\pgfqpoint{1.969504in}{1.838500in}}%
\pgfpathlineto{\pgfqpoint{1.928901in}{1.870233in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{1.903760in}}%
\pgfpathlineto{\pgfqpoint{1.864314in}{1.940045in}}%
\pgfpathlineto{\pgfqpoint{1.843470in}{1.980133in}}%
\pgfpathlineto{\pgfqpoint{1.828468in}{2.024359in}}%
\pgfpathlineto{\pgfqpoint{1.816341in}{2.071432in}}%
\pgfpathlineto{\pgfqpoint{1.805447in}{2.120025in}}%
\pgfpathlineto{\pgfqpoint{1.795839in}{2.170396in}}%
\pgfpathlineto{\pgfqpoint{1.788047in}{2.223466in}}%
\pgfpathlineto{\pgfqpoint{1.774814in}{2.333202in}}%
\pgfpathlineto{\pgfqpoint{1.765724in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{1.753457in}{2.427203in}}%
\pgfpathlineto{\pgfqpoint{1.738450in}{2.465058in}}%
\pgfpathlineto{\pgfqpoint{1.725162in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.378060in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.421618in}{2.477644in}}%
\pgfpathlineto{\pgfqpoint{1.468541in}{2.460067in}}%
\pgfpathlineto{\pgfqpoint{1.512948in}{2.439037in}}%
\pgfpathlineto{\pgfqpoint{1.553728in}{2.413013in}}%
\pgfpathlineto{\pgfqpoint{1.590360in}{2.380916in}}%
\pgfpathlineto{\pgfqpoint{1.624040in}{2.343396in}}%
\pgfpathlineto{\pgfqpoint{1.722053in}{2.223874in}}%
\pgfpathlineto{\pgfqpoint{1.820328in}{2.106030in}}%
\pgfpathlineto{\pgfqpoint{1.853604in}{2.072840in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{2.047646in}}%
\pgfpathlineto{\pgfqpoint{1.921508in}{2.030363in}}%
\pgfpathlineto{\pgfqpoint{1.955589in}{2.019013in}}%
\pgfpathlineto{\pgfqpoint{1.989487in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{2.023204in}{2.011007in}}%
\pgfpathlineto{\pgfqpoint{2.056890in}{2.017084in}}%
\pgfpathlineto{\pgfqpoint{2.090616in}{2.031058in}}%
\pgfpathlineto{\pgfqpoint{2.124223in}{2.050825in}}%
\pgfpathlineto{\pgfqpoint{2.191228in}{2.094243in}}%
\pgfpathlineto{\pgfqpoint{2.224977in}{2.113834in}}%
\pgfpathlineto{\pgfqpoint{2.258780in}{2.131218in}}%
\pgfpathlineto{\pgfqpoint{2.292627in}{2.145403in}}%
\pgfpathlineto{\pgfqpoint{2.327346in}{2.154468in}}%
\pgfpathlineto{\pgfqpoint{2.364797in}{2.157290in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{2.154120in}}%
\pgfpathlineto{\pgfqpoint{2.452223in}{2.145169in}}%
\pgfpathlineto{\pgfqpoint{2.501531in}{2.130561in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{2.111337in}}%
\pgfpathlineto{\pgfqpoint{2.712428in}{2.048217in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{2.031502in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{2.018621in}}%
\pgfpathlineto{\pgfqpoint{2.839987in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.871201in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{2.893962in}{2.008830in}}%
\pgfpathlineto{\pgfqpoint{2.907397in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{2.912840in}{2.026446in}}%
\pgfpathlineto{\pgfqpoint{2.912897in}{2.039873in}}%
\pgfpathlineto{\pgfqpoint{2.909280in}{2.054906in}}%
\pgfpathlineto{\pgfqpoint{2.901515in}{2.071200in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{2.088572in}}%
\pgfpathlineto{\pgfqpoint{2.868016in}{2.106491in}}%
\pgfpathlineto{\pgfqpoint{2.843635in}{2.124328in}}%
\pgfpathlineto{\pgfqpoint{2.817115in}{2.141828in}}%
\pgfpathlineto{\pgfqpoint{2.789090in}{2.158840in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{2.174847in}}%
\pgfpathlineto{\pgfqpoint{2.722792in}{2.189200in}}%
\pgfpathlineto{\pgfqpoint{2.682170in}{2.201388in}}%
\pgfpathlineto{\pgfqpoint{2.637077in}{2.211017in}}%
\pgfpathlineto{\pgfqpoint{2.588443in}{2.217802in}}%
\pgfpathlineto{\pgfqpoint{2.536906in}{2.221804in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{2.223613in}}%
\pgfpathlineto{\pgfqpoint{2.371379in}{2.223800in}}%
\pgfpathlineto{\pgfqpoint{2.258002in}{2.221894in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{2.220348in}}%
\pgfpathlineto{\pgfqpoint{2.144525in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{2.222832in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{2.229233in}}%
\pgfpathlineto{\pgfqpoint{1.926608in}{2.245337in}}%
\pgfpathlineto{\pgfqpoint{1.765000in}{2.263568in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{2.270988in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{2.276504in}}%
\pgfpathlineto{\pgfqpoint{1.605606in}{2.277279in}}%
\pgfpathlineto{\pgfqpoint{1.556357in}{2.272582in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{2.263903in}}%
\pgfpathlineto{\pgfqpoint{1.463435in}{2.252924in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{2.239713in}}%
\pgfpathlineto{\pgfqpoint{1.377525in}{2.222820in}}%
\pgfpathlineto{\pgfqpoint{1.339052in}{2.200956in}}%
\pgfpathlineto{\pgfqpoint{1.303686in}{2.174643in}}%
\pgfpathlineto{\pgfqpoint{1.170002in}{2.059610in}}%
\pgfpathlineto{\pgfqpoint{1.134584in}{2.032672in}}%
\pgfpathlineto{\pgfqpoint{1.097204in}{2.007222in}}%
\pgfpathlineto{\pgfqpoint{1.057404in}{1.982931in}}%
\pgfpathlineto{\pgfqpoint{0.972037in}{1.935516in}}%
\pgfpathlineto{\pgfqpoint{0.926079in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{0.737009in}{1.822220in}}%
\pgfpathlineto{\pgfqpoint{0.700971in}{1.802604in}}%
\pgfpathlineto{\pgfqpoint{0.644609in}{1.768376in}}%
\pgfpathlineto{\pgfqpoint{0.624844in}{1.754538in}}%
\pgfpathlineto{\pgfqpoint{0.614041in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{0.614316in}{1.740311in}}%
\pgfpathlineto{\pgfqpoint{0.625217in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{0.644374in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{0.669778in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{0.701228in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{0.785086in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{1.898515in}}%
\pgfpathlineto{\pgfqpoint{1.028285in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{1.069865in}{1.964734in}}%
\pgfpathlineto{\pgfqpoint{1.107063in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{1.988248in}}%
\pgfpathlineto{\pgfqpoint{1.168602in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{1.195145in}{1.976580in}}%
\pgfpathlineto{\pgfqpoint{1.219331in}{1.959570in}}%
\pgfpathlineto{\pgfqpoint{1.241929in}{1.938204in}}%
\pgfpathlineto{\pgfqpoint{1.334208in}{1.120153in}}%
\pgfpathlineto{\pgfqpoint{1.380693in}{1.086180in}}%
\pgfpathlineto{\pgfqpoint{1.428028in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.472694in}{1.078596in}}%
\pgfpathlineto{\pgfqpoint{1.510692in}{1.110211in}}%
\pgfpathlineto{\pgfqpoint{1.540830in}{1.165901in}}%
\pgfpathlineto{\pgfqpoint{1.565287in}{1.243326in}}%
\pgfpathlineto{\pgfqpoint{1.586686in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{1.605722in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.558548in}}%
\pgfpathlineto{\pgfqpoint{1.637001in}{1.673615in}}%
\pgfpathlineto{\pgfqpoint{1.653027in}{1.788144in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{1.899349in}}%
\pgfpathlineto{\pgfqpoint{1.708791in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{1.752893in}{2.115902in}}%
\pgfpathlineto{\pgfqpoint{1.843929in}{2.333825in}}%
\pgfpathlineto{\pgfqpoint{1.906333in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.081287in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.095648in}{2.383864in}}%
\pgfpathlineto{\pgfqpoint{2.103213in}{2.311357in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{2.244627in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{2.176948in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{2.107262in}}%
\pgfpathlineto{\pgfqpoint{2.040414in}{1.883089in}}%
\pgfpathlineto{\pgfqpoint{2.025520in}{1.820102in}}%
\pgfpathlineto{\pgfqpoint{2.010264in}{1.776726in}}%
\pgfpathlineto{\pgfqpoint{1.993866in}{1.754944in}}%
\pgfpathlineto{\pgfqpoint{1.975206in}{1.750799in}}%
\pgfpathlineto{\pgfqpoint{1.953474in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{1.927391in}{1.783487in}}%
\pgfpathlineto{\pgfqpoint{1.894739in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{1.886886in}}%
\pgfpathlineto{\pgfqpoint{1.756388in}{2.048689in}}%
\pgfpathlineto{\pgfqpoint{1.658628in}{2.214083in}}%
\pgfpathlineto{\pgfqpoint{1.564847in}{2.375993in}}%
\pgfpathlineto{\pgfqpoint{1.523761in}{2.458008in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.061365in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.055533in}{2.477005in}}%
\pgfpathlineto{\pgfqpoint{1.014008in}{2.410197in}}%
\pgfpathlineto{\pgfqpoint{0.966974in}{2.342496in}}%
\pgfpathlineto{\pgfqpoint{0.922657in}{2.275740in}}%
\pgfpathlineto{\pgfqpoint{0.886728in}{2.213394in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{2.160945in}}%
\pgfpathlineto{\pgfqpoint{0.854806in}{2.122632in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{2.098143in}}%
\pgfpathlineto{\pgfqpoint{0.887371in}{2.084326in}}%
\pgfpathlineto{\pgfqpoint{0.927074in}{2.079262in}}%
\pgfpathlineto{\pgfqpoint{0.980057in}{2.084009in}}%
\pgfpathlineto{\pgfqpoint{1.043901in}{2.101053in}}%
\pgfpathlineto{\pgfqpoint{1.115851in}{2.130449in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{2.238982in}}%
\pgfpathlineto{\pgfqpoint{1.416121in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{1.494327in}{2.280653in}}%
\pgfpathlineto{\pgfqpoint{1.577011in}{2.296360in}}%
\pgfpathlineto{\pgfqpoint{1.961581in}{2.362725in}}%
\pgfpathlineto{\pgfqpoint{2.048299in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{2.119716in}{2.376542in}}%
\pgfpathlineto{\pgfqpoint{2.178105in}{2.372528in}}%
\pgfpathlineto{\pgfqpoint{2.227116in}{2.363199in}}%
\pgfpathlineto{\pgfqpoint{2.266966in}{2.347736in}}%
\pgfpathlineto{\pgfqpoint{2.294738in}{2.322158in}}%
\pgfpathlineto{\pgfqpoint{2.308418in}{2.282938in}}%
\pgfpathlineto{\pgfqpoint{2.309706in}{2.231464in}}%
\pgfpathlineto{\pgfqpoint{2.303663in}{2.173462in}}%
\pgfpathlineto{\pgfqpoint{2.296311in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{2.291918in}{2.058656in}}%
\pgfpathlineto{\pgfqpoint{2.288398in}{1.972203in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{1.943888in}}%
\pgfpathlineto{\pgfqpoint{2.311413in}{1.916059in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{1.844025in}}%
\pgfpathlineto{\pgfqpoint{2.415365in}{1.760069in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.721649in}}%
\pgfpathlineto{\pgfqpoint{2.465609in}{1.689842in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.495175in}{1.661618in}}%
\pgfpathlineto{\pgfqpoint{2.500922in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{2.501590in}{1.708096in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.759404in}}%
\pgfpathlineto{\pgfqpoint{2.485394in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{2.452417in}{1.963139in}}%
\pgfpathlineto{\pgfqpoint{2.435212in}{2.032032in}}%
\pgfpathlineto{\pgfqpoint{2.403813in}{2.148573in}}%
\pgfpathlineto{\pgfqpoint{2.397170in}{2.197600in}}%
\pgfpathlineto{\pgfqpoint{2.398787in}{2.245758in}}%
\pgfpathlineto{\pgfqpoint{2.410295in}{2.298806in}}%
\pgfpathlineto{\pgfqpoint{2.426136in}{2.362549in}}%
\pgfpathlineto{\pgfqpoint{2.451316in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.253983in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.228509in}{2.445673in}}%
\pgfpathlineto{\pgfqpoint{2.200797in}{2.406117in}}%
\pgfpathlineto{\pgfqpoint{2.118144in}{2.309332in}}%
\pgfpathlineto{\pgfqpoint{2.070419in}{2.249567in}}%
\pgfpathlineto{\pgfqpoint{2.022523in}{2.180376in}}%
\pgfpathlineto{\pgfqpoint{1.975500in}{2.106439in}}%
\pgfpathlineto{\pgfqpoint{1.928358in}{2.036821in}}%
\pgfpathlineto{\pgfqpoint{1.880854in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{1.937891in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{1.906526in}}%
\pgfpathlineto{\pgfqpoint{1.734753in}{1.881778in}}%
\pgfpathlineto{\pgfqpoint{1.683689in}{1.864721in}}%
\pgfpathlineto{\pgfqpoint{1.628762in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{1.568544in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{1.504660in}{1.890269in}}%
\pgfpathlineto{\pgfqpoint{1.439825in}{1.913591in}}%
\pgfpathlineto{\pgfqpoint{1.375006in}{1.932569in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{1.942746in}}%
\pgfpathlineto{\pgfqpoint{1.257937in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{1.214897in}{1.937664in}}%
\pgfpathlineto{\pgfqpoint{1.172695in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{1.070111in}{1.879291in}}%
\pgfpathlineto{\pgfqpoint{1.014164in}{1.857396in}}%
\pgfpathlineto{\pgfqpoint{0.836329in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{0.789537in}{1.776180in}}%
\pgfpathlineto{\pgfqpoint{0.758472in}{1.759002in}}%
\pgfpathlineto{\pgfqpoint{0.745000in}{1.742318in}}%
\pgfpathlineto{\pgfqpoint{0.749318in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{1.701401in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{1.679011in}}%
\pgfpathlineto{\pgfqpoint{0.860255in}{1.659425in}}%
\pgfpathlineto{\pgfqpoint{0.922691in}{1.643473in}}%
\pgfpathlineto{\pgfqpoint{0.987931in}{1.628616in}}%
\pgfpathlineto{\pgfqpoint{1.048481in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{1.103305in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.562586in}}%
\pgfpathlineto{\pgfqpoint{1.211384in}{1.540910in}}%
\pgfpathlineto{\pgfqpoint{1.268327in}{1.525844in}}%
\pgfpathlineto{\pgfqpoint{1.324963in}{1.519661in}}%
\pgfpathlineto{\pgfqpoint{1.378578in}{1.524929in}}%
\pgfpathlineto{\pgfqpoint{1.428695in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{1.477165in}{1.570521in}}%
\pgfpathlineto{\pgfqpoint{1.525346in}{1.607407in}}%
\pgfpathlineto{\pgfqpoint{1.572420in}{1.652340in}}%
\pgfpathlineto{\pgfqpoint{1.615349in}{1.706338in}}%
\pgfpathlineto{\pgfqpoint{1.651087in}{1.770129in}}%
\pgfpathlineto{\pgfqpoint{1.680470in}{1.841322in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.914638in}}%
\pgfpathlineto{\pgfqpoint{1.737742in}{1.985408in}}%
\pgfpathlineto{\pgfqpoint{1.802344in}{2.121605in}}%
\pgfpathlineto{\pgfqpoint{1.827163in}{2.189059in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.455633in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.455633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.188646in}}%
\pgfpathlineto{\pgfqpoint{2.772831in}{2.186095in}}%
\pgfpathlineto{\pgfqpoint{2.784065in}{2.186292in}}%
\pgfpathlineto{\pgfqpoint{2.793060in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.791147in}{2.185457in}}%
\pgfpathlineto{\pgfqpoint{2.771871in}{2.180957in}}%
\pgfpathlineto{\pgfqpoint{2.772317in}{2.180748in}}%
\pgfpathlineto{\pgfqpoint{2.785840in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{2.792377in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{2.791994in}{2.178191in}}%
\pgfpathlineto{\pgfqpoint{2.783272in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{2.771264in}{2.171682in}}%
\pgfpathlineto{\pgfqpoint{2.770847in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{2.771511in}{2.170487in}}%
\pgfpathlineto{\pgfqpoint{2.778155in}{2.168911in}}%
\pgfpathlineto{\pgfqpoint{2.789963in}{2.166729in}}%
\pgfpathlineto{\pgfqpoint{2.790391in}{2.165815in}}%
\pgfpathlineto{\pgfqpoint{2.787084in}{2.163567in}}%
\pgfpathlineto{\pgfqpoint{2.768992in}{2.156245in}}%
\pgfpathlineto{\pgfqpoint{2.769202in}{2.155693in}}%
\pgfpathlineto{\pgfqpoint{2.770943in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{2.787391in}{2.147964in}}%
\pgfpathlineto{\pgfqpoint{2.785523in}{2.145870in}}%
\pgfpathlineto{\pgfqpoint{2.766124in}{2.136177in}}%
\pgfpathlineto{\pgfqpoint{2.766152in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{2.768320in}{2.133353in}}%
\pgfpathlineto{\pgfqpoint{2.783117in}{2.127372in}}%
\pgfpathlineto{\pgfqpoint{2.783330in}{2.124185in}}%
\pgfpathlineto{\pgfqpoint{2.778708in}{2.121445in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{2.112832in}}%
\pgfpathlineto{\pgfqpoint{2.761323in}{2.110091in}}%
\pgfpathlineto{\pgfqpoint{2.763238in}{2.108372in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.099769in}}%
\pgfpathlineto{\pgfqpoint{2.778299in}{2.096901in}}%
\pgfpathlineto{\pgfqpoint{2.773847in}{2.093768in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{2.081803in}}%
\pgfpathlineto{\pgfqpoint{2.807387in}{2.151118in}}%
\pgfpathlineto{\pgfqpoint{2.810831in}{2.149847in}}%
\pgfpathlineto{\pgfqpoint{2.808998in}{2.149950in}}%
\pgfpathlineto{\pgfqpoint{2.757332in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{2.760490in}{2.154041in}}%
\pgfpathlineto{\pgfqpoint{2.783488in}{2.147173in}}%
\pgfpathlineto{\pgfqpoint{2.805815in}{2.139843in}}%
\pgfpathlineto{\pgfqpoint{2.801255in}{2.139767in}}%
\pgfpathlineto{\pgfqpoint{2.786099in}{2.141661in}}%
\pgfpathlineto{\pgfqpoint{2.755829in}{2.145447in}}%
\pgfpathlineto{\pgfqpoint{2.754389in}{2.145295in}}%
\pgfpathlineto{\pgfqpoint{2.754491in}{2.144781in}}%
\pgfpathlineto{\pgfqpoint{2.760295in}{2.141459in}}%
\pgfpathlineto{\pgfqpoint{2.799690in}{2.126202in}}%
\pgfpathlineto{\pgfqpoint{2.796991in}{2.125421in}}%
\pgfpathlineto{\pgfqpoint{2.785026in}{2.127043in}}%
\pgfpathlineto{\pgfqpoint{2.752052in}{2.131206in}}%
\pgfpathlineto{\pgfqpoint{2.751282in}{2.129581in}}%
\pgfpathlineto{\pgfqpoint{2.754346in}{2.127527in}}%
\pgfpathlineto{\pgfqpoint{2.794530in}{2.109311in}}%
\pgfpathlineto{\pgfqpoint{2.794968in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{2.791571in}{2.107689in}}%
\pgfpathlineto{\pgfqpoint{2.748711in}{2.112878in}}%
\pgfpathlineto{\pgfqpoint{2.747088in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{2.747627in}{2.111010in}}%
\pgfpathlineto{\pgfqpoint{2.757582in}{2.105762in}}%
\pgfpathlineto{\pgfqpoint{2.790073in}{2.088800in}}%
\pgfpathlineto{\pgfqpoint{2.791786in}{2.086741in}}%
\pgfpathlineto{\pgfqpoint{2.791052in}{2.086231in}}%
\pgfpathlineto{\pgfqpoint{2.780844in}{2.087266in}}%
\pgfpathlineto{\pgfqpoint{2.744453in}{2.090909in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{2.090384in}}%
\pgfpathlineto{\pgfqpoint{2.743947in}{2.089372in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{2.788922in}{2.061960in}}%
\pgfpathlineto{\pgfqpoint{2.788244in}{2.061317in}}%
\pgfpathlineto{\pgfqpoint{2.779184in}{2.061820in}}%
\pgfpathlineto{\pgfqpoint{2.761791in}{2.064258in}}%
\pgfpathlineto{\pgfqpoint{2.746200in}{2.065883in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{2.740593in}{2.063954in}}%
\pgfpathlineto{\pgfqpoint{2.751208in}{2.056303in}}%
\pgfpathlineto{\pgfqpoint{2.786086in}{2.033710in}}%
\pgfpathlineto{\pgfqpoint{2.785546in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{2.778230in}{2.032553in}}%
\pgfpathlineto{\pgfqpoint{2.766563in}{2.033775in}}%
\pgfpathlineto{\pgfqpoint{2.748082in}{2.036321in}}%
\pgfpathlineto{\pgfqpoint{2.738581in}{2.036547in}}%
\pgfpathlineto{\pgfqpoint{2.809415in}{1.851351in}}%
\pgfpathlineto{\pgfqpoint{2.806815in}{1.850224in}}%
\pgfpathlineto{\pgfqpoint{2.798934in}{1.849154in}}%
\pgfpathlineto{\pgfqpoint{2.762405in}{1.848082in}}%
\pgfpathlineto{\pgfqpoint{2.530999in}{1.846395in}}%
\pgfpathlineto{\pgfqpoint{2.449087in}{1.844506in}}%
\pgfpathlineto{\pgfqpoint{2.448721in}{1.843585in}}%
\pgfpathlineto{\pgfqpoint{2.453637in}{1.843366in}}%
\pgfpathlineto{\pgfqpoint{2.499417in}{1.848197in}}%
\pgfpathlineto{\pgfqpoint{2.510243in}{1.848595in}}%
\pgfpathlineto{\pgfqpoint{2.507633in}{1.846770in}}%
\pgfpathlineto{\pgfqpoint{2.498794in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{2.462429in}{1.834981in}}%
\pgfpathlineto{\pgfqpoint{2.305582in}{1.802583in}}%
\pgfpathlineto{\pgfqpoint{2.229528in}{1.784117in}}%
\pgfpathlineto{\pgfqpoint{2.208726in}{1.778872in}}%
\pgfpathlineto{\pgfqpoint{2.208052in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{2.212799in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{2.232816in}{1.774055in}}%
\pgfpathlineto{\pgfqpoint{2.269662in}{1.770886in}}%
\pgfpathlineto{\pgfqpoint{2.269911in}{1.770121in}}%
\pgfpathlineto{\pgfqpoint{2.249850in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{2.203740in}{1.763913in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{1.943890in}{1.747653in}}%
\pgfpathlineto{\pgfqpoint{1.942549in}{1.746438in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{1.741891in}}%
\pgfpathlineto{\pgfqpoint{1.998549in}{1.729227in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{1.726832in}}%
\pgfpathlineto{\pgfqpoint{1.991084in}{1.731241in}}%
\pgfpathlineto{\pgfqpoint{1.923094in}{1.752867in}}%
\pgfpathlineto{\pgfqpoint{1.707405in}{1.824684in}}%
\pgfpathlineto{\pgfqpoint{1.666957in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{1.834335in}}%
\pgfpathlineto{\pgfqpoint{1.665420in}{1.831278in}}%
\pgfpathlineto{\pgfqpoint{1.681227in}{1.816831in}}%
\pgfpathlineto{\pgfqpoint{1.721180in}{1.782609in}}%
\pgfpathlineto{\pgfqpoint{1.718345in}{1.786740in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{1.898834in}}%
\pgfpathlineto{\pgfqpoint{1.535254in}{2.006947in}}%
\pgfpathlineto{\pgfqpoint{1.489276in}{2.058319in}}%
\pgfpathlineto{\pgfqpoint{1.479597in}{2.067912in}}%
\pgfpathlineto{\pgfqpoint{1.473126in}{2.071379in}}%
\pgfpathlineto{\pgfqpoint{1.469376in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{1.467679in}{2.060552in}}%
\pgfpathlineto{\pgfqpoint{1.467306in}{2.037952in}}%
\pgfpathlineto{\pgfqpoint{1.468951in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{1.468412in}{2.007320in}}%
\pgfpathlineto{\pgfqpoint{1.473203in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{1.480699in}{2.288355in}}%
\pgfpathlineto{\pgfqpoint{1.481145in}{2.315427in}}%
\pgfpathlineto{\pgfqpoint{1.479869in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{2.350733in}}%
\pgfpathlineto{\pgfqpoint{1.471267in}{2.359551in}}%
\pgfpathlineto{\pgfqpoint{1.464905in}{2.364207in}}%
\pgfpathlineto{\pgfqpoint{1.457267in}{2.365224in}}%
\pgfpathlineto{\pgfqpoint{1.447650in}{2.362383in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{2.355927in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{2.331098in}}%
\pgfpathlineto{\pgfqpoint{1.384512in}{2.326672in}}%
\pgfpathlineto{\pgfqpoint{1.376865in}{2.324633in}}%
\pgfpathlineto{\pgfqpoint{1.371885in}{2.324647in}}%
\pgfpathlineto{\pgfqpoint{1.370411in}{2.327171in}}%
\pgfpathlineto{\pgfqpoint{1.373885in}{2.333353in}}%
\pgfpathlineto{\pgfqpoint{1.383350in}{2.344071in}}%
\pgfpathlineto{\pgfqpoint{1.418069in}{2.376651in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{2.416195in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.023136in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.244262in}{1.586467in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{2.309686in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{2.425704in}{1.408871in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{1.384518in}}%
\pgfpathlineto{\pgfqpoint{2.467833in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{2.480083in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{2.484979in}{1.332992in}}%
\pgfpathlineto{\pgfqpoint{2.482339in}{1.325458in}}%
\pgfpathlineto{\pgfqpoint{2.472757in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{2.457194in}{1.323922in}}%
\pgfpathlineto{\pgfqpoint{2.436547in}{1.329010in}}%
\pgfpathlineto{\pgfqpoint{2.411565in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{2.383154in}{1.349780in}}%
\pgfpathlineto{\pgfqpoint{2.260890in}{1.406124in}}%
\pgfpathlineto{\pgfqpoint{2.231551in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{2.202573in}{1.427336in}}%
\pgfpathlineto{\pgfqpoint{2.173793in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{1.448462in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{1.454435in}}%
\pgfpathlineto{\pgfqpoint{2.058888in}{1.462074in}}%
\pgfpathlineto{\pgfqpoint{2.031406in}{1.472738in}}%
\pgfpathlineto{\pgfqpoint{2.005436in}{1.487454in}}%
\pgfpathlineto{\pgfqpoint{1.981654in}{1.506927in}}%
\pgfpathlineto{\pgfqpoint{1.960596in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{1.942418in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{1.926916in}{1.595354in}}%
\pgfpathlineto{\pgfqpoint{1.913771in}{1.633311in}}%
\pgfpathlineto{\pgfqpoint{1.902719in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.717200in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{1.850318in}}%
\pgfpathlineto{\pgfqpoint{1.859709in}{1.893261in}}%
\pgfpathlineto{\pgfqpoint{1.847153in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{1.832468in}{1.976212in}}%
\pgfpathlineto{\pgfqpoint{1.816082in}{2.017000in}}%
\pgfpathlineto{\pgfqpoint{1.798051in}{2.057622in}}%
\pgfpathlineto{\pgfqpoint{1.778217in}{2.098198in}}%
\pgfpathlineto{\pgfqpoint{1.715634in}{2.219672in}}%
\pgfpathlineto{\pgfqpoint{1.698886in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{1.685802in}{2.297070in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{2.368223in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{2.400193in}}%
\pgfpathlineto{\pgfqpoint{1.677179in}{2.428676in}}%
\pgfpathlineto{\pgfqpoint{1.689831in}{2.453119in}}%
\pgfpathlineto{\pgfqpoint{1.708632in}{2.473491in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.406266in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.404172in}{2.489954in}}%
\pgfpathlineto{\pgfqpoint{2.385926in}{2.474039in}}%
\pgfpathlineto{\pgfqpoint{2.374690in}{2.454588in}}%
\pgfpathlineto{\pgfqpoint{2.369893in}{2.431678in}}%
\pgfpathlineto{\pgfqpoint{2.370399in}{2.405451in}}%
\pgfpathlineto{\pgfqpoint{2.374601in}{2.376377in}}%
\pgfpathlineto{\pgfqpoint{2.392461in}{2.284343in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{2.256569in}}%
\pgfpathlineto{\pgfqpoint{2.394324in}{2.232327in}}%
\pgfpathlineto{\pgfqpoint{2.388492in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{2.377051in}{2.199536in}}%
\pgfpathlineto{\pgfqpoint{2.359825in}{2.192517in}}%
\pgfpathlineto{\pgfqpoint{2.337207in}{2.191503in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{2.195696in}}%
\pgfpathlineto{\pgfqpoint{2.279066in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{2.245352in}{2.216870in}}%
\pgfpathlineto{\pgfqpoint{2.209746in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{2.136873in}{2.266583in}}%
\pgfpathlineto{\pgfqpoint{2.101370in}{2.280991in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{2.291411in}}%
\pgfpathlineto{\pgfqpoint{2.032802in}{2.297257in}}%
\pgfpathlineto{\pgfqpoint{1.998596in}{2.298556in}}%
\pgfpathlineto{\pgfqpoint{1.963668in}{2.295257in}}%
\pgfpathlineto{\pgfqpoint{1.927479in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{1.889576in}{2.274120in}}%
\pgfpathlineto{\pgfqpoint{1.849950in}{2.257416in}}%
\pgfpathlineto{\pgfqpoint{1.728598in}{2.202334in}}%
\pgfpathlineto{\pgfqpoint{1.690004in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{1.653372in}{2.172134in}}%
\pgfpathlineto{\pgfqpoint{1.619828in}{2.161138in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{2.154452in}}%
\pgfpathlineto{\pgfqpoint{1.567899in}{2.153038in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{2.157116in}}%
\pgfpathlineto{\pgfqpoint{1.541290in}{2.166297in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{2.180130in}}%
\pgfpathlineto{\pgfqpoint{1.539516in}{2.198496in}}%
\pgfpathlineto{\pgfqpoint{1.548171in}{2.221479in}}%
\pgfpathlineto{\pgfqpoint{1.563094in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{1.583247in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{2.347517in}}%
\pgfpathlineto{\pgfqpoint{1.709189in}{2.450911in}}%
\pgfpathlineto{\pgfqpoint{1.735460in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.630606in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.378017in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{1.444094in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{1.515072in}{1.314753in}}%
\pgfpathlineto{\pgfqpoint{1.591153in}{1.286782in}}%
\pgfpathlineto{\pgfqpoint{1.672057in}{1.261873in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{1.844759in}{1.223656in}}%
\pgfpathlineto{\pgfqpoint{1.934595in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{2.025799in}{1.224967in}}%
\pgfpathlineto{\pgfqpoint{2.118887in}{1.240417in}}%
\pgfpathlineto{\pgfqpoint{2.213837in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.284154in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.314244in}}%
\pgfpathlineto{\pgfqpoint{2.492475in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{2.574247in}{1.406572in}}%
\pgfpathlineto{\pgfqpoint{2.653111in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{2.813910in}{1.569493in}}%
\pgfpathlineto{\pgfqpoint{2.885699in}{1.627370in}}%
\pgfpathlineto{\pgfqpoint{2.940997in}{1.692366in}}%
\pgfpathlineto{\pgfqpoint{2.978839in}{1.762962in}}%
\pgfpathlineto{\pgfqpoint{3.004061in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{3.020534in}{1.905511in}}%
\pgfpathlineto{\pgfqpoint{3.026906in}{1.974013in}}%
\pgfpathlineto{\pgfqpoint{3.018029in}{2.041565in}}%
\pgfpathlineto{\pgfqpoint{2.990661in}{2.109496in}}%
\pgfpathlineto{\pgfqpoint{2.949308in}{2.177639in}}%
\pgfpathlineto{\pgfqpoint{2.904275in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{2.862614in}{2.315150in}}%
\pgfpathlineto{\pgfqpoint{2.822826in}{2.385214in}}%
\pgfpathlineto{\pgfqpoint{2.778150in}{2.454117in}}%
\pgfpathlineto{\pgfqpoint{2.748849in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.797910in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.810880in}{2.431256in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{2.272167in}}%
\pgfpathlineto{\pgfqpoint{0.870404in}{2.198076in}}%
\pgfpathlineto{\pgfqpoint{0.883972in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{0.899974in}{2.055396in}}%
\pgfpathlineto{\pgfqpoint{0.923414in}{1.983385in}}%
\pgfpathlineto{\pgfqpoint{0.954919in}{1.909442in}}%
\pgfpathlineto{\pgfqpoint{0.993909in}{1.831826in}}%
\pgfpathlineto{\pgfqpoint{1.039511in}{1.750887in}}%
\pgfpathlineto{\pgfqpoint{1.091057in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{1.149793in}{1.590002in}}%
\pgfpathlineto{\pgfqpoint{1.216776in}{1.515126in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{1.443292in}}%
\pgfpathlineto{\pgfqpoint{1.370396in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{1.235951in}}%
\pgfpathlineto{\pgfqpoint{1.628461in}{1.177481in}}%
\pgfpathlineto{\pgfqpoint{1.721158in}{1.129852in}}%
\pgfpathlineto{\pgfqpoint{1.909445in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{2.003266in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{2.095400in}{0.967405in}}%
\pgfpathlineto{\pgfqpoint{2.135845in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{2.303869in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.335890in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{2.403427in}{0.987652in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{2.514915in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{2.551970in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{2.576415in}{1.191912in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.275438in}}%
\pgfpathlineto{\pgfqpoint{2.624751in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{2.634795in}{1.535066in}}%
\pgfpathlineto{\pgfqpoint{2.635938in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{2.631084in}{1.732021in}}%
\pgfpathlineto{\pgfqpoint{2.628263in}{1.830899in}}%
\pgfpathlineto{\pgfqpoint{2.634201in}{1.923228in}}%
\pgfpathlineto{\pgfqpoint{2.648870in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{2.665443in}{2.097718in}}%
\pgfpathlineto{\pgfqpoint{2.678294in}{2.185364in}}%
\pgfpathlineto{\pgfqpoint{2.689627in}{2.273193in}}%
\pgfpathlineto{\pgfqpoint{2.705184in}{2.358355in}}%
\pgfpathlineto{\pgfqpoint{2.727873in}{2.439202in}}%
\pgfpathlineto{\pgfqpoint{2.745294in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.815619in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.811978in}{2.486637in}}%
\pgfpathlineto{\pgfqpoint{0.745595in}{2.414676in}}%
\pgfpathlineto{\pgfqpoint{0.676439in}{2.341943in}}%
\pgfpathlineto{\pgfqpoint{0.614444in}{2.269444in}}%
\pgfpathlineto{\pgfqpoint{0.567230in}{2.197358in}}%
\pgfpathlineto{\pgfqpoint{0.533594in}{2.125970in}}%
\pgfpathlineto{\pgfqpoint{0.515000in}{2.077822in}}%
\pgfpathmoveto{\pgfqpoint{0.515000in}{1.745012in}}%
\pgfpathlineto{\pgfqpoint{0.518267in}{1.740373in}}%
\pgfpathlineto{\pgfqpoint{0.565640in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{0.617621in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{0.677090in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{0.750270in}{1.549018in}}%
\pgfpathlineto{\pgfqpoint{0.838729in}{1.516757in}}%
\pgfpathlineto{\pgfqpoint{1.034077in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{1.127137in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.218498in}{1.402483in}}%
\pgfpathlineto{\pgfqpoint{1.312806in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.509070in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{1.307633in}}%
\pgfpathlineto{\pgfqpoint{1.708291in}{1.270048in}}%
\pgfpathlineto{\pgfqpoint{1.809868in}{1.230478in}}%
\pgfpathlineto{\pgfqpoint{1.910018in}{1.197926in}}%
\pgfpathlineto{\pgfqpoint{2.007272in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{2.101052in}{1.160375in}}%
\pgfpathlineto{\pgfqpoint{2.191153in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{2.275837in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{2.352030in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{2.417358in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{2.472170in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{2.520406in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{2.566741in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{2.611216in}{1.293671in}}%
\pgfpathlineto{\pgfqpoint{2.648780in}{1.339348in}}%
\pgfpathlineto{\pgfqpoint{2.675024in}{1.396724in}}%
\pgfpathlineto{\pgfqpoint{2.691384in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{2.714757in}{1.616636in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.776378in}}%
\pgfpathlineto{\pgfqpoint{2.725569in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{2.713449in}{1.960185in}}%
\pgfpathlineto{\pgfqpoint{2.652437in}{2.351255in}}%
\pgfpathlineto{\pgfqpoint{2.630853in}{2.449032in}}%
\pgfpathlineto{\pgfqpoint{2.620168in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.620168in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{2.774156in}{2.112222in}}%
\pgfpathlineto{\pgfqpoint{2.781934in}{2.110163in}}%
\pgfpathlineto{\pgfqpoint{2.793022in}{2.106976in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{2.774093in}{2.107721in}}%
\pgfpathlineto{\pgfqpoint{2.775887in}{2.106742in}}%
\pgfpathlineto{\pgfqpoint{2.792933in}{2.100297in}}%
\pgfpathlineto{\pgfqpoint{2.792035in}{2.099886in}}%
\pgfpathlineto{\pgfqpoint{2.782940in}{2.099718in}}%
\pgfpathlineto{\pgfqpoint{2.773736in}{2.098706in}}%
\pgfpathlineto{\pgfqpoint{2.775498in}{2.097315in}}%
\pgfpathlineto{\pgfqpoint{2.792385in}{2.089140in}}%
\pgfpathlineto{\pgfqpoint{2.792103in}{2.088758in}}%
\pgfpathlineto{\pgfqpoint{2.787683in}{2.087761in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{2.085617in}}%
\pgfpathlineto{\pgfqpoint{2.773322in}{2.084022in}}%
\pgfpathlineto{\pgfqpoint{2.780119in}{2.080268in}}%
\pgfpathlineto{\pgfqpoint{2.790237in}{2.074701in}}%
\pgfpathlineto{\pgfqpoint{2.790472in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{2.071633in}}%
\pgfpathlineto{\pgfqpoint{2.770088in}{2.066995in}}%
\pgfpathlineto{\pgfqpoint{2.771335in}{2.064818in}}%
\pgfpathlineto{\pgfqpoint{2.778658in}{2.060254in}}%
\pgfpathlineto{\pgfqpoint{2.786787in}{2.054715in}}%
\pgfpathlineto{\pgfqpoint{2.787004in}{2.052479in}}%
\pgfpathlineto{\pgfqpoint{2.784034in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{2.765456in}{2.044142in}}%
\pgfpathlineto{\pgfqpoint{2.766333in}{2.041550in}}%
\pgfpathlineto{\pgfqpoint{2.771469in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{2.780827in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.780857in}{2.027263in}}%
\pgfpathlineto{\pgfqpoint{2.777673in}{2.024989in}}%
\pgfpathlineto{\pgfqpoint{2.769992in}{2.022386in}}%
\pgfpathlineto{\pgfqpoint{2.814244in}{2.102991in}}%
\pgfpathlineto{\pgfqpoint{2.812986in}{2.102700in}}%
\pgfpathlineto{\pgfqpoint{2.805732in}{2.103611in}}%
\pgfpathlineto{\pgfqpoint{2.724709in}{2.120201in}}%
\pgfpathlineto{\pgfqpoint{2.724584in}{2.119555in}}%
\pgfpathlineto{\pgfqpoint{2.729548in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{2.780368in}{2.095169in}}%
\pgfpathlineto{\pgfqpoint{2.798243in}{2.086771in}}%
\pgfpathlineto{\pgfqpoint{2.797490in}{2.086811in}}%
\pgfpathlineto{\pgfqpoint{2.776490in}{2.093913in}}%
\pgfpathlineto{\pgfqpoint{2.722467in}{2.112730in}}%
\pgfpathlineto{\pgfqpoint{2.755944in}{2.102257in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{2.085676in}}%
\pgfpathlineto{\pgfqpoint{2.800808in}{2.088849in}}%
\pgfpathlineto{\pgfqpoint{2.734673in}{2.113719in}}%
\pgfpathlineto{\pgfqpoint{2.734391in}{2.114508in}}%
\pgfpathlineto{\pgfqpoint{2.735519in}{2.114981in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{2.114437in}}%
\pgfpathlineto{\pgfqpoint{2.833068in}{2.102995in}}%
\pgfpathlineto{\pgfqpoint{2.822985in}{2.105408in}}%
\pgfpathlineto{\pgfqpoint{2.739017in}{2.122821in}}%
\pgfpathlineto{\pgfqpoint{2.744574in}{2.124074in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{2.125996in}}%
\pgfpathlineto{\pgfqpoint{2.823765in}{2.128960in}}%
\pgfpathlineto{\pgfqpoint{2.726207in}{2.123437in}}%
\pgfpathlineto{\pgfqpoint{2.800290in}{2.126630in}}%
\pgfpathlineto{\pgfqpoint{2.788313in}{2.123081in}}%
\pgfpathlineto{\pgfqpoint{2.716199in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{2.715934in}{2.105158in}}%
\pgfpathlineto{\pgfqpoint{2.720498in}{2.103443in}}%
\pgfpathlineto{\pgfqpoint{2.729867in}{2.102053in}}%
\pgfpathlineto{\pgfqpoint{2.798273in}{2.096801in}}%
\pgfpathlineto{\pgfqpoint{2.797753in}{2.095433in}}%
\pgfpathlineto{\pgfqpoint{2.791989in}{2.092100in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{2.088182in}}%
\pgfpathlineto{\pgfqpoint{2.721663in}{2.070624in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{2.068517in}}%
\pgfpathlineto{\pgfqpoint{2.717414in}{2.066447in}}%
\pgfpathlineto{\pgfqpoint{2.718909in}{2.064387in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{2.060191in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{2.058048in}}%
\pgfpathlineto{\pgfqpoint{2.810061in}{1.863679in}}%
\pgfpathlineto{\pgfqpoint{2.816560in}{1.859899in}}%
\pgfpathlineto{\pgfqpoint{2.817003in}{1.855787in}}%
\pgfpathlineto{\pgfqpoint{2.809053in}{1.851945in}}%
\pgfpathlineto{\pgfqpoint{2.791747in}{1.848829in}}%
\pgfpathlineto{\pgfqpoint{2.707527in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{2.642655in}{1.835421in}}%
\pgfpathlineto{\pgfqpoint{2.573665in}{1.830895in}}%
\pgfpathlineto{\pgfqpoint{2.545411in}{1.827234in}}%
\pgfpathlineto{\pgfqpoint{2.525231in}{1.821521in}}%
\pgfpathlineto{\pgfqpoint{2.512043in}{1.813376in}}%
\pgfpathlineto{\pgfqpoint{2.503054in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{2.497021in}{1.791473in}}%
\pgfpathlineto{\pgfqpoint{2.495366in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{2.500155in}{1.757129in}}%
\pgfpathlineto{\pgfqpoint{2.511460in}{1.731650in}}%
\pgfpathlineto{\pgfqpoint{2.618452in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{2.627575in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{2.631368in}{1.493980in}}%
\pgfpathlineto{\pgfqpoint{2.630899in}{1.487272in}}%
\pgfpathlineto{\pgfqpoint{2.627741in}{1.485558in}}%
\pgfpathlineto{\pgfqpoint{2.622339in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{2.613696in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{2.582821in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{2.491871in}{1.634294in}}%
\pgfpathlineto{\pgfqpoint{2.461367in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{2.454225in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{2.454085in}{1.694498in}}%
\pgfpathlineto{\pgfqpoint{2.458439in}{1.703230in}}%
\pgfpathlineto{\pgfqpoint{2.471079in}{1.719130in}}%
\pgfpathlineto{\pgfqpoint{2.501540in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{2.501975in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{2.496056in}{1.767239in}}%
\pgfpathlineto{\pgfqpoint{2.483282in}{1.775365in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{2.437311in}{1.787830in}}%
\pgfpathlineto{\pgfqpoint{2.370548in}{1.798058in}}%
\pgfpathlineto{\pgfqpoint{2.259823in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{2.226483in}{1.820785in}}%
\pgfpathlineto{\pgfqpoint{2.197769in}{1.828454in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.836551in}}%
\pgfpathlineto{\pgfqpoint{2.158800in}{1.845424in}}%
\pgfpathlineto{\pgfqpoint{2.148492in}{1.856373in}}%
\pgfpathlineto{\pgfqpoint{2.142478in}{1.869990in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{1.886019in}}%
\pgfpathlineto{\pgfqpoint{2.141760in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.923105in}}%
\pgfpathlineto{\pgfqpoint{2.162420in}{1.962061in}}%
\pgfpathlineto{\pgfqpoint{2.165787in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{2.164444in}{1.994118in}}%
\pgfpathlineto{\pgfqpoint{2.159273in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{2.151264in}{2.019628in}}%
\pgfpathlineto{\pgfqpoint{2.139780in}{2.030872in}}%
\pgfpathlineto{\pgfqpoint{2.122656in}{2.039886in}}%
\pgfpathlineto{\pgfqpoint{2.098210in}{2.045531in}}%
\pgfpathlineto{\pgfqpoint{2.067213in}{2.048098in}}%
\pgfpathlineto{\pgfqpoint{1.927168in}{2.051278in}}%
\pgfpathlineto{\pgfqpoint{1.815936in}{2.049763in}}%
\pgfpathlineto{\pgfqpoint{1.786526in}{2.053775in}}%
\pgfpathlineto{\pgfqpoint{1.762926in}{2.061602in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{2.072176in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{1.708511in}{2.098910in}}%
\pgfpathlineto{\pgfqpoint{1.697101in}{2.118065in}}%
\pgfpathlineto{\pgfqpoint{1.691499in}{2.143379in}}%
\pgfpathlineto{\pgfqpoint{1.690518in}{2.173848in}}%
\pgfpathlineto{\pgfqpoint{1.695333in}{2.306225in}}%
\pgfpathlineto{\pgfqpoint{1.703337in}{2.381127in}}%
\pgfpathlineto{\pgfqpoint{1.705502in}{2.415935in}}%
\pgfpathlineto{\pgfqpoint{1.704072in}{2.445465in}}%
\pgfpathlineto{\pgfqpoint{1.699492in}{2.470102in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.584421in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.106085in}{1.515993in}}%
\pgfpathlineto{\pgfqpoint{2.091853in}{1.506502in}}%
\pgfpathlineto{\pgfqpoint{2.076697in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{2.023114in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{2.005823in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{1.990323in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{1.978693in}{1.421004in}}%
\pgfpathlineto{\pgfqpoint{1.973000in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{1.973145in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{1.982842in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{1.998039in}{1.609814in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{1.697557in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{1.736785in}}%
\pgfpathlineto{\pgfqpoint{2.022925in}{1.769148in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.793184in}}%
\pgfpathlineto{\pgfqpoint{2.014850in}{1.811054in}}%
\pgfpathlineto{\pgfqpoint{1.999872in}{1.826527in}}%
\pgfpathlineto{\pgfqpoint{1.977792in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{1.948274in}{1.849727in}}%
\pgfpathlineto{\pgfqpoint{1.912426in}{1.852949in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{1.848201in}}%
\pgfpathlineto{\pgfqpoint{1.761144in}{1.849805in}}%
\pgfpathlineto{\pgfqpoint{1.732506in}{1.853436in}}%
\pgfpathlineto{\pgfqpoint{1.705758in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{1.682309in}{1.866280in}}%
\pgfpathlineto{\pgfqpoint{1.666475in}{1.879008in}}%
\pgfpathlineto{\pgfqpoint{1.662097in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{1.668670in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{1.681817in}{1.954099in}}%
\pgfpathlineto{\pgfqpoint{1.697584in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{1.715750in}{2.018996in}}%
\pgfpathlineto{\pgfqpoint{1.739324in}{2.054887in}}%
\pgfpathlineto{\pgfqpoint{1.770502in}{2.094043in}}%
\pgfpathlineto{\pgfqpoint{1.842260in}{2.176096in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{2.214932in}}%
\pgfpathlineto{\pgfqpoint{1.894593in}{2.252187in}}%
\pgfpathlineto{\pgfqpoint{1.934696in}{2.325770in}}%
\pgfpathlineto{\pgfqpoint{1.952063in}{2.362848in}}%
\pgfpathlineto{\pgfqpoint{1.962296in}{2.402401in}}%
\pgfpathlineto{\pgfqpoint{1.964022in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{1.960280in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.879628in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{2.467214in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{2.353925in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{2.316183in}}%
\pgfpathlineto{\pgfqpoint{1.738451in}{2.277355in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{2.198301in}}%
\pgfpathlineto{\pgfqpoint{1.650061in}{2.162474in}}%
\pgfpathlineto{\pgfqpoint{1.635376in}{2.131121in}}%
\pgfpathlineto{\pgfqpoint{1.627309in}{2.103146in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{2.076896in}}%
\pgfpathlineto{\pgfqpoint{1.620528in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{2.032440in}}%
\pgfpathlineto{\pgfqpoint{1.642052in}{2.019049in}}%
\pgfpathlineto{\pgfqpoint{1.669313in}{2.012519in}}%
\pgfpathlineto{\pgfqpoint{1.327480in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{1.454502in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{1.158480in}}%
\pgfpathlineto{\pgfqpoint{1.733470in}{1.172901in}}%
\pgfpathlineto{\pgfqpoint{1.804910in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{1.876563in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.949083in}{1.252015in}}%
\pgfpathlineto{\pgfqpoint{2.024394in}{1.271465in}}%
\pgfpathlineto{\pgfqpoint{2.101659in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{2.177085in}{1.306743in}}%
\pgfpathlineto{\pgfqpoint{2.248015in}{1.333041in}}%
\pgfpathlineto{\pgfqpoint{2.314523in}{1.364402in}}%
\pgfpathlineto{\pgfqpoint{2.377914in}{1.397537in}}%
\pgfpathlineto{\pgfqpoint{2.437769in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{2.491538in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{2.536161in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{2.570400in}{1.554696in}}%
\pgfpathlineto{\pgfqpoint{2.596621in}{1.604876in}}%
\pgfpathlineto{\pgfqpoint{2.618604in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{2.637977in}{1.706121in}}%
\pgfpathlineto{\pgfqpoint{2.653483in}{1.756585in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{2.666139in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{2.673931in}{1.970960in}}%
\pgfpathlineto{\pgfqpoint{2.690466in}{2.027402in}}%
\pgfpathlineto{\pgfqpoint{2.711199in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{2.729265in}{2.141939in}}%
\pgfpathlineto{\pgfqpoint{2.756574in}{2.257264in}}%
\pgfpathlineto{\pgfqpoint{2.777528in}{2.315021in}}%
\pgfpathlineto{\pgfqpoint{2.834389in}{2.431441in}}%
\pgfpathlineto{\pgfqpoint{2.855392in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.665252in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.653843in}{2.463995in}}%
\pgfpathlineto{\pgfqpoint{0.643803in}{2.412569in}}%
\pgfpathlineto{\pgfqpoint{0.639050in}{2.356991in}}%
\pgfpathlineto{\pgfqpoint{0.638767in}{2.298086in}}%
\pgfpathlineto{\pgfqpoint{0.646423in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{0.666656in}{2.171769in}}%
\pgfpathlineto{\pgfqpoint{0.699081in}{2.106140in}}%
\pgfpathlineto{\pgfqpoint{0.736940in}{2.039952in}}%
\pgfpathlineto{\pgfqpoint{0.772745in}{1.974161in}}%
\pgfpathlineto{\pgfqpoint{0.837249in}{1.843892in}}%
\pgfpathlineto{\pgfqpoint{0.876350in}{1.781635in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.009267in}{1.598267in}}%
\pgfpathlineto{\pgfqpoint{1.050008in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{1.139288in}{1.406796in}}%
\pgfpathlineto{\pgfqpoint{1.190656in}{1.358524in}}%
\pgfpathlineto{\pgfqpoint{1.243402in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{1.295285in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{1.256656in}}%
\pgfpathlineto{\pgfqpoint{1.396496in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{1.448612in}{1.236046in}}%
\pgfpathlineto{\pgfqpoint{1.501745in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{1.555029in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.609044in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{1.663700in}{1.262045in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.270397in}}%
\pgfpathlineto{\pgfqpoint{1.772070in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{1.825964in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{1.312387in}}%
\pgfpathlineto{\pgfqpoint{1.939213in}{1.313721in}}%
\pgfpathlineto{\pgfqpoint{2.060588in}{1.303026in}}%
\pgfpathlineto{\pgfqpoint{2.119719in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{2.178006in}{1.306613in}}%
\pgfpathlineto{\pgfqpoint{2.236592in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{2.355139in}{1.294856in}}%
\pgfpathlineto{\pgfqpoint{2.411022in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{2.461403in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{2.507773in}{1.329172in}}%
\pgfpathlineto{\pgfqpoint{2.552629in}{1.357274in}}%
\pgfpathlineto{\pgfqpoint{2.596539in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{2.637183in}{1.429868in}}%
\pgfpathlineto{\pgfqpoint{2.670176in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.693675in}{1.541420in}}%
\pgfpathlineto{\pgfqpoint{2.711107in}{1.609866in}}%
\pgfpathlineto{\pgfqpoint{2.727311in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.744421in}{1.748633in}}%
\pgfpathlineto{\pgfqpoint{2.760041in}{1.818069in}}%
\pgfpathlineto{\pgfqpoint{2.769029in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{2.770189in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{2.769321in}{2.043022in}}%
\pgfpathlineto{\pgfqpoint{2.773686in}{2.119939in}}%
\pgfpathlineto{\pgfqpoint{2.795179in}{2.276357in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{2.353011in}}%
\pgfpathlineto{\pgfqpoint{2.794321in}{2.426744in}}%
\pgfpathlineto{\pgfqpoint{2.784667in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.821918in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.796548in}{2.436944in}}%
\pgfpathlineto{\pgfqpoint{0.772469in}{2.370894in}}%
\pgfpathlineto{\pgfqpoint{0.753572in}{2.307668in}}%
\pgfpathlineto{\pgfqpoint{0.740103in}{2.248516in}}%
\pgfpathlineto{\pgfqpoint{0.734526in}{2.193774in}}%
\pgfpathlineto{\pgfqpoint{0.739950in}{2.142946in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{2.095472in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{1.912336in}}%
\pgfpathlineto{\pgfqpoint{0.869515in}{1.869547in}}%
\pgfpathlineto{\pgfqpoint{0.869515in}{1.869547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.157747in}}%
\pgfpathlineto{\pgfqpoint{2.787012in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{2.788794in}{2.156996in}}%
\pgfpathlineto{\pgfqpoint{2.792921in}{2.155260in}}%
\pgfpathlineto{\pgfqpoint{2.792416in}{2.154822in}}%
\pgfpathlineto{\pgfqpoint{2.786819in}{2.152525in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{2.151998in}}%
\pgfpathlineto{\pgfqpoint{2.792324in}{2.147201in}}%
\pgfpathlineto{\pgfqpoint{2.792065in}{2.146903in}}%
\pgfpathlineto{\pgfqpoint{2.786504in}{2.141615in}}%
\pgfpathlineto{\pgfqpoint{2.791161in}{2.134042in}}%
\pgfpathlineto{\pgfqpoint{2.786739in}{2.130468in}}%
\pgfpathlineto{\pgfqpoint{2.784881in}{2.127435in}}%
\pgfpathlineto{\pgfqpoint{2.786149in}{2.124489in}}%
\pgfpathlineto{\pgfqpoint{2.789885in}{2.118109in}}%
\pgfpathlineto{\pgfqpoint{2.788467in}{2.115065in}}%
\pgfpathlineto{\pgfqpoint{2.782456in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{2.783425in}{2.103822in}}%
\pgfpathlineto{\pgfqpoint{2.786687in}{2.095921in}}%
\pgfpathlineto{\pgfqpoint{2.785593in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{2.778248in}{2.081019in}}%
\pgfpathlineto{\pgfqpoint{2.780029in}{2.075498in}}%
\pgfpathlineto{\pgfqpoint{2.781528in}{2.069828in}}%
\pgfpathlineto{\pgfqpoint{2.780569in}{2.066146in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{2.061648in}}%
\pgfpathlineto{\pgfqpoint{2.821954in}{2.133521in}}%
\pgfpathlineto{\pgfqpoint{2.820757in}{2.132918in}}%
\pgfpathlineto{\pgfqpoint{2.803160in}{2.136113in}}%
\pgfpathlineto{\pgfqpoint{2.731320in}{2.150002in}}%
\pgfpathlineto{\pgfqpoint{2.730087in}{2.149960in}}%
\pgfpathlineto{\pgfqpoint{2.730504in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{2.144769in}}%
\pgfpathlineto{\pgfqpoint{2.821050in}{2.122878in}}%
\pgfpathlineto{\pgfqpoint{2.807140in}{2.126324in}}%
\pgfpathlineto{\pgfqpoint{2.733708in}{2.145623in}}%
\pgfpathlineto{\pgfqpoint{2.736197in}{2.145425in}}%
\pgfpathlineto{\pgfqpoint{2.791417in}{2.136730in}}%
\pgfpathlineto{\pgfqpoint{2.836267in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{2.740509in}{2.146089in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{2.146690in}}%
\pgfpathlineto{\pgfqpoint{2.743792in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{2.758955in}{2.147872in}}%
\pgfpathlineto{\pgfqpoint{2.835305in}{2.147042in}}%
\pgfpathlineto{\pgfqpoint{2.822150in}{2.146440in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{2.143850in}}%
\pgfpathlineto{\pgfqpoint{2.818436in}{2.145358in}}%
\pgfpathlineto{\pgfqpoint{2.820041in}{2.144291in}}%
\pgfpathlineto{\pgfqpoint{2.812675in}{2.142306in}}%
\pgfpathlineto{\pgfqpoint{2.725957in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{2.725134in}{2.124382in}}%
\pgfpathlineto{\pgfqpoint{2.726885in}{2.123430in}}%
\pgfpathlineto{\pgfqpoint{2.745088in}{2.121259in}}%
\pgfpathlineto{\pgfqpoint{2.780039in}{2.118902in}}%
\pgfpathlineto{\pgfqpoint{2.804770in}{2.117056in}}%
\pgfpathlineto{\pgfqpoint{2.816386in}{2.114175in}}%
\pgfpathlineto{\pgfqpoint{2.817356in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{2.815624in}{2.111546in}}%
\pgfpathlineto{\pgfqpoint{2.805043in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{2.773394in}{2.100949in}}%
\pgfpathlineto{\pgfqpoint{2.738771in}{2.093414in}}%
\pgfpathlineto{\pgfqpoint{2.726045in}{2.087779in}}%
\pgfpathlineto{\pgfqpoint{2.724801in}{2.085810in}}%
\pgfpathlineto{\pgfqpoint{2.726369in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{2.736256in}{2.079433in}}%
\pgfpathlineto{\pgfqpoint{2.757769in}{2.072561in}}%
\pgfpathlineto{\pgfqpoint{2.810812in}{2.058403in}}%
\pgfpathlineto{\pgfqpoint{2.821428in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{2.823963in}{2.052097in}}%
\pgfpathlineto{\pgfqpoint{2.823635in}{2.050334in}}%
\pgfpathlineto{\pgfqpoint{2.816596in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{2.805593in}{2.044537in}}%
\pgfpathlineto{\pgfqpoint{2.788372in}{2.042402in}}%
\pgfpathlineto{\pgfqpoint{2.750299in}{2.038430in}}%
\pgfpathlineto{\pgfqpoint{2.728434in}{2.034451in}}%
\pgfpathlineto{\pgfqpoint{2.804663in}{1.849608in}}%
\pgfpathlineto{\pgfqpoint{2.800148in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{2.790352in}{1.843256in}}%
\pgfpathlineto{\pgfqpoint{2.773316in}{1.840480in}}%
\pgfpathlineto{\pgfqpoint{2.717751in}{1.836640in}}%
\pgfpathlineto{\pgfqpoint{2.486105in}{1.823762in}}%
\pgfpathlineto{\pgfqpoint{2.455140in}{1.819752in}}%
\pgfpathlineto{\pgfqpoint{2.448274in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{2.445312in}{1.813020in}}%
\pgfpathlineto{\pgfqpoint{2.446930in}{1.808950in}}%
\pgfpathlineto{\pgfqpoint{2.453947in}{1.805421in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{1.800585in}}%
\pgfpathlineto{\pgfqpoint{2.506190in}{1.796350in}}%
\pgfpathlineto{\pgfqpoint{2.513559in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{2.515642in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{1.786232in}}%
\pgfpathlineto{\pgfqpoint{2.501057in}{1.780886in}}%
\pgfpathlineto{\pgfqpoint{2.483866in}{1.775439in}}%
\pgfpathlineto{\pgfqpoint{2.432052in}{1.764864in}}%
\pgfpathlineto{\pgfqpoint{2.299057in}{1.740218in}}%
\pgfpathlineto{\pgfqpoint{2.268967in}{1.733373in}}%
\pgfpathlineto{\pgfqpoint{2.243743in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{2.225206in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{2.214198in}{1.714296in}}%
\pgfpathlineto{\pgfqpoint{2.210539in}{1.709167in}}%
\pgfpathlineto{\pgfqpoint{2.212844in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.219503in}{1.695793in}}%
\pgfpathlineto{\pgfqpoint{2.229457in}{1.687992in}}%
\pgfpathlineto{\pgfqpoint{2.264946in}{1.664585in}}%
\pgfpathlineto{\pgfqpoint{2.273420in}{1.657408in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{1.651331in}}%
\pgfpathlineto{\pgfqpoint{2.275861in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.266979in}{1.642262in}}%
\pgfpathlineto{\pgfqpoint{2.250496in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{2.227352in}{1.636034in}}%
\pgfpathlineto{\pgfqpoint{2.199162in}{1.634673in}}%
\pgfpathlineto{\pgfqpoint{2.133850in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{2.009743in}{1.633750in}}%
\pgfpathlineto{\pgfqpoint{1.988112in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{1.972265in}{1.622307in}}%
\pgfpathlineto{\pgfqpoint{1.963153in}{1.613500in}}%
\pgfpathlineto{\pgfqpoint{1.960783in}{1.603473in}}%
\pgfpathlineto{\pgfqpoint{1.964211in}{1.591680in}}%
\pgfpathlineto{\pgfqpoint{1.980826in}{1.562574in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{1.532409in}}%
\pgfpathlineto{\pgfqpoint{2.002609in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{2.002940in}{1.507859in}}%
\pgfpathlineto{\pgfqpoint{1.998886in}{1.499728in}}%
\pgfpathlineto{\pgfqpoint{1.990151in}{1.495411in}}%
\pgfpathlineto{\pgfqpoint{1.976156in}{1.495066in}}%
\pgfpathlineto{\pgfqpoint{1.956281in}{1.498383in}}%
\pgfpathlineto{\pgfqpoint{1.930733in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{1.869033in}{1.525034in}}%
\pgfpathlineto{\pgfqpoint{1.804746in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{1.775692in}{1.556418in}}%
\pgfpathlineto{\pgfqpoint{1.750689in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{1.730208in}{1.565567in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.563592in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{1.556732in}}%
\pgfpathlineto{\pgfqpoint{1.688353in}{1.545050in}}%
\pgfpathlineto{\pgfqpoint{1.681171in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{1.677670in}{1.509367in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{1.422404in}}%
\pgfpathlineto{\pgfqpoint{1.667551in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{1.658947in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{1.391999in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{1.393460in}}%
\pgfpathlineto{\pgfqpoint{1.614721in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.595386in}{1.414549in}}%
\pgfpathlineto{\pgfqpoint{1.551381in}{1.451603in}}%
\pgfpathlineto{\pgfqpoint{1.481420in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{1.458568in}{1.530224in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{1.541004in}}%
\pgfpathlineto{\pgfqpoint{1.417161in}{1.544142in}}%
\pgfpathlineto{\pgfqpoint{1.398108in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{1.378631in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{1.358494in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{1.502171in}}%
\pgfpathlineto{\pgfqpoint{1.316700in}{1.481971in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{1.253179in}{1.405811in}}%
\pgfpathlineto{\pgfqpoint{1.233429in}{1.385114in}}%
\pgfpathlineto{\pgfqpoint{1.214834in}{1.369371in}}%
\pgfpathlineto{\pgfqpoint{1.196909in}{1.357994in}}%
\pgfpathlineto{\pgfqpoint{1.179489in}{1.350895in}}%
\pgfpathlineto{\pgfqpoint{1.163129in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.148971in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{1.137725in}{1.368634in}}%
\pgfpathlineto{\pgfqpoint{1.128827in}{1.388552in}}%
\pgfpathlineto{\pgfqpoint{1.113758in}{1.436456in}}%
\pgfpathlineto{\pgfqpoint{1.107078in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.490770in}}%
\pgfpathlineto{\pgfqpoint{1.095427in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{1.089921in}{1.581751in}}%
\pgfpathlineto{\pgfqpoint{1.080568in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{1.019224in}{1.727420in}}%
\pgfpathlineto{\pgfqpoint{1.005790in}{1.751407in}}%
\pgfpathlineto{\pgfqpoint{0.993989in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{0.986308in}{1.799715in}}%
\pgfpathlineto{\pgfqpoint{0.984196in}{1.824162in}}%
\pgfpathlineto{\pgfqpoint{0.987820in}{1.848136in}}%
\pgfpathlineto{\pgfqpoint{0.996946in}{1.870825in}}%
\pgfpathlineto{\pgfqpoint{1.011382in}{1.891872in}}%
\pgfpathlineto{\pgfqpoint{1.030826in}{1.911567in}}%
\pgfpathlineto{\pgfqpoint{1.054688in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{1.081743in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{1.166463in}{2.003044in}}%
\pgfpathlineto{\pgfqpoint{1.192091in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{1.214616in}{2.044239in}}%
\pgfpathlineto{\pgfqpoint{1.233367in}{2.067684in}}%
\pgfpathlineto{\pgfqpoint{1.248663in}{2.093940in}}%
\pgfpathlineto{\pgfqpoint{1.261771in}{2.123008in}}%
\pgfpathlineto{\pgfqpoint{1.273631in}{2.154258in}}%
\pgfpathlineto{\pgfqpoint{1.284240in}{2.187517in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{2.222750in}}%
\pgfpathlineto{\pgfqpoint{1.309863in}{2.295150in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{2.327596in}}%
\pgfpathlineto{\pgfqpoint{1.330992in}{2.354792in}}%
\pgfpathlineto{\pgfqpoint{1.344215in}{2.377117in}}%
\pgfpathlineto{\pgfqpoint{1.358928in}{2.395898in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{2.411446in}}%
\pgfpathlineto{\pgfqpoint{1.392355in}{2.422294in}}%
\pgfpathlineto{\pgfqpoint{1.410921in}{2.426332in}}%
\pgfpathlineto{\pgfqpoint{1.430311in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{1.450235in}{2.414756in}}%
\pgfpathlineto{\pgfqpoint{1.510669in}{2.382705in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{2.369670in}}%
\pgfpathlineto{\pgfqpoint{1.568658in}{2.341068in}}%
\pgfpathlineto{\pgfqpoint{1.589573in}{2.330799in}}%
\pgfpathlineto{\pgfqpoint{1.612864in}{2.324904in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{2.315185in}}%
\pgfpathlineto{\pgfqpoint{1.714556in}{2.312602in}}%
\pgfpathlineto{\pgfqpoint{1.743452in}{2.311776in}}%
\pgfpathlineto{\pgfqpoint{1.805606in}{2.312718in}}%
\pgfpathlineto{\pgfqpoint{1.832637in}{2.311912in}}%
\pgfpathlineto{\pgfqpoint{1.874115in}{2.306819in}}%
\pgfpathlineto{\pgfqpoint{1.907976in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{1.918977in}{2.296367in}}%
\pgfpathlineto{\pgfqpoint{1.922361in}{2.292406in}}%
\pgfpathlineto{\pgfqpoint{1.918385in}{2.288504in}}%
\pgfpathlineto{\pgfqpoint{1.899672in}{2.281127in}}%
\pgfpathlineto{\pgfqpoint{1.887715in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{1.872036in}{2.275337in}}%
\pgfpathlineto{\pgfqpoint{1.851315in}{2.274379in}}%
\pgfpathlineto{\pgfqpoint{1.802715in}{2.274813in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{2.273658in}}%
\pgfpathlineto{\pgfqpoint{1.705272in}{2.262089in}}%
\pgfpathlineto{\pgfqpoint{1.688818in}{2.255643in}}%
\pgfpathlineto{\pgfqpoint{2.253270in}{1.449406in}}%
\pgfpathlineto{\pgfqpoint{2.231953in}{1.440449in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{1.433608in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{2.179251in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{1.404020in}}%
\pgfpathlineto{\pgfqpoint{2.164694in}{1.394634in}}%
\pgfpathlineto{\pgfqpoint{2.153293in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{2.140624in}{1.389204in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.386346in}}%
\pgfpathlineto{\pgfqpoint{2.127924in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{2.127119in}{1.376269in}}%
\pgfpathlineto{\pgfqpoint{2.124176in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{2.116811in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{1.397705in}}%
\pgfpathlineto{\pgfqpoint{2.034754in}{1.435939in}}%
\pgfpathlineto{\pgfqpoint{1.984945in}{1.477908in}}%
\pgfpathlineto{\pgfqpoint{1.960806in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{1.939040in}{1.520741in}}%
\pgfpathlineto{\pgfqpoint{1.871193in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.858794in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{1.848068in}{1.626345in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{1.673824in}}%
\pgfpathlineto{\pgfqpoint{1.821343in}{1.684677in}}%
\pgfpathlineto{\pgfqpoint{1.808012in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{1.776486in}{1.720935in}}%
\pgfpathlineto{\pgfqpoint{1.747634in}{1.739977in}}%
\pgfpathlineto{\pgfqpoint{1.728867in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{1.676839in}{1.777614in}}%
\pgfpathlineto{\pgfqpoint{1.651325in}{1.788172in}}%
\pgfpathlineto{\pgfqpoint{1.627489in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{1.535226in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{1.513149in}{1.799158in}}%
\pgfpathlineto{\pgfqpoint{1.490992in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{1.446820in}{1.768874in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{1.734470in}}%
\pgfpathlineto{\pgfqpoint{1.321992in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{1.295700in}{1.725712in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.728863in}}%
\pgfpathlineto{\pgfqpoint{1.237904in}{1.735768in}}%
\pgfpathlineto{\pgfqpoint{1.209598in}{1.745391in}}%
\pgfpathlineto{\pgfqpoint{1.131028in}{1.781142in}}%
\pgfpathlineto{\pgfqpoint{1.105713in}{1.788831in}}%
\pgfpathlineto{\pgfqpoint{1.056174in}{1.800007in}}%
\pgfpathlineto{\pgfqpoint{1.015864in}{1.818665in}}%
\pgfpathlineto{\pgfqpoint{0.995391in}{1.824428in}}%
\pgfpathlineto{\pgfqpoint{0.974078in}{1.824457in}}%
\pgfpathlineto{\pgfqpoint{0.952250in}{1.821731in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{1.821395in}}%
\pgfpathlineto{\pgfqpoint{0.922108in}{1.826031in}}%
\pgfpathlineto{\pgfqpoint{0.914809in}{1.834476in}}%
\pgfpathlineto{\pgfqpoint{0.902091in}{1.854091in}}%
\pgfpathlineto{\pgfqpoint{0.897059in}{1.865437in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.880753in}}%
\pgfpathlineto{\pgfqpoint{0.905324in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{0.928715in}{1.945004in}}%
\pgfpathlineto{\pgfqpoint{0.948701in}{1.978374in}}%
\pgfpathlineto{\pgfqpoint{0.960624in}{1.995104in}}%
\pgfpathlineto{\pgfqpoint{0.994164in}{2.032925in}}%
\pgfpathlineto{\pgfqpoint{1.010033in}{2.047960in}}%
\pgfpathlineto{\pgfqpoint{1.025005in}{2.057470in}}%
\pgfpathlineto{\pgfqpoint{1.083691in}{2.081145in}}%
\pgfpathlineto{\pgfqpoint{1.101285in}{2.091281in}}%
\pgfpathlineto{\pgfqpoint{1.119521in}{2.105171in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{2.169636in}}%
\pgfpathlineto{\pgfqpoint{1.216853in}{2.189258in}}%
\pgfpathlineto{\pgfqpoint{1.258467in}{2.237063in}}%
\pgfpathlineto{\pgfqpoint{1.276376in}{2.259012in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.330065in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{1.333950in}{2.355137in}}%
\pgfpathlineto{\pgfqpoint{1.332136in}{2.364452in}}%
\pgfpathlineto{\pgfqpoint{1.322574in}{2.381171in}}%
\pgfpathlineto{\pgfqpoint{1.316998in}{2.408200in}}%
\pgfpathlineto{\pgfqpoint{1.311977in}{2.421362in}}%
\pgfpathlineto{\pgfqpoint{1.297854in}{2.447558in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{2.464943in}}%
\pgfpathlineto{\pgfqpoint{1.299339in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.236343in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.472995in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{1.533766in}{1.355705in}}%
\pgfpathlineto{\pgfqpoint{1.598301in}{1.329789in}}%
\pgfpathlineto{\pgfqpoint{1.669452in}{1.310793in}}%
\pgfpathlineto{\pgfqpoint{1.749589in}{1.299995in}}%
\pgfpathlineto{\pgfqpoint{1.838919in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{1.935038in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{2.034944in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{2.136981in}{1.366756in}}%
\pgfpathlineto{\pgfqpoint{2.241219in}{1.417343in}}%
\pgfpathlineto{\pgfqpoint{2.347859in}{1.481322in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{1.556330in}}%
\pgfpathlineto{\pgfqpoint{2.561390in}{1.639703in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{1.729862in}}%
\pgfpathlineto{\pgfqpoint{2.759542in}{1.825081in}}%
\pgfpathlineto{\pgfqpoint{2.946714in}{2.020150in}}%
\pgfpathlineto{\pgfqpoint{3.037975in}{2.117864in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{2.138210in}}%
\pgfpathmoveto{\pgfqpoint{0.557299in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.544673in}{2.465082in}}%
\pgfpathlineto{\pgfqpoint{0.515000in}{2.384332in}}%
\pgfpathmoveto{\pgfqpoint{0.515000in}{1.824896in}}%
\pgfpathlineto{\pgfqpoint{0.554073in}{1.750918in}}%
\pgfpathlineto{\pgfqpoint{0.614839in}{1.683497in}}%
\pgfpathlineto{\pgfqpoint{0.691365in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{0.778349in}{1.589523in}}%
\pgfpathlineto{\pgfqpoint{0.871491in}{1.561545in}}%
\pgfpathlineto{\pgfqpoint{0.969151in}{1.544300in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{1.535905in}}%
\pgfpathlineto{\pgfqpoint{1.282338in}{1.531039in}}%
\pgfpathlineto{\pgfqpoint{1.387583in}{1.521801in}}%
\pgfpathlineto{\pgfqpoint{1.494230in}{1.502181in}}%
\pgfpathlineto{\pgfqpoint{1.602511in}{1.473787in}}%
\pgfpathlineto{\pgfqpoint{1.711171in}{1.440387in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{1.930211in}{1.362179in}}%
\pgfpathlineto{\pgfqpoint{2.043773in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{2.277482in}{1.205664in}}%
\pgfpathlineto{\pgfqpoint{2.389894in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{2.495906in}{1.124720in}}%
\pgfpathlineto{\pgfqpoint{2.595909in}{1.100213in}}%
\pgfpathlineto{\pgfqpoint{2.690627in}{1.084662in}}%
\pgfpathlineto{\pgfqpoint{2.778332in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{2.854403in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{2.914217in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{2.956784in}{1.173838in}}%
\pgfpathlineto{\pgfqpoint{2.984907in}{1.243465in}}%
\pgfpathlineto{\pgfqpoint{3.001635in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{3.006948in}{1.422721in}}%
\pgfpathlineto{\pgfqpoint{2.997853in}{1.530137in}}%
\pgfpathlineto{\pgfqpoint{2.972133in}{1.648255in}}%
\pgfpathlineto{\pgfqpoint{2.932257in}{1.773601in}}%
\pgfpathlineto{\pgfqpoint{2.884932in}{1.901725in}}%
\pgfpathlineto{\pgfqpoint{2.786319in}{2.158483in}}%
\pgfpathlineto{\pgfqpoint{2.732860in}{2.285683in}}%
\pgfpathlineto{\pgfqpoint{2.673546in}{2.410519in}}%
\pgfpathlineto{\pgfqpoint{2.630689in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.806119in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.803661in}{2.482319in}}%
\pgfpathlineto{\pgfqpoint{0.770551in}{2.351594in}}%
\pgfpathlineto{\pgfqpoint{0.735816in}{2.220685in}}%
\pgfpathlineto{\pgfqpoint{0.698406in}{2.089471in}}%
\pgfpathlineto{\pgfqpoint{0.663447in}{1.959567in}}%
\pgfpathlineto{\pgfqpoint{0.638120in}{1.834942in}}%
\pgfpathlineto{\pgfqpoint{0.626925in}{1.719682in}}%
\pgfpathlineto{\pgfqpoint{0.629990in}{1.617487in}}%
\pgfpathlineto{\pgfqpoint{0.645264in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{0.671574in}{1.464283in}}%
\pgfpathlineto{\pgfqpoint{0.709756in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{0.761112in}{1.385673in}}%
\pgfpathlineto{\pgfqpoint{0.824418in}{1.370386in}}%
\pgfpathlineto{\pgfqpoint{0.895226in}{1.364851in}}%
\pgfpathlineto{\pgfqpoint{0.968919in}{1.363366in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.363532in}}%
\pgfpathlineto{\pgfqpoint{1.121694in}{1.366908in}}%
\pgfpathlineto{\pgfqpoint{1.204807in}{1.375448in}}%
\pgfpathlineto{\pgfqpoint{1.293567in}{1.388474in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{1.420586in}}%
\pgfpathlineto{\pgfqpoint{1.583337in}{1.438581in}}%
\pgfpathlineto{\pgfqpoint{1.685537in}{1.458938in}}%
\pgfpathlineto{\pgfqpoint{1.790614in}{1.483104in}}%
\pgfpathlineto{\pgfqpoint{1.899165in}{1.511939in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{1.545683in}}%
\pgfpathlineto{\pgfqpoint{2.127920in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{2.245420in}{1.625057in}}%
\pgfpathlineto{\pgfqpoint{2.362628in}{1.669639in}}%
\pgfpathlineto{\pgfqpoint{2.478092in}{1.719390in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.776073in}}%
\pgfpathlineto{\pgfqpoint{2.700584in}{1.840797in}}%
\pgfpathlineto{\pgfqpoint{2.805974in}{1.913754in}}%
\pgfpathlineto{\pgfqpoint{2.903781in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{2.989097in}{2.082452in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{2.171454in}}%
\pgfpathmoveto{\pgfqpoint{0.518622in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.540671in}{2.444494in}}%
\pgfpathlineto{\pgfqpoint{0.597179in}{2.345377in}}%
\pgfpathlineto{\pgfqpoint{0.667972in}{2.240648in}}%
\pgfpathlineto{\pgfqpoint{0.750677in}{2.132602in}}%
\pgfpathlineto{\pgfqpoint{0.838769in}{2.023219in}}%
\pgfpathlineto{\pgfqpoint{0.838769in}{2.023219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.359629in}}%
\pgfpathlineto{\pgfqpoint{2.770256in}{2.347462in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{2.680788in}{2.297571in}}%
\pgfpathlineto{\pgfqpoint{2.682446in}{2.296059in}}%
\pgfpathlineto{\pgfqpoint{2.693894in}{2.295348in}}%
\pgfpathlineto{\pgfqpoint{2.716231in}{2.297700in}}%
\pgfpathlineto{\pgfqpoint{2.849935in}{2.317948in}}%
\pgfpathlineto{\pgfqpoint{2.854793in}{2.317316in}}%
\pgfpathlineto{\pgfqpoint{2.856239in}{2.315720in}}%
\pgfpathlineto{\pgfqpoint{2.854969in}{2.313338in}}%
\pgfpathlineto{\pgfqpoint{2.851218in}{2.310260in}}%
\pgfpathlineto{\pgfqpoint{2.834826in}{2.301925in}}%
\pgfpathlineto{\pgfqpoint{2.729517in}{2.259124in}}%
\pgfpathlineto{\pgfqpoint{2.722053in}{2.253903in}}%
\pgfpathlineto{\pgfqpoint{2.717920in}{2.248618in}}%
\pgfpathlineto{\pgfqpoint{2.716495in}{2.243206in}}%
\pgfpathlineto{\pgfqpoint{2.717094in}{2.237639in}}%
\pgfpathlineto{\pgfqpoint{2.719677in}{2.231842in}}%
\pgfpathlineto{\pgfqpoint{2.724730in}{2.225640in}}%
\pgfpathlineto{\pgfqpoint{2.742300in}{2.211617in}}%
\pgfpathlineto{\pgfqpoint{2.772163in}{2.189810in}}%
\pgfpathlineto{\pgfqpoint{2.787175in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{2.792220in}{2.171690in}}%
\pgfpathlineto{\pgfqpoint{2.794394in}{2.167569in}}%
\pgfpathlineto{\pgfqpoint{2.792986in}{2.164959in}}%
\pgfpathlineto{\pgfqpoint{2.788046in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{2.770109in}{2.165715in}}%
\pgfpathlineto{\pgfqpoint{2.743916in}{2.171617in}}%
\pgfpathlineto{\pgfqpoint{2.668460in}{2.190559in}}%
\pgfpathlineto{\pgfqpoint{2.649947in}{2.192774in}}%
\pgfpathlineto{\pgfqpoint{2.644419in}{2.192276in}}%
\pgfpathlineto{\pgfqpoint{2.642214in}{2.190175in}}%
\pgfpathlineto{\pgfqpoint{2.643599in}{2.186205in}}%
\pgfpathlineto{\pgfqpoint{2.654943in}{2.173770in}}%
\pgfpathlineto{\pgfqpoint{2.691313in}{2.141609in}}%
\pgfpathlineto{\pgfqpoint{2.711416in}{2.122332in}}%
\pgfpathlineto{\pgfqpoint{2.712796in}{2.119474in}}%
\pgfpathlineto{\pgfqpoint{2.711427in}{2.118643in}}%
\pgfpathlineto{\pgfqpoint{2.701132in}{2.122777in}}%
\pgfpathlineto{\pgfqpoint{2.656562in}{2.147826in}}%
\pgfpathlineto{\pgfqpoint{2.615090in}{2.169926in}}%
\pgfpathlineto{\pgfqpoint{2.614103in}{2.169840in}}%
\pgfpathlineto{\pgfqpoint{2.622142in}{2.163042in}}%
\pgfpathlineto{\pgfqpoint{2.673502in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{2.706834in}{2.102920in}}%
\pgfpathlineto{\pgfqpoint{2.702394in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{2.668153in}{2.133977in}}%
\pgfpathlineto{\pgfqpoint{2.638221in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{2.635465in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{2.635925in}{2.163192in}}%
\pgfpathlineto{\pgfqpoint{2.639969in}{2.162701in}}%
\pgfpathlineto{\pgfqpoint{2.657121in}{2.156841in}}%
\pgfpathlineto{\pgfqpoint{2.696458in}{2.141146in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{2.117374in}}%
\pgfpathlineto{\pgfqpoint{2.770231in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{2.111750in}}%
\pgfpathlineto{\pgfqpoint{2.776791in}{2.112950in}}%
\pgfpathlineto{\pgfqpoint{2.775453in}{2.115875in}}%
\pgfpathlineto{\pgfqpoint{2.763904in}{2.126207in}}%
\pgfpathlineto{\pgfqpoint{2.712522in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{2.171356in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{2.175921in}}%
\pgfpathlineto{\pgfqpoint{2.707317in}{2.179764in}}%
\pgfpathlineto{\pgfqpoint{2.711001in}{2.183148in}}%
\pgfpathlineto{\pgfqpoint{2.716752in}{2.186201in}}%
\pgfpathlineto{\pgfqpoint{2.724983in}{2.188916in}}%
\pgfpathlineto{\pgfqpoint{2.750344in}{2.193360in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{2.208309in}}%
\pgfpathlineto{\pgfqpoint{2.874399in}{2.210870in}}%
\pgfpathlineto{\pgfqpoint{2.874248in}{2.211764in}}%
\pgfpathlineto{\pgfqpoint{2.865309in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{2.826574in}{2.211323in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{2.205464in}}%
\pgfpathlineto{\pgfqpoint{2.691201in}{2.206778in}}%
\pgfpathlineto{\pgfqpoint{2.689706in}{2.208021in}}%
\pgfpathlineto{\pgfqpoint{2.691648in}{2.209896in}}%
\pgfpathlineto{\pgfqpoint{2.706429in}{2.216026in}}%
\pgfpathlineto{\pgfqpoint{2.790692in}{2.244688in}}%
\pgfpathlineto{\pgfqpoint{2.802058in}{2.247760in}}%
\pgfpathlineto{\pgfqpoint{2.795007in}{2.243803in}}%
\pgfpathlineto{\pgfqpoint{2.762232in}{2.229461in}}%
\pgfpathlineto{\pgfqpoint{2.695689in}{2.200963in}}%
\pgfpathlineto{\pgfqpoint{2.747624in}{2.238830in}}%
\pgfpathlineto{\pgfqpoint{2.743168in}{2.235115in}}%
\pgfpathlineto{\pgfqpoint{2.741878in}{2.231166in}}%
\pgfpathlineto{\pgfqpoint{2.743200in}{2.222978in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{2.218822in}}%
\pgfpathlineto{\pgfqpoint{2.747713in}{2.214459in}}%
\pgfpathlineto{\pgfqpoint{2.753918in}{2.209710in}}%
\pgfpathlineto{\pgfqpoint{2.813072in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{2.820287in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{2.824467in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{2.825852in}{2.160842in}}%
\pgfpathlineto{\pgfqpoint{2.825471in}{2.153909in}}%
\pgfpathlineto{\pgfqpoint{2.824195in}{2.150706in}}%
\pgfpathlineto{\pgfqpoint{2.820569in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{2.813759in}{2.146069in}}%
\pgfpathlineto{\pgfqpoint{2.739419in}{2.134182in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{2.131578in}}%
\pgfpathlineto{\pgfqpoint{2.728180in}{2.124801in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{2.725223in}{2.117300in}}%
\pgfpathlineto{\pgfqpoint{2.726939in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.731785in}{2.106776in}}%
\pgfpathlineto{\pgfqpoint{2.788051in}{2.053892in}}%
\pgfpathlineto{\pgfqpoint{2.791319in}{2.048664in}}%
\pgfpathlineto{\pgfqpoint{2.793008in}{2.040260in}}%
\pgfpathlineto{\pgfqpoint{2.792918in}{2.036502in}}%
\pgfpathlineto{\pgfqpoint{2.791339in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{2.787015in}{2.031534in}}%
\pgfpathlineto{\pgfqpoint{2.770943in}{2.030932in}}%
\pgfpathlineto{\pgfqpoint{2.709130in}{2.030442in}}%
\pgfpathlineto{\pgfqpoint{2.704492in}{2.028203in}}%
\pgfpathlineto{\pgfqpoint{2.699250in}{2.021818in}}%
\pgfpathlineto{\pgfqpoint{2.697431in}{2.018263in}}%
\pgfpathlineto{\pgfqpoint{2.697270in}{2.013886in}}%
\pgfpathlineto{\pgfqpoint{2.699850in}{2.008037in}}%
\pgfpathlineto{\pgfqpoint{2.722790in}{1.977636in}}%
\pgfpathlineto{\pgfqpoint{2.750248in}{1.939678in}}%
\pgfpathlineto{\pgfqpoint{2.751004in}{1.934902in}}%
\pgfpathlineto{\pgfqpoint{2.748784in}{1.927838in}}%
\pgfpathlineto{\pgfqpoint{2.746577in}{1.925097in}}%
\pgfpathlineto{\pgfqpoint{2.742608in}{1.923527in}}%
\pgfpathlineto{\pgfqpoint{2.736088in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{2.676195in}{1.932100in}}%
\pgfpathlineto{\pgfqpoint{2.669063in}{1.932232in}}%
\pgfpathlineto{\pgfqpoint{2.664487in}{1.930516in}}%
\pgfpathlineto{\pgfqpoint{2.662318in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{2.661047in}{1.918158in}}%
\pgfpathlineto{\pgfqpoint{2.661343in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{2.663360in}{1.906710in}}%
\pgfpathlineto{\pgfqpoint{2.673483in}{1.889128in}}%
\pgfpathlineto{\pgfqpoint{2.684565in}{1.870668in}}%
\pgfpathlineto{\pgfqpoint{2.700480in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{2.702364in}{1.832028in}}%
\pgfpathlineto{\pgfqpoint{2.701692in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{2.698848in}{1.825469in}}%
\pgfpathlineto{\pgfqpoint{2.690483in}{1.823294in}}%
\pgfpathlineto{\pgfqpoint{2.685351in}{1.823121in}}%
\pgfpathlineto{\pgfqpoint{2.678700in}{1.824278in}}%
\pgfpathlineto{\pgfqpoint{2.643945in}{1.835404in}}%
\pgfpathlineto{\pgfqpoint{2.624576in}{1.837137in}}%
\pgfpathlineto{\pgfqpoint{2.619087in}{1.836859in}}%
\pgfpathlineto{\pgfqpoint{2.615592in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{2.614582in}{1.830108in}}%
\pgfpathlineto{\pgfqpoint{2.617168in}{1.816556in}}%
\pgfpathlineto{\pgfqpoint{2.621289in}{1.801578in}}%
\pgfpathlineto{\pgfqpoint{2.629562in}{1.782141in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.761251in}}%
\pgfpathlineto{\pgfqpoint{2.643151in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{2.644558in}{1.733323in}}%
\pgfpathlineto{\pgfqpoint{2.644006in}{1.728644in}}%
\pgfpathlineto{\pgfqpoint{2.641485in}{1.726156in}}%
\pgfpathlineto{\pgfqpoint{2.636735in}{1.726099in}}%
\pgfpathlineto{\pgfqpoint{2.617261in}{1.731924in}}%
\pgfpathlineto{\pgfqpoint{2.602671in}{1.737587in}}%
\pgfpathlineto{\pgfqpoint{2.585835in}{1.745596in}}%
\pgfpathlineto{\pgfqpoint{2.578824in}{1.747841in}}%
\pgfpathlineto{\pgfqpoint{2.573555in}{1.747900in}}%
\pgfpathlineto{\pgfqpoint{2.566209in}{1.744280in}}%
\pgfpathlineto{\pgfqpoint{2.563247in}{1.741702in}}%
\pgfpathlineto{\pgfqpoint{2.561414in}{1.737811in}}%
\pgfpathlineto{\pgfqpoint{2.561438in}{1.731558in}}%
\pgfpathlineto{\pgfqpoint{2.566239in}{1.712850in}}%
\pgfpathlineto{\pgfqpoint{2.582306in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{2.583177in}{1.646196in}}%
\pgfpathlineto{\pgfqpoint{2.582244in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{2.577381in}{1.635419in}}%
\pgfpathlineto{\pgfqpoint{2.574181in}{1.633850in}}%
\pgfpathlineto{\pgfqpoint{2.569963in}{1.633822in}}%
\pgfpathlineto{\pgfqpoint{2.564154in}{1.636027in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{1.652472in}}%
\pgfpathlineto{\pgfqpoint{2.510011in}{1.662328in}}%
\pgfpathlineto{\pgfqpoint{2.506149in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{2.504013in}{1.657058in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{1.645362in}}%
\pgfpathlineto{\pgfqpoint{2.502444in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{2.506838in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{2.511480in}{1.586602in}}%
\pgfpathlineto{\pgfqpoint{2.513491in}{1.560901in}}%
\pgfpathlineto{\pgfqpoint{2.512598in}{1.547956in}}%
\pgfpathlineto{\pgfqpoint{2.509957in}{1.545337in}}%
\pgfpathlineto{\pgfqpoint{2.505814in}{1.545374in}}%
\pgfpathlineto{\pgfqpoint{2.490446in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{1.559999in}}%
\pgfpathlineto{\pgfqpoint{2.462874in}{1.571563in}}%
\pgfpathlineto{\pgfqpoint{2.456684in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{2.446794in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{2.442279in}{1.577430in}}%
\pgfpathlineto{\pgfqpoint{2.730578in}{1.559696in}}%
\pgfpathlineto{\pgfqpoint{2.718548in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.704430in}{1.562920in}}%
\pgfpathlineto{\pgfqpoint{2.681522in}{1.571194in}}%
\pgfpathlineto{\pgfqpoint{2.557059in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{2.460364in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{2.413189in}{1.685426in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{2.390834in}{1.700590in}}%
\pgfpathlineto{\pgfqpoint{2.409035in}{1.702509in}}%
\pgfpathlineto{\pgfqpoint{2.463095in}{1.706811in}}%
\pgfpathlineto{\pgfqpoint{2.482314in}{1.711475in}}%
\pgfpathlineto{\pgfqpoint{2.482810in}{1.712644in}}%
\pgfpathlineto{\pgfqpoint{2.441554in}{1.717000in}}%
\pgfpathlineto{\pgfqpoint{2.382896in}{1.723360in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{2.192667in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{2.178767in}{1.739206in}}%
\pgfpathlineto{\pgfqpoint{2.173138in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{2.175096in}{1.753491in}}%
\pgfpathlineto{\pgfqpoint{2.182686in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.208666in}{1.769146in}}%
\pgfpathlineto{\pgfqpoint{2.246606in}{1.783840in}}%
\pgfpathlineto{\pgfqpoint{2.254908in}{1.789014in}}%
\pgfpathlineto{\pgfqpoint{2.258168in}{1.794450in}}%
\pgfpathlineto{\pgfqpoint{2.253503in}{1.799161in}}%
\pgfpathlineto{\pgfqpoint{2.239173in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{1.808823in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.813447in}}%
\pgfpathlineto{\pgfqpoint{1.927348in}{1.820633in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.831599in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{1.936163in}{1.845520in}}%
\pgfpathlineto{\pgfqpoint{2.017422in}{1.873058in}}%
\pgfpathlineto{\pgfqpoint{2.029461in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.883545in}}%
\pgfpathlineto{\pgfqpoint{2.038899in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{1.988379in}{1.907657in}}%
\pgfpathlineto{\pgfqpoint{1.937239in}{1.921988in}}%
\pgfpathlineto{\pgfqpoint{1.905212in}{1.929517in}}%
\pgfpathlineto{\pgfqpoint{1.826474in}{1.944370in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{1.965906in}}%
\pgfpathlineto{\pgfqpoint{1.686550in}{1.970838in}}%
\pgfpathlineto{\pgfqpoint{1.669731in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{1.661778in}{1.979591in}}%
\pgfpathlineto{\pgfqpoint{1.664120in}{1.980330in}}%
\pgfpathlineto{\pgfqpoint{1.718084in}{1.974497in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{1.970709in}}%
\pgfpathlineto{\pgfqpoint{1.809851in}{1.953699in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{1.832515in}{1.952762in}}%
\pgfpathlineto{\pgfqpoint{1.839439in}{1.954643in}}%
\pgfpathlineto{\pgfqpoint{1.845020in}{1.957524in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{1.839740in}{1.974049in}}%
\pgfpathlineto{\pgfqpoint{1.824464in}{1.990219in}}%
\pgfpathlineto{\pgfqpoint{1.739200in}{2.070964in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{2.120531in}}%
\pgfpathlineto{\pgfqpoint{1.629405in}{2.166789in}}%
\pgfpathlineto{\pgfqpoint{1.580828in}{2.205080in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.214665in}}%
\pgfpathlineto{\pgfqpoint{1.559821in}{2.219572in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{2.215939in}}%
\pgfpathlineto{\pgfqpoint{1.557954in}{2.203686in}}%
\pgfpathlineto{\pgfqpoint{1.597580in}{2.032995in}}%
\pgfpathlineto{\pgfqpoint{1.601511in}{2.026167in}}%
\pgfpathlineto{\pgfqpoint{1.603580in}{2.026771in}}%
\pgfpathlineto{\pgfqpoint{1.605572in}{2.034824in}}%
\pgfpathlineto{\pgfqpoint{1.608801in}{2.080689in}}%
\pgfpathlineto{\pgfqpoint{1.618477in}{2.282822in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{2.318390in}}%
\pgfpathlineto{\pgfqpoint{1.618255in}{2.346263in}}%
\pgfpathlineto{\pgfqpoint{1.615291in}{2.367115in}}%
\pgfpathlineto{\pgfqpoint{1.607822in}{2.400160in}}%
\pgfpathlineto{\pgfqpoint{1.602985in}{2.412291in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{2.417410in}}%
\pgfpathlineto{\pgfqpoint{1.580071in}{2.414898in}}%
\pgfpathlineto{\pgfqpoint{1.541329in}{2.397629in}}%
\pgfpathlineto{\pgfqpoint{1.441713in}{2.355448in}}%
\pgfpathlineto{\pgfqpoint{1.427536in}{2.351232in}}%
\pgfpathlineto{\pgfqpoint{1.421349in}{2.352733in}}%
\pgfpathlineto{\pgfqpoint{1.422003in}{2.358541in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{2.366279in}}%
\pgfpathlineto{\pgfqpoint{1.434107in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{1.446054in}{2.385733in}}%
\pgfpathlineto{\pgfqpoint{1.465298in}{2.400315in}}%
\pgfpathlineto{\pgfqpoint{1.523841in}{2.440517in}}%
\pgfpathlineto{\pgfqpoint{1.583630in}{2.482513in}}%
\pgfpathlineto{\pgfqpoint{1.594825in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.983183in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.224503in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{2.202880in}{1.640290in}}%
\pgfpathlineto{\pgfqpoint{2.194656in}{1.643736in}}%
\pgfpathlineto{\pgfqpoint{2.184677in}{1.636441in}}%
\pgfpathlineto{\pgfqpoint{2.153287in}{1.597634in}}%
\pgfpathlineto{\pgfqpoint{2.145492in}{1.595125in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{1.604079in}}%
\pgfpathlineto{\pgfqpoint{2.138711in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{2.135940in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{2.133662in}{1.833919in}}%
\pgfpathlineto{\pgfqpoint{2.134670in}{2.194825in}}%
\pgfpathlineto{\pgfqpoint{2.137231in}{2.441084in}}%
\pgfpathlineto{\pgfqpoint{2.139520in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.568440in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.568625in}{2.489160in}}%
\pgfpathlineto{\pgfqpoint{1.573716in}{2.325492in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{1.582269in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{1.580373in}{1.817255in}}%
\pgfpathlineto{\pgfqpoint{1.575543in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{1.568375in}{1.711077in}}%
\pgfpathlineto{\pgfqpoint{1.559307in}{1.673330in}}%
\pgfpathlineto{\pgfqpoint{1.547754in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{1.532420in}{1.625632in}}%
\pgfpathlineto{\pgfqpoint{1.512813in}{1.614933in}}%
\pgfpathlineto{\pgfqpoint{1.490312in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{1.466980in}{1.606941in}}%
\pgfpathlineto{\pgfqpoint{1.443955in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.421653in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{1.399527in}{1.565961in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{1.284134in}{1.401889in}}%
\pgfpathlineto{\pgfqpoint{1.258407in}{1.361043in}}%
\pgfpathlineto{\pgfqpoint{1.239641in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{1.230726in}{1.290479in}}%
\pgfpathlineto{\pgfqpoint{1.233858in}{1.265201in}}%
\pgfpathlineto{\pgfqpoint{1.250314in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{1.280621in}{1.246571in}}%
\pgfpathlineto{\pgfqpoint{1.324625in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{1.381074in}{1.266870in}}%
\pgfpathlineto{\pgfqpoint{1.447297in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{1.519904in}{1.313464in}}%
\pgfpathlineto{\pgfqpoint{1.671980in}{1.373657in}}%
\pgfpathlineto{\pgfqpoint{1.746750in}{1.398695in}}%
\pgfpathlineto{\pgfqpoint{1.821744in}{1.414428in}}%
\pgfpathlineto{\pgfqpoint{1.899637in}{1.422113in}}%
\pgfpathlineto{\pgfqpoint{2.058465in}{1.431709in}}%
\pgfpathlineto{\pgfqpoint{2.132743in}{1.440387in}}%
\pgfpathlineto{\pgfqpoint{2.197993in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{2.250290in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{1.497465in}}%
\pgfpathlineto{\pgfqpoint{2.310797in}{1.529473in}}%
\pgfpathlineto{\pgfqpoint{2.319694in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.314528in}{1.612665in}}%
\pgfpathlineto{\pgfqpoint{2.295186in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{2.262962in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{2.221565in}{1.757723in}}%
\pgfpathlineto{\pgfqpoint{2.176298in}{1.806909in}}%
\pgfpathlineto{\pgfqpoint{2.132450in}{1.856300in}}%
\pgfpathlineto{\pgfqpoint{2.093381in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.962976in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{2.023722in}}%
\pgfpathlineto{\pgfqpoint{1.996321in}{2.091007in}}%
\pgfpathlineto{\pgfqpoint{1.966813in}{2.166377in}}%
\pgfpathlineto{\pgfqpoint{1.906422in}{2.334282in}}%
\pgfpathlineto{\pgfqpoint{1.852157in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.132448in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.156078in}{2.475371in}}%
\pgfpathlineto{\pgfqpoint{1.216031in}{2.443711in}}%
\pgfpathlineto{\pgfqpoint{1.281418in}{2.415294in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{2.362348in}}%
\pgfpathlineto{\pgfqpoint{1.481793in}{2.330780in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{2.291622in}}%
\pgfpathlineto{\pgfqpoint{1.671494in}{2.199436in}}%
\pgfpathlineto{\pgfqpoint{1.971617in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{2.012654in}{1.943348in}}%
\pgfpathlineto{\pgfqpoint{2.041073in}{1.912673in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{1.885792in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{1.861582in}}%
\pgfpathlineto{\pgfqpoint{2.070435in}{1.839048in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.817175in}}%
\pgfpathlineto{\pgfqpoint{2.050962in}{1.795182in}}%
\pgfpathlineto{\pgfqpoint{2.033693in}{1.772997in}}%
\pgfpathlineto{\pgfqpoint{2.017934in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{2.008752in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{2.010409in}{1.703115in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.681895in}}%
\pgfpathlineto{\pgfqpoint{2.056201in}{1.663564in}}%
\pgfpathlineto{\pgfqpoint{2.100007in}{1.641078in}}%
\pgfpathlineto{\pgfqpoint{2.151473in}{1.610724in}}%
\pgfpathlineto{\pgfqpoint{2.207415in}{1.574261in}}%
\pgfpathlineto{\pgfqpoint{2.267453in}{1.531977in}}%
\pgfpathlineto{\pgfqpoint{2.332088in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{2.535867in}{1.322602in}}%
\pgfpathlineto{\pgfqpoint{2.596183in}{1.279667in}}%
\pgfpathlineto{\pgfqpoint{1.505032in}{0.977258in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{1.991619in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.011142in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{2.112501in}{1.030108in}}%
\pgfpathlineto{\pgfqpoint{2.215371in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{2.320460in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{2.426866in}{1.323101in}}%
\pgfpathlineto{\pgfqpoint{2.532062in}{1.440823in}}%
\pgfpathlineto{\pgfqpoint{2.632614in}{1.565875in}}%
\pgfpathlineto{\pgfqpoint{2.726429in}{1.696964in}}%
\pgfpathlineto{\pgfqpoint{2.815389in}{1.830669in}}%
\pgfpathlineto{\pgfqpoint{2.901821in}{1.964487in}}%
\pgfpathlineto{\pgfqpoint{2.983263in}{2.096738in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{2.230506in}}%
\pgfpathmoveto{\pgfqpoint{0.515000in}{1.802567in}}%
\pgfpathlineto{\pgfqpoint{0.576816in}{1.775086in}}%
\pgfpathlineto{\pgfqpoint{0.718002in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{0.862272in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{1.010511in}{1.615356in}}%
\pgfpathlineto{\pgfqpoint{1.314846in}{1.523175in}}%
\pgfpathlineto{\pgfqpoint{1.466876in}{1.470035in}}%
\pgfpathlineto{\pgfqpoint{1.621615in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{1.935006in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{2.088209in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{2.236627in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{2.378726in}{1.128686in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{1.090230in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{2.737903in}{1.047601in}}%
\pgfpathlineto{\pgfqpoint{2.826117in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{2.899961in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{2.962584in}{1.108730in}}%
\pgfpathlineto{\pgfqpoint{3.013741in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{3.049039in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.262264in}}%
\pgfpathmoveto{\pgfqpoint{3.055000in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{3.035254in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{3.001417in}{1.696313in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{2.904665in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{2.840452in}{2.171397in}}%
\pgfpathlineto{\pgfqpoint{2.703103in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.002962in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{2.386889in}}%
\pgfpathlineto{\pgfqpoint{0.895899in}{2.220977in}}%
\pgfpathlineto{\pgfqpoint{0.839594in}{2.052045in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{1.881807in}}%
\pgfpathlineto{\pgfqpoint{0.753013in}{1.711185in}}%
\pgfpathlineto{\pgfqpoint{0.721082in}{1.540737in}}%
\pgfpathlineto{\pgfqpoint{0.697143in}{1.372242in}}%
\pgfpathlineto{\pgfqpoint{0.685898in}{1.210831in}}%
\pgfpathlineto{\pgfqpoint{0.692563in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{0.714085in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{1.587765in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{1.613360in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.732419in}{1.094965in}}%
\pgfpathlineto{\pgfqpoint{1.971954in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{2.094757in}{1.454881in}}%
\pgfpathlineto{\pgfqpoint{2.223334in}{1.560360in}}%
\pgfpathlineto{\pgfqpoint{2.356169in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{2.490350in}{1.762242in}}%
\pgfpathlineto{\pgfqpoint{2.626109in}{1.862252in}}%
\pgfpathlineto{\pgfqpoint{3.039630in}{2.161504in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{2.173802in}}%
\pgfpathmoveto{\pgfqpoint{0.705644in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{2.407801in}}%
\pgfpathlineto{\pgfqpoint{0.710971in}{2.323415in}}%
\pgfpathlineto{\pgfqpoint{0.733401in}{2.231638in}}%
\pgfpathlineto{\pgfqpoint{0.774713in}{2.131207in}}%
\pgfpathlineto{\pgfqpoint{0.836947in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{1.020917in}{1.776437in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{1.652460in}}%
\pgfpathlineto{\pgfqpoint{1.261945in}{1.531774in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{1.414641in}}%
\pgfpathlineto{\pgfqpoint{1.536761in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{1.680237in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{1.825766in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{1.972466in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{2.010531in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{2.916984in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.924585in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{2.924165in}{1.109087in}}%
\pgfpathlineto{\pgfqpoint{2.903999in}{1.237585in}}%
\pgfpathlineto{\pgfqpoint{2.866665in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{2.818848in}{1.536008in}}%
\pgfpathlineto{\pgfqpoint{2.716220in}{1.851403in}}%
\pgfpathlineto{\pgfqpoint{2.716220in}{1.851403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.385474in}}%
\pgfpathlineto{\pgfqpoint{2.792526in}{2.385462in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{2.383803in}}%
\pgfpathlineto{\pgfqpoint{2.749581in}{2.383596in}}%
\pgfpathlineto{\pgfqpoint{2.794221in}{2.381712in}}%
\pgfpathlineto{\pgfqpoint{2.781904in}{2.380718in}}%
\pgfpathlineto{\pgfqpoint{2.747030in}{2.377131in}}%
\pgfpathlineto{\pgfqpoint{2.754713in}{2.376089in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{2.371156in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{2.370742in}}%
\pgfpathlineto{\pgfqpoint{2.773322in}{2.368312in}}%
\pgfpathlineto{\pgfqpoint{2.753358in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{2.747046in}{2.364402in}}%
\pgfpathlineto{\pgfqpoint{2.750295in}{2.363156in}}%
\pgfpathlineto{\pgfqpoint{2.766987in}{2.359709in}}%
\pgfpathlineto{\pgfqpoint{2.787242in}{2.355878in}}%
\pgfpathlineto{\pgfqpoint{2.794062in}{2.353689in}}%
\pgfpathlineto{\pgfqpoint{2.791199in}{2.352527in}}%
\pgfpathlineto{\pgfqpoint{2.780201in}{2.350401in}}%
\pgfpathlineto{\pgfqpoint{2.754321in}{2.347277in}}%
\pgfpathlineto{\pgfqpoint{2.747045in}{2.345266in}}%
\pgfpathlineto{\pgfqpoint{2.749421in}{2.343466in}}%
\pgfpathlineto{\pgfqpoint{2.755415in}{2.340584in}}%
\pgfpathlineto{\pgfqpoint{2.791021in}{2.330103in}}%
\pgfpathlineto{\pgfqpoint{2.791714in}{2.329172in}}%
\pgfpathlineto{\pgfqpoint{2.787827in}{2.326908in}}%
\pgfpathlineto{\pgfqpoint{2.783080in}{2.325593in}}%
\pgfpathlineto{\pgfqpoint{2.748771in}{2.321240in}}%
\pgfpathlineto{\pgfqpoint{2.745644in}{2.319445in}}%
\pgfpathlineto{\pgfqpoint{2.748731in}{2.315841in}}%
\pgfpathlineto{\pgfqpoint{2.753222in}{2.313122in}}%
\pgfpathlineto{\pgfqpoint{2.785111in}{2.299946in}}%
\pgfpathlineto{\pgfqpoint{2.786991in}{2.297441in}}%
\pgfpathlineto{\pgfqpoint{2.782736in}{2.294741in}}%
\pgfpathlineto{\pgfqpoint{2.776984in}{2.293393in}}%
\pgfpathlineto{\pgfqpoint{2.750432in}{2.290428in}}%
\pgfpathlineto{\pgfqpoint{2.741395in}{2.288043in}}%
\pgfpathlineto{\pgfqpoint{2.742493in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{2.747112in}{2.280165in}}%
\pgfpathlineto{\pgfqpoint{2.778659in}{2.261135in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{2.259653in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{2.768015in}{2.255277in}}%
\pgfpathlineto{\pgfqpoint{2.738065in}{2.251998in}}%
\pgfpathlineto{\pgfqpoint{2.732854in}{2.250103in}}%
\pgfpathlineto{\pgfqpoint{2.732579in}{2.248508in}}%
\pgfpathlineto{\pgfqpoint{2.737667in}{2.242085in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.778342in}{2.258143in}}%
\pgfpathlineto{\pgfqpoint{2.786654in}{2.253770in}}%
\pgfpathlineto{\pgfqpoint{2.773597in}{2.255897in}}%
\pgfpathlineto{\pgfqpoint{2.712306in}{2.267228in}}%
\pgfpathlineto{\pgfqpoint{2.695824in}{2.268616in}}%
\pgfpathlineto{\pgfqpoint{2.688046in}{2.264786in}}%
\pgfpathlineto{\pgfqpoint{2.687027in}{2.263040in}}%
\pgfpathlineto{\pgfqpoint{2.689587in}{2.259958in}}%
\pgfpathlineto{\pgfqpoint{2.705722in}{2.249236in}}%
\pgfpathlineto{\pgfqpoint{2.722405in}{2.237952in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{2.211651in}}%
\pgfpathlineto{\pgfqpoint{2.753993in}{2.208917in}}%
\pgfpathlineto{\pgfqpoint{2.750176in}{2.207524in}}%
\pgfpathlineto{\pgfqpoint{2.738882in}{2.206796in}}%
\pgfpathlineto{\pgfqpoint{2.720895in}{2.209271in}}%
\pgfpathlineto{\pgfqpoint{2.680202in}{2.217858in}}%
\pgfpathlineto{\pgfqpoint{2.660544in}{2.218689in}}%
\pgfpathlineto{\pgfqpoint{2.643705in}{2.218006in}}%
\pgfpathlineto{\pgfqpoint{2.637133in}{2.216710in}}%
\pgfpathlineto{\pgfqpoint{2.633899in}{2.213193in}}%
\pgfpathlineto{\pgfqpoint{2.634263in}{2.207044in}}%
\pgfpathlineto{\pgfqpoint{2.655280in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{2.655338in}{2.144871in}}%
\pgfpathlineto{\pgfqpoint{2.652260in}{2.140631in}}%
\pgfpathlineto{\pgfqpoint{2.646626in}{2.138307in}}%
\pgfpathlineto{\pgfqpoint{2.639276in}{2.137673in}}%
\pgfpathlineto{\pgfqpoint{2.630554in}{2.138542in}}%
\pgfpathlineto{\pgfqpoint{2.608099in}{2.144533in}}%
\pgfpathlineto{\pgfqpoint{2.567145in}{2.158006in}}%
\pgfpathlineto{\pgfqpoint{2.555372in}{2.160090in}}%
\pgfpathlineto{\pgfqpoint{2.536313in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{2.528819in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{2.523121in}{2.154737in}}%
\pgfpathlineto{\pgfqpoint{2.519298in}{2.148781in}}%
\pgfpathlineto{\pgfqpoint{2.517083in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{2.515857in}{2.119152in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{2.089418in}}%
\pgfpathlineto{\pgfqpoint{2.509871in}{2.082558in}}%
\pgfpathlineto{\pgfqpoint{2.505676in}{2.077786in}}%
\pgfpathlineto{\pgfqpoint{2.499796in}{2.075027in}}%
\pgfpathlineto{\pgfqpoint{2.492122in}{2.074267in}}%
\pgfpathlineto{\pgfqpoint{2.482897in}{2.075588in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{2.079190in}}%
\pgfpathlineto{\pgfqpoint{2.448963in}{2.091767in}}%
\pgfpathlineto{\pgfqpoint{2.425144in}{2.105301in}}%
\pgfpathlineto{\pgfqpoint{2.414262in}{2.110438in}}%
\pgfpathlineto{\pgfqpoint{2.404090in}{2.113830in}}%
\pgfpathlineto{\pgfqpoint{2.394545in}{2.115206in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{2.114068in}}%
\pgfpathlineto{\pgfqpoint{2.379122in}{2.110193in}}%
\pgfpathlineto{\pgfqpoint{2.373928in}{2.103718in}}%
\pgfpathlineto{\pgfqpoint{2.366394in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{2.349082in}{2.033116in}}%
\pgfpathlineto{\pgfqpoint{2.344432in}{2.026690in}}%
\pgfpathlineto{\pgfqpoint{2.338892in}{2.024200in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{2.024988in}}%
\pgfpathlineto{\pgfqpoint{2.317638in}{2.031504in}}%
\pgfpathlineto{\pgfqpoint{2.309529in}{2.036631in}}%
\pgfpathlineto{\pgfqpoint{2.301013in}{2.043873in}}%
\pgfpathlineto{\pgfqpoint{2.267322in}{2.078761in}}%
\pgfpathlineto{\pgfqpoint{2.260399in}{2.082494in}}%
\pgfpathlineto{\pgfqpoint{2.253633in}{2.084475in}}%
\pgfpathlineto{\pgfqpoint{2.246843in}{2.085207in}}%
\pgfpathlineto{\pgfqpoint{2.240189in}{2.083764in}}%
\pgfpathlineto{\pgfqpoint{2.234180in}{2.078846in}}%
\pgfpathlineto{\pgfqpoint{2.229070in}{2.070182in}}%
\pgfpathlineto{\pgfqpoint{2.202029in}{2.006499in}}%
\pgfpathlineto{\pgfqpoint{2.197602in}{1.997188in}}%
\pgfpathlineto{\pgfqpoint{2.193188in}{1.991327in}}%
\pgfpathlineto{\pgfqpoint{2.188936in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{2.184696in}{1.992469in}}%
\pgfpathlineto{\pgfqpoint{2.175925in}{2.000810in}}%
\pgfpathlineto{\pgfqpoint{2.171492in}{2.006310in}}%
\pgfpathlineto{\pgfqpoint{2.167257in}{2.014373in}}%
\pgfpathlineto{\pgfqpoint{2.152429in}{2.055402in}}%
\pgfpathlineto{\pgfqpoint{2.144978in}{2.064223in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{2.067703in}}%
\pgfpathlineto{\pgfqpoint{2.136813in}{2.069331in}}%
\pgfpathlineto{\pgfqpoint{2.132232in}{2.067053in}}%
\pgfpathlineto{\pgfqpoint{2.127411in}{2.060232in}}%
\pgfpathlineto{\pgfqpoint{2.102085in}{2.010169in}}%
\pgfpathlineto{\pgfqpoint{2.087654in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{2.084554in}{1.972389in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{2.077798in}{1.970709in}}%
\pgfpathlineto{\pgfqpoint{2.075996in}{1.972494in}}%
\pgfpathlineto{\pgfqpoint{2.075213in}{1.977855in}}%
\pgfpathlineto{\pgfqpoint{2.078794in}{2.031238in}}%
\pgfpathlineto{\pgfqpoint{2.079615in}{2.045443in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{2.047893in}}%
\pgfpathlineto{\pgfqpoint{2.076622in}{2.045733in}}%
\pgfpathlineto{\pgfqpoint{2.062444in}{2.021055in}}%
\pgfpathlineto{\pgfqpoint{2.051791in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.936731in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{2.060460in}{1.997273in}}%
\pgfpathlineto{\pgfqpoint{2.062334in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{2.062681in}{1.994361in}}%
\pgfpathlineto{\pgfqpoint{2.059530in}{1.982513in}}%
\pgfpathlineto{\pgfqpoint{2.041383in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{2.032138in}{1.889167in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.882586in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{1.879948in}}%
\pgfpathlineto{\pgfqpoint{2.035616in}{1.879655in}}%
\pgfpathlineto{\pgfqpoint{2.640838in}{1.739532in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{1.740304in}}%
\pgfpathlineto{\pgfqpoint{2.672116in}{1.739950in}}%
\pgfpathlineto{\pgfqpoint{2.681446in}{1.743701in}}%
\pgfpathlineto{\pgfqpoint{2.695702in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.702348in}{1.745006in}}%
\pgfpathlineto{\pgfqpoint{2.705683in}{1.747686in}}%
\pgfpathlineto{\pgfqpoint{2.706604in}{1.766020in}}%
\pgfpathlineto{\pgfqpoint{2.705598in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{2.701209in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{2.659885in}{1.834465in}}%
\pgfpathlineto{\pgfqpoint{2.605196in}{1.896382in}}%
\pgfpathlineto{\pgfqpoint{2.588439in}{1.910205in}}%
\pgfpathlineto{\pgfqpoint{2.562221in}{1.934597in}}%
\pgfpathlineto{\pgfqpoint{2.534317in}{1.963675in}}%
\pgfpathlineto{\pgfqpoint{2.447343in}{2.058000in}}%
\pgfpathlineto{\pgfqpoint{2.429389in}{2.073201in}}%
\pgfpathlineto{\pgfqpoint{2.407667in}{2.088060in}}%
\pgfpathlineto{\pgfqpoint{2.372931in}{2.111243in}}%
\pgfpathlineto{\pgfqpoint{2.365282in}{2.117558in}}%
\pgfpathlineto{\pgfqpoint{2.347666in}{2.136597in}}%
\pgfpathlineto{\pgfqpoint{2.300151in}{2.193649in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{2.238938in}}%
\pgfpathlineto{\pgfqpoint{2.235651in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{2.226972in}{2.281830in}}%
\pgfpathlineto{\pgfqpoint{2.210370in}{2.303846in}}%
\pgfpathlineto{\pgfqpoint{2.154096in}{2.386261in}}%
\pgfpathlineto{\pgfqpoint{2.139605in}{2.409695in}}%
\pgfpathlineto{\pgfqpoint{2.117091in}{2.458920in}}%
\pgfpathlineto{\pgfqpoint{2.116611in}{2.466621in}}%
\pgfpathlineto{\pgfqpoint{2.118946in}{2.480348in}}%
\pgfpathlineto{\pgfqpoint{2.118391in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.510952in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.074730in}{1.619472in}}%
\pgfpathlineto{\pgfqpoint{2.062240in}{1.607613in}}%
\pgfpathlineto{\pgfqpoint{2.057257in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{2.064842in}{1.560287in}}%
\pgfpathlineto{\pgfqpoint{2.084845in}{1.524494in}}%
\pgfpathlineto{\pgfqpoint{2.195814in}{1.345332in}}%
\pgfpathlineto{\pgfqpoint{2.284490in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{2.316330in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{2.319906in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{2.316698in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{2.307046in}{1.121520in}}%
\pgfpathlineto{\pgfqpoint{2.290160in}{1.126213in}}%
\pgfpathlineto{\pgfqpoint{2.265693in}{1.142260in}}%
\pgfpathlineto{\pgfqpoint{2.235267in}{1.168603in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{2.071940in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{1.970026in}{1.438239in}}%
\pgfpathlineto{\pgfqpoint{1.900514in}{1.513684in}}%
\pgfpathlineto{\pgfqpoint{1.866780in}{1.553961in}}%
\pgfpathlineto{\pgfqpoint{1.834851in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{1.807100in}{1.644677in}}%
\pgfpathlineto{\pgfqpoint{1.786038in}{1.696607in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{1.752442in}}%
\pgfpathlineto{\pgfqpoint{1.747173in}{1.868405in}}%
\pgfpathlineto{\pgfqpoint{1.736031in}{1.926774in}}%
\pgfpathlineto{\pgfqpoint{1.729171in}{1.986472in}}%
\pgfpathlineto{\pgfqpoint{1.729721in}{2.047664in}}%
\pgfpathlineto{\pgfqpoint{1.742268in}{2.171723in}}%
\pgfpathlineto{\pgfqpoint{1.744859in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{1.745562in}{2.296091in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{2.357231in}}%
\pgfpathlineto{\pgfqpoint{1.761821in}{2.415839in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.960392in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.962360in}{2.479610in}}%
\pgfpathlineto{\pgfqpoint{1.967737in}{2.424513in}}%
\pgfpathlineto{\pgfqpoint{1.968569in}{2.371848in}}%
\pgfpathlineto{\pgfqpoint{1.967345in}{2.319554in}}%
\pgfpathlineto{\pgfqpoint{1.963165in}{2.267122in}}%
\pgfpathlineto{\pgfqpoint{1.951546in}{2.213114in}}%
\pgfpathlineto{\pgfqpoint{1.930363in}{2.154665in}}%
\pgfpathlineto{\pgfqpoint{1.874835in}{2.028570in}}%
\pgfpathlineto{\pgfqpoint{1.851334in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{1.803847in}{1.814462in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.791235in}{1.740396in}}%
\pgfpathlineto{\pgfqpoint{1.798845in}{1.722514in}}%
\pgfpathlineto{\pgfqpoint{1.815548in}{1.717724in}}%
\pgfpathlineto{\pgfqpoint{1.837780in}{1.722450in}}%
\pgfpathlineto{\pgfqpoint{1.863059in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{1.891509in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{1.924911in}{1.771889in}}%
\pgfpathlineto{\pgfqpoint{2.044696in}{1.855541in}}%
\pgfpathlineto{\pgfqpoint{2.081725in}{1.874331in}}%
\pgfpathlineto{\pgfqpoint{2.112696in}{1.883931in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{1.890894in}}%
\pgfpathlineto{\pgfqpoint{2.141467in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{2.133939in}{1.874690in}}%
\pgfpathlineto{\pgfqpoint{2.127811in}{1.848171in}}%
\pgfpathlineto{\pgfqpoint{2.120446in}{1.810914in}}%
\pgfpathlineto{\pgfqpoint{2.108725in}{1.766504in}}%
\pgfpathlineto{\pgfqpoint{2.077053in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{2.044108in}{1.574823in}}%
\pgfpathlineto{\pgfqpoint{2.019801in}{1.510373in}}%
\pgfpathlineto{\pgfqpoint{2.016688in}{1.498851in}}%
\pgfpathlineto{\pgfqpoint{2.019652in}{1.502077in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.517798in}}%
\pgfpathlineto{\pgfqpoint{2.056856in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.704436in}}%
\pgfpathlineto{\pgfqpoint{2.105271in}{1.745966in}}%
\pgfpathlineto{\pgfqpoint{2.121066in}{1.780436in}}%
\pgfpathlineto{\pgfqpoint{2.134958in}{1.803898in}}%
\pgfpathlineto{\pgfqpoint{2.139560in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{2.105753in}{1.844934in}}%
\pgfpathlineto{\pgfqpoint{2.073108in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{2.038559in}{1.833321in}}%
\pgfpathlineto{\pgfqpoint{1.999970in}{1.810841in}}%
\pgfpathlineto{\pgfqpoint{1.825815in}{1.702471in}}%
\pgfpathlineto{\pgfqpoint{1.785200in}{1.679049in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{1.661321in}}%
\pgfpathlineto{\pgfqpoint{1.721219in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{1.706076in}{1.657090in}}%
\pgfpathlineto{\pgfqpoint{1.702964in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{1.708207in}{1.698558in}}%
\pgfpathlineto{\pgfqpoint{1.718813in}{1.731090in}}%
\pgfpathlineto{\pgfqpoint{1.734844in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{1.758723in}{1.814818in}}%
\pgfpathlineto{\pgfqpoint{1.791734in}{1.865858in}}%
\pgfpathlineto{\pgfqpoint{1.869556in}{1.974820in}}%
\pgfpathlineto{\pgfqpoint{1.902900in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{1.929093in}{2.074706in}}%
\pgfpathlineto{\pgfqpoint{1.950738in}{2.123541in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{2.172970in}}%
\pgfpathlineto{\pgfqpoint{1.986585in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{1.997404in}{2.282216in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{2.347833in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{2.417103in}}%
\pgfpathlineto{\pgfqpoint{2.018844in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.151350in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.184167in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{2.198609in}{2.300198in}}%
\pgfpathlineto{\pgfqpoint{2.216172in}{2.263820in}}%
\pgfpathlineto{\pgfqpoint{2.231439in}{2.240072in}}%
\pgfpathlineto{\pgfqpoint{2.237961in}{2.225046in}}%
\pgfpathlineto{\pgfqpoint{2.234429in}{2.215926in}}%
\pgfpathlineto{\pgfqpoint{1.451930in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{1.459666in}{1.231157in}}%
\pgfpathlineto{\pgfqpoint{1.470031in}{1.228566in}}%
\pgfpathlineto{\pgfqpoint{1.481412in}{1.228785in}}%
\pgfpathlineto{\pgfqpoint{1.492244in}{1.226327in}}%
\pgfpathlineto{\pgfqpoint{1.512627in}{1.214253in}}%
\pgfpathlineto{\pgfqpoint{1.523817in}{1.214847in}}%
\pgfpathlineto{\pgfqpoint{1.535802in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{1.261040in}}%
\pgfpathlineto{\pgfqpoint{1.583670in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.594827in}{1.298568in}}%
\pgfpathlineto{\pgfqpoint{1.605313in}{1.327073in}}%
\pgfpathlineto{\pgfqpoint{1.623955in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{1.641486in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{1.667221in}{1.564331in}}%
\pgfpathlineto{\pgfqpoint{1.677773in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{1.690016in}{1.630125in}}%
\pgfpathlineto{\pgfqpoint{1.704479in}{1.660428in}}%
\pgfpathlineto{\pgfqpoint{1.720981in}{1.687795in}}%
\pgfpathlineto{\pgfqpoint{1.739292in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.775237in}{1.760900in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.836608in}}%
\pgfpathlineto{\pgfqpoint{1.831864in}{1.860032in}}%
\pgfpathlineto{\pgfqpoint{1.845613in}{1.883995in}}%
\pgfpathlineto{\pgfqpoint{1.852796in}{1.909538in}}%
\pgfpathlineto{\pgfqpoint{1.852731in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{1.849626in}{1.964319in}}%
\pgfpathlineto{\pgfqpoint{1.848043in}{1.991387in}}%
\pgfpathlineto{\pgfqpoint{1.848520in}{2.017649in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{2.044021in}}%
\pgfpathlineto{\pgfqpoint{1.838800in}{2.070738in}}%
\pgfpathlineto{\pgfqpoint{1.808637in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{2.151035in}}%
\pgfpathlineto{\pgfqpoint{1.784781in}{2.204134in}}%
\pgfpathlineto{\pgfqpoint{1.773407in}{2.229604in}}%
\pgfpathlineto{\pgfqpoint{1.757866in}{2.254100in}}%
\pgfpathlineto{\pgfqpoint{1.743570in}{2.279141in}}%
\pgfpathlineto{\pgfqpoint{1.734922in}{2.306674in}}%
\pgfpathlineto{\pgfqpoint{1.726719in}{2.366325in}}%
\pgfpathlineto{\pgfqpoint{1.717869in}{2.393725in}}%
\pgfpathlineto{\pgfqpoint{1.692955in}{2.444952in}}%
\pgfpathlineto{\pgfqpoint{1.683371in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{1.678974in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.352810in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{2.468433in}}%
\pgfpathlineto{\pgfqpoint{1.406746in}{2.445569in}}%
\pgfpathlineto{\pgfqpoint{1.427396in}{2.421069in}}%
\pgfpathlineto{\pgfqpoint{1.445672in}{2.395373in}}%
\pgfpathlineto{\pgfqpoint{1.464813in}{2.371078in}}%
\pgfpathlineto{\pgfqpoint{1.486309in}{2.350296in}}%
\pgfpathlineto{\pgfqpoint{1.508830in}{2.331143in}}%
\pgfpathlineto{\pgfqpoint{1.529485in}{2.310253in}}%
\pgfpathlineto{\pgfqpoint{1.563863in}{2.262029in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{2.241938in}}%
\pgfpathlineto{\pgfqpoint{1.605049in}{2.228607in}}%
\pgfpathlineto{\pgfqpoint{1.629047in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{1.652391in}{2.208592in}}%
\pgfpathlineto{\pgfqpoint{1.696074in}{2.182285in}}%
\pgfpathlineto{\pgfqpoint{1.719901in}{2.175487in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{2.176554in}}%
\pgfpathlineto{\pgfqpoint{1.773160in}{2.181420in}}%
\pgfpathlineto{\pgfqpoint{1.799907in}{2.184177in}}%
\pgfpathlineto{\pgfqpoint{1.852010in}{2.181923in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{2.186310in}}%
\pgfpathlineto{\pgfqpoint{1.906084in}{2.197114in}}%
\pgfpathlineto{\pgfqpoint{1.933664in}{2.209571in}}%
\pgfpathlineto{\pgfqpoint{1.961917in}{2.218028in}}%
\pgfpathlineto{\pgfqpoint{2.020808in}{2.223647in}}%
\pgfpathlineto{\pgfqpoint{2.050057in}{2.229761in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{2.250843in}}%
\pgfpathlineto{\pgfqpoint{2.139106in}{2.258084in}}%
\pgfpathlineto{\pgfqpoint{2.207196in}{2.265225in}}%
\pgfpathlineto{\pgfqpoint{2.240294in}{2.271789in}}%
\pgfpathlineto{\pgfqpoint{2.271854in}{2.282050in}}%
\pgfpathlineto{\pgfqpoint{2.334866in}{2.304194in}}%
\pgfpathlineto{\pgfqpoint{2.399587in}{2.325597in}}%
\pgfpathlineto{\pgfqpoint{2.429830in}{2.339209in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{2.355495in}}%
\pgfpathlineto{\pgfqpoint{2.484653in}{2.373074in}}%
\pgfpathlineto{\pgfqpoint{2.533735in}{2.409599in}}%
\pgfpathlineto{\pgfqpoint{2.557784in}{2.427841in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{2.445351in}}%
\pgfpathlineto{\pgfqpoint{2.634458in}{2.478715in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.082799in}}%
\pgfpathlineto{\pgfqpoint{2.749658in}{2.096217in}}%
\pgfpathlineto{\pgfqpoint{2.785408in}{2.086268in}}%
\pgfpathlineto{\pgfqpoint{2.795913in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{2.753547in}{2.096078in}}%
\pgfpathlineto{\pgfqpoint{2.755133in}{2.095893in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{2.086864in}}%
\pgfpathlineto{\pgfqpoint{2.802768in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{2.758295in}{2.095501in}}%
\pgfpathlineto{\pgfqpoint{2.765891in}{2.094455in}}%
\pgfpathlineto{\pgfqpoint{2.807910in}{2.087199in}}%
\pgfpathlineto{\pgfqpoint{2.797332in}{2.088298in}}%
\pgfpathlineto{\pgfqpoint{2.758774in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{2.804726in}{2.086367in}}%
\pgfpathlineto{\pgfqpoint{2.800142in}{2.085818in}}%
\pgfpathlineto{\pgfqpoint{2.752772in}{2.084577in}}%
\pgfpathlineto{\pgfqpoint{2.756253in}{2.083474in}}%
\pgfpathlineto{\pgfqpoint{2.794582in}{2.077407in}}%
\pgfpathlineto{\pgfqpoint{2.794213in}{2.076874in}}%
\pgfpathlineto{\pgfqpoint{2.787516in}{2.075233in}}%
\pgfpathlineto{\pgfqpoint{2.743234in}{2.068052in}}%
\pgfpathlineto{\pgfqpoint{2.744779in}{2.066682in}}%
\pgfpathlineto{\pgfqpoint{2.753277in}{2.064543in}}%
\pgfpathlineto{\pgfqpoint{2.782004in}{2.058514in}}%
\pgfpathlineto{\pgfqpoint{2.783267in}{2.056832in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{2.055040in}}%
\pgfpathlineto{\pgfqpoint{2.770433in}{2.052178in}}%
\pgfpathlineto{\pgfqpoint{2.739249in}{2.045154in}}%
\pgfpathlineto{\pgfqpoint{2.791428in}{2.121906in}}%
\pgfpathlineto{\pgfqpoint{2.790214in}{2.120752in}}%
\pgfpathlineto{\pgfqpoint{2.784369in}{2.119959in}}%
\pgfpathlineto{\pgfqpoint{2.762289in}{2.118343in}}%
\pgfpathlineto{\pgfqpoint{2.759310in}{2.116458in}}%
\pgfpathlineto{\pgfqpoint{2.759731in}{2.114439in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{2.102033in}}%
\pgfpathlineto{\pgfqpoint{2.766393in}{2.099947in}}%
\pgfpathlineto{\pgfqpoint{2.759763in}{2.099586in}}%
\pgfpathlineto{\pgfqpoint{2.737183in}{2.099181in}}%
\pgfpathlineto{\pgfqpoint{2.734415in}{2.096917in}}%
\pgfpathlineto{\pgfqpoint{2.735049in}{2.094265in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{2.083483in}}%
\pgfpathlineto{\pgfqpoint{2.739459in}{2.081462in}}%
\pgfpathlineto{\pgfqpoint{2.735570in}{2.079833in}}%
\pgfpathlineto{\pgfqpoint{2.728139in}{2.080031in}}%
\pgfpathlineto{\pgfqpoint{2.711743in}{2.081056in}}%
\pgfpathlineto{\pgfqpoint{2.708270in}{2.080240in}}%
\pgfpathlineto{\pgfqpoint{2.706602in}{2.076960in}}%
\pgfpathlineto{\pgfqpoint{2.706734in}{2.074033in}}%
\pgfpathlineto{\pgfqpoint{2.709471in}{2.063720in}}%
\pgfpathlineto{\pgfqpoint{2.708668in}{2.061331in}}%
\pgfpathlineto{\pgfqpoint{2.705975in}{2.060146in}}%
\pgfpathlineto{\pgfqpoint{2.696239in}{2.060564in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{2.061434in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{2.058929in}}%
\pgfpathlineto{\pgfqpoint{2.677098in}{2.055828in}}%
\pgfpathlineto{\pgfqpoint{2.678748in}{2.042719in}}%
\pgfpathlineto{\pgfqpoint{2.677033in}{2.040612in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{2.039866in}}%
\pgfpathlineto{\pgfqpoint{2.660538in}{2.041370in}}%
\pgfpathlineto{\pgfqpoint{2.653242in}{2.041747in}}%
\pgfpathlineto{\pgfqpoint{2.648573in}{2.039921in}}%
\pgfpathlineto{\pgfqpoint{2.647465in}{2.036980in}}%
\pgfpathlineto{\pgfqpoint{2.647616in}{2.021095in}}%
\pgfpathlineto{\pgfqpoint{2.645170in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{2.639195in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{2.621965in}{2.020506in}}%
\pgfpathlineto{\pgfqpoint{2.619022in}{2.019014in}}%
\pgfpathlineto{\pgfqpoint{2.617695in}{2.015878in}}%
\pgfpathlineto{\pgfqpoint{2.616547in}{1.998954in}}%
\pgfpathlineto{\pgfqpoint{2.613905in}{1.997187in}}%
\pgfpathlineto{\pgfqpoint{2.607780in}{1.996896in}}%
\pgfpathlineto{\pgfqpoint{2.593098in}{1.998802in}}%
\pgfpathlineto{\pgfqpoint{2.589916in}{1.997438in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{1.994628in}}%
\pgfpathlineto{\pgfqpoint{2.587335in}{1.987641in}}%
\pgfpathlineto{\pgfqpoint{2.586431in}{1.978342in}}%
\pgfpathlineto{\pgfqpoint{2.584834in}{1.975107in}}%
\pgfpathlineto{\pgfqpoint{2.581697in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{2.575150in}{1.974125in}}%
\pgfpathlineto{\pgfqpoint{2.563240in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{2.560081in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{2.557984in}{1.971415in}}%
\pgfpathlineto{\pgfqpoint{2.556806in}{1.964207in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{1.961477in}}%
\pgfpathlineto{\pgfqpoint{2.774671in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{2.772631in}{1.794886in}}%
\pgfpathlineto{\pgfqpoint{2.757630in}{1.795315in}}%
\pgfpathlineto{\pgfqpoint{2.709034in}{1.800345in}}%
\pgfpathlineto{\pgfqpoint{2.519057in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{2.521315in}{1.823367in}}%
\pgfpathlineto{\pgfqpoint{2.548472in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{2.539637in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{2.431516in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{2.335614in}{1.795268in}}%
\pgfpathlineto{\pgfqpoint{2.332374in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{1.794237in}}%
\pgfpathlineto{\pgfqpoint{2.360150in}{1.794243in}}%
\pgfpathlineto{\pgfqpoint{2.359337in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{2.346091in}{1.791188in}}%
\pgfpathlineto{\pgfqpoint{2.275778in}{1.781355in}}%
\pgfpathlineto{\pgfqpoint{2.150434in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{2.144430in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{2.151031in}{1.760925in}}%
\pgfpathlineto{\pgfqpoint{2.173122in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{2.170539in}{1.758766in}}%
\pgfpathlineto{\pgfqpoint{2.139742in}{1.758593in}}%
\pgfpathlineto{\pgfqpoint{1.942522in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.947794in}{1.758616in}}%
\pgfpathlineto{\pgfqpoint{1.973265in}{1.752793in}}%
\pgfpathlineto{\pgfqpoint{1.950600in}{1.759097in}}%
\pgfpathlineto{\pgfqpoint{1.737778in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{1.737680in}{1.818934in}}%
\pgfpathlineto{\pgfqpoint{1.744782in}{1.813965in}}%
\pgfpathlineto{\pgfqpoint{1.769067in}{1.799089in}}%
\pgfpathlineto{\pgfqpoint{1.766366in}{1.801528in}}%
\pgfpathlineto{\pgfqpoint{1.581901in}{1.945494in}}%
\pgfpathlineto{\pgfqpoint{1.568915in}{1.953485in}}%
\pgfpathlineto{\pgfqpoint{1.566232in}{1.953743in}}%
\pgfpathlineto{\pgfqpoint{1.565855in}{1.951482in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{1.940924in}}%
\pgfpathlineto{\pgfqpoint{1.584887in}{1.910021in}}%
\pgfpathlineto{\pgfqpoint{1.556875in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{1.488999in}{2.122833in}}%
\pgfpathlineto{\pgfqpoint{1.478377in}{2.140032in}}%
\pgfpathlineto{\pgfqpoint{1.474357in}{2.143057in}}%
\pgfpathlineto{\pgfqpoint{1.470988in}{2.142737in}}%
\pgfpathlineto{\pgfqpoint{1.468081in}{2.139625in}}%
\pgfpathlineto{\pgfqpoint{1.462966in}{2.127089in}}%
\pgfpathlineto{\pgfqpoint{1.453396in}{2.096437in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{2.092326in}}%
\pgfpathlineto{\pgfqpoint{1.448874in}{2.094805in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{2.110212in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{2.140056in}}%
\pgfpathlineto{\pgfqpoint{1.462736in}{2.202744in}}%
\pgfpathlineto{\pgfqpoint{1.477495in}{2.291137in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{2.323683in}}%
\pgfpathlineto{\pgfqpoint{1.480638in}{2.335348in}}%
\pgfpathlineto{\pgfqpoint{1.479217in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{1.476375in}{2.349353in}}%
\pgfpathlineto{\pgfqpoint{1.471969in}{2.351778in}}%
\pgfpathlineto{\pgfqpoint{1.466000in}{2.351501in}}%
\pgfpathlineto{\pgfqpoint{1.450619in}{2.345588in}}%
\pgfpathlineto{\pgfqpoint{1.426410in}{2.334718in}}%
\pgfpathlineto{\pgfqpoint{1.419970in}{2.332785in}}%
\pgfpathlineto{\pgfqpoint{1.415294in}{2.332542in}}%
\pgfpathlineto{\pgfqpoint{1.413008in}{2.334494in}}%
\pgfpathlineto{\pgfqpoint{1.413558in}{2.338945in}}%
\pgfpathlineto{\pgfqpoint{2.118436in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{2.114890in}{1.465062in}}%
\pgfpathlineto{\pgfqpoint{2.108889in}{1.463220in}}%
\pgfpathlineto{\pgfqpoint{2.098183in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{2.086907in}{1.429857in}}%
\pgfpathlineto{\pgfqpoint{2.075089in}{1.411938in}}%
\pgfpathlineto{\pgfqpoint{2.048930in}{1.380512in}}%
\pgfpathlineto{\pgfqpoint{1.991575in}{1.304306in}}%
\pgfpathlineto{\pgfqpoint{1.970993in}{1.285419in}}%
\pgfpathlineto{\pgfqpoint{1.951104in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{1.934085in}{1.275804in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{1.915297in}{1.293474in}}%
\pgfpathlineto{\pgfqpoint{1.911730in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{1.904557in}{1.408136in}}%
\pgfpathlineto{\pgfqpoint{1.896323in}{1.437286in}}%
\pgfpathlineto{\pgfqpoint{1.882262in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.848594in}{1.503065in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.522045in}}%
\pgfpathlineto{\pgfqpoint{1.809283in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{1.780749in}{1.550453in}}%
\pgfpathlineto{\pgfqpoint{1.746428in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{1.632578in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{1.600537in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.578917in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{1.568306in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{1.564195in}{1.663447in}}%
\pgfpathlineto{\pgfqpoint{1.562746in}{1.687303in}}%
\pgfpathlineto{\pgfqpoint{1.562961in}{1.712414in}}%
\pgfpathlineto{\pgfqpoint{1.567135in}{1.738078in}}%
\pgfpathlineto{\pgfqpoint{1.578847in}{1.763246in}}%
\pgfpathlineto{\pgfqpoint{1.614620in}{1.811487in}}%
\pgfpathlineto{\pgfqpoint{1.627782in}{1.832552in}}%
\pgfpathlineto{\pgfqpoint{1.633392in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{1.631973in}{1.891873in}}%
\pgfpathlineto{\pgfqpoint{1.629587in}{1.913461in}}%
\pgfpathlineto{\pgfqpoint{1.620316in}{1.937441in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{1.536579in}{2.012730in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{2.036041in}}%
\pgfpathlineto{\pgfqpoint{1.447269in}{2.075094in}}%
\pgfpathlineto{\pgfqpoint{1.378738in}{2.117117in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{1.322831in}{2.143070in}}%
\pgfpathlineto{\pgfqpoint{1.306469in}{2.142823in}}%
\pgfpathlineto{\pgfqpoint{1.270611in}{2.130704in}}%
\pgfpathlineto{\pgfqpoint{1.259810in}{2.124474in}}%
\pgfpathlineto{\pgfqpoint{1.251566in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{1.244912in}{2.098286in}}%
\pgfpathlineto{\pgfqpoint{1.236916in}{2.083783in}}%
\pgfpathlineto{\pgfqpoint{1.225062in}{2.070112in}}%
\pgfpathlineto{\pgfqpoint{1.206556in}{2.058813in}}%
\pgfpathlineto{\pgfqpoint{1.182810in}{2.054755in}}%
\pgfpathlineto{\pgfqpoint{1.158229in}{2.060271in}}%
\pgfpathlineto{\pgfqpoint{1.130198in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{1.027387in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{2.165383in}}%
\pgfpathlineto{\pgfqpoint{0.891918in}{2.197369in}}%
\pgfpathlineto{\pgfqpoint{0.870324in}{2.210336in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{2.228299in}}%
\pgfpathlineto{\pgfqpoint{0.847675in}{2.225114in}}%
\pgfpathlineto{\pgfqpoint{0.854719in}{2.218998in}}%
\pgfpathlineto{\pgfqpoint{0.869429in}{2.211220in}}%
\pgfpathlineto{\pgfqpoint{0.900735in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{0.903491in}{2.197980in}}%
\pgfpathlineto{\pgfqpoint{0.890285in}{2.208213in}}%
\pgfpathlineto{\pgfqpoint{0.887626in}{2.213605in}}%
\pgfpathlineto{\pgfqpoint{0.886364in}{2.218941in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{2.222243in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{2.221086in}}%
\pgfpathlineto{\pgfqpoint{0.781342in}{2.210132in}}%
\pgfpathlineto{\pgfqpoint{0.775172in}{2.211485in}}%
\pgfpathlineto{\pgfqpoint{0.770804in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{0.770379in}{2.220586in}}%
\pgfpathlineto{\pgfqpoint{0.778818in}{2.229117in}}%
\pgfpathlineto{\pgfqpoint{0.798863in}{2.240123in}}%
\pgfpathlineto{\pgfqpoint{0.858231in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{0.958164in}{2.319501in}}%
\pgfpathlineto{\pgfqpoint{1.034624in}{2.353611in}}%
\pgfpathlineto{\pgfqpoint{1.066730in}{2.363578in}}%
\pgfpathlineto{\pgfqpoint{1.095183in}{2.362552in}}%
\pgfpathlineto{\pgfqpoint{1.117822in}{2.353766in}}%
\pgfpathlineto{\pgfqpoint{1.134951in}{2.342751in}}%
\pgfpathlineto{\pgfqpoint{1.179058in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{1.195316in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.247811in}{2.289730in}}%
\pgfpathlineto{\pgfqpoint{1.268633in}{2.288099in}}%
\pgfpathlineto{\pgfqpoint{1.295120in}{2.293851in}}%
\pgfpathlineto{\pgfqpoint{1.327941in}{2.309170in}}%
\pgfpathlineto{\pgfqpoint{1.399965in}{2.350026in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{2.386488in}}%
\pgfpathlineto{\pgfqpoint{1.491330in}{2.406547in}}%
\pgfpathlineto{\pgfqpoint{1.554086in}{2.453106in}}%
\pgfpathlineto{\pgfqpoint{1.576599in}{2.472484in}}%
\pgfpathlineto{\pgfqpoint{1.587760in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{2.125708in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.564781in}{1.367047in}}%
\pgfpathlineto{\pgfqpoint{1.614952in}{1.294528in}}%
\pgfpathlineto{\pgfqpoint{1.766875in}{1.083214in}}%
\pgfpathlineto{\pgfqpoint{1.816915in}{1.016890in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.963946in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{2.184013in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{2.185543in}{0.960804in}}%
\pgfpathlineto{\pgfqpoint{2.226269in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{2.267861in}{1.101023in}}%
\pgfpathlineto{\pgfqpoint{2.309793in}{1.183006in}}%
\pgfpathlineto{\pgfqpoint{2.349766in}{1.273697in}}%
\pgfpathlineto{\pgfqpoint{2.385091in}{1.374976in}}%
\pgfpathlineto{\pgfqpoint{2.416368in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{2.449092in}{1.590895in}}%
\pgfpathlineto{\pgfqpoint{2.490232in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{2.540194in}{1.797039in}}%
\pgfpathlineto{\pgfqpoint{2.591910in}{1.899363in}}%
\pgfpathlineto{\pgfqpoint{2.638554in}{2.002038in}}%
\pgfpathlineto{\pgfqpoint{2.677023in}{2.103543in}}%
\pgfpathlineto{\pgfqpoint{2.705770in}{2.199508in}}%
\pgfpathlineto{\pgfqpoint{2.723071in}{2.284881in}}%
\pgfpathlineto{\pgfqpoint{2.727721in}{2.358138in}}%
\pgfpathlineto{\pgfqpoint{2.719236in}{2.421611in}}%
\pgfpathlineto{\pgfqpoint{2.698548in}{2.477682in}}%
\pgfpathlineto{\pgfqpoint{2.690716in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.515000in}{2.423005in}}%
\pgfpathlineto{\pgfqpoint{0.582791in}{2.377903in}}%
\pgfpathlineto{\pgfqpoint{0.800524in}{2.245594in}}%
\pgfpathlineto{\pgfqpoint{1.148922in}{2.033370in}}%
\pgfpathlineto{\pgfqpoint{1.259644in}{1.964064in}}%
\pgfpathlineto{\pgfqpoint{1.462202in}{1.831501in}}%
\pgfpathlineto{\pgfqpoint{1.555802in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{1.646164in}{1.730947in}}%
\pgfpathlineto{\pgfqpoint{1.729867in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{1.807707in}{1.631014in}}%
\pgfpathlineto{\pgfqpoint{1.882448in}{1.568322in}}%
\pgfpathlineto{\pgfqpoint{1.953279in}{1.500815in}}%
\pgfpathlineto{\pgfqpoint{2.087858in}{1.360477in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{1.295214in}}%
\pgfpathlineto{\pgfqpoint{2.221871in}{1.243378in}}%
\pgfpathlineto{\pgfqpoint{2.287714in}{1.212186in}}%
\pgfpathlineto{\pgfqpoint{2.354531in}{1.207149in}}%
\pgfpathlineto{\pgfqpoint{2.423004in}{1.230952in}}%
\pgfpathlineto{\pgfqpoint{2.490108in}{1.281998in}}%
\pgfpathlineto{\pgfqpoint{2.551067in}{1.355912in}}%
\pgfpathlineto{\pgfqpoint{2.603611in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{2.650174in}{1.549672in}}%
\pgfpathlineto{\pgfqpoint{2.695462in}{1.654248in}}%
\pgfpathlineto{\pgfqpoint{2.790699in}{1.857633in}}%
\pgfpathlineto{\pgfqpoint{2.831045in}{1.960202in}}%
\pgfpathlineto{\pgfqpoint{2.858344in}{2.062868in}}%
\pgfpathlineto{\pgfqpoint{2.870882in}{2.161142in}}%
\pgfpathlineto{\pgfqpoint{2.867769in}{2.249286in}}%
\pgfpathlineto{\pgfqpoint{2.848026in}{2.324180in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{2.387212in}}%
\pgfpathlineto{\pgfqpoint{2.758014in}{2.441276in}}%
\pgfpathlineto{\pgfqpoint{2.685669in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{0.930004in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.026409in}{2.207045in}}%
\pgfpathlineto{\pgfqpoint{1.057676in}{2.093777in}}%
\pgfpathlineto{\pgfqpoint{1.084117in}{1.972465in}}%
\pgfpathlineto{\pgfqpoint{1.136878in}{1.713100in}}%
\pgfpathlineto{\pgfqpoint{1.165817in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{1.199089in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{1.235027in}{1.373036in}}%
\pgfpathlineto{\pgfqpoint{1.269872in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{1.332408in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{1.364547in}{1.205252in}}%
\pgfpathlineto{\pgfqpoint{1.398150in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{1.465785in}{1.235410in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.535188in}{1.257914in}}%
\pgfpathlineto{\pgfqpoint{1.572482in}{1.276364in}}%
\pgfpathlineto{\pgfqpoint{1.657945in}{1.327106in}}%
\pgfpathlineto{\pgfqpoint{1.707686in}{1.357001in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{1.819573in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.880999in}{1.481373in}}%
\pgfpathlineto{\pgfqpoint{1.948246in}{1.542537in}}%
\pgfpathlineto{\pgfqpoint{2.023727in}{1.616021in}}%
\pgfpathlineto{\pgfqpoint{2.106008in}{1.699986in}}%
\pgfpathlineto{\pgfqpoint{2.275470in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{2.445350in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{2.530506in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{2.702556in}{2.322452in}}%
\pgfpathlineto{\pgfqpoint{2.782792in}{2.409159in}}%
\pgfpathlineto{\pgfqpoint{2.848318in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{2.848318in}{2.491000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{2.772597in}{2.288816in}}%
\pgfpathlineto{\pgfqpoint{2.778186in}{2.289313in}}%
\pgfpathlineto{\pgfqpoint{2.793248in}{2.290639in}}%
\pgfpathlineto{\pgfqpoint{2.792595in}{2.290131in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{2.285763in}}%
\pgfpathlineto{\pgfqpoint{2.772939in}{2.283046in}}%
\pgfpathlineto{\pgfqpoint{2.773292in}{2.282820in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{2.282554in}}%
\pgfpathlineto{\pgfqpoint{2.793880in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.793297in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{2.785984in}{2.277779in}}%
\pgfpathlineto{\pgfqpoint{2.773760in}{2.272101in}}%
\pgfpathlineto{\pgfqpoint{2.773969in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{2.777101in}{2.270242in}}%
\pgfpathlineto{\pgfqpoint{2.794687in}{2.267413in}}%
\pgfpathlineto{\pgfqpoint{2.794271in}{2.266223in}}%
\pgfpathlineto{\pgfqpoint{2.790873in}{2.263938in}}%
\pgfpathlineto{\pgfqpoint{2.774687in}{2.255164in}}%
\pgfpathlineto{\pgfqpoint{2.775296in}{2.253253in}}%
\pgfpathlineto{\pgfqpoint{2.779330in}{2.251799in}}%
\pgfpathlineto{\pgfqpoint{2.794991in}{2.247690in}}%
\pgfpathlineto{\pgfqpoint{2.795294in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{2.791983in}{2.242769in}}%
\pgfpathlineto{\pgfqpoint{2.775136in}{2.231605in}}%
\pgfpathlineto{\pgfqpoint{2.775729in}{2.229962in}}%
\pgfpathlineto{\pgfqpoint{2.779571in}{2.227814in}}%
\pgfpathlineto{\pgfqpoint{2.795974in}{2.220763in}}%
\pgfpathlineto{\pgfqpoint{2.795930in}{2.218905in}}%
\pgfpathlineto{\pgfqpoint{2.792780in}{2.215732in}}%
\pgfpathlineto{\pgfqpoint{2.775214in}{2.202989in}}%
\pgfpathlineto{\pgfqpoint{2.775619in}{2.200935in}}%
\pgfpathlineto{\pgfqpoint{2.779047in}{2.198060in}}%
\pgfpathlineto{\pgfqpoint{2.795640in}{2.188602in}}%
\pgfpathlineto{\pgfqpoint{2.795690in}{2.186388in}}%
\pgfpathlineto{\pgfqpoint{2.792831in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{2.782949in}{2.176362in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{2.171167in}}%
\pgfpathlineto{\pgfqpoint{2.822856in}{2.218073in}}%
\pgfpathlineto{\pgfqpoint{2.822641in}{2.217572in}}%
\pgfpathlineto{\pgfqpoint{2.815370in}{2.217457in}}%
\pgfpathlineto{\pgfqpoint{2.750752in}{2.219858in}}%
\pgfpathlineto{\pgfqpoint{2.744965in}{2.218430in}}%
\pgfpathlineto{\pgfqpoint{2.746280in}{2.217450in}}%
\pgfpathlineto{\pgfqpoint{2.766580in}{2.211034in}}%
\pgfpathlineto{\pgfqpoint{2.813492in}{2.195861in}}%
\pgfpathlineto{\pgfqpoint{2.814332in}{2.195036in}}%
\pgfpathlineto{\pgfqpoint{2.808438in}{2.194918in}}%
\pgfpathlineto{\pgfqpoint{2.739386in}{2.200229in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{2.199681in}}%
\pgfpathlineto{\pgfqpoint{2.739165in}{2.198523in}}%
\pgfpathlineto{\pgfqpoint{2.756562in}{2.191026in}}%
\pgfpathlineto{\pgfqpoint{2.803813in}{2.171543in}}%
\pgfpathlineto{\pgfqpoint{2.804347in}{2.170620in}}%
\pgfpathlineto{\pgfqpoint{2.798015in}{2.170743in}}%
\pgfpathlineto{\pgfqpoint{2.768285in}{2.174813in}}%
\pgfpathlineto{\pgfqpoint{2.742231in}{2.178281in}}%
\pgfpathlineto{\pgfqpoint{2.732036in}{2.178204in}}%
\pgfpathlineto{\pgfqpoint{2.731502in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{2.737578in}{2.173637in}}%
\pgfpathlineto{\pgfqpoint{2.765028in}{2.160572in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{2.149584in}}%
\pgfpathlineto{\pgfqpoint{2.794860in}{2.144434in}}%
\pgfpathlineto{\pgfqpoint{2.794042in}{2.143796in}}%
\pgfpathlineto{\pgfqpoint{2.780566in}{2.145489in}}%
\pgfpathlineto{\pgfqpoint{2.754603in}{2.150291in}}%
\pgfpathlineto{\pgfqpoint{2.735654in}{2.153432in}}%
\pgfpathlineto{\pgfqpoint{2.725311in}{2.152530in}}%
\pgfpathlineto{\pgfqpoint{2.726537in}{2.151011in}}%
\pgfpathlineto{\pgfqpoint{2.744882in}{2.140226in}}%
\pgfpathlineto{\pgfqpoint{2.782421in}{2.118772in}}%
\pgfpathlineto{\pgfqpoint{2.785614in}{2.115448in}}%
\pgfpathlineto{\pgfqpoint{2.785233in}{2.114576in}}%
\pgfpathlineto{\pgfqpoint{2.777468in}{2.115474in}}%
\pgfpathlineto{\pgfqpoint{2.724427in}{2.125780in}}%
\pgfpathlineto{\pgfqpoint{2.720012in}{2.123840in}}%
\pgfpathlineto{\pgfqpoint{2.720969in}{2.122263in}}%
\pgfpathlineto{\pgfqpoint{2.729619in}{2.116341in}}%
\pgfpathlineto{\pgfqpoint{2.774344in}{2.087942in}}%
\pgfpathlineto{\pgfqpoint{2.776489in}{2.084568in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{2.082536in}}%
\pgfpathlineto{\pgfqpoint{2.768168in}{2.083565in}}%
\pgfpathlineto{\pgfqpoint{2.718514in}{2.095236in}}%
\pgfpathlineto{\pgfqpoint{2.715090in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.715378in}{2.091155in}}%
\pgfpathlineto{\pgfqpoint{2.720007in}{2.086428in}}%
\pgfpathlineto{\pgfqpoint{2.768836in}{2.051438in}}%
\pgfpathlineto{\pgfqpoint{2.769015in}{2.048630in}}%
\pgfpathlineto{\pgfqpoint{2.765644in}{2.047659in}}%
\pgfpathlineto{\pgfqpoint{2.757752in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{2.720077in}{2.058980in}}%
\pgfpathlineto{\pgfqpoint{2.709982in}{2.060989in}}%
\pgfpathlineto{\pgfqpoint{2.707634in}{2.060650in}}%
\pgfpathlineto{\pgfqpoint{2.707605in}{2.059145in}}%
\pgfpathlineto{\pgfqpoint{2.713298in}{2.051894in}}%
\pgfpathlineto{\pgfqpoint{2.721894in}{2.044650in}}%
\pgfpathlineto{\pgfqpoint{2.746646in}{2.025939in}}%
\pgfpathlineto{\pgfqpoint{2.817216in}{1.838657in}}%
\pgfpathlineto{\pgfqpoint{2.814497in}{1.835661in}}%
\pgfpathlineto{\pgfqpoint{2.806114in}{1.833215in}}%
\pgfpathlineto{\pgfqpoint{2.791744in}{1.831500in}}%
\pgfpathlineto{\pgfqpoint{2.748837in}{1.829941in}}%
\pgfpathlineto{\pgfqpoint{2.596476in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{2.578291in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{2.564829in}{1.819407in}}%
\pgfpathlineto{\pgfqpoint{2.555490in}{1.812319in}}%
\pgfpathlineto{\pgfqpoint{2.549706in}{1.803252in}}%
\pgfpathlineto{\pgfqpoint{2.547580in}{1.791881in}}%
\pgfpathlineto{\pgfqpoint{2.549577in}{1.777558in}}%
\pgfpathlineto{\pgfqpoint{2.555684in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{2.576065in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{2.620743in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{2.635835in}{1.595116in}}%
\pgfpathlineto{\pgfqpoint{2.638679in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{2.638129in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{2.634642in}{1.578073in}}%
\pgfpathlineto{\pgfqpoint{2.628588in}{1.581238in}}%
\pgfpathlineto{\pgfqpoint{2.619970in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{2.594811in}{1.614016in}}%
\pgfpathlineto{\pgfqpoint{2.502971in}{1.713271in}}%
\pgfpathlineto{\pgfqpoint{2.498807in}{1.719240in}}%
\pgfpathlineto{\pgfqpoint{2.499343in}{1.721564in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{1.720760in}}%
\pgfpathlineto{\pgfqpoint{2.524216in}{1.712795in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{2.680593in}{1.636282in}}%
\pgfpathlineto{\pgfqpoint{2.678534in}{1.633196in}}%
\pgfpathlineto{\pgfqpoint{2.670300in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.639055in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{2.594924in}{1.637897in}}%
\pgfpathlineto{\pgfqpoint{2.493397in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.652362in}}%
\pgfpathlineto{\pgfqpoint{2.456882in}{1.651039in}}%
\pgfpathlineto{\pgfqpoint{2.443310in}{1.647644in}}%
\pgfpathlineto{\pgfqpoint{2.432895in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{2.426311in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{2.424007in}{1.619564in}}%
\pgfpathlineto{\pgfqpoint{2.425575in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{2.429901in}{1.582156in}}%
\pgfpathlineto{\pgfqpoint{2.442832in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{2.480653in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{2.485613in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{2.485282in}{1.378806in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{1.375832in}}%
\pgfpathlineto{\pgfqpoint{2.478295in}{1.378198in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{1.386140in}}%
\pgfpathlineto{\pgfqpoint{2.450251in}{1.415063in}}%
\pgfpathlineto{\pgfqpoint{2.386740in}{1.511871in}}%
\pgfpathlineto{\pgfqpoint{2.361597in}{1.552404in}}%
\pgfpathlineto{\pgfqpoint{2.358750in}{1.559100in}}%
\pgfpathlineto{\pgfqpoint{2.358504in}{1.563042in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.564077in}}%
\pgfpathlineto{\pgfqpoint{2.367959in}{1.561898in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{1.549183in}}%
\pgfpathlineto{\pgfqpoint{2.468990in}{1.506578in}}%
\pgfpathlineto{\pgfqpoint{2.485232in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{2.485666in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{2.480568in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{2.455798in}{1.498869in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{1.510598in}}%
\pgfpathlineto{\pgfqpoint{2.318677in}{1.541027in}}%
\pgfpathlineto{\pgfqpoint{2.299723in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{2.283799in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{2.271117in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{2.262461in}{1.546224in}}%
\pgfpathlineto{\pgfqpoint{2.258742in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{2.260162in}{1.529490in}}%
\pgfpathlineto{\pgfqpoint{2.265904in}{1.515677in}}%
\pgfpathlineto{\pgfqpoint{2.285736in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{2.313439in}{1.439280in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{2.368463in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{2.375381in}{1.341847in}}%
\pgfpathlineto{\pgfqpoint{2.378802in}{1.329401in}}%
\pgfpathlineto{\pgfqpoint{2.378507in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{2.374006in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{2.364938in}{1.311395in}}%
\pgfpathlineto{\pgfqpoint{2.351566in}{1.313199in}}%
\pgfpathlineto{\pgfqpoint{2.334867in}{1.318149in}}%
\pgfpathlineto{\pgfqpoint{2.296025in}{1.333368in}}%
\pgfpathlineto{\pgfqpoint{2.253152in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.209404in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{2.189077in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{2.170091in}{1.385395in}}%
\pgfpathlineto{\pgfqpoint{2.152069in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{2.134619in}{1.385894in}}%
\pgfpathlineto{\pgfqpoint{2.117524in}{1.383094in}}%
\pgfpathlineto{\pgfqpoint{2.100607in}{1.377881in}}%
\pgfpathlineto{\pgfqpoint{2.083636in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{2.049428in}{1.351471in}}%
\pgfpathlineto{\pgfqpoint{2.032606in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{2.016381in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{2.001138in}{1.337648in}}%
\pgfpathlineto{\pgfqpoint{1.987266in}{1.340070in}}%
\pgfpathlineto{\pgfqpoint{1.975049in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{1.964592in}{1.358190in}}%
\pgfpathlineto{\pgfqpoint{1.955860in}{1.374344in}}%
\pgfpathlineto{\pgfqpoint{1.948745in}{1.394669in}}%
\pgfpathlineto{\pgfqpoint{1.943028in}{1.418093in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{1.520099in}}%
\pgfpathlineto{\pgfqpoint{1.918336in}{1.542494in}}%
\pgfpathlineto{\pgfqpoint{1.909879in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{1.898542in}{1.577680in}}%
\pgfpathlineto{\pgfqpoint{1.884020in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{1.866476in}{1.599202in}}%
\pgfpathlineto{\pgfqpoint{1.846315in}{1.605405in}}%
\pgfpathlineto{\pgfqpoint{1.824063in}{1.609452in}}%
\pgfpathlineto{\pgfqpoint{1.753893in}{1.618370in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{1.622878in}}%
\pgfpathlineto{\pgfqpoint{1.713651in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{1.637477in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{1.648440in}}%
\pgfpathlineto{\pgfqpoint{1.678327in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{1.675773in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{1.677245in}{1.696979in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{1.717137in}}%
\pgfpathlineto{\pgfqpoint{1.688413in}{1.738398in}}%
\pgfpathlineto{\pgfqpoint{1.706505in}{1.782718in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{1.724787in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{1.730334in}{1.848794in}}%
\pgfpathlineto{\pgfqpoint{1.732206in}{1.869936in}}%
\pgfpathlineto{\pgfqpoint{1.730535in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{1.725834in}{1.912393in}}%
\pgfpathlineto{\pgfqpoint{1.718231in}{1.934195in}}%
\pgfpathlineto{\pgfqpoint{1.707369in}{1.956572in}}%
\pgfpathlineto{\pgfqpoint{1.693101in}{1.979622in}}%
\pgfpathlineto{\pgfqpoint{2.147260in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{2.118954in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{2.110420in}{1.487732in}}%
\pgfpathlineto{\pgfqpoint{2.103465in}{1.490616in}}%
\pgfpathlineto{\pgfqpoint{2.098248in}{1.489347in}}%
\pgfpathlineto{\pgfqpoint{2.095926in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{2.096933in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{2.105540in}{1.396948in}}%
\pgfpathlineto{\pgfqpoint{2.131905in}{1.211462in}}%
\pgfpathlineto{\pgfqpoint{2.146640in}{1.107403in}}%
\pgfpathlineto{\pgfqpoint{2.146844in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{2.141803in}{1.159544in}}%
\pgfpathlineto{\pgfqpoint{2.125242in}{1.283637in}}%
\pgfpathlineto{\pgfqpoint{2.112849in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{1.391961in}}%
\pgfpathlineto{\pgfqpoint{2.109808in}{1.419152in}}%
\pgfpathlineto{\pgfqpoint{2.114377in}{1.441403in}}%
\pgfpathlineto{\pgfqpoint{2.127267in}{1.480969in}}%
\pgfpathlineto{\pgfqpoint{2.135531in}{1.499346in}}%
\pgfpathlineto{\pgfqpoint{2.146531in}{1.516578in}}%
\pgfpathlineto{\pgfqpoint{2.173482in}{1.549859in}}%
\pgfpathlineto{\pgfqpoint{2.185420in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{2.193720in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.196681in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{2.192411in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{2.180080in}{1.654168in}}%
\pgfpathlineto{\pgfqpoint{2.160979in}{1.678576in}}%
\pgfpathlineto{\pgfqpoint{2.137320in}{1.704250in}}%
\pgfpathlineto{\pgfqpoint{2.110742in}{1.730888in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{1.757931in}}%
\pgfpathlineto{\pgfqpoint{2.049993in}{1.784817in}}%
\pgfpathlineto{\pgfqpoint{1.982840in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{1.954039in}{1.864292in}}%
\pgfpathlineto{\pgfqpoint{1.931751in}{1.890772in}}%
\pgfpathlineto{\pgfqpoint{1.915109in}{1.918415in}}%
\pgfpathlineto{\pgfqpoint{1.901231in}{1.947401in}}%
\pgfpathlineto{\pgfqpoint{1.888659in}{1.977337in}}%
\pgfpathlineto{\pgfqpoint{1.878981in}{2.009251in}}%
\pgfpathlineto{\pgfqpoint{1.874902in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{1.876721in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{2.124034in}}%
\pgfpathlineto{\pgfqpoint{1.884406in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{1.884579in}{2.199482in}}%
\pgfpathlineto{\pgfqpoint{1.877070in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{1.868203in}{2.360629in}}%
\pgfpathlineto{\pgfqpoint{1.853160in}{2.378719in}}%
\pgfpathlineto{\pgfqpoint{1.833956in}{2.391514in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{2.402096in}}%
\pgfpathlineto{\pgfqpoint{1.791143in}{2.411095in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{2.416174in}}%
\pgfpathlineto{\pgfqpoint{1.736556in}{2.414816in}}%
\pgfpathlineto{\pgfqpoint{1.702307in}{2.407365in}}%
\pgfpathlineto{\pgfqpoint{1.666247in}{2.397359in}}%
\pgfpathlineto{\pgfqpoint{1.630927in}{2.388837in}}%
\pgfpathlineto{\pgfqpoint{1.563895in}{2.378518in}}%
\pgfpathlineto{\pgfqpoint{1.496787in}{2.368521in}}%
\pgfpathlineto{\pgfqpoint{1.465008in}{2.367902in}}%
\pgfpathlineto{\pgfqpoint{1.434752in}{2.374959in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{2.390149in}}%
\pgfpathlineto{\pgfqpoint{1.377953in}{2.411128in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{2.435229in}}%
\pgfpathlineto{\pgfqpoint{1.325801in}{2.461866in}}%
\pgfpathlineto{\pgfqpoint{1.300685in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.032873in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.032288in}{2.487707in}}%
\pgfpathlineto{\pgfqpoint{1.021739in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{1.020411in}{2.423315in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{2.404899in}}%
\pgfpathlineto{\pgfqpoint{1.033004in}{2.390490in}}%
\pgfpathlineto{\pgfqpoint{1.048541in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{1.070198in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{1.097392in}{2.369805in}}%
\pgfpathlineto{\pgfqpoint{1.129360in}{2.367680in}}%
\pgfpathlineto{\pgfqpoint{1.165479in}{2.368319in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{2.372350in}}%
\pgfpathlineto{\pgfqpoint{1.289076in}{2.385316in}}%
\pgfpathlineto{\pgfqpoint{1.328132in}{2.390061in}}%
\pgfpathlineto{\pgfqpoint{1.363065in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{1.394920in}{2.389102in}}%
\pgfpathlineto{\pgfqpoint{1.425420in}{2.383156in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{2.373407in}}%
\pgfpathlineto{\pgfqpoint{1.481833in}{2.357690in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{2.334459in}}%
\pgfpathlineto{\pgfqpoint{1.524515in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{1.561883in}{2.238821in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{2.147639in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{2.116203in}}%
\pgfpathlineto{\pgfqpoint{1.655908in}{2.089592in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{2.072065in}}%
\pgfpathlineto{\pgfqpoint{1.696837in}{2.063742in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{2.061123in}}%
\pgfpathlineto{\pgfqpoint{1.740008in}{2.061149in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{2.064577in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{2.075168in}}%
\pgfpathlineto{\pgfqpoint{1.807419in}{2.095507in}}%
\pgfpathlineto{\pgfqpoint{1.830601in}{2.123777in}}%
\pgfpathlineto{\pgfqpoint{1.877126in}{2.184711in}}%
\pgfpathlineto{\pgfqpoint{1.452025in}{1.183766in}}%
\pgfpathlineto{\pgfqpoint{1.505485in}{1.201117in}}%
\pgfpathlineto{\pgfqpoint{1.560569in}{1.238969in}}%
\pgfpathlineto{\pgfqpoint{1.609361in}{1.298969in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{1.663930in}{1.484721in}}%
\pgfpathlineto{\pgfqpoint{1.691357in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{1.702888in}{1.835718in}}%
\pgfpathlineto{\pgfqpoint{1.723158in}{2.087358in}}%
\pgfpathlineto{\pgfqpoint{1.733303in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{2.338230in}}%
\pgfpathlineto{\pgfqpoint{1.740545in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.382151in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{2.332925in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{1.209449in}{2.006397in}}%
\pgfpathlineto{\pgfqpoint{1.210949in}{1.852471in}}%
\pgfpathlineto{\pgfqpoint{1.234333in}{1.705583in}}%
\pgfpathlineto{\pgfqpoint{1.268564in}{1.563862in}}%
\pgfpathlineto{\pgfqpoint{1.305844in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{1.339230in}{1.284275in}}%
\pgfpathlineto{\pgfqpoint{1.367348in}{1.142957in}}%
\pgfpathlineto{\pgfqpoint{1.395687in}{1.006418in}}%
\pgfpathlineto{\pgfqpoint{1.409096in}{0.959000in}}%
\pgfpathmoveto{\pgfqpoint{1.493975in}{0.959000in}}%
\pgfpathlineto{\pgfqpoint{1.497448in}{1.122540in}}%
\pgfpathlineto{\pgfqpoint{1.494609in}{1.226088in}}%
\pgfpathlineto{\pgfqpoint{1.489413in}{1.328690in}}%
\pgfpathlineto{\pgfqpoint{1.488604in}{1.437985in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.561327in}}%
\pgfpathlineto{\pgfqpoint{1.531040in}{1.703104in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.863769in}}%
\pgfpathlineto{\pgfqpoint{1.662071in}{2.036837in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{2.210659in}}%
\pgfpathlineto{\pgfqpoint{1.812543in}{2.376650in}}%
\pgfpathlineto{\pgfqpoint{1.865281in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.549456in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.550213in}{2.478933in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{2.346885in}}%
\pgfpathlineto{\pgfqpoint{1.597895in}{2.220580in}}%
\pgfpathlineto{\pgfqpoint{1.646963in}{2.102361in}}%
\pgfpathlineto{\pgfqpoint{1.702122in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{1.756470in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{1.810695in}{1.756783in}}%
\pgfpathlineto{\pgfqpoint{1.865794in}{1.664258in}}%
\pgfpathlineto{\pgfqpoint{1.921117in}{1.606580in}}%
\pgfpathlineto{\pgfqpoint{1.974932in}{1.582288in}}%
\pgfpathlineto{\pgfqpoint{2.025816in}{1.578820in}}%
\pgfpathlineto{\pgfqpoint{2.073148in}{1.587238in}}%
\pgfpathlineto{\pgfqpoint{2.114912in}{1.611890in}}%
\pgfpathlineto{\pgfqpoint{2.147676in}{1.665574in}}%
\pgfpathlineto{\pgfqpoint{2.169452in}{1.755226in}}%
\pgfpathlineto{\pgfqpoint{2.181341in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{2.195158in}{2.129322in}}%
\pgfpathlineto{\pgfqpoint{2.210123in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{2.214730in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.384913in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.433873in}{2.360368in}}%
\pgfpathlineto{\pgfqpoint{1.472940in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{1.529002in}{2.193774in}}%
\pgfpathlineto{\pgfqpoint{1.605826in}{2.125932in}}%
\pgfpathlineto{\pgfqpoint{1.693962in}{2.065704in}}%
\pgfpathlineto{\pgfqpoint{1.782555in}{2.003021in}}%
\pgfpathlineto{\pgfqpoint{1.869746in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{1.954105in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{1.848880in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.845539in}}%
\pgfpathlineto{\pgfqpoint{2.153306in}{1.858779in}}%
\pgfpathlineto{\pgfqpoint{2.206425in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{2.251714in}{1.901986in}}%
\pgfpathlineto{\pgfqpoint{2.275842in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{2.267911in}{1.988855in}}%
\pgfpathlineto{\pgfqpoint{2.231213in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{2.128476in}{2.190620in}}%
\pgfpathlineto{\pgfqpoint{2.072847in}{2.258090in}}%
\pgfpathlineto{\pgfqpoint{2.003286in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{1.915543in}{2.359743in}}%
\pgfpathlineto{\pgfqpoint{1.817301in}{2.392931in}}%
\pgfpathlineto{\pgfqpoint{1.717604in}{2.428036in}}%
\pgfpathlineto{\pgfqpoint{1.618055in}{2.468217in}}%
\pgfpathlineto{\pgfqpoint{1.552355in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.359403in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.325496in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{1.280095in}{2.440956in}}%
\pgfpathlineto{\pgfqpoint{1.243142in}{2.406143in}}%
\pgfpathlineto{\pgfqpoint{1.228669in}{2.366573in}}%
\pgfpathlineto{\pgfqpoint{1.248883in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{1.301062in}{2.273210in}}%
\pgfpathlineto{\pgfqpoint{1.369432in}{2.223433in}}%
\pgfpathlineto{\pgfqpoint{1.440155in}{2.173414in}}%
\pgfpathlineto{\pgfqpoint{1.513121in}{2.125995in}}%
\pgfpathlineto{\pgfqpoint{1.595874in}{2.090842in}}%
\pgfpathlineto{\pgfqpoint{1.690994in}{2.075324in}}%
\pgfpathlineto{\pgfqpoint{1.897066in}{2.069835in}}%
\pgfpathlineto{\pgfqpoint{2.002656in}{2.061209in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{2.057058in}}%
\pgfpathlineto{\pgfqpoint{2.182806in}{2.067794in}}%
\pgfpathlineto{\pgfqpoint{2.238648in}{2.095285in}}%
\pgfpathlineto{\pgfqpoint{2.277281in}{2.132494in}}%
\pgfpathlineto{\pgfqpoint{2.308876in}{2.172265in}}%
\pgfpathlineto{\pgfqpoint{2.332267in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{2.334318in}{2.245394in}}%
\pgfpathlineto{\pgfqpoint{2.304696in}{2.268817in}}%
\pgfpathlineto{\pgfqpoint{2.247208in}{2.282006in}}%
\pgfpathlineto{\pgfqpoint{2.037979in}{2.308113in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{1.909372in}{2.292130in}}%
\pgfpathlineto{\pgfqpoint{1.848952in}{2.272571in}}%
\pgfpathlineto{\pgfqpoint{1.781058in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{1.705514in}{2.249551in}}%
\pgfpathlineto{\pgfqpoint{1.636470in}{2.244094in}}%
\pgfpathlineto{\pgfqpoint{1.583973in}{2.248890in}}%
\pgfpathlineto{\pgfqpoint{1.505071in}{2.275082in}}%
\pgfpathlineto{\pgfqpoint{1.459255in}{2.283240in}}%
\pgfpathlineto{\pgfqpoint{1.410312in}{2.286637in}}%
\pgfpathlineto{\pgfqpoint{1.309261in}{2.298844in}}%
\pgfpathlineto{\pgfqpoint{1.254156in}{2.302171in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{2.305535in}}%
\pgfpathlineto{\pgfqpoint{1.132610in}{2.305535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.207195in}}%
\pgfpathlineto{\pgfqpoint{2.735973in}{2.208609in}}%
\pgfpathlineto{\pgfqpoint{2.810567in}{2.206640in}}%
\pgfpathlineto{\pgfqpoint{2.785513in}{2.206601in}}%
\pgfpathlineto{\pgfqpoint{2.749333in}{2.206512in}}%
\pgfpathlineto{\pgfqpoint{2.800229in}{2.206397in}}%
\pgfpathlineto{\pgfqpoint{2.799833in}{2.205880in}}%
\pgfpathlineto{\pgfqpoint{2.796380in}{2.204697in}}%
\pgfpathlineto{\pgfqpoint{2.781488in}{2.202628in}}%
\pgfpathlineto{\pgfqpoint{2.744926in}{2.199912in}}%
\pgfpathlineto{\pgfqpoint{2.735642in}{2.199832in}}%
\pgfpathlineto{\pgfqpoint{2.753926in}{2.199236in}}%
\pgfpathlineto{\pgfqpoint{2.767044in}{2.196350in}}%
\pgfpathlineto{\pgfqpoint{2.769450in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{2.768283in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{2.765527in}{2.190814in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{2.189300in}}%
\pgfpathlineto{\pgfqpoint{2.739505in}{2.188988in}}%
\pgfpathlineto{\pgfqpoint{2.741232in}{2.187360in}}%
\pgfpathlineto{\pgfqpoint{2.755661in}{2.181188in}}%
\pgfpathlineto{\pgfqpoint{2.768189in}{2.176845in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{2.176525in}}%
\pgfpathlineto{\pgfqpoint{2.749779in}{2.169010in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{2.164567in}}%
\pgfpathlineto{\pgfqpoint{2.749412in}{2.163140in}}%
\pgfpathlineto{\pgfqpoint{2.769073in}{2.159257in}}%
\pgfpathlineto{\pgfqpoint{2.770082in}{2.157026in}}%
\pgfpathlineto{\pgfqpoint{2.767388in}{2.154472in}}%
\pgfpathlineto{\pgfqpoint{2.759082in}{2.149243in}}%
\pgfpathlineto{\pgfqpoint{2.744317in}{2.145082in}}%
\pgfpathlineto{\pgfqpoint{2.742712in}{2.144831in}}%
\pgfpathlineto{\pgfqpoint{2.743714in}{2.144231in}}%
\pgfpathlineto{\pgfqpoint{2.745622in}{2.141469in}}%
\pgfpathlineto{\pgfqpoint{2.748106in}{2.137597in}}%
\pgfpathlineto{\pgfqpoint{2.747425in}{2.129454in}}%
\pgfpathlineto{\pgfqpoint{2.742679in}{2.126025in}}%
\pgfpathlineto{\pgfqpoint{2.740479in}{2.124606in}}%
\pgfpathlineto{\pgfqpoint{2.737770in}{2.120768in}}%
\pgfpathlineto{\pgfqpoint{2.738269in}{2.114574in}}%
\pgfpathlineto{\pgfqpoint{2.790075in}{2.173316in}}%
\pgfpathlineto{\pgfqpoint{2.795522in}{2.171499in}}%
\pgfpathlineto{\pgfqpoint{2.775128in}{2.178692in}}%
\pgfpathlineto{\pgfqpoint{2.762258in}{2.180928in}}%
\pgfpathlineto{\pgfqpoint{2.752918in}{2.179267in}}%
\pgfpathlineto{\pgfqpoint{2.751822in}{2.178333in}}%
\pgfpathlineto{\pgfqpoint{2.754086in}{2.175880in}}%
\pgfpathlineto{\pgfqpoint{2.762764in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{2.759259in}{2.165436in}}%
\pgfpathlineto{\pgfqpoint{2.749141in}{2.161496in}}%
\pgfpathlineto{\pgfqpoint{2.735997in}{2.159582in}}%
\pgfpathlineto{\pgfqpoint{2.704958in}{2.158220in}}%
\pgfpathlineto{\pgfqpoint{2.676567in}{2.160404in}}%
\pgfpathlineto{\pgfqpoint{2.660686in}{2.160729in}}%
\pgfpathlineto{\pgfqpoint{2.657874in}{2.158630in}}%
\pgfpathlineto{\pgfqpoint{2.654756in}{2.155595in}}%
\pgfpathlineto{\pgfqpoint{2.636778in}{2.147445in}}%
\pgfpathlineto{\pgfqpoint{2.625485in}{2.145427in}}%
\pgfpathlineto{\pgfqpoint{2.602487in}{2.144666in}}%
\pgfpathlineto{\pgfqpoint{2.591868in}{2.146917in}}%
\pgfpathlineto{\pgfqpoint{2.580417in}{2.152295in}}%
\pgfpathlineto{\pgfqpoint{2.572366in}{2.158991in}}%
\pgfpathlineto{\pgfqpoint{2.565605in}{2.165450in}}%
\pgfpathlineto{\pgfqpoint{2.556350in}{2.170199in}}%
\pgfpathlineto{\pgfqpoint{2.548872in}{2.172385in}}%
\pgfpathlineto{\pgfqpoint{2.536609in}{2.172617in}}%
\pgfpathlineto{\pgfqpoint{2.525554in}{2.171314in}}%
\pgfpathlineto{\pgfqpoint{2.512614in}{2.166532in}}%
\pgfpathlineto{\pgfqpoint{2.509846in}{2.168359in}}%
\pgfpathlineto{\pgfqpoint{2.489722in}{2.188941in}}%
\pgfpathlineto{\pgfqpoint{2.482291in}{2.191173in}}%
\pgfpathlineto{\pgfqpoint{2.473383in}{2.190891in}}%
\pgfpathlineto{\pgfqpoint{2.464338in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{2.456051in}{2.180878in}}%
\pgfpathlineto{\pgfqpoint{2.440171in}{2.163557in}}%
\pgfpathlineto{\pgfqpoint{2.431783in}{2.151456in}}%
\pgfpathlineto{\pgfqpoint{2.426652in}{2.147616in}}%
\pgfpathlineto{\pgfqpoint{2.422826in}{2.146465in}}%
\pgfpathlineto{\pgfqpoint{2.419177in}{2.148036in}}%
\pgfpathlineto{\pgfqpoint{2.406024in}{2.159199in}}%
\pgfpathlineto{\pgfqpoint{2.399424in}{2.160325in}}%
\pgfpathlineto{\pgfqpoint{2.392198in}{2.157850in}}%
\pgfpathlineto{\pgfqpoint{2.367035in}{2.141357in}}%
\pgfpathlineto{\pgfqpoint{2.351691in}{2.129388in}}%
\pgfpathlineto{\pgfqpoint{2.333118in}{2.118715in}}%
\pgfpathlineto{\pgfqpoint{2.329102in}{2.118924in}}%
\pgfpathlineto{\pgfqpoint{2.327318in}{2.120721in}}%
\pgfpathlineto{\pgfqpoint{2.325205in}{2.126051in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{2.128608in}}%
\pgfpathlineto{\pgfqpoint{2.318369in}{2.129600in}}%
\pgfpathlineto{\pgfqpoint{2.306524in}{2.129615in}}%
\pgfpathlineto{\pgfqpoint{2.291858in}{2.125322in}}%
\pgfpathlineto{\pgfqpoint{2.281116in}{2.121053in}}%
\pgfpathlineto{\pgfqpoint{2.272160in}{2.114953in}}%
\pgfpathlineto{\pgfqpoint{2.259063in}{2.100831in}}%
\pgfpathlineto{\pgfqpoint{2.255667in}{2.094412in}}%
\pgfpathlineto{\pgfqpoint{2.252285in}{2.087722in}}%
\pgfpathlineto{\pgfqpoint{2.248979in}{2.087209in}}%
\pgfpathlineto{\pgfqpoint{2.244571in}{2.090814in}}%
\pgfpathlineto{\pgfqpoint{2.235261in}{2.099611in}}%
\pgfpathlineto{\pgfqpoint{2.231107in}{2.100763in}}%
\pgfpathlineto{\pgfqpoint{2.227827in}{2.098564in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{2.076516in}}%
\pgfpathlineto{\pgfqpoint{2.211549in}{2.067351in}}%
\pgfpathlineto{\pgfqpoint{2.208729in}{2.063642in}}%
\pgfpathlineto{\pgfqpoint{2.714626in}{1.842861in}}%
\pgfpathlineto{\pgfqpoint{2.712610in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{2.707184in}{1.835742in}}%
\pgfpathlineto{\pgfqpoint{2.697282in}{1.832095in}}%
\pgfpathlineto{\pgfqpoint{2.682210in}{1.829059in}}%
\pgfpathlineto{\pgfqpoint{2.640909in}{1.824374in}}%
\pgfpathlineto{\pgfqpoint{2.570156in}{1.818800in}}%
\pgfpathlineto{\pgfqpoint{2.496999in}{1.814953in}}%
\pgfpathlineto{\pgfqpoint{2.478530in}{1.811962in}}%
\pgfpathlineto{\pgfqpoint{2.452124in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{2.434585in}{1.795315in}}%
\pgfpathlineto{\pgfqpoint{2.430301in}{1.790423in}}%
\pgfpathlineto{\pgfqpoint{2.428885in}{1.784881in}}%
\pgfpathlineto{\pgfqpoint{2.430019in}{1.767890in}}%
\pgfpathlineto{\pgfqpoint{2.428113in}{1.766291in}}%
\pgfpathlineto{\pgfqpoint{2.424239in}{1.765472in}}%
\pgfpathlineto{\pgfqpoint{2.417630in}{1.765881in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{2.339497in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{2.228069in}{1.812824in}}%
\pgfpathlineto{\pgfqpoint{2.191544in}{1.815652in}}%
\pgfpathlineto{\pgfqpoint{2.163136in}{1.815141in}}%
\pgfpathlineto{\pgfqpoint{2.131444in}{1.813699in}}%
\pgfpathlineto{\pgfqpoint{2.126857in}{1.815274in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.818428in}}%
\pgfpathlineto{\pgfqpoint{2.113585in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{2.101876in}{1.847173in}}%
\pgfpathlineto{\pgfqpoint{2.083699in}{1.867285in}}%
\pgfpathlineto{\pgfqpoint{2.061385in}{1.886710in}}%
\pgfpathlineto{\pgfqpoint{2.049305in}{1.894593in}}%
\pgfpathlineto{\pgfqpoint{2.036572in}{1.901022in}}%
\pgfpathlineto{\pgfqpoint{2.010604in}{1.910171in}}%
\pgfpathlineto{\pgfqpoint{1.998715in}{1.912651in}}%
\pgfpathlineto{\pgfqpoint{1.988300in}{1.913420in}}%
\pgfpathlineto{\pgfqpoint{1.979405in}{1.912478in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{1.954539in}{1.901005in}}%
\pgfpathlineto{\pgfqpoint{1.950464in}{1.898522in}}%
\pgfpathlineto{\pgfqpoint{1.948857in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{1.946456in}{1.907195in}}%
\pgfpathlineto{\pgfqpoint{1.942526in}{1.920415in}}%
\pgfpathlineto{\pgfqpoint{1.927268in}{1.957540in}}%
\pgfpathlineto{\pgfqpoint{1.922487in}{1.966724in}}%
\pgfpathlineto{\pgfqpoint{1.910700in}{1.981895in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.995137in}}%
\pgfpathlineto{\pgfqpoint{1.890073in}{2.000608in}}%
\pgfpathlineto{\pgfqpoint{1.874944in}{2.008075in}}%
\pgfpathlineto{\pgfqpoint{1.860711in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{1.850964in}{2.021811in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{1.839193in}{2.036745in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{2.043242in}}%
\pgfpathlineto{\pgfqpoint{1.832856in}{2.074402in}}%
\pgfpathlineto{\pgfqpoint{1.826766in}{2.102129in}}%
\pgfpathlineto{\pgfqpoint{1.824726in}{2.111016in}}%
\pgfpathlineto{\pgfqpoint{1.817975in}{2.126679in}}%
\pgfpathlineto{\pgfqpoint{1.812945in}{2.140010in}}%
\pgfpathlineto{\pgfqpoint{1.811085in}{2.149248in}}%
\pgfpathlineto{\pgfqpoint{1.808991in}{2.152149in}}%
\pgfpathlineto{\pgfqpoint{1.799387in}{2.157325in}}%
\pgfpathlineto{\pgfqpoint{1.774760in}{2.168676in}}%
\pgfpathlineto{\pgfqpoint{1.766376in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{2.186855in}}%
\pgfpathlineto{\pgfqpoint{1.741028in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{1.734333in}{2.218008in}}%
\pgfpathlineto{\pgfqpoint{1.729241in}{2.218238in}}%
\pgfpathlineto{\pgfqpoint{1.720559in}{2.214918in}}%
\pgfpathlineto{\pgfqpoint{1.699447in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{2.213217in}}%
\pgfpathlineto{\pgfqpoint{1.628110in}{2.225685in}}%
\pgfpathlineto{\pgfqpoint{1.589528in}{2.240161in}}%
\pgfpathlineto{\pgfqpoint{1.579714in}{2.246051in}}%
\pgfpathlineto{\pgfqpoint{1.572770in}{2.249797in}}%
\pgfpathlineto{\pgfqpoint{1.567941in}{2.247691in}}%
\pgfpathlineto{\pgfqpoint{1.562235in}{2.242492in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{2.237560in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{2.238373in}}%
\pgfpathlineto{\pgfqpoint{1.557259in}{2.240059in}}%
\pgfpathlineto{\pgfqpoint{1.560345in}{2.243658in}}%
\pgfpathlineto{\pgfqpoint{1.564948in}{2.247921in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{2.271029in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{2.275302in}}%
\pgfpathlineto{\pgfqpoint{1.590208in}{2.276466in}}%
\pgfpathlineto{\pgfqpoint{1.595010in}{2.276108in}}%
\pgfpathlineto{\pgfqpoint{1.598991in}{2.273364in}}%
\pgfpathlineto{\pgfqpoint{1.605526in}{2.266872in}}%
\pgfpathlineto{\pgfqpoint{1.609132in}{2.268461in}}%
\pgfpathlineto{\pgfqpoint{1.616546in}{2.275862in}}%
\pgfpathlineto{\pgfqpoint{1.624725in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{2.190112in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{2.190505in}{1.487027in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{2.196687in}{1.493857in}}%
\pgfpathlineto{\pgfqpoint{2.214844in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{2.220894in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{2.221038in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{2.205031in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{2.167862in}{1.589404in}}%
\pgfpathlineto{\pgfqpoint{2.140913in}{1.635801in}}%
\pgfpathlineto{\pgfqpoint{2.102516in}{1.710559in}}%
\pgfpathlineto{\pgfqpoint{2.068996in}{1.778940in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.819678in}}%
\pgfpathlineto{\pgfqpoint{2.029706in}{1.881000in}}%
\pgfpathlineto{\pgfqpoint{2.013457in}{1.923192in}}%
\pgfpathlineto{\pgfqpoint{1.995741in}{1.966112in}}%
\pgfpathlineto{\pgfqpoint{1.968438in}{2.041170in}}%
\pgfpathlineto{\pgfqpoint{1.907044in}{2.187877in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{2.211982in}}%
\pgfpathlineto{\pgfqpoint{1.853106in}{2.280586in}}%
\pgfpathlineto{\pgfqpoint{1.828523in}{2.325281in}}%
\pgfpathlineto{\pgfqpoint{1.814731in}{2.346049in}}%
\pgfpathlineto{\pgfqpoint{1.787347in}{2.383973in}}%
\pgfpathlineto{\pgfqpoint{1.767863in}{2.417361in}}%
\pgfpathlineto{\pgfqpoint{1.752118in}{2.444254in}}%
\pgfpathlineto{\pgfqpoint{1.739549in}{2.462566in}}%
\pgfpathlineto{\pgfqpoint{1.736328in}{2.469444in}}%
\pgfpathlineto{\pgfqpoint{1.732894in}{2.482647in}}%
\pgfpathlineto{\pgfqpoint{1.733152in}{2.480412in}}%
\pgfpathlineto{\pgfqpoint{1.729998in}{2.477498in}}%
\pgfpathlineto{\pgfqpoint{1.726183in}{2.475087in}}%
\pgfpathlineto{\pgfqpoint{1.721112in}{2.473520in}}%
\pgfpathlineto{\pgfqpoint{1.696068in}{2.472197in}}%
\pgfpathlineto{\pgfqpoint{1.683005in}{2.463492in}}%
\pgfpathlineto{\pgfqpoint{1.677094in}{2.458233in}}%
\pgfpathlineto{\pgfqpoint{1.672003in}{2.452128in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{2.444503in}}%
\pgfpathlineto{\pgfqpoint{1.665751in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{1.653208in}{2.328757in}}%
\pgfpathlineto{\pgfqpoint{1.653158in}{2.321021in}}%
\pgfpathlineto{\pgfqpoint{1.654701in}{2.314376in}}%
\pgfpathlineto{\pgfqpoint{1.658182in}{2.308290in}}%
\pgfpathlineto{\pgfqpoint{1.670013in}{2.296376in}}%
\pgfpathlineto{\pgfqpoint{1.692366in}{2.277733in}}%
\pgfpathlineto{\pgfqpoint{1.710225in}{2.263098in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{2.244559in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{2.207222in}}%
\pgfpathlineto{\pgfqpoint{1.761499in}{2.202273in}}%
\pgfpathlineto{\pgfqpoint{1.761600in}{2.197417in}}%
\pgfpathlineto{\pgfqpoint{1.760161in}{2.192115in}}%
\pgfpathlineto{\pgfqpoint{1.757201in}{2.186205in}}%
\pgfpathlineto{\pgfqpoint{1.735557in}{2.156903in}}%
\pgfpathlineto{\pgfqpoint{1.719853in}{2.124208in}}%
\pgfpathlineto{\pgfqpoint{1.719546in}{2.122655in}}%
\pgfpathlineto{\pgfqpoint{1.720405in}{2.122801in}}%
\pgfpathlineto{\pgfqpoint{1.726670in}{2.129367in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{2.170101in}}%
\pgfpathlineto{\pgfqpoint{1.797117in}{2.211506in}}%
\pgfpathlineto{\pgfqpoint{1.807288in}{2.227999in}}%
\pgfpathlineto{\pgfqpoint{1.805131in}{2.250578in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{2.251511in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{2.250409in}}%
\pgfpathlineto{\pgfqpoint{1.788789in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{2.236578in}}%
\pgfpathlineto{\pgfqpoint{1.765131in}{2.227130in}}%
\pgfpathlineto{\pgfqpoint{1.753833in}{2.225552in}}%
\pgfpathlineto{\pgfqpoint{1.737547in}{2.226572in}}%
\pgfpathlineto{\pgfqpoint{1.732937in}{2.229106in}}%
\pgfpathlineto{\pgfqpoint{1.731896in}{2.230889in}}%
\pgfpathlineto{\pgfqpoint{1.735907in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{1.743087in}{2.237848in}}%
\pgfpathlineto{\pgfqpoint{1.751406in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{1.754859in}{2.254883in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{2.259981in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{2.262063in}}%
\pgfpathlineto{\pgfqpoint{1.778313in}{2.267992in}}%
\pgfpathlineto{\pgfqpoint{1.792446in}{2.275396in}}%
\pgfpathlineto{\pgfqpoint{1.834254in}{2.299983in}}%
\pgfpathlineto{\pgfqpoint{1.851332in}{2.304636in}}%
\pgfpathlineto{\pgfqpoint{1.866671in}{2.305683in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{1.884933in}{2.297305in}}%
\pgfpathlineto{\pgfqpoint{1.904693in}{2.284049in}}%
\pgfpathlineto{\pgfqpoint{1.917051in}{2.274958in}}%
\pgfpathlineto{\pgfqpoint{1.924830in}{2.271273in}}%
\pgfpathlineto{\pgfqpoint{1.423953in}{1.248719in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.229589in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.589557in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{1.631717in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{1.674355in}{1.244745in}}%
\pgfpathlineto{\pgfqpoint{1.718228in}{1.273372in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{1.809690in}{1.360128in}}%
\pgfpathlineto{\pgfqpoint{1.856966in}{1.413740in}}%
\pgfpathlineto{\pgfqpoint{1.904438in}{1.472212in}}%
\pgfpathlineto{\pgfqpoint{1.951026in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.602354in}}%
\pgfpathlineto{\pgfqpoint{2.137040in}{1.814631in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{1.884242in}}%
\pgfpathlineto{\pgfqpoint{2.227068in}{1.951976in}}%
\pgfpathlineto{\pgfqpoint{2.265625in}{2.018167in}}%
\pgfpathlineto{\pgfqpoint{2.299255in}{2.082389in}}%
\pgfpathlineto{\pgfqpoint{2.328453in}{2.143672in}}%
\pgfpathlineto{\pgfqpoint{2.353144in}{2.200360in}}%
\pgfpathlineto{\pgfqpoint{2.372616in}{2.250778in}}%
\pgfpathlineto{\pgfqpoint{2.385520in}{2.293843in}}%
\pgfpathlineto{\pgfqpoint{2.390728in}{2.329706in}}%
\pgfpathlineto{\pgfqpoint{2.388681in}{2.359690in}}%
\pgfpathlineto{\pgfqpoint{2.381307in}{2.385246in}}%
\pgfpathlineto{\pgfqpoint{2.370423in}{2.407138in}}%
\pgfpathlineto{\pgfqpoint{2.356446in}{2.425381in}}%
\pgfpathlineto{\pgfqpoint{2.339124in}{2.439930in}}%
\pgfpathlineto{\pgfqpoint{2.318281in}{2.450959in}}%
\pgfpathlineto{\pgfqpoint{2.294202in}{2.459293in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{2.471801in}}%
\pgfpathlineto{\pgfqpoint{2.220395in}{2.475791in}}%
\pgfpathlineto{\pgfqpoint{2.197470in}{2.477709in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{2.099989in}{2.475784in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{2.473126in}}%
\pgfpathlineto{\pgfqpoint{2.047408in}{2.468370in}}%
\pgfpathlineto{\pgfqpoint{1.987690in}{2.455933in}}%
\pgfpathlineto{\pgfqpoint{1.953858in}{2.451966in}}%
\pgfpathlineto{\pgfqpoint{1.917983in}{2.450544in}}%
\pgfpathlineto{\pgfqpoint{1.881431in}{2.451465in}}%
\pgfpathlineto{\pgfqpoint{1.844715in}{2.454279in}}%
\pgfpathlineto{\pgfqpoint{1.807434in}{2.458853in}}%
\pgfpathlineto{\pgfqpoint{1.769682in}{2.465558in}}%
\pgfpathlineto{\pgfqpoint{1.732025in}{2.474263in}}%
\pgfpathlineto{\pgfqpoint{1.673402in}{2.491000in}}%
\pgfpathmoveto{\pgfqpoint{1.456677in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{1.465958in}{2.459659in}}%
\pgfpathlineto{\pgfqpoint{1.471766in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{1.479516in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{1.490394in}{2.391408in}}%
\pgfpathlineto{\pgfqpoint{1.504952in}{2.366156in}}%
\pgfpathlineto{\pgfqpoint{1.522835in}{2.340566in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{2.315138in}}%
\pgfpathlineto{\pgfqpoint{1.566961in}{2.290491in}}%
\pgfpathlineto{\pgfqpoint{1.592204in}{2.267004in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{2.244854in}}%
\pgfpathlineto{\pgfqpoint{1.648621in}{2.224280in}}%
\pgfpathlineto{\pgfqpoint{1.731015in}{2.172776in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{2.145342in}}%
\pgfpathlineto{\pgfqpoint{1.819676in}{2.121797in}}%
\pgfpathlineto{\pgfqpoint{1.867305in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.887716in}{2.085242in}}%
\pgfpathlineto{\pgfqpoint{1.897519in}{2.080875in}}%
\pgfpathlineto{\pgfqpoint{1.896662in}{2.080305in}}%
\pgfpathlineto{\pgfqpoint{1.892397in}{2.082526in}}%
\pgfpathlineto{\pgfqpoint{1.870374in}{2.099774in}}%
\pgfpathlineto{\pgfqpoint{1.860616in}{2.104591in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{2.113020in}}%
\pgfpathlineto{\pgfqpoint{1.825994in}{2.119025in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{2.126723in}}%
\pgfpathlineto{\pgfqpoint{1.812360in}{2.135653in}}%
\pgfpathlineto{\pgfqpoint{1.807403in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{1.806806in}{2.160247in}}%
\pgfpathlineto{\pgfqpoint{1.808292in}{2.167135in}}%
\pgfpathlineto{\pgfqpoint{1.812056in}{2.173477in}}%
\pgfpathlineto{\pgfqpoint{1.830392in}{2.193949in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{2.199504in}}%
\pgfpathlineto{\pgfqpoint{1.831010in}{2.204797in}}%
\pgfpathlineto{\pgfqpoint{1.826743in}{2.215519in}}%
\pgfpathlineto{\pgfqpoint{1.817187in}{2.228560in}}%
\pgfpathlineto{\pgfqpoint{1.795391in}{2.254021in}}%
\pgfpathlineto{\pgfqpoint{1.784219in}{2.272714in}}%
\pgfpathlineto{\pgfqpoint{1.774192in}{2.292217in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{2.302773in}}%
\pgfpathlineto{\pgfqpoint{1.767348in}{2.313863in}}%
\pgfpathlineto{\pgfqpoint{1.768181in}{2.323996in}}%
\pgfpathlineto{\pgfqpoint{1.772264in}{2.331643in}}%
\pgfpathlineto{\pgfqpoint{1.778752in}{2.336179in}}%
\pgfpathlineto{\pgfqpoint{1.786993in}{2.337833in}}%
\pgfpathlineto{\pgfqpoint{1.796885in}{2.337076in}}%
\pgfpathlineto{\pgfqpoint{1.823950in}{2.330131in}}%
\pgfpathlineto{\pgfqpoint{1.840810in}{2.324860in}}%
\pgfpathlineto{\pgfqpoint{1.857719in}{2.318002in}}%
\pgfpathlineto{\pgfqpoint{1.873303in}{2.308683in}}%
\pgfpathlineto{\pgfqpoint{1.887267in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{1.909430in}{2.273433in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{2.263916in}}%
\pgfpathlineto{\pgfqpoint{1.920553in}{2.253749in}}%
\pgfpathlineto{\pgfqpoint{1.922065in}{2.241869in}}%
\pgfpathlineto{\pgfqpoint{1.921281in}{2.229184in}}%
\pgfpathlineto{\pgfqpoint{1.917804in}{2.216645in}}%
\pgfpathlineto{\pgfqpoint{1.911498in}{2.204672in}}%
\pgfpathlineto{\pgfqpoint{1.893798in}{2.182733in}}%
\pgfpathlineto{\pgfqpoint{1.885010in}{2.174105in}}%
\pgfpathlineto{\pgfqpoint{1.876631in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{1.868284in}{2.164221in}}%
\pgfpathlineto{\pgfqpoint{1.851947in}{2.160032in}}%
\pgfpathlineto{\pgfqpoint{1.844369in}{2.159662in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{1.824059in}{2.166319in}}%
\pgfpathlineto{\pgfqpoint{1.817231in}{2.171747in}}%
\pgfpathlineto{\pgfqpoint{1.814618in}{2.178881in}}%
\pgfpathlineto{\pgfqpoint{1.814748in}{2.184223in}}%
\pgfpathlineto{\pgfqpoint{1.817270in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{1.829790in}{2.209087in}}%
\pgfpathlineto{\pgfqpoint{1.848956in}{2.232602in}}%
\pgfpathlineto{\pgfqpoint{1.854369in}{2.238078in}}%
\pgfpathlineto{\pgfqpoint{1.860873in}{2.242745in}}%
\pgfpathlineto{\pgfqpoint{1.868881in}{2.245682in}}%
\pgfpathlineto{\pgfqpoint{1.891636in}{2.247308in}}%
\pgfpathlineto{\pgfqpoint{1.895231in}{2.249993in}}%
\pgfpathlineto{\pgfqpoint{1.909477in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{2.277091in}}%
\pgfpathlineto{\pgfqpoint{1.904681in}{2.279325in}}%
\pgfpathlineto{\pgfqpoint{1.900454in}{2.280161in}}%
\pgfpathlineto{\pgfqpoint{1.894138in}{2.279226in}}%
\pgfpathlineto{\pgfqpoint{1.884583in}{2.275466in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{2.268007in}}%
\pgfpathlineto{\pgfqpoint{1.817521in}{2.232370in}}%
\pgfpathlineto{\pgfqpoint{1.779616in}{2.210063in}}%
\pgfpathlineto{\pgfqpoint{1.745395in}{2.191384in}}%
\pgfpathlineto{\pgfqpoint{1.727423in}{2.182943in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{1.663778in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{2.150612in}}%
\pgfpathlineto{\pgfqpoint{1.618652in}{2.140208in}}%
\pgfpathlineto{\pgfqpoint{1.598824in}{2.129233in}}%
\pgfpathlineto{\pgfqpoint{1.598824in}{2.129233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.123702in}}%
\pgfpathlineto{\pgfqpoint{2.784382in}{2.120796in}}%
\pgfpathlineto{\pgfqpoint{2.774253in}{2.116474in}}%
\pgfpathlineto{\pgfqpoint{2.773880in}{2.114551in}}%
\pgfpathlineto{\pgfqpoint{2.775862in}{2.110076in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{2.102670in}}%
\pgfpathlineto{\pgfqpoint{2.773097in}{2.097488in}}%
\pgfpathlineto{\pgfqpoint{2.770476in}{2.093776in}}%
\pgfpathlineto{\pgfqpoint{2.767512in}{2.089238in}}%
\pgfpathlineto{\pgfqpoint{2.767880in}{2.085691in}}%
\pgfpathlineto{\pgfqpoint{2.768708in}{2.080048in}}%
\pgfpathlineto{\pgfqpoint{2.766450in}{2.076002in}}%
\pgfpathlineto{\pgfqpoint{2.762186in}{2.068851in}}%
\pgfpathlineto{\pgfqpoint{2.762549in}{2.063609in}}%
\pgfpathlineto{\pgfqpoint{2.762657in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{2.760134in}{2.053195in}}%
\pgfpathlineto{\pgfqpoint{2.755173in}{2.044576in}}%
\pgfpathlineto{\pgfqpoint{2.754942in}{2.039184in}}%
\pgfpathlineto{\pgfqpoint{2.754652in}{2.031722in}}%
\pgfpathlineto{\pgfqpoint{2.751700in}{2.025917in}}%
\pgfpathlineto{\pgfqpoint{2.749660in}{2.022949in}}%
\pgfpathlineto{\pgfqpoint{2.767178in}{2.137622in}}%
\pgfpathlineto{\pgfqpoint{2.766030in}{2.123826in}}%
\pgfpathlineto{\pgfqpoint{2.767745in}{2.112259in}}%
\pgfpathlineto{\pgfqpoint{2.772794in}{2.096619in}}%
\pgfpathlineto{\pgfqpoint{2.776008in}{2.084868in}}%
\pgfpathlineto{\pgfqpoint{2.775652in}{2.077633in}}%
\pgfpathlineto{\pgfqpoint{2.772976in}{2.071525in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{2.057678in}}%
\pgfpathlineto{\pgfqpoint{2.765423in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{2.764931in}{2.038948in}}%
\pgfpathlineto{\pgfqpoint{2.762065in}{2.032117in}}%
\pgfpathlineto{\pgfqpoint{2.753021in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{2.751906in}{2.006459in}}%
\pgfpathlineto{\pgfqpoint{2.750634in}{1.995929in}}%
\pgfpathlineto{\pgfqpoint{2.747312in}{1.988388in}}%
\pgfpathlineto{\pgfqpoint{2.736133in}{1.968336in}}%
\pgfpathlineto{\pgfqpoint{2.734217in}{1.956916in}}%
\pgfpathlineto{\pgfqpoint{2.731730in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{2.727219in}{1.938793in}}%
\pgfpathlineto{\pgfqpoint{2.716017in}{1.920394in}}%
\pgfpathlineto{\pgfqpoint{2.713231in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{2.709656in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{2.704550in}{1.888395in}}%
\pgfpathlineto{\pgfqpoint{2.691593in}{1.868697in}}%
\pgfpathlineto{\pgfqpoint{2.687796in}{1.857272in}}%
\pgfpathlineto{\pgfqpoint{2.686138in}{1.851461in}}%
\pgfpathlineto{\pgfqpoint{2.666660in}{1.792947in}}%
\pgfpathlineto{\pgfqpoint{2.650062in}{1.767678in}}%
\pgfpathlineto{\pgfqpoint{2.630626in}{1.742105in}}%
\pgfpathlineto{\pgfqpoint{2.595257in}{1.696508in}}%
\pgfpathlineto{\pgfqpoint{2.572756in}{1.664261in}}%
\pgfpathlineto{\pgfqpoint{2.545831in}{1.629631in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{1.608828in}}%
\pgfpathlineto{\pgfqpoint{2.458147in}{1.529617in}}%
\pgfpathlineto{\pgfqpoint{2.410087in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{2.380531in}{1.454049in}}%
\pgfpathlineto{\pgfqpoint{2.357292in}{1.433143in}}%
\pgfpathlineto{\pgfqpoint{2.311468in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{1.405496in}}%
\pgfpathlineto{\pgfqpoint{2.269391in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{2.206706in}{1.346293in}}%
\pgfpathlineto{\pgfqpoint{2.166654in}{1.319873in}}%
\pgfpathlineto{\pgfqpoint{2.139492in}{1.304409in}}%
\pgfpathlineto{\pgfqpoint{2.114050in}{1.292398in}}%
\pgfpathlineto{\pgfqpoint{2.038495in}{1.260564in}}%
\pgfpathlineto{\pgfqpoint{2.010934in}{1.251987in}}%
\pgfpathlineto{\pgfqpoint{1.940526in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{1.915360in}{1.229107in}}%
\pgfpathlineto{\pgfqpoint{1.878895in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{1.816614in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{1.787289in}{1.221626in}}%
\pgfpathlineto{\pgfqpoint{1.728857in}{1.226611in}}%
\pgfpathlineto{\pgfqpoint{1.696256in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{1.667814in}{1.236409in}}%
\pgfpathlineto{\pgfqpoint{1.622167in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{1.565634in}{1.260263in}}%
\pgfpathlineto{\pgfqpoint{1.525493in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{1.486628in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.446039in}{1.314865in}}%
\pgfpathlineto{\pgfqpoint{1.407178in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{1.367327in}{1.363311in}}%
\pgfpathlineto{\pgfqpoint{1.323870in}{1.393887in}}%
\pgfpathlineto{\pgfqpoint{1.275349in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{1.234599in}{1.465439in}}%
\pgfpathlineto{\pgfqpoint{1.185179in}{1.509578in}}%
\pgfpathlineto{\pgfqpoint{1.129468in}{1.563177in}}%
\pgfpathlineto{\pgfqpoint{1.073361in}{1.621050in}}%
\pgfpathlineto{\pgfqpoint{1.066294in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{1.066294in}{1.628585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{2.791651in}{2.075597in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{2.069452in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{2.068021in}}%
\pgfpathlineto{\pgfqpoint{2.773547in}{2.064018in}}%
\pgfpathlineto{\pgfqpoint{2.771291in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{2.767620in}{2.058379in}}%
\pgfpathlineto{\pgfqpoint{2.768102in}{2.056149in}}%
\pgfpathlineto{\pgfqpoint{2.770169in}{2.051274in}}%
\pgfpathlineto{\pgfqpoint{2.768612in}{2.048764in}}%
\pgfpathlineto{\pgfqpoint{2.763260in}{2.042306in}}%
\pgfpathlineto{\pgfqpoint{2.764063in}{2.038646in}}%
\pgfpathlineto{\pgfqpoint{2.765073in}{2.033494in}}%
\pgfpathlineto{\pgfqpoint{2.763205in}{2.030238in}}%
\pgfpathlineto{\pgfqpoint{2.757208in}{2.021994in}}%
\pgfpathlineto{\pgfqpoint{2.757684in}{2.017413in}}%
\pgfpathlineto{\pgfqpoint{2.758255in}{2.011845in}}%
\pgfpathlineto{\pgfqpoint{2.756354in}{2.007856in}}%
\pgfpathlineto{\pgfqpoint{2.749086in}{1.997040in}}%
\pgfpathlineto{\pgfqpoint{2.749237in}{1.991534in}}%
\pgfpathlineto{\pgfqpoint{2.749072in}{1.984913in}}%
\pgfpathlineto{\pgfqpoint{2.746549in}{1.980206in}}%
\pgfpathlineto{\pgfqpoint{2.745056in}{1.978324in}}%
\pgfpathlineto{\pgfqpoint{2.763044in}{2.103627in}}%
\pgfpathlineto{\pgfqpoint{2.761932in}{2.088156in}}%
\pgfpathlineto{\pgfqpoint{2.764135in}{2.077612in}}%
\pgfpathlineto{\pgfqpoint{2.769755in}{2.062943in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{2.051122in}}%
\pgfpathlineto{\pgfqpoint{2.773965in}{2.045181in}}%
\pgfpathlineto{\pgfqpoint{2.771710in}{2.039329in}}%
\pgfpathlineto{\pgfqpoint{2.762779in}{2.023799in}}%
\pgfpathlineto{\pgfqpoint{2.762584in}{2.017301in}}%
\pgfpathlineto{\pgfqpoint{2.762731in}{2.006607in}}%
\pgfpathlineto{\pgfqpoint{2.760074in}{2.000033in}}%
\pgfpathlineto{\pgfqpoint{2.749182in}{1.981303in}}%
\pgfpathlineto{\pgfqpoint{2.748618in}{1.972535in}}%
\pgfpathlineto{\pgfqpoint{2.747697in}{1.963632in}}%
\pgfpathlineto{\pgfqpoint{2.744331in}{1.956375in}}%
\pgfpathlineto{\pgfqpoint{2.731691in}{1.935759in}}%
\pgfpathlineto{\pgfqpoint{2.730158in}{1.924473in}}%
\pgfpathlineto{\pgfqpoint{2.728299in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{2.723900in}{1.908490in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{1.889422in}}%
\pgfpathlineto{\pgfqpoint{2.708125in}{1.879022in}}%
\pgfpathlineto{\pgfqpoint{2.704794in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{2.699559in}{1.858235in}}%
\pgfpathlineto{\pgfqpoint{2.684682in}{1.837781in}}%
\pgfpathlineto{\pgfqpoint{2.681107in}{1.826556in}}%
\pgfpathlineto{\pgfqpoint{2.662500in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{2.645769in}{1.746687in}}%
\pgfpathlineto{\pgfqpoint{2.626195in}{1.722625in}}%
\pgfpathlineto{\pgfqpoint{2.590362in}{1.679789in}}%
\pgfpathlineto{\pgfqpoint{2.566220in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{2.542098in}{1.618626in}}%
\pgfpathlineto{\pgfqpoint{2.524423in}{1.596880in}}%
\pgfpathlineto{\pgfqpoint{2.457239in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.435182in}{1.504033in}}%
\pgfpathlineto{\pgfqpoint{2.414576in}{1.483860in}}%
\pgfpathlineto{\pgfqpoint{2.343492in}{1.423320in}}%
\pgfpathlineto{\pgfqpoint{2.308084in}{1.397289in}}%
\pgfpathlineto{\pgfqpoint{2.284907in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{2.266977in}{1.391712in}}%
\pgfpathlineto{\pgfqpoint{2.200118in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{2.160715in}{1.319773in}}%
\pgfpathlineto{\pgfqpoint{2.133897in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{2.099384in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{2.038455in}{1.263712in}}%
\pgfpathlineto{\pgfqpoint{2.008140in}{1.254145in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.911277in}{1.230117in}}%
\pgfpathlineto{\pgfqpoint{1.846909in}{1.222230in}}%
\pgfpathlineto{\pgfqpoint{1.818128in}{1.220416in}}%
\pgfpathlineto{\pgfqpoint{1.785669in}{1.221001in}}%
\pgfpathlineto{\pgfqpoint{1.717311in}{1.225204in}}%
\pgfpathlineto{\pgfqpoint{1.688941in}{1.229422in}}%
\pgfpathlineto{\pgfqpoint{1.633019in}{1.241178in}}%
\pgfpathlineto{\pgfqpoint{1.576268in}{1.253562in}}%
\pgfpathlineto{\pgfqpoint{1.539549in}{1.266902in}}%
\pgfpathlineto{\pgfqpoint{1.500647in}{1.283367in}}%
\pgfpathlineto{\pgfqpoint{1.459960in}{1.303116in}}%
\pgfpathlineto{\pgfqpoint{1.423931in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{1.389603in}{1.344506in}}%
\pgfpathlineto{\pgfqpoint{1.340427in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{1.301974in}{1.407472in}}%
\pgfpathlineto{\pgfqpoint{1.258196in}{1.443210in}}%
\pgfpathlineto{\pgfqpoint{1.204076in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{1.150444in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{1.094431in}{1.602165in}}%
\pgfpathlineto{\pgfqpoint{1.080516in}{1.617458in}}%
\pgfpathlineto{\pgfqpoint{1.080516in}{1.617458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.086605in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{2.102982in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{2.112821in}}%
\pgfpathlineto{\pgfqpoint{2.750482in}{2.107037in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{2.106319in}}%
\pgfpathlineto{\pgfqpoint{2.749274in}{2.106510in}}%
\pgfpathlineto{\pgfqpoint{2.746113in}{2.106708in}}%
\pgfpathlineto{\pgfqpoint{2.746623in}{2.106142in}}%
\pgfpathlineto{\pgfqpoint{2.758434in}{2.098032in}}%
\pgfpathlineto{\pgfqpoint{2.756792in}{2.097609in}}%
\pgfpathlineto{\pgfqpoint{2.752941in}{2.096773in}}%
\pgfpathlineto{\pgfqpoint{2.754766in}{2.094809in}}%
\pgfpathlineto{\pgfqpoint{2.765451in}{2.085685in}}%
\pgfpathlineto{\pgfqpoint{2.762623in}{2.084658in}}%
\pgfpathlineto{\pgfqpoint{2.759478in}{2.083189in}}%
\pgfpathlineto{\pgfqpoint{2.760059in}{2.081634in}}%
\pgfpathlineto{\pgfqpoint{2.765628in}{2.076869in}}%
\pgfpathlineto{\pgfqpoint{2.771772in}{2.071203in}}%
\pgfpathlineto{\pgfqpoint{2.771510in}{2.069132in}}%
\pgfpathlineto{\pgfqpoint{2.767177in}{2.067190in}}%
\pgfpathlineto{\pgfqpoint{2.764746in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{2.765388in}{2.063075in}}%
\pgfpathlineto{\pgfqpoint{2.769726in}{2.058651in}}%
\pgfpathlineto{\pgfqpoint{2.776414in}{2.051383in}}%
\pgfpathlineto{\pgfqpoint{2.776215in}{2.049383in}}%
\pgfpathlineto{\pgfqpoint{2.773541in}{2.047353in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{2.767244in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{2.782041in}{2.139025in}}%
\pgfpathlineto{\pgfqpoint{2.782493in}{2.138263in}}%
\pgfpathlineto{\pgfqpoint{2.785488in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{2.787482in}{2.122259in}}%
\pgfpathlineto{\pgfqpoint{2.787202in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{2.783949in}{2.099842in}}%
\pgfpathlineto{\pgfqpoint{2.783126in}{2.091808in}}%
\pgfpathlineto{\pgfqpoint{2.782457in}{2.079398in}}%
\pgfpathlineto{\pgfqpoint{2.778668in}{2.071726in}}%
\pgfpathlineto{\pgfqpoint{2.773165in}{2.060714in}}%
\pgfpathlineto{\pgfqpoint{2.767257in}{2.046859in}}%
\pgfpathlineto{\pgfqpoint{2.759298in}{2.036945in}}%
\pgfpathlineto{\pgfqpoint{2.750947in}{2.025469in}}%
\pgfpathlineto{\pgfqpoint{2.742041in}{2.012255in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{2.687035in}{1.951699in}}%
\pgfpathlineto{\pgfqpoint{2.669731in}{1.932281in}}%
\pgfpathlineto{\pgfqpoint{2.656734in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{2.637206in}{1.862304in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{2.303035in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{2.216975in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{2.214349in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{2.112208in}{1.396507in}}%
\pgfpathlineto{\pgfqpoint{2.064747in}{1.364336in}}%
\pgfpathlineto{\pgfqpoint{2.018312in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{1.973293in}{1.310392in}}%
\pgfpathlineto{\pgfqpoint{1.930109in}{1.288913in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{1.271141in}}%
\pgfpathlineto{\pgfqpoint{1.850873in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{1.779649in}{1.237449in}}%
\pgfpathlineto{\pgfqpoint{1.747252in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{1.228485in}}%
\pgfpathlineto{\pgfqpoint{1.685880in}{1.227586in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{1.228698in}}%
\pgfpathlineto{\pgfqpoint{1.628805in}{1.231890in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{1.573156in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{1.546216in}{1.253944in}}%
\pgfpathlineto{\pgfqpoint{1.516316in}{1.266821in}}%
\pgfpathlineto{\pgfqpoint{1.494575in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{1.454984in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{1.424229in}{1.308487in}}%
\pgfpathlineto{\pgfqpoint{1.398422in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{1.374128in}{1.351667in}}%
\pgfpathlineto{\pgfqpoint{1.348543in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{1.321972in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{1.263814in}{1.486484in}}%
\pgfpathlineto{\pgfqpoint{1.230316in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{1.211328in}{1.572519in}}%
\pgfpathlineto{\pgfqpoint{1.177107in}{1.638681in}}%
\pgfpathlineto{\pgfqpoint{1.149144in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{1.133722in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{1.109376in}{1.804644in}}%
\pgfpathlineto{\pgfqpoint{1.082386in}{1.888114in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{1.076167in}{1.908292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.394391in}}%
\pgfpathlineto{\pgfqpoint{2.790293in}{2.393502in}}%
\pgfpathlineto{\pgfqpoint{2.771716in}{2.387007in}}%
\pgfpathlineto{\pgfqpoint{2.771913in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{2.777247in}{2.380241in}}%
\pgfpathlineto{\pgfqpoint{2.774320in}{2.375438in}}%
\pgfpathlineto{\pgfqpoint{2.776906in}{2.372952in}}%
\pgfpathlineto{\pgfqpoint{2.780999in}{2.368905in}}%
\pgfpathlineto{\pgfqpoint{2.780405in}{2.366365in}}%
\pgfpathlineto{\pgfqpoint{2.777780in}{2.360292in}}%
\pgfpathlineto{\pgfqpoint{2.779648in}{2.357467in}}%
\pgfpathlineto{\pgfqpoint{2.784914in}{2.350873in}}%
\pgfpathlineto{\pgfqpoint{2.784245in}{2.347556in}}%
\pgfpathlineto{\pgfqpoint{2.781706in}{2.340506in}}%
\pgfpathlineto{\pgfqpoint{2.783272in}{2.336915in}}%
\pgfpathlineto{\pgfqpoint{2.789019in}{2.327880in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{2.323784in}}%
\pgfpathlineto{\pgfqpoint{2.785641in}{2.315180in}}%
\pgfpathlineto{\pgfqpoint{2.787153in}{2.310807in}}%
\pgfpathlineto{\pgfqpoint{2.792654in}{2.299889in}}%
\pgfpathlineto{\pgfqpoint{2.792554in}{2.297962in}}%
\pgfpathlineto{\pgfqpoint{2.802416in}{2.329199in}}%
\pgfpathlineto{\pgfqpoint{2.802360in}{2.326363in}}%
\pgfpathlineto{\pgfqpoint{2.803330in}{2.316574in}}%
\pgfpathlineto{\pgfqpoint{2.802010in}{2.306327in}}%
\pgfpathlineto{\pgfqpoint{2.798234in}{2.295616in}}%
\pgfpathlineto{\pgfqpoint{2.789022in}{2.272751in}}%
\pgfpathlineto{\pgfqpoint{2.789635in}{2.266741in}}%
\pgfpathlineto{\pgfqpoint{2.795280in}{2.246700in}}%
\pgfpathlineto{\pgfqpoint{2.792268in}{2.237467in}}%
\pgfpathlineto{\pgfqpoint{2.790315in}{2.229374in}}%
\pgfpathlineto{\pgfqpoint{2.791037in}{2.222541in}}%
\pgfpathlineto{\pgfqpoint{2.794341in}{2.207110in}}%
\pgfpathlineto{\pgfqpoint{2.792723in}{2.199816in}}%
\pgfpathlineto{\pgfqpoint{2.786092in}{2.180214in}}%
\pgfpathlineto{\pgfqpoint{2.786861in}{2.171012in}}%
\pgfpathlineto{\pgfqpoint{2.787499in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{2.785232in}{2.151953in}}%
\pgfpathlineto{\pgfqpoint{2.775536in}{2.128519in}}%
\pgfpathlineto{\pgfqpoint{2.775219in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{2.774334in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{2.770968in}{2.099053in}}%
\pgfpathlineto{\pgfqpoint{2.759072in}{2.075180in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{2.064038in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{2.052702in}}%
\pgfpathlineto{\pgfqpoint{2.719589in}{1.954114in}}%
\pgfpathlineto{\pgfqpoint{2.678303in}{1.872271in}}%
\pgfpathlineto{\pgfqpoint{2.661577in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{2.573324in}{1.714207in}}%
\pgfpathlineto{\pgfqpoint{2.529660in}{1.656701in}}%
\pgfpathlineto{\pgfqpoint{2.472556in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{2.420491in}{1.530535in}}%
\pgfpathlineto{\pgfqpoint{2.403418in}{1.513156in}}%
\pgfpathlineto{\pgfqpoint{2.374520in}{1.518850in}}%
\pgfpathlineto{\pgfqpoint{2.314863in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{2.270241in}{1.422278in}}%
\pgfpathlineto{\pgfqpoint{2.231712in}{1.391164in}}%
\pgfpathlineto{\pgfqpoint{2.190966in}{1.361237in}}%
\pgfpathlineto{\pgfqpoint{2.148231in}{1.332605in}}%
\pgfpathlineto{\pgfqpoint{2.110297in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{2.070869in}{1.288893in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{1.999198in}{1.257674in}}%
\pgfpathlineto{\pgfqpoint{1.959814in}{1.244399in}}%
\pgfpathlineto{\pgfqpoint{1.923538in}{1.234640in}}%
\pgfpathlineto{\pgfqpoint{1.890704in}{1.228039in}}%
\pgfpathlineto{\pgfqpoint{1.857463in}{1.223427in}}%
\pgfpathlineto{\pgfqpoint{1.823969in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.220250in}}%
\pgfpathlineto{\pgfqpoint{1.756810in}{1.221937in}}%
\pgfpathlineto{\pgfqpoint{1.719296in}{1.226278in}}%
\pgfpathlineto{\pgfqpoint{1.682203in}{1.232931in}}%
\pgfpathlineto{\pgfqpoint{1.604732in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{1.569268in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{1.534798in}{1.279352in}}%
\pgfpathlineto{\pgfqpoint{1.497725in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.462049in}{1.319107in}}%
\pgfpathlineto{\pgfqpoint{1.431347in}{1.339292in}}%
\pgfpathlineto{\pgfqpoint{1.402206in}{1.360940in}}%
\pgfpathlineto{\pgfqpoint{1.352817in}{1.400965in}}%
\pgfpathlineto{\pgfqpoint{1.323813in}{1.426934in}}%
\pgfpathlineto{\pgfqpoint{1.269176in}{1.479866in}}%
\pgfpathlineto{\pgfqpoint{1.229075in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.195967in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{1.137534in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{1.077650in}{1.711709in}}%
\pgfpathlineto{\pgfqpoint{1.061310in}{1.734098in}}%
\pgfpathlineto{\pgfqpoint{1.061310in}{1.734098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.184537in}}%
\pgfpathlineto{\pgfqpoint{2.756768in}{2.201373in}}%
\pgfpathlineto{\pgfqpoint{2.742867in}{2.206694in}}%
\pgfpathlineto{\pgfqpoint{2.751796in}{2.202240in}}%
\pgfpathlineto{\pgfqpoint{2.751098in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{2.752041in}{2.201400in}}%
\pgfpathlineto{\pgfqpoint{2.764145in}{2.194995in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{2.194623in}}%
\pgfpathlineto{\pgfqpoint{2.759724in}{2.193601in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{2.193286in}}%
\pgfpathlineto{\pgfqpoint{2.763481in}{2.190874in}}%
\pgfpathlineto{\pgfqpoint{2.773204in}{2.184627in}}%
\pgfpathlineto{\pgfqpoint{2.772156in}{2.183443in}}%
\pgfpathlineto{\pgfqpoint{2.768287in}{2.180912in}}%
\pgfpathlineto{\pgfqpoint{2.770333in}{2.178729in}}%
\pgfpathlineto{\pgfqpoint{2.781710in}{2.169422in}}%
\pgfpathlineto{\pgfqpoint{2.779923in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{2.775826in}{2.164348in}}%
\pgfpathlineto{\pgfqpoint{2.777288in}{2.161780in}}%
\pgfpathlineto{\pgfqpoint{2.788495in}{2.150226in}}%
\pgfpathlineto{\pgfqpoint{2.786292in}{2.147964in}}%
\pgfpathlineto{\pgfqpoint{2.781088in}{2.143367in}}%
\pgfpathlineto{\pgfqpoint{2.781092in}{2.141944in}}%
\pgfpathlineto{\pgfqpoint{2.794230in}{2.212016in}}%
\pgfpathlineto{\pgfqpoint{2.794832in}{2.211266in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{2.205422in}}%
\pgfpathlineto{\pgfqpoint{2.799326in}{2.198032in}}%
\pgfpathlineto{\pgfqpoint{2.798593in}{2.191276in}}%
\pgfpathlineto{\pgfqpoint{2.795132in}{2.182802in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.170406in}}%
\pgfpathlineto{\pgfqpoint{2.789928in}{2.164981in}}%
\pgfpathlineto{\pgfqpoint{2.791357in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{2.789585in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{2.779685in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{2.777016in}{2.122367in}}%
\pgfpathlineto{\pgfqpoint{2.771953in}{2.115451in}}%
\pgfpathlineto{\pgfqpoint{2.760046in}{2.101007in}}%
\pgfpathlineto{\pgfqpoint{2.747993in}{2.080888in}}%
\pgfpathlineto{\pgfqpoint{2.730642in}{2.061543in}}%
\pgfpathlineto{\pgfqpoint{2.719176in}{2.044603in}}%
\pgfpathlineto{\pgfqpoint{2.694568in}{2.016827in}}%
\pgfpathlineto{\pgfqpoint{2.685166in}{2.004197in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{1.983737in}}%
\pgfpathlineto{\pgfqpoint{2.643924in}{1.919003in}}%
\pgfpathlineto{\pgfqpoint{2.634882in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{2.357348in}{1.615219in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{2.242613in}{1.504707in}}%
\pgfpathlineto{\pgfqpoint{2.237202in}{1.499837in}}%
\pgfpathlineto{\pgfqpoint{2.232919in}{1.498799in}}%
\pgfpathlineto{\pgfqpoint{2.185245in}{1.457248in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{2.090536in}{1.383093in}}%
\pgfpathlineto{\pgfqpoint{2.047601in}{1.353430in}}%
\pgfpathlineto{\pgfqpoint{2.006181in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.966698in}{1.304794in}}%
\pgfpathlineto{\pgfqpoint{1.925743in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.887277in}{1.267051in}}%
\pgfpathlineto{\pgfqpoint{1.851691in}{1.253675in}}%
\pgfpathlineto{\pgfqpoint{1.815263in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{1.782281in}{1.234631in}}%
\pgfpathlineto{\pgfqpoint{1.748859in}{1.229094in}}%
\pgfpathlineto{\pgfqpoint{1.719383in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{1.689839in}{1.225823in}}%
\pgfpathlineto{\pgfqpoint{1.660389in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{1.631208in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{1.602471in}{1.237920in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{1.546911in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{1.516562in}{1.271511in}}%
\pgfpathlineto{\pgfqpoint{1.501813in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{1.461179in}{1.289436in}}%
\pgfpathlineto{\pgfqpoint{1.429813in}{1.312052in}}%
\pgfpathlineto{\pgfqpoint{1.403543in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{1.378847in}{1.357863in}}%
\pgfpathlineto{\pgfqpoint{1.352864in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{1.325895in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{1.290370in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.269337in}{1.495968in}}%
\pgfpathlineto{\pgfqpoint{1.237393in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{1.582263in}}%
\pgfpathlineto{\pgfqpoint{1.184782in}{1.647787in}}%
\pgfpathlineto{\pgfqpoint{1.163623in}{1.695539in}}%
\pgfpathlineto{\pgfqpoint{1.144277in}{1.742468in}}%
\pgfpathlineto{\pgfqpoint{1.115930in}{1.820655in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.907486in}}%
\pgfpathlineto{\pgfqpoint{1.080185in}{1.937348in}}%
\pgfpathlineto{\pgfqpoint{1.080185in}{1.937348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.452747in}}%
\pgfpathlineto{\pgfqpoint{2.779111in}{2.443758in}}%
\pgfpathlineto{\pgfqpoint{2.739945in}{2.417346in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{2.414852in}}%
\pgfpathlineto{\pgfqpoint{2.738807in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{2.742706in}{2.414502in}}%
\pgfpathlineto{\pgfqpoint{2.748293in}{2.414193in}}%
\pgfpathlineto{\pgfqpoint{2.748249in}{2.412827in}}%
\pgfpathlineto{\pgfqpoint{2.744162in}{2.408075in}}%
\pgfpathlineto{\pgfqpoint{2.741269in}{2.403687in}}%
\pgfpathlineto{\pgfqpoint{2.742263in}{2.402541in}}%
\pgfpathlineto{\pgfqpoint{2.747853in}{2.401753in}}%
\pgfpathlineto{\pgfqpoint{2.751332in}{2.400423in}}%
\pgfpathlineto{\pgfqpoint{2.751218in}{2.398564in}}%
\pgfpathlineto{\pgfqpoint{2.747048in}{2.392927in}}%
\pgfpathlineto{\pgfqpoint{2.744237in}{2.387703in}}%
\pgfpathlineto{\pgfqpoint{2.745306in}{2.386102in}}%
\pgfpathlineto{\pgfqpoint{2.750978in}{2.384301in}}%
\pgfpathlineto{\pgfqpoint{2.754392in}{2.382094in}}%
\pgfpathlineto{\pgfqpoint{2.754200in}{2.379741in}}%
\pgfpathlineto{\pgfqpoint{2.750764in}{2.374380in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{2.368004in}}%
\pgfpathlineto{\pgfqpoint{2.747715in}{2.365706in}}%
\pgfpathlineto{\pgfqpoint{2.750884in}{2.363583in}}%
\pgfpathlineto{\pgfqpoint{2.756987in}{2.359906in}}%
\pgfpathlineto{\pgfqpoint{2.757298in}{2.357315in}}%
\pgfpathlineto{\pgfqpoint{2.755112in}{2.352738in}}%
\pgfpathlineto{\pgfqpoint{2.749831in}{2.342966in}}%
\pgfpathlineto{\pgfqpoint{2.750419in}{2.340212in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{2.337402in}}%
\pgfpathlineto{\pgfqpoint{2.759104in}{2.333281in}}%
\pgfpathlineto{\pgfqpoint{2.759869in}{2.330408in}}%
\pgfpathlineto{\pgfqpoint{2.758110in}{2.325459in}}%
\pgfpathlineto{\pgfqpoint{2.751959in}{2.313198in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{2.309985in}}%
\pgfpathlineto{\pgfqpoint{2.753230in}{2.309042in}}%
\pgfpathlineto{\pgfqpoint{2.765713in}{2.350855in}}%
\pgfpathlineto{\pgfqpoint{2.767767in}{2.349311in}}%
\pgfpathlineto{\pgfqpoint{2.769068in}{2.325415in}}%
\pgfpathlineto{\pgfqpoint{2.772458in}{2.289438in}}%
\pgfpathlineto{\pgfqpoint{2.769677in}{2.275430in}}%
\pgfpathlineto{\pgfqpoint{2.767956in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{2.766275in}{2.243592in}}%
\pgfpathlineto{\pgfqpoint{2.760199in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{2.757748in}{2.196960in}}%
\pgfpathlineto{\pgfqpoint{2.749604in}{2.161850in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{2.147297in}}%
\pgfpathlineto{\pgfqpoint{2.736042in}{2.108944in}}%
\pgfpathlineto{\pgfqpoint{2.731873in}{2.093068in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{2.053629in}}%
\pgfpathlineto{\pgfqpoint{2.714412in}{2.036516in}}%
\pgfpathlineto{\pgfqpoint{2.712736in}{2.032132in}}%
\pgfpathlineto{\pgfqpoint{2.683373in}{1.942257in}}%
\pgfpathlineto{\pgfqpoint{2.647482in}{1.853797in}}%
\pgfpathlineto{\pgfqpoint{2.628834in}{1.815484in}}%
\pgfpathlineto{\pgfqpoint{2.599370in}{1.758479in}}%
\pgfpathlineto{\pgfqpoint{2.561117in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.628440in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{2.442258in}{1.524509in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{1.490113in}}%
\pgfpathlineto{\pgfqpoint{2.382715in}{1.459147in}}%
\pgfpathlineto{\pgfqpoint{2.352806in}{1.466502in}}%
\pgfpathlineto{\pgfqpoint{2.289213in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{2.252447in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.347815in}}%
\pgfpathlineto{\pgfqpoint{2.197026in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{1.312270in}}%
\pgfpathlineto{\pgfqpoint{2.110938in}{1.282360in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{1.271142in}}%
\pgfpathlineto{\pgfqpoint{2.055250in}{1.260343in}}%
\pgfpathlineto{\pgfqpoint{2.005239in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{1.973828in}{1.237468in}}%
\pgfpathlineto{\pgfqpoint{1.945852in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{1.901463in}{1.229095in}}%
\pgfpathlineto{\pgfqpoint{1.860992in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{1.832697in}{1.227722in}}%
\pgfpathlineto{\pgfqpoint{1.796509in}{1.231071in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{1.238804in}}%
\pgfpathlineto{\pgfqpoint{1.705347in}{1.245251in}}%
\pgfpathlineto{\pgfqpoint{1.647860in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{1.640244in}{1.262531in}}%
\pgfpathlineto{\pgfqpoint{1.583571in}{1.275992in}}%
\pgfpathlineto{\pgfqpoint{1.543751in}{1.293673in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{1.314635in}}%
\pgfpathlineto{\pgfqpoint{1.457878in}{1.338918in}}%
\pgfpathlineto{\pgfqpoint{1.415931in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{1.369898in}{1.395694in}}%
\pgfpathlineto{\pgfqpoint{1.323137in}{1.429636in}}%
\pgfpathlineto{\pgfqpoint{1.268066in}{1.472779in}}%
\pgfpathlineto{\pgfqpoint{1.214036in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{1.163559in}{1.563303in}}%
\pgfpathlineto{\pgfqpoint{1.109807in}{1.613690in}}%
\pgfpathlineto{\pgfqpoint{1.054005in}{1.668460in}}%
\pgfpathlineto{\pgfqpoint{1.040254in}{1.682263in}}%
\pgfpathlineto{\pgfqpoint{1.040254in}{1.682263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.218820in}}%
\pgfpathlineto{\pgfqpoint{2.792267in}{2.217587in}}%
\pgfpathlineto{\pgfqpoint{2.789111in}{2.210613in}}%
\pgfpathlineto{\pgfqpoint{2.788173in}{2.201231in}}%
\pgfpathlineto{\pgfqpoint{2.787922in}{2.194006in}}%
\pgfpathlineto{\pgfqpoint{2.786295in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{2.785436in}{2.176315in}}%
\pgfpathlineto{\pgfqpoint{2.783400in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{2.781750in}{2.155422in}}%
\pgfpathlineto{\pgfqpoint{2.779489in}{2.144685in}}%
\pgfpathlineto{\pgfqpoint{2.776448in}{2.130318in}}%
\pgfpathlineto{\pgfqpoint{2.774185in}{2.119706in}}%
\pgfpathlineto{\pgfqpoint{2.790133in}{2.206679in}}%
\pgfpathlineto{\pgfqpoint{2.789270in}{2.195990in}}%
\pgfpathlineto{\pgfqpoint{2.784552in}{2.152090in}}%
\pgfpathlineto{\pgfqpoint{2.780459in}{2.134802in}}%
\pgfpathlineto{\pgfqpoint{2.762695in}{2.074057in}}%
\pgfpathlineto{\pgfqpoint{2.754402in}{2.051107in}}%
\pgfpathlineto{\pgfqpoint{2.720893in}{1.971862in}}%
\pgfpathlineto{\pgfqpoint{2.706331in}{1.942385in}}%
\pgfpathlineto{\pgfqpoint{2.694097in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{2.673255in}{1.854155in}}%
\pgfpathlineto{\pgfqpoint{2.650253in}{1.817825in}}%
\pgfpathlineto{\pgfqpoint{2.615408in}{1.767876in}}%
\pgfpathlineto{\pgfqpoint{2.548684in}{1.673584in}}%
\pgfpathlineto{\pgfqpoint{2.515308in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{2.487347in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{2.427703in}{1.529935in}}%
\pgfpathlineto{\pgfqpoint{2.370336in}{1.472026in}}%
\pgfpathlineto{\pgfqpoint{2.314770in}{1.421901in}}%
\pgfpathlineto{\pgfqpoint{2.293490in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{2.238188in}{1.383526in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.351353in}}%
\pgfpathlineto{\pgfqpoint{2.157141in}{1.326913in}}%
\pgfpathlineto{\pgfqpoint{2.124780in}{1.307986in}}%
\pgfpathlineto{\pgfqpoint{2.084278in}{1.287153in}}%
\pgfpathlineto{\pgfqpoint{2.045951in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{2.013528in}{1.257070in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{1.938799in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{1.908074in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{1.873047in}{1.224357in}}%
\pgfpathlineto{\pgfqpoint{1.833829in}{1.221466in}}%
\pgfpathlineto{\pgfqpoint{1.798440in}{1.221036in}}%
\pgfpathlineto{\pgfqpoint{1.767049in}{1.222762in}}%
\pgfpathlineto{\pgfqpoint{1.728059in}{1.227254in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{1.233765in}}%
\pgfpathlineto{\pgfqpoint{1.655321in}{1.241701in}}%
\pgfpathlineto{\pgfqpoint{1.614454in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{1.588878in}{1.262295in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.274670in}}%
\pgfpathlineto{\pgfqpoint{1.495692in}{1.295470in}}%
\pgfpathlineto{\pgfqpoint{1.459088in}{1.316441in}}%
\pgfpathlineto{\pgfqpoint{1.420868in}{1.341008in}}%
\pgfpathlineto{\pgfqpoint{1.381347in}{1.369060in}}%
\pgfpathlineto{\pgfqpoint{1.337856in}{1.402521in}}%
\pgfpathlineto{\pgfqpoint{1.299607in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{1.255688in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{1.207607in}{1.521447in}}%
\pgfpathlineto{\pgfqpoint{1.165229in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{1.123670in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{1.072031in}{1.672359in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{1.715452in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{1.715452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.064588in}}%
\pgfpathlineto{\pgfqpoint{2.789997in}{2.064118in}}%
\pgfpathlineto{\pgfqpoint{2.776872in}{2.060973in}}%
\pgfpathlineto{\pgfqpoint{2.776860in}{2.059339in}}%
\pgfpathlineto{\pgfqpoint{2.779110in}{2.054028in}}%
\pgfpathlineto{\pgfqpoint{2.775257in}{2.047505in}}%
\pgfpathlineto{\pgfqpoint{2.777087in}{2.040895in}}%
\pgfpathlineto{\pgfqpoint{2.774609in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{2.772087in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{2.772551in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{2.773637in}{2.023341in}}%
\pgfpathlineto{\pgfqpoint{2.771625in}{2.019664in}}%
\pgfpathlineto{\pgfqpoint{2.767589in}{2.013276in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{2.008726in}}%
\pgfpathlineto{\pgfqpoint{2.768083in}{2.000675in}}%
\pgfpathlineto{\pgfqpoint{2.765676in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{2.760835in}{1.988331in}}%
\pgfpathlineto{\pgfqpoint{2.760351in}{1.982943in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{1.973495in}}%
\pgfpathlineto{\pgfqpoint{2.777611in}{2.094437in}}%
\pgfpathlineto{\pgfqpoint{2.777141in}{2.083618in}}%
\pgfpathlineto{\pgfqpoint{2.774908in}{2.036820in}}%
\pgfpathlineto{\pgfqpoint{2.762287in}{1.995407in}}%
\pgfpathlineto{\pgfqpoint{2.751177in}{1.968216in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{1.954605in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{1.921853in}}%
\pgfpathlineto{\pgfqpoint{2.720771in}{1.908483in}}%
\pgfpathlineto{\pgfqpoint{2.704906in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.864724in}}%
\pgfpathlineto{\pgfqpoint{2.674926in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{2.657438in}{1.784566in}}%
\pgfpathlineto{\pgfqpoint{2.641636in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{2.617565in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{2.573870in}{1.692557in}}%
\pgfpathlineto{\pgfqpoint{2.551276in}{1.667087in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{1.633565in}}%
\pgfpathlineto{\pgfqpoint{2.499537in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{2.470902in}{1.583704in}}%
\pgfpathlineto{\pgfqpoint{2.450740in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{2.415079in}{1.530426in}}%
\pgfpathlineto{\pgfqpoint{2.392890in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{2.351520in}{1.474284in}}%
\pgfpathlineto{\pgfqpoint{2.326954in}{1.454482in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.412470in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{1.417239in}}%
\pgfpathlineto{\pgfqpoint{2.188946in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{2.141472in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{2.097986in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{2.055922in}{1.293694in}}%
\pgfpathlineto{\pgfqpoint{2.012252in}{1.274230in}}%
\pgfpathlineto{\pgfqpoint{1.974097in}{1.259494in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{1.894734in}{1.236121in}}%
\pgfpathlineto{\pgfqpoint{1.857542in}{1.228695in}}%
\pgfpathlineto{\pgfqpoint{1.819836in}{1.223619in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{1.221152in}}%
\pgfpathlineto{\pgfqpoint{1.751293in}{1.220796in}}%
\pgfpathlineto{\pgfqpoint{1.717021in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{1.682967in}{1.226625in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.616121in}{1.240672in}}%
\pgfpathlineto{\pgfqpoint{1.580027in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.572912in}{1.254183in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.265528in}}%
\pgfpathlineto{\pgfqpoint{1.486303in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.302353in}}%
\pgfpathlineto{\pgfqpoint{1.422132in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{1.349258in}{1.378535in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{1.276377in}{1.445934in}}%
\pgfpathlineto{\pgfqpoint{1.243238in}{1.480644in}}%
\pgfpathlineto{\pgfqpoint{1.199340in}{1.530586in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{1.127906in}{1.622056in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{1.677099in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.727923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.134344in}}%
\pgfpathlineto{\pgfqpoint{2.770936in}{2.143793in}}%
\pgfpathlineto{\pgfqpoint{2.746692in}{2.151870in}}%
\pgfpathlineto{\pgfqpoint{2.748924in}{2.150440in}}%
\pgfpathlineto{\pgfqpoint{2.756623in}{2.145636in}}%
\pgfpathlineto{\pgfqpoint{2.756021in}{2.145472in}}%
\pgfpathlineto{\pgfqpoint{2.751815in}{2.145055in}}%
\pgfpathlineto{\pgfqpoint{2.752081in}{2.144477in}}%
\pgfpathlineto{\pgfqpoint{2.757512in}{2.140693in}}%
\pgfpathlineto{\pgfqpoint{2.762278in}{2.136592in}}%
\pgfpathlineto{\pgfqpoint{2.760987in}{2.135732in}}%
\pgfpathlineto{\pgfqpoint{2.757353in}{2.133785in}}%
\pgfpathlineto{\pgfqpoint{2.759289in}{2.131583in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{2.123494in}}%
\pgfpathlineto{\pgfqpoint{2.766913in}{2.122026in}}%
\pgfpathlineto{\pgfqpoint{2.762773in}{2.118946in}}%
\pgfpathlineto{\pgfqpoint{2.764283in}{2.116376in}}%
\pgfpathlineto{\pgfqpoint{2.773512in}{2.105503in}}%
\pgfpathlineto{\pgfqpoint{2.771667in}{2.103626in}}%
\pgfpathlineto{\pgfqpoint{2.767742in}{2.100376in}}%
\pgfpathlineto{\pgfqpoint{2.768233in}{2.097596in}}%
\pgfpathlineto{\pgfqpoint{2.773081in}{2.092070in}}%
\pgfpathlineto{\pgfqpoint{2.777934in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{2.777368in}{2.082805in}}%
\pgfpathlineto{\pgfqpoint{2.772491in}{2.078777in}}%
\pgfpathlineto{\pgfqpoint{2.770784in}{2.076074in}}%
\pgfpathlineto{\pgfqpoint{2.770736in}{2.075284in}}%
\pgfpathlineto{\pgfqpoint{2.784568in}{2.161590in}}%
\pgfpathlineto{\pgfqpoint{2.785059in}{2.160741in}}%
\pgfpathlineto{\pgfqpoint{2.787964in}{2.153269in}}%
\pgfpathlineto{\pgfqpoint{2.789423in}{2.144128in}}%
\pgfpathlineto{\pgfqpoint{2.788477in}{2.134963in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{2.111533in}}%
\pgfpathlineto{\pgfqpoint{2.786214in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{2.784014in}{2.090510in}}%
\pgfpathlineto{\pgfqpoint{2.779357in}{2.078773in}}%
\pgfpathlineto{\pgfqpoint{2.775242in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{2.760841in}{2.033575in}}%
\pgfpathlineto{\pgfqpoint{2.756705in}{2.024544in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{2.015349in}}%
\pgfpathlineto{\pgfqpoint{2.738475in}{2.001816in}}%
\pgfpathlineto{\pgfqpoint{2.723769in}{1.979091in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{2.691879in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{2.680632in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{2.659842in}{1.867552in}}%
\pgfpathlineto{\pgfqpoint{2.603522in}{1.809786in}}%
\pgfpathlineto{\pgfqpoint{2.439528in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{2.359977in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{2.300402in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.247171in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.240176in}{1.473246in}}%
\pgfpathlineto{\pgfqpoint{2.191706in}{1.435004in}}%
\pgfpathlineto{\pgfqpoint{2.143366in}{1.399626in}}%
\pgfpathlineto{\pgfqpoint{2.092505in}{1.365131in}}%
\pgfpathlineto{\pgfqpoint{2.045929in}{1.336057in}}%
\pgfpathlineto{\pgfqpoint{2.000657in}{1.310694in}}%
\pgfpathlineto{\pgfqpoint{1.957278in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.919854in}{1.272512in}}%
\pgfpathlineto{\pgfqpoint{1.881406in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{1.246488in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{1.237325in}}%
\pgfpathlineto{\pgfqpoint{1.773011in}{1.230506in}}%
\pgfpathlineto{\pgfqpoint{1.739991in}{1.226658in}}%
\pgfpathlineto{\pgfqpoint{1.710953in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{1.681914in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{1.653013in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{1.624387in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{1.596189in}{1.239582in}}%
\pgfpathlineto{\pgfqpoint{1.568557in}{1.248093in}}%
\pgfpathlineto{\pgfqpoint{1.537776in}{1.259981in}}%
\pgfpathlineto{\pgfqpoint{1.511591in}{1.272006in}}%
\pgfpathlineto{\pgfqpoint{1.470579in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{1.438713in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{1.411832in}{1.321714in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.343275in}}%
\pgfpathlineto{\pgfqpoint{1.359417in}{1.369115in}}%
\pgfpathlineto{\pgfqpoint{1.331268in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{1.294029in}{1.442400in}}%
\pgfpathlineto{\pgfqpoint{1.269343in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{1.235472in}{1.522355in}}%
\pgfpathlineto{\pgfqpoint{1.212602in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{1.175080in}{1.622848in}}%
\pgfpathlineto{\pgfqpoint{1.147144in}{1.677388in}}%
\pgfpathlineto{\pgfqpoint{1.129214in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{1.096097in}{1.792116in}}%
\pgfpathlineto{\pgfqpoint{1.064672in}{1.874201in}}%
\pgfpathlineto{\pgfqpoint{1.059406in}{1.888413in}}%
\pgfpathlineto{\pgfqpoint{1.059406in}{1.888413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.298932in}}%
\pgfpathlineto{\pgfqpoint{2.785347in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{2.755080in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{2.754639in}{2.275984in}}%
\pgfpathlineto{\pgfqpoint{2.757921in}{2.274908in}}%
\pgfpathlineto{\pgfqpoint{2.760784in}{2.273121in}}%
\pgfpathlineto{\pgfqpoint{2.759639in}{2.271105in}}%
\pgfpathlineto{\pgfqpoint{2.755156in}{2.264716in}}%
\pgfpathlineto{\pgfqpoint{2.756763in}{2.263237in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.259876in}}%
\pgfpathlineto{\pgfqpoint{2.760304in}{2.257377in}}%
\pgfpathlineto{\pgfqpoint{2.755319in}{2.248704in}}%
\pgfpathlineto{\pgfqpoint{2.757628in}{2.246154in}}%
\pgfpathlineto{\pgfqpoint{2.760984in}{2.242413in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{2.239421in}}%
\pgfpathlineto{\pgfqpoint{2.754789in}{2.228189in}}%
\pgfpathlineto{\pgfqpoint{2.757149in}{2.224862in}}%
\pgfpathlineto{\pgfqpoint{2.759961in}{2.220703in}}%
\pgfpathlineto{\pgfqpoint{2.759452in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{2.753375in}{2.203131in}}%
\pgfpathlineto{\pgfqpoint{2.756331in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{2.758077in}{2.193764in}}%
\pgfpathlineto{\pgfqpoint{2.757092in}{2.189556in}}%
\pgfpathlineto{\pgfqpoint{2.750628in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{2.751619in}{2.171487in}}%
\pgfpathlineto{\pgfqpoint{2.767587in}{2.250494in}}%
\pgfpathlineto{\pgfqpoint{2.768434in}{2.249603in}}%
\pgfpathlineto{\pgfqpoint{2.768708in}{2.246506in}}%
\pgfpathlineto{\pgfqpoint{2.768459in}{2.230082in}}%
\pgfpathlineto{\pgfqpoint{2.770585in}{2.212961in}}%
\pgfpathlineto{\pgfqpoint{2.772628in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.771266in}{2.185447in}}%
\pgfpathlineto{\pgfqpoint{2.764444in}{2.158512in}}%
\pgfpathlineto{\pgfqpoint{2.762711in}{2.145378in}}%
\pgfpathlineto{\pgfqpoint{2.757629in}{2.131336in}}%
\pgfpathlineto{\pgfqpoint{2.754135in}{2.118665in}}%
\pgfpathlineto{\pgfqpoint{2.749593in}{2.095969in}}%
\pgfpathlineto{\pgfqpoint{2.740007in}{2.068253in}}%
\pgfpathlineto{\pgfqpoint{2.735340in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{2.009154in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.995532in}}%
\pgfpathlineto{\pgfqpoint{2.700806in}{1.954979in}}%
\pgfpathlineto{\pgfqpoint{2.695637in}{1.940360in}}%
\pgfpathlineto{\pgfqpoint{2.692599in}{1.934002in}}%
\pgfpathlineto{\pgfqpoint{2.670259in}{1.866676in}}%
\pgfpathlineto{\pgfqpoint{2.648583in}{1.823995in}}%
\pgfpathlineto{\pgfqpoint{2.618567in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{2.580321in}{1.705352in}}%
\pgfpathlineto{\pgfqpoint{2.542876in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{2.498592in}{1.586116in}}%
\pgfpathlineto{\pgfqpoint{2.454700in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{2.426110in}{1.499974in}}%
\pgfpathlineto{\pgfqpoint{2.384011in}{1.456310in}}%
\pgfpathlineto{\pgfqpoint{2.350845in}{1.425918in}}%
\pgfpathlineto{\pgfqpoint{2.324315in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{2.298572in}{1.410895in}}%
\pgfpathlineto{\pgfqpoint{2.256579in}{1.376740in}}%
\pgfpathlineto{\pgfqpoint{2.206846in}{1.339048in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{1.300495in}}%
\pgfpathlineto{\pgfqpoint{2.123835in}{1.288750in}}%
\pgfpathlineto{\pgfqpoint{2.088622in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.031373in}{1.252330in}}%
\pgfpathlineto{\pgfqpoint{2.005348in}{1.245291in}}%
\pgfpathlineto{\pgfqpoint{1.959766in}{1.236207in}}%
\pgfpathlineto{\pgfqpoint{1.913866in}{1.228282in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.226154in}}%
\pgfpathlineto{\pgfqpoint{1.847952in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{1.785895in}{1.227229in}}%
\pgfpathlineto{\pgfqpoint{1.759092in}{1.230413in}}%
\pgfpathlineto{\pgfqpoint{1.679615in}{1.244018in}}%
\pgfpathlineto{\pgfqpoint{1.653761in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{1.592543in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.540243in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{1.502721in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{1.459982in}{1.319979in}}%
\pgfpathlineto{\pgfqpoint{1.415885in}{1.345287in}}%
\pgfpathlineto{\pgfqpoint{1.364717in}{1.377467in}}%
\pgfpathlineto{\pgfqpoint{1.318893in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{1.262214in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{1.209320in}{1.493156in}}%
\pgfpathlineto{\pgfqpoint{1.162242in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{1.113844in}{1.577207in}}%
\pgfpathlineto{\pgfqpoint{1.057178in}{1.631444in}}%
\pgfpathlineto{\pgfqpoint{1.025297in}{1.663373in}}%
\pgfpathlineto{\pgfqpoint{1.025297in}{1.663373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.135525in}}%
\pgfpathlineto{\pgfqpoint{2.787416in}{2.133557in}}%
\pgfpathlineto{\pgfqpoint{2.772859in}{2.127620in}}%
\pgfpathlineto{\pgfqpoint{2.772438in}{2.125959in}}%
\pgfpathlineto{\pgfqpoint{2.774630in}{2.121230in}}%
\pgfpathlineto{\pgfqpoint{2.770288in}{2.114113in}}%
\pgfpathlineto{\pgfqpoint{2.771992in}{2.108505in}}%
\pgfpathlineto{\pgfqpoint{2.769092in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{2.766386in}{2.100069in}}%
\pgfpathlineto{\pgfqpoint{2.767112in}{2.096533in}}%
\pgfpathlineto{\pgfqpoint{2.767941in}{2.091537in}}%
\pgfpathlineto{\pgfqpoint{2.765693in}{2.087447in}}%
\pgfpathlineto{\pgfqpoint{2.761381in}{2.080207in}}%
\pgfpathlineto{\pgfqpoint{2.761738in}{2.075748in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{2.759540in}{2.064545in}}%
\pgfpathlineto{\pgfqpoint{2.754656in}{2.055825in}}%
\pgfpathlineto{\pgfqpoint{2.754660in}{2.050442in}}%
\pgfpathlineto{\pgfqpoint{2.754689in}{2.043941in}}%
\pgfpathlineto{\pgfqpoint{2.752002in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{2.748620in}{2.033094in}}%
\pgfpathlineto{\pgfqpoint{2.766041in}{2.145656in}}%
\pgfpathlineto{\pgfqpoint{2.765006in}{2.132736in}}%
\pgfpathlineto{\pgfqpoint{2.766654in}{2.121154in}}%
\pgfpathlineto{\pgfqpoint{2.770977in}{2.107839in}}%
\pgfpathlineto{\pgfqpoint{2.775633in}{2.092619in}}%
\pgfpathlineto{\pgfqpoint{2.775533in}{2.086550in}}%
\pgfpathlineto{\pgfqpoint{2.773201in}{2.080367in}}%
\pgfpathlineto{\pgfqpoint{2.765487in}{2.065031in}}%
\pgfpathlineto{\pgfqpoint{2.765144in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{2.764921in}{2.047521in}}%
\pgfpathlineto{\pgfqpoint{2.762367in}{2.040608in}}%
\pgfpathlineto{\pgfqpoint{2.752415in}{2.020638in}}%
\pgfpathlineto{\pgfqpoint{2.747803in}{1.996453in}}%
\pgfpathlineto{\pgfqpoint{2.736064in}{1.974532in}}%
\pgfpathlineto{\pgfqpoint{2.729067in}{1.947992in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{2.713338in}{1.913386in}}%
\pgfpathlineto{\pgfqpoint{2.709881in}{1.902531in}}%
\pgfpathlineto{\pgfqpoint{2.704482in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{2.692799in}{1.875421in}}%
\pgfpathlineto{\pgfqpoint{2.689088in}{1.863889in}}%
\pgfpathlineto{\pgfqpoint{2.686897in}{1.856069in}}%
\pgfpathlineto{\pgfqpoint{2.667224in}{1.797060in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{2.631408in}{1.745299in}}%
\pgfpathlineto{\pgfqpoint{2.596242in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{2.575437in}{1.668110in}}%
\pgfpathlineto{\pgfqpoint{2.543987in}{1.626602in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{2.496725in}{1.569522in}}%
\pgfpathlineto{\pgfqpoint{2.479985in}{1.550202in}}%
\pgfpathlineto{\pgfqpoint{2.411232in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{2.381539in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{2.358212in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{2.327396in}{1.408142in}}%
\pgfpathlineto{\pgfqpoint{2.312105in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{2.287866in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{2.269491in}{1.389834in}}%
\pgfpathlineto{\pgfqpoint{2.206528in}{1.344276in}}%
\pgfpathlineto{\pgfqpoint{2.166342in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{2.139058in}{1.302104in}}%
\pgfpathlineto{\pgfqpoint{2.113432in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{2.033979in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{2.006157in}{1.249526in}}%
\pgfpathlineto{\pgfqpoint{1.931721in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{1.906365in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{1.862396in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{1.810990in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{1.785325in}{1.222156in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{1.690727in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{1.662401in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{1.620356in}{1.248988in}}%
\pgfpathlineto{\pgfqpoint{1.563851in}{1.261786in}}%
\pgfpathlineto{\pgfqpoint{1.523780in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.481793in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{1.441366in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.402649in}{1.340497in}}%
\pgfpathlineto{\pgfqpoint{1.360102in}{1.368027in}}%
\pgfpathlineto{\pgfqpoint{1.316885in}{1.398407in}}%
\pgfpathlineto{\pgfqpoint{1.266058in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{1.223260in}{1.473122in}}%
\pgfpathlineto{\pgfqpoint{1.178601in}{1.512723in}}%
\pgfpathlineto{\pgfqpoint{1.124909in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{1.068633in}{1.620687in}}%
\pgfpathlineto{\pgfqpoint{1.063308in}{1.626266in}}%
\pgfpathlineto{\pgfqpoint{1.063308in}{1.626266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.119393in}}%
\pgfpathlineto{\pgfqpoint{2.748069in}{2.144014in}}%
\pgfpathlineto{\pgfqpoint{2.738382in}{2.148828in}}%
\pgfpathlineto{\pgfqpoint{2.750450in}{2.144093in}}%
\pgfpathlineto{\pgfqpoint{2.751948in}{2.143357in}}%
\pgfpathlineto{\pgfqpoint{2.747460in}{2.144369in}}%
\pgfpathlineto{\pgfqpoint{2.747992in}{2.143984in}}%
\pgfpathlineto{\pgfqpoint{2.761551in}{2.136731in}}%
\pgfpathlineto{\pgfqpoint{2.759740in}{2.136610in}}%
\pgfpathlineto{\pgfqpoint{2.756719in}{2.136176in}}%
\pgfpathlineto{\pgfqpoint{2.756906in}{2.135884in}}%
\pgfpathlineto{\pgfqpoint{2.760814in}{2.133357in}}%
\pgfpathlineto{\pgfqpoint{2.771183in}{2.126759in}}%
\pgfpathlineto{\pgfqpoint{2.769969in}{2.125830in}}%
\pgfpathlineto{\pgfqpoint{2.765500in}{2.124031in}}%
\pgfpathlineto{\pgfqpoint{2.767545in}{2.121906in}}%
\pgfpathlineto{\pgfqpoint{2.779689in}{2.112357in}}%
\pgfpathlineto{\pgfqpoint{2.777698in}{2.110974in}}%
\pgfpathlineto{\pgfqpoint{2.772620in}{2.108290in}}%
\pgfpathlineto{\pgfqpoint{2.773145in}{2.106589in}}%
\pgfpathlineto{\pgfqpoint{2.777599in}{2.102775in}}%
\pgfpathlineto{\pgfqpoint{2.785340in}{2.096255in}}%
\pgfpathlineto{\pgfqpoint{2.785202in}{2.093801in}}%
\pgfpathlineto{\pgfqpoint{2.781249in}{2.091469in}}%
\pgfpathlineto{\pgfqpoint{2.776452in}{2.088533in}}%
\pgfpathlineto{\pgfqpoint{2.776036in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{2.790476in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{2.790968in}{2.172299in}}%
\pgfpathlineto{\pgfqpoint{2.793961in}{2.166156in}}%
\pgfpathlineto{\pgfqpoint{2.795437in}{2.158512in}}%
\pgfpathlineto{\pgfqpoint{2.794558in}{2.151401in}}%
\pgfpathlineto{\pgfqpoint{2.791011in}{2.142551in}}%
\pgfpathlineto{\pgfqpoint{2.786736in}{2.131385in}}%
\pgfpathlineto{\pgfqpoint{2.784269in}{2.117222in}}%
\pgfpathlineto{\pgfqpoint{2.778725in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{2.772772in}{2.101042in}}%
\pgfpathlineto{\pgfqpoint{2.764642in}{2.086638in}}%
\pgfpathlineto{\pgfqpoint{2.723906in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{2.713377in}{2.029874in}}%
\pgfpathlineto{\pgfqpoint{2.701463in}{2.016283in}}%
\pgfpathlineto{\pgfqpoint{2.676922in}{1.991466in}}%
\pgfpathlineto{\pgfqpoint{2.664545in}{1.977838in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{1.956916in}}%
\pgfpathlineto{\pgfqpoint{2.623326in}{1.896935in}}%
\pgfpathlineto{\pgfqpoint{2.613690in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{2.521280in}{1.797623in}}%
\pgfpathlineto{\pgfqpoint{2.274473in}{1.556004in}}%
\pgfpathlineto{\pgfqpoint{2.214520in}{1.502088in}}%
\pgfpathlineto{\pgfqpoint{2.203627in}{1.492658in}}%
\pgfpathlineto{\pgfqpoint{2.203632in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{2.152869in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{2.102131in}{1.408173in}}%
\pgfpathlineto{\pgfqpoint{2.057966in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{2.014876in}{1.347801in}}%
\pgfpathlineto{\pgfqpoint{1.969938in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{1.930349in}{1.299445in}}%
\pgfpathlineto{\pgfqpoint{1.889432in}{1.279865in}}%
\pgfpathlineto{\pgfqpoint{1.851057in}{1.264072in}}%
\pgfpathlineto{\pgfqpoint{1.815627in}{1.251825in}}%
\pgfpathlineto{\pgfqpoint{1.779473in}{1.241713in}}%
\pgfpathlineto{\pgfqpoint{1.746812in}{1.234943in}}%
\pgfpathlineto{\pgfqpoint{1.713797in}{1.230583in}}%
\pgfpathlineto{\pgfqpoint{1.684769in}{1.228886in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.229332in}}%
\pgfpathlineto{\pgfqpoint{1.626959in}{1.232108in}}%
\pgfpathlineto{\pgfqpoint{1.598534in}{1.237289in}}%
\pgfpathlineto{\pgfqpoint{1.570653in}{1.244777in}}%
\pgfpathlineto{\pgfqpoint{1.543447in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{1.517042in}{1.266022in}}%
\pgfpathlineto{\pgfqpoint{1.491542in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{1.480902in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.442154in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{1.412020in}{1.318595in}}%
\pgfpathlineto{\pgfqpoint{1.386899in}{1.341104in}}%
\pgfpathlineto{\pgfqpoint{1.363409in}{1.365241in}}%
\pgfpathlineto{\pgfqpoint{1.338835in}{1.393928in}}%
\pgfpathlineto{\pgfqpoint{1.310998in}{1.430396in}}%
\pgfpathlineto{\pgfqpoint{1.275506in}{1.480975in}}%
\pgfpathlineto{\pgfqpoint{1.256322in}{1.512002in}}%
\pgfpathlineto{\pgfqpoint{1.223323in}{1.571066in}}%
\pgfpathlineto{\pgfqpoint{1.204683in}{1.609453in}}%
\pgfpathlineto{\pgfqpoint{1.178384in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{1.114762in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{1.900009in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{1.948019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.277313in}}%
\pgfpathlineto{\pgfqpoint{2.789047in}{2.274271in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{2.266609in}}%
\pgfpathlineto{\pgfqpoint{2.744922in}{2.247453in}}%
\pgfpathlineto{\pgfqpoint{2.743147in}{2.244605in}}%
\pgfpathlineto{\pgfqpoint{2.744924in}{2.243289in}}%
\pgfpathlineto{\pgfqpoint{2.752952in}{2.240297in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.237736in}}%
\pgfpathlineto{\pgfqpoint{2.747422in}{2.231162in}}%
\pgfpathlineto{\pgfqpoint{2.749174in}{2.229207in}}%
\pgfpathlineto{\pgfqpoint{2.757063in}{2.224340in}}%
\pgfpathlineto{\pgfqpoint{2.755776in}{2.221226in}}%
\pgfpathlineto{\pgfqpoint{2.751017in}{2.213387in}}%
\pgfpathlineto{\pgfqpoint{2.752523in}{2.210730in}}%
\pgfpathlineto{\pgfqpoint{2.760404in}{2.204001in}}%
\pgfpathlineto{\pgfqpoint{2.759195in}{2.200381in}}%
\pgfpathlineto{\pgfqpoint{2.753774in}{2.190370in}}%
\pgfpathlineto{\pgfqpoint{2.755501in}{2.187105in}}%
\pgfpathlineto{\pgfqpoint{2.762721in}{2.179251in}}%
\pgfpathlineto{\pgfqpoint{2.761754in}{2.175155in}}%
\pgfpathlineto{\pgfqpoint{2.755384in}{2.162686in}}%
\pgfpathlineto{\pgfqpoint{2.757108in}{2.158745in}}%
\pgfpathlineto{\pgfqpoint{2.763674in}{2.150075in}}%
\pgfpathlineto{\pgfqpoint{2.763538in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{2.761022in}{2.141759in}}%
\pgfpathlineto{\pgfqpoint{2.755821in}{2.132778in}}%
\pgfpathlineto{\pgfqpoint{2.755918in}{2.127966in}}%
\pgfpathlineto{\pgfqpoint{2.758538in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{2.775873in}{2.212945in}}%
\pgfpathlineto{\pgfqpoint{2.777621in}{2.210753in}}%
\pgfpathlineto{\pgfqpoint{2.777833in}{2.186181in}}%
\pgfpathlineto{\pgfqpoint{2.780261in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{2.106874in}}%
\pgfpathlineto{\pgfqpoint{2.772457in}{2.092621in}}%
\pgfpathlineto{\pgfqpoint{2.762631in}{2.049059in}}%
\pgfpathlineto{\pgfqpoint{2.759398in}{2.036786in}}%
\pgfpathlineto{\pgfqpoint{2.750150in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{1.985269in}}%
\pgfpathlineto{\pgfqpoint{2.727900in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{2.722453in}{1.922018in}}%
\pgfpathlineto{\pgfqpoint{2.707968in}{1.888843in}}%
\pgfpathlineto{\pgfqpoint{2.682911in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{2.665618in}{1.783221in}}%
\pgfpathlineto{\pgfqpoint{2.645402in}{1.751996in}}%
\pgfpathlineto{\pgfqpoint{2.609639in}{1.698028in}}%
\pgfpathlineto{\pgfqpoint{2.593842in}{1.673365in}}%
\pgfpathlineto{\pgfqpoint{2.542249in}{1.603436in}}%
\pgfpathlineto{\pgfqpoint{2.479870in}{1.530938in}}%
\pgfpathlineto{\pgfqpoint{2.407580in}{1.459924in}}%
\pgfpathlineto{\pgfqpoint{2.336013in}{1.400619in}}%
\pgfpathlineto{\pgfqpoint{2.316386in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{2.289097in}{1.396350in}}%
\pgfpathlineto{\pgfqpoint{2.246529in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.167606in}{1.311577in}}%
\pgfpathlineto{\pgfqpoint{2.142815in}{1.296978in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.287672in}}%
\pgfpathlineto{\pgfqpoint{2.099047in}{1.278923in}}%
\pgfpathlineto{\pgfqpoint{2.060847in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{2.022705in}{1.250874in}}%
\pgfpathlineto{\pgfqpoint{2.001006in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{1.893955in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{1.867565in}{1.224143in}}%
\pgfpathlineto{\pgfqpoint{1.826005in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{1.788278in}{1.220931in}}%
\pgfpathlineto{\pgfqpoint{1.765780in}{1.222280in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{1.632943in}{1.242122in}}%
\pgfpathlineto{\pgfqpoint{1.597289in}{1.251481in}}%
\pgfpathlineto{\pgfqpoint{1.542591in}{1.263522in}}%
\pgfpathlineto{\pgfqpoint{1.501452in}{1.279186in}}%
\pgfpathlineto{\pgfqpoint{1.458303in}{1.298117in}}%
\pgfpathlineto{\pgfqpoint{1.416707in}{1.318784in}}%
\pgfpathlineto{\pgfqpoint{1.373732in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.329755in}{1.369782in}}%
\pgfpathlineto{\pgfqpoint{1.285143in}{1.399899in}}%
\pgfpathlineto{\pgfqpoint{1.237730in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{1.193206in}{1.470499in}}%
\pgfpathlineto{\pgfqpoint{1.149143in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{1.101784in}{1.552364in}}%
\pgfpathlineto{\pgfqpoint{1.058211in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{1.027048in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{1.027048in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.188646in}}%
\pgfpathlineto{\pgfqpoint{2.790542in}{2.187209in}}%
\pgfpathlineto{\pgfqpoint{2.781032in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{2.781154in}{2.178625in}}%
\pgfpathlineto{\pgfqpoint{2.782181in}{2.175163in}}%
\pgfpathlineto{\pgfqpoint{2.779474in}{2.170767in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{2.779597in}{2.161199in}}%
\pgfpathlineto{\pgfqpoint{2.776081in}{2.150355in}}%
\pgfpathlineto{\pgfqpoint{2.776091in}{2.143443in}}%
\pgfpathlineto{\pgfqpoint{2.771639in}{2.128219in}}%
\pgfpathlineto{\pgfqpoint{2.771074in}{2.121140in}}%
\pgfpathlineto{\pgfqpoint{2.765320in}{2.100899in}}%
\pgfpathlineto{\pgfqpoint{2.763873in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{2.761101in}{2.087272in}}%
\pgfpathlineto{\pgfqpoint{2.777687in}{2.185026in}}%
\pgfpathlineto{\pgfqpoint{2.776483in}{2.172125in}}%
\pgfpathlineto{\pgfqpoint{2.777208in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{2.779508in}{2.127472in}}%
\pgfpathlineto{\pgfqpoint{2.776864in}{2.118734in}}%
\pgfpathlineto{\pgfqpoint{2.771147in}{2.103151in}}%
\pgfpathlineto{\pgfqpoint{2.766181in}{2.078576in}}%
\pgfpathlineto{\pgfqpoint{2.758541in}{2.059715in}}%
\pgfpathlineto{\pgfqpoint{2.752339in}{2.035446in}}%
\pgfpathlineto{\pgfqpoint{2.741851in}{2.011465in}}%
\pgfpathlineto{\pgfqpoint{2.735301in}{1.989814in}}%
\pgfpathlineto{\pgfqpoint{2.720222in}{1.956664in}}%
\pgfpathlineto{\pgfqpoint{2.715104in}{1.942162in}}%
\pgfpathlineto{\pgfqpoint{2.706878in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{2.699097in}{1.912381in}}%
\pgfpathlineto{\pgfqpoint{2.691791in}{1.892994in}}%
\pgfpathlineto{\pgfqpoint{2.671829in}{1.832105in}}%
\pgfpathlineto{\pgfqpoint{2.653163in}{1.801679in}}%
\pgfpathlineto{\pgfqpoint{2.630054in}{1.768497in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{1.727823in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{2.505827in}{1.597482in}}%
\pgfpathlineto{\pgfqpoint{2.487111in}{1.575068in}}%
\pgfpathlineto{\pgfqpoint{2.421035in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{2.358148in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{2.317560in}{1.408155in}}%
\pgfpathlineto{\pgfqpoint{2.294147in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{2.261844in}{1.389672in}}%
\pgfpathlineto{\pgfqpoint{2.214053in}{1.354057in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{2.144758in}{1.309307in}}%
\pgfpathlineto{\pgfqpoint{2.115419in}{1.294355in}}%
\pgfpathlineto{\pgfqpoint{2.058020in}{1.268486in}}%
\pgfpathlineto{\pgfqpoint{2.030103in}{1.257834in}}%
\pgfpathlineto{\pgfqpoint{1.997741in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.946482in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{1.916678in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{1.886467in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{1.837045in}{1.222217in}}%
\pgfpathlineto{\pgfqpoint{1.802783in}{1.221784in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{1.723423in}{1.229436in}}%
\pgfpathlineto{\pgfqpoint{1.686115in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{1.653233in}{1.243203in}}%
\pgfpathlineto{\pgfqpoint{1.606520in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{1.553884in}{1.268399in}}%
\pgfpathlineto{\pgfqpoint{1.516301in}{1.284971in}}%
\pgfpathlineto{\pgfqpoint{1.476721in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{1.435553in}{1.328309in}}%
\pgfpathlineto{\pgfqpoint{1.393206in}{1.355136in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.306368in}{1.418322in}}%
\pgfpathlineto{\pgfqpoint{1.260088in}{1.456323in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.498909in}}%
\pgfpathlineto{\pgfqpoint{1.164991in}{1.543445in}}%
\pgfpathlineto{\pgfqpoint{1.115264in}{1.593500in}}%
\pgfpathlineto{\pgfqpoint{1.063974in}{1.648116in}}%
\pgfpathlineto{\pgfqpoint{1.047888in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{1.047888in}{1.665828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{2.790883in}{2.108532in}}%
\pgfpathlineto{\pgfqpoint{2.782182in}{2.104411in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{2.783851in}{2.097587in}}%
\pgfpathlineto{\pgfqpoint{2.781577in}{2.090724in}}%
\pgfpathlineto{\pgfqpoint{2.782832in}{2.084234in}}%
\pgfpathlineto{\pgfqpoint{2.780277in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{2.780791in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{2.778701in}{2.061293in}}%
\pgfpathlineto{\pgfqpoint{2.776718in}{2.055134in}}%
\pgfpathlineto{\pgfqpoint{2.775269in}{2.038629in}}%
\pgfpathlineto{\pgfqpoint{2.771818in}{2.029620in}}%
\pgfpathlineto{\pgfqpoint{2.770974in}{2.015669in}}%
\pgfpathlineto{\pgfqpoint{2.787717in}{2.123890in}}%
\pgfpathlineto{\pgfqpoint{2.787665in}{2.116613in}}%
\pgfpathlineto{\pgfqpoint{2.786251in}{2.099332in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{2.079815in}}%
\pgfpathlineto{\pgfqpoint{2.778739in}{2.060845in}}%
\pgfpathlineto{\pgfqpoint{2.775801in}{2.045417in}}%
\pgfpathlineto{\pgfqpoint{2.760403in}{1.999399in}}%
\pgfpathlineto{\pgfqpoint{2.749735in}{1.974383in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{2.693953in}{1.876352in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.807460in}}%
\pgfpathlineto{\pgfqpoint{2.633653in}{1.768991in}}%
\pgfpathlineto{\pgfqpoint{2.504819in}{1.628261in}}%
\pgfpathlineto{\pgfqpoint{2.405716in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.324350in}{1.460011in}}%
\pgfpathlineto{\pgfqpoint{2.277930in}{1.422485in}}%
\pgfpathlineto{\pgfqpoint{2.262896in}{1.426832in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{1.374491in}}%
\pgfpathlineto{\pgfqpoint{2.143752in}{1.345552in}}%
\pgfpathlineto{\pgfqpoint{2.099404in}{1.319773in}}%
\pgfpathlineto{\pgfqpoint{2.056469in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{2.015309in}{1.278351in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{1.936280in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{1.898956in}{1.238490in}}%
\pgfpathlineto{\pgfqpoint{1.860910in}{1.230207in}}%
\pgfpathlineto{\pgfqpoint{1.826158in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{1.791078in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{1.755840in}{1.220776in}}%
\pgfpathlineto{\pgfqpoint{1.720620in}{1.222200in}}%
\pgfpathlineto{\pgfqpoint{1.685605in}{1.226007in}}%
\pgfpathlineto{\pgfqpoint{1.650964in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{1.616863in}{1.240211in}}%
\pgfpathlineto{\pgfqpoint{1.583452in}{1.250432in}}%
\pgfpathlineto{\pgfqpoint{1.561605in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{1.513195in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{1.474980in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.441777in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{1.410093in}{1.331277in}}%
\pgfpathlineto{\pgfqpoint{1.376918in}{1.356848in}}%
\pgfpathlineto{\pgfqpoint{1.336754in}{1.390786in}}%
\pgfpathlineto{\pgfqpoint{1.304170in}{1.420790in}}%
\pgfpathlineto{\pgfqpoint{1.266178in}{1.459461in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{1.191170in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{1.125233in}{1.634170in}}%
\pgfpathlineto{\pgfqpoint{1.080998in}{1.699511in}}%
\pgfpathlineto{\pgfqpoint{1.044196in}{1.757469in}}%
\pgfpathlineto{\pgfqpoint{1.044196in}{1.757469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.157747in}}%
\pgfpathlineto{\pgfqpoint{2.792319in}{2.156737in}}%
\pgfpathlineto{\pgfqpoint{2.789288in}{2.150174in}}%
\pgfpathlineto{\pgfqpoint{2.788701in}{2.140504in}}%
\pgfpathlineto{\pgfqpoint{2.788782in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.127031in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{2.118895in}}%
\pgfpathlineto{\pgfqpoint{2.785858in}{2.109126in}}%
\pgfpathlineto{\pgfqpoint{2.783736in}{2.096036in}}%
\pgfpathlineto{\pgfqpoint{2.781898in}{2.084778in}}%
\pgfpathlineto{\pgfqpoint{2.778407in}{2.068065in}}%
\pgfpathlineto{\pgfqpoint{2.777214in}{2.061452in}}%
\pgfpathlineto{\pgfqpoint{2.793568in}{2.159190in}}%
\pgfpathlineto{\pgfqpoint{2.793411in}{2.151739in}}%
\pgfpathlineto{\pgfqpoint{2.791630in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{2.787263in}{2.116064in}}%
\pgfpathlineto{\pgfqpoint{2.782934in}{2.095516in}}%
\pgfpathlineto{\pgfqpoint{2.780083in}{2.079658in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{2.032029in}}%
\pgfpathlineto{\pgfqpoint{2.755149in}{2.008995in}}%
\pgfpathlineto{\pgfqpoint{2.748176in}{1.992458in}}%
\pgfpathlineto{\pgfqpoint{2.713747in}{1.927864in}}%
\pgfpathlineto{\pgfqpoint{2.690151in}{1.887413in}}%
\pgfpathlineto{\pgfqpoint{2.670705in}{1.829246in}}%
\pgfpathlineto{\pgfqpoint{2.642705in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{2.566262in}{1.698785in}}%
\pgfpathlineto{\pgfqpoint{2.476686in}{1.597115in}}%
\pgfpathlineto{\pgfqpoint{2.412954in}{1.532304in}}%
\pgfpathlineto{\pgfqpoint{2.341858in}{1.466830in}}%
\pgfpathlineto{\pgfqpoint{2.290350in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{2.273364in}{1.428155in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{1.379642in}}%
\pgfpathlineto{\pgfqpoint{2.163138in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{2.122057in}{1.324153in}}%
\pgfpathlineto{\pgfqpoint{2.082512in}{1.302393in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{1.282312in}}%
\pgfpathlineto{\pgfqpoint{2.002454in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.965965in}{1.252363in}}%
\pgfpathlineto{\pgfqpoint{1.928567in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{1.890373in}{1.231847in}}%
\pgfpathlineto{\pgfqpoint{1.855431in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{1.820104in}{1.221860in}}%
\pgfpathlineto{\pgfqpoint{1.784562in}{1.220202in}}%
\pgfpathlineto{\pgfqpoint{1.748983in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{1.678442in}{1.229301in}}%
\pgfpathlineto{\pgfqpoint{1.643815in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{1.609814in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{1.572882in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{1.565610in}{1.261517in}}%
\pgfpathlineto{\pgfqpoint{1.516415in}{1.273396in}}%
\pgfpathlineto{\pgfqpoint{1.478102in}{1.293478in}}%
\pgfpathlineto{\pgfqpoint{1.444758in}{1.313705in}}%
\pgfpathlineto{\pgfqpoint{1.409763in}{1.337777in}}%
\pgfpathlineto{\pgfqpoint{1.373470in}{1.365654in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{1.401766in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{1.431614in}}%
\pgfpathlineto{\pgfqpoint{1.252051in}{1.477302in}}%
\pgfpathlineto{\pgfqpoint{1.219144in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{1.179404in}{1.559507in}}%
\pgfpathlineto{\pgfqpoint{1.131079in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.080523in}{1.689505in}}%
\pgfpathlineto{\pgfqpoint{1.036734in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{1.036734in}{1.753302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.359629in}}%
\pgfpathlineto{\pgfqpoint{2.787431in}{2.355235in}}%
\pgfpathlineto{\pgfqpoint{2.769371in}{2.342985in}}%
\pgfpathlineto{\pgfqpoint{2.740709in}{2.323181in}}%
\pgfpathlineto{\pgfqpoint{2.738066in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{2.739352in}{2.318275in}}%
\pgfpathlineto{\pgfqpoint{2.749107in}{2.315404in}}%
\pgfpathlineto{\pgfqpoint{2.746551in}{2.311488in}}%
\pgfpathlineto{\pgfqpoint{2.743527in}{2.306629in}}%
\pgfpathlineto{\pgfqpoint{2.744248in}{2.304998in}}%
\pgfpathlineto{\pgfqpoint{2.747679in}{2.303700in}}%
\pgfpathlineto{\pgfqpoint{2.754178in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{2.299503in}}%
\pgfpathlineto{\pgfqpoint{2.752711in}{2.295926in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{2.289212in}}%
\pgfpathlineto{\pgfqpoint{2.749241in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{2.752521in}{2.285005in}}%
\pgfpathlineto{\pgfqpoint{2.759145in}{2.281520in}}%
\pgfpathlineto{\pgfqpoint{2.759732in}{2.279190in}}%
\pgfpathlineto{\pgfqpoint{2.757893in}{2.275139in}}%
\pgfpathlineto{\pgfqpoint{2.753237in}{2.266455in}}%
\pgfpathlineto{\pgfqpoint{2.754050in}{2.263911in}}%
\pgfpathlineto{\pgfqpoint{2.757543in}{2.261184in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{2.257103in}}%
\pgfpathlineto{\pgfqpoint{2.764168in}{2.254402in}}%
\pgfpathlineto{\pgfqpoint{2.762574in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{2.757024in}{2.238971in}}%
\pgfpathlineto{\pgfqpoint{2.757901in}{2.235956in}}%
\pgfpathlineto{\pgfqpoint{2.761413in}{2.232477in}}%
\pgfpathlineto{\pgfqpoint{2.766925in}{2.227178in}}%
\pgfpathlineto{\pgfqpoint{2.767595in}{2.223938in}}%
\pgfpathlineto{\pgfqpoint{2.765722in}{2.218869in}}%
\pgfpathlineto{\pgfqpoint{2.759696in}{2.206711in}}%
\pgfpathlineto{\pgfqpoint{2.760446in}{2.203173in}}%
\pgfpathlineto{\pgfqpoint{2.763800in}{2.198884in}}%
\pgfpathlineto{\pgfqpoint{2.779638in}{2.268605in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{2.266577in}}%
\pgfpathlineto{\pgfqpoint{2.781361in}{2.188652in}}%
\pgfpathlineto{\pgfqpoint{2.778213in}{2.164224in}}%
\pgfpathlineto{\pgfqpoint{2.775823in}{2.145088in}}%
\pgfpathlineto{\pgfqpoint{2.753870in}{2.041868in}}%
\pgfpathlineto{\pgfqpoint{2.733662in}{1.975600in}}%
\pgfpathlineto{\pgfqpoint{2.718503in}{1.932905in}}%
\pgfpathlineto{\pgfqpoint{2.694719in}{1.860529in}}%
\pgfpathlineto{\pgfqpoint{2.676730in}{1.824315in}}%
\pgfpathlineto{\pgfqpoint{2.654586in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{2.599538in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{2.560868in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{2.510964in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{2.458376in}{1.512122in}}%
\pgfpathlineto{\pgfqpoint{2.425569in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{2.386314in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{2.346145in}{1.409858in}}%
\pgfpathlineto{\pgfqpoint{2.316626in}{1.418989in}}%
\pgfpathlineto{\pgfqpoint{2.271901in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{2.205428in}{1.333323in}}%
\pgfpathlineto{\pgfqpoint{2.177946in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{2.155260in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{1.291952in}}%
\pgfpathlineto{\pgfqpoint{2.082299in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{2.054185in}{1.260006in}}%
\pgfpathlineto{\pgfqpoint{2.032252in}{1.253380in}}%
\pgfpathlineto{\pgfqpoint{1.942244in}{1.231879in}}%
\pgfpathlineto{\pgfqpoint{1.919346in}{1.228358in}}%
\pgfpathlineto{\pgfqpoint{1.888411in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{1.838041in}{1.223079in}}%
\pgfpathlineto{\pgfqpoint{1.810944in}{1.221921in}}%
\pgfpathlineto{\pgfqpoint{1.787816in}{1.223069in}}%
\pgfpathlineto{\pgfqpoint{1.688227in}{1.233687in}}%
\pgfpathlineto{\pgfqpoint{1.665892in}{1.238403in}}%
\pgfpathlineto{\pgfqpoint{1.614466in}{1.251394in}}%
\pgfpathlineto{\pgfqpoint{1.557732in}{1.264033in}}%
\pgfpathlineto{\pgfqpoint{1.515500in}{1.280235in}}%
\pgfpathlineto{\pgfqpoint{1.471200in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{1.428490in}{1.320987in}}%
\pgfpathlineto{\pgfqpoint{1.387508in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{1.342385in}{1.371607in}}%
\pgfpathlineto{\pgfqpoint{1.296513in}{1.402404in}}%
\pgfpathlineto{\pgfqpoint{1.245146in}{1.440111in}}%
\pgfpathlineto{\pgfqpoint{1.201974in}{1.474465in}}%
\pgfpathlineto{\pgfqpoint{1.154211in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{1.101197in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.613425in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{1.636978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.385474in}}%
\pgfpathlineto{\pgfqpoint{2.791821in}{2.385116in}}%
\pgfpathlineto{\pgfqpoint{2.770116in}{2.378487in}}%
\pgfpathlineto{\pgfqpoint{2.770961in}{2.377177in}}%
\pgfpathlineto{\pgfqpoint{2.776528in}{2.372919in}}%
\pgfpathlineto{\pgfqpoint{2.774194in}{2.370359in}}%
\pgfpathlineto{\pgfqpoint{2.772894in}{2.367576in}}%
\pgfpathlineto{\pgfqpoint{2.774790in}{2.365486in}}%
\pgfpathlineto{\pgfqpoint{2.779877in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{2.778958in}{2.357959in}}%
\pgfpathlineto{\pgfqpoint{2.776420in}{2.353114in}}%
\pgfpathlineto{\pgfqpoint{2.777833in}{2.350290in}}%
\pgfpathlineto{\pgfqpoint{2.783921in}{2.342413in}}%
\pgfpathlineto{\pgfqpoint{2.782847in}{2.339126in}}%
\pgfpathlineto{\pgfqpoint{2.780583in}{2.333606in}}%
\pgfpathlineto{\pgfqpoint{2.781792in}{2.330029in}}%
\pgfpathlineto{\pgfqpoint{2.788238in}{2.319402in}}%
\pgfpathlineto{\pgfqpoint{2.786626in}{2.314513in}}%
\pgfpathlineto{\pgfqpoint{2.784796in}{2.308587in}}%
\pgfpathlineto{\pgfqpoint{2.786073in}{2.304234in}}%
\pgfpathlineto{\pgfqpoint{2.792231in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{2.791856in}{2.289504in}}%
\pgfpathlineto{\pgfqpoint{2.801506in}{2.321960in}}%
\pgfpathlineto{\pgfqpoint{2.801496in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{2.802325in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{2.801046in}{2.299090in}}%
\pgfpathlineto{\pgfqpoint{2.797263in}{2.288475in}}%
\pgfpathlineto{\pgfqpoint{2.788405in}{2.267024in}}%
\pgfpathlineto{\pgfqpoint{2.788724in}{2.261025in}}%
\pgfpathlineto{\pgfqpoint{2.791787in}{2.253611in}}%
\pgfpathlineto{\pgfqpoint{2.795099in}{2.244742in}}%
\pgfpathlineto{\pgfqpoint{2.794799in}{2.238302in}}%
\pgfpathlineto{\pgfqpoint{2.790764in}{2.218302in}}%
\pgfpathlineto{\pgfqpoint{2.794381in}{2.195677in}}%
\pgfpathlineto{\pgfqpoint{2.790334in}{2.185387in}}%
\pgfpathlineto{\pgfqpoint{2.787493in}{2.176380in}}%
\pgfpathlineto{\pgfqpoint{2.787476in}{2.168750in}}%
\pgfpathlineto{\pgfqpoint{2.788889in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{2.786280in}{2.143478in}}%
\pgfpathlineto{\pgfqpoint{2.777764in}{2.123614in}}%
\pgfpathlineto{\pgfqpoint{2.777236in}{2.113470in}}%
\pgfpathlineto{\pgfqpoint{2.776687in}{2.101411in}}%
\pgfpathlineto{\pgfqpoint{2.773590in}{2.092600in}}%
\pgfpathlineto{\pgfqpoint{2.760760in}{2.065359in}}%
\pgfpathlineto{\pgfqpoint{2.755901in}{2.040958in}}%
\pgfpathlineto{\pgfqpoint{2.753951in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.956031in}}%
\pgfpathlineto{\pgfqpoint{2.687926in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.851656in}}%
\pgfpathlineto{\pgfqpoint{2.626080in}{1.783103in}}%
\pgfpathlineto{\pgfqpoint{2.563267in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{2.535552in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.474295in}{1.588982in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{2.405063in}{1.515514in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{1.521233in}}%
\pgfpathlineto{\pgfqpoint{2.308258in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{2.263229in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{2.224364in}{1.388506in}}%
\pgfpathlineto{\pgfqpoint{2.180179in}{1.356863in}}%
\pgfpathlineto{\pgfqpoint{2.140476in}{1.330964in}}%
\pgfpathlineto{\pgfqpoint{2.098892in}{1.306740in}}%
\pgfpathlineto{\pgfqpoint{2.059281in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{2.021939in}{1.269269in}}%
\pgfpathlineto{\pgfqpoint{1.983417in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{1.947866in}{1.242865in}}%
\pgfpathlineto{\pgfqpoint{1.911524in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{1.874526in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{1.837081in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{1.803574in}{1.220130in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{1.736544in}{1.222938in}}%
\pgfpathlineto{\pgfqpoint{1.699187in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{1.670469in}{1.233632in}}%
\pgfpathlineto{\pgfqpoint{1.609260in}{1.247188in}}%
\pgfpathlineto{\pgfqpoint{1.573571in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{1.538863in}{1.274690in}}%
\pgfpathlineto{\pgfqpoint{1.501521in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.465584in}{1.313461in}}%
\pgfpathlineto{\pgfqpoint{1.434672in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{1.405383in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{1.355803in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.326694in}{1.420909in}}%
\pgfpathlineto{\pgfqpoint{1.271975in}{1.474115in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.512131in}}%
\pgfpathlineto{\pgfqpoint{1.201100in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{1.144719in}{1.622490in}}%
\pgfpathlineto{\pgfqpoint{1.079541in}{1.710956in}}%
\pgfpathlineto{\pgfqpoint{1.065148in}{1.731101in}}%
\pgfpathlineto{\pgfqpoint{1.065148in}{1.731101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.082799in}}%
\pgfpathlineto{\pgfqpoint{2.787406in}{2.083395in}}%
\pgfpathlineto{\pgfqpoint{2.769872in}{2.084016in}}%
\pgfpathlineto{\pgfqpoint{2.769171in}{2.082729in}}%
\pgfpathlineto{\pgfqpoint{2.772818in}{2.079052in}}%
\pgfpathlineto{\pgfqpoint{2.773692in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{2.074851in}}%
\pgfpathlineto{\pgfqpoint{2.769196in}{2.073019in}}%
\pgfpathlineto{\pgfqpoint{2.770191in}{2.070640in}}%
\pgfpathlineto{\pgfqpoint{2.773906in}{2.064037in}}%
\pgfpathlineto{\pgfqpoint{2.772312in}{2.062021in}}%
\pgfpathlineto{\pgfqpoint{2.768978in}{2.058224in}}%
\pgfpathlineto{\pgfqpoint{2.769796in}{2.055153in}}%
\pgfpathlineto{\pgfqpoint{2.773391in}{2.046803in}}%
\pgfpathlineto{\pgfqpoint{2.771770in}{2.044038in}}%
\pgfpathlineto{\pgfqpoint{2.767956in}{2.039020in}}%
\pgfpathlineto{\pgfqpoint{2.768383in}{2.035319in}}%
\pgfpathlineto{\pgfqpoint{2.771593in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{2.769580in}{2.021076in}}%
\pgfpathlineto{\pgfqpoint{2.765334in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{2.765551in}{2.010356in}}%
\pgfpathlineto{\pgfqpoint{2.768058in}{1.998702in}}%
\pgfpathlineto{\pgfqpoint{2.766574in}{1.995316in}}%
\pgfpathlineto{\pgfqpoint{2.782376in}{2.105657in}}%
\pgfpathlineto{\pgfqpoint{2.782346in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{2.781882in}{2.084930in}}%
\pgfpathlineto{\pgfqpoint{2.779005in}{2.070687in}}%
\pgfpathlineto{\pgfqpoint{2.775112in}{2.052267in}}%
\pgfpathlineto{\pgfqpoint{2.773265in}{2.028105in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{2.010309in}}%
\pgfpathlineto{\pgfqpoint{2.765228in}{1.993788in}}%
\pgfpathlineto{\pgfqpoint{2.758746in}{1.979888in}}%
\pgfpathlineto{\pgfqpoint{2.754376in}{1.967908in}}%
\pgfpathlineto{\pgfqpoint{2.748996in}{1.952726in}}%
\pgfpathlineto{\pgfqpoint{2.740734in}{1.938981in}}%
\pgfpathlineto{\pgfqpoint{2.733150in}{1.924639in}}%
\pgfpathlineto{\pgfqpoint{2.724981in}{1.908265in}}%
\pgfpathlineto{\pgfqpoint{2.713127in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{2.704367in}{1.877857in}}%
\pgfpathlineto{\pgfqpoint{2.694447in}{1.861860in}}%
\pgfpathlineto{\pgfqpoint{2.690734in}{1.857074in}}%
\pgfpathlineto{\pgfqpoint{2.671569in}{1.801780in}}%
\pgfpathlineto{\pgfqpoint{2.626364in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{2.561768in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{2.531486in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{2.510540in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{2.481319in}{1.608530in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{1.556522in}}%
\pgfpathlineto{\pgfqpoint{2.399618in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{2.287405in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{2.282027in}{1.439391in}}%
\pgfpathlineto{\pgfqpoint{2.267750in}{1.443121in}}%
\pgfpathlineto{\pgfqpoint{2.177350in}{1.380930in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.349146in}}%
\pgfpathlineto{\pgfqpoint{2.077987in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{2.034848in}{1.300387in}}%
\pgfpathlineto{\pgfqpoint{1.990187in}{1.280138in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.264810in}}%
\pgfpathlineto{\pgfqpoint{1.907257in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{1.869836in}{1.239887in}}%
\pgfpathlineto{\pgfqpoint{1.831678in}{1.231906in}}%
\pgfpathlineto{\pgfqpoint{1.792985in}{1.226203in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.223343in}}%
\pgfpathlineto{\pgfqpoint{1.722564in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.687338in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{1.652362in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{1.235106in}}%
\pgfpathlineto{\pgfqpoint{1.587713in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{1.572852in}{1.248668in}}%
\pgfpathlineto{\pgfqpoint{1.524356in}{1.259557in}}%
\pgfpathlineto{\pgfqpoint{1.492100in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{1.461058in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{1.399817in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.358024in}}%
\pgfpathlineto{\pgfqpoint{1.330072in}{1.390648in}}%
\pgfpathlineto{\pgfqpoint{1.300845in}{1.419418in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.459768in}}%
\pgfpathlineto{\pgfqpoint{1.235893in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.195324in}{1.544983in}}%
\pgfpathlineto{\pgfqpoint{1.162460in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{1.135682in}{1.632659in}}%
\pgfpathlineto{\pgfqpoint{1.096779in}{1.696638in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.763393in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.763393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{2.790617in}{2.291974in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{2.284324in}}%
\pgfpathlineto{\pgfqpoint{2.781715in}{2.282455in}}%
\pgfpathlineto{\pgfqpoint{2.783126in}{2.279175in}}%
\pgfpathlineto{\pgfqpoint{2.781015in}{2.275026in}}%
\pgfpathlineto{\pgfqpoint{2.780534in}{2.271585in}}%
\pgfpathlineto{\pgfqpoint{2.781692in}{2.264679in}}%
\pgfpathlineto{\pgfqpoint{2.779105in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{2.779967in}{2.247434in}}%
\pgfpathlineto{\pgfqpoint{2.776898in}{2.231265in}}%
\pgfpathlineto{\pgfqpoint{2.776924in}{2.225009in}}%
\pgfpathlineto{\pgfqpoint{2.773785in}{2.216166in}}%
\pgfpathlineto{\pgfqpoint{2.772573in}{2.208972in}}%
\pgfpathlineto{\pgfqpoint{2.772121in}{2.196886in}}%
\pgfpathlineto{\pgfqpoint{2.769870in}{2.190667in}}%
\pgfpathlineto{\pgfqpoint{2.784339in}{2.261340in}}%
\pgfpathlineto{\pgfqpoint{2.783701in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{2.782718in}{2.217340in}}%
\pgfpathlineto{\pgfqpoint{2.781167in}{2.200303in}}%
\pgfpathlineto{\pgfqpoint{2.771030in}{2.154128in}}%
\pgfpathlineto{\pgfqpoint{2.762479in}{2.122495in}}%
\pgfpathlineto{\pgfqpoint{2.757689in}{2.106593in}}%
\pgfpathlineto{\pgfqpoint{2.748499in}{2.078311in}}%
\pgfpathlineto{\pgfqpoint{2.742100in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{2.729302in}{2.024663in}}%
\pgfpathlineto{\pgfqpoint{2.720955in}{2.003787in}}%
\pgfpathlineto{\pgfqpoint{2.708729in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{2.703009in}{1.960159in}}%
\pgfpathlineto{\pgfqpoint{2.679984in}{1.889716in}}%
\pgfpathlineto{\pgfqpoint{2.655900in}{1.844982in}}%
\pgfpathlineto{\pgfqpoint{2.614333in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{2.589100in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{2.552074in}{1.677221in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{1.619639in}}%
\pgfpathlineto{\pgfqpoint{2.466270in}{1.563489in}}%
\pgfpathlineto{\pgfqpoint{2.425763in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{2.395937in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{1.442039in}}%
\pgfpathlineto{\pgfqpoint{2.343989in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{2.318820in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{2.259131in}{1.389954in}}%
\pgfpathlineto{\pgfqpoint{2.218756in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{2.185330in}{1.334217in}}%
\pgfpathlineto{\pgfqpoint{2.156497in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{2.119532in}{1.296153in}}%
\pgfpathlineto{\pgfqpoint{2.074472in}{1.274075in}}%
\pgfpathlineto{\pgfqpoint{2.045645in}{1.262370in}}%
\pgfpathlineto{\pgfqpoint{2.008526in}{1.249961in}}%
\pgfpathlineto{\pgfqpoint{1.966901in}{1.238195in}}%
\pgfpathlineto{\pgfqpoint{1.936034in}{1.231704in}}%
\pgfpathlineto{\pgfqpoint{1.904710in}{1.227406in}}%
\pgfpathlineto{\pgfqpoint{1.861299in}{1.223827in}}%
\pgfpathlineto{\pgfqpoint{1.825683in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{1.794087in}{1.224344in}}%
\pgfpathlineto{\pgfqpoint{1.750907in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{1.708137in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{1.673808in}{1.243443in}}%
\pgfpathlineto{\pgfqpoint{1.625228in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{1.614135in}{1.260676in}}%
\pgfpathlineto{\pgfqpoint{1.560183in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{1.521405in}{1.291577in}}%
\pgfpathlineto{\pgfqpoint{1.480628in}{1.313214in}}%
\pgfpathlineto{\pgfqpoint{1.441471in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{1.400877in}{1.363029in}}%
\pgfpathlineto{\pgfqpoint{1.356292in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{1.314018in}{1.427912in}}%
\pgfpathlineto{\pgfqpoint{1.266166in}{1.468082in}}%
\pgfpathlineto{\pgfqpoint{1.218877in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{1.170121in}{1.557642in}}%
\pgfpathlineto{\pgfqpoint{1.118500in}{1.610239in}}%
\pgfpathlineto{\pgfqpoint{1.063272in}{1.669589in}}%
\pgfpathlineto{\pgfqpoint{1.041115in}{1.694217in}}%
\pgfpathlineto{\pgfqpoint{1.041115in}{1.694217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.207195in}}%
\pgfpathlineto{\pgfqpoint{2.786039in}{2.206456in}}%
\pgfpathlineto{\pgfqpoint{2.765446in}{2.203003in}}%
\pgfpathlineto{\pgfqpoint{2.763670in}{2.201345in}}%
\pgfpathlineto{\pgfqpoint{2.765924in}{2.199664in}}%
\pgfpathlineto{\pgfqpoint{2.769267in}{2.196856in}}%
\pgfpathlineto{\pgfqpoint{2.768124in}{2.195170in}}%
\pgfpathlineto{\pgfqpoint{2.765811in}{2.191791in}}%
\pgfpathlineto{\pgfqpoint{2.767686in}{2.189273in}}%
\pgfpathlineto{\pgfqpoint{2.770602in}{2.185178in}}%
\pgfpathlineto{\pgfqpoint{2.769362in}{2.182261in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{2.178114in}}%
\pgfpathlineto{\pgfqpoint{2.769029in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{2.771369in}{2.169370in}}%
\pgfpathlineto{\pgfqpoint{2.770051in}{2.164930in}}%
\pgfpathlineto{\pgfqpoint{2.768733in}{2.159674in}}%
\pgfpathlineto{\pgfqpoint{2.770425in}{2.154029in}}%
\pgfpathlineto{\pgfqpoint{2.771246in}{2.148698in}}%
\pgfpathlineto{\pgfqpoint{2.769243in}{2.141660in}}%
\pgfpathlineto{\pgfqpoint{2.768568in}{2.136093in}}%
\pgfpathlineto{\pgfqpoint{2.769086in}{2.120903in}}%
\pgfpathlineto{\pgfqpoint{2.766494in}{2.110767in}}%
\pgfpathlineto{\pgfqpoint{2.781687in}{2.197140in}}%
\pgfpathlineto{\pgfqpoint{2.782159in}{2.193466in}}%
\pgfpathlineto{\pgfqpoint{2.782664in}{2.166625in}}%
\pgfpathlineto{\pgfqpoint{2.781034in}{2.143675in}}%
\pgfpathlineto{\pgfqpoint{2.775874in}{2.113194in}}%
\pgfpathlineto{\pgfqpoint{2.770470in}{2.093561in}}%
\pgfpathlineto{\pgfqpoint{2.758645in}{2.056919in}}%
\pgfpathlineto{\pgfqpoint{2.723879in}{1.977264in}}%
\pgfpathlineto{\pgfqpoint{2.711609in}{1.954513in}}%
\pgfpathlineto{\pgfqpoint{2.693158in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{2.671800in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.646627in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{2.609133in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{1.683022in}}%
\pgfpathlineto{\pgfqpoint{2.515994in}{1.650827in}}%
\pgfpathlineto{\pgfqpoint{2.461910in}{1.589091in}}%
\pgfpathlineto{\pgfqpoint{2.410673in}{1.535161in}}%
\pgfpathlineto{\pgfqpoint{2.356807in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{2.316235in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{2.305749in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{2.286407in}{1.444240in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{1.406856in}}%
\pgfpathlineto{\pgfqpoint{2.191039in}{1.370128in}}%
\pgfpathlineto{\pgfqpoint{2.151695in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{2.119814in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{2.079752in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{2.031595in}{1.279675in}}%
\pgfpathlineto{\pgfqpoint{1.999376in}{1.266867in}}%
\pgfpathlineto{\pgfqpoint{1.951526in}{1.250790in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{1.240156in}}%
\pgfpathlineto{\pgfqpoint{1.883247in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{1.228287in}}%
\pgfpathlineto{\pgfqpoint{1.805213in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{1.773768in}{1.223783in}}%
\pgfpathlineto{\pgfqpoint{1.742389in}{1.225324in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.229803in}}%
\pgfpathlineto{\pgfqpoint{1.664729in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{1.590053in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.586392in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.269865in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{1.285049in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.434671in}{1.326243in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.362586in}{1.380128in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{1.411107in}}%
\pgfpathlineto{\pgfqpoint{1.287305in}{1.447866in}}%
\pgfpathlineto{\pgfqpoint{1.250696in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{1.527838in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{1.577765in}}%
\pgfpathlineto{\pgfqpoint{1.129649in}{1.629410in}}%
\pgfpathlineto{\pgfqpoint{1.089388in}{1.684521in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{1.735439in}}%
\pgfpathlineto{\pgfqpoint{1.054291in}{1.735439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.793000in}{2.229000in}}%
\pgfpathlineto{\pgfqpoint{2.791915in}{2.195495in}}%
\pgfpathlineto{\pgfqpoint{2.788582in}{2.161555in}}%
\pgfpathlineto{\pgfqpoint{2.782999in}{2.127146in}}%
\pgfpathlineto{\pgfqpoint{2.774744in}{2.090378in}}%
\pgfpathlineto{\pgfqpoint{2.763805in}{2.051950in}}%
\pgfpathlineto{\pgfqpoint{2.749570in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{2.731981in}{1.966042in}}%
\pgfpathlineto{\pgfqpoint{2.711110in}{1.919547in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.869509in}}%
\pgfpathlineto{\pgfqpoint{2.657929in}{1.818060in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.765750in}}%
\pgfpathlineto{\pgfqpoint{2.593963in}{1.715284in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{1.665228in}}%
\pgfpathlineto{\pgfqpoint{2.523466in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{2.486423in}{1.573026in}}%
\pgfpathlineto{\pgfqpoint{2.448035in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{2.410863in}{1.490944in}}%
\pgfpathlineto{\pgfqpoint{2.373293in}{1.454921in}}%
\pgfpathlineto{\pgfqpoint{2.335679in}{1.421839in}}%
\pgfpathlineto{\pgfqpoint{2.298404in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{2.258976in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{2.220412in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{2.183152in}{1.316089in}}%
\pgfpathlineto{\pgfqpoint{2.144332in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.279400in}}%
\pgfpathlineto{\pgfqpoint{2.069388in}{1.264692in}}%
\pgfpathlineto{\pgfqpoint{2.030297in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{1.993988in}{1.242618in}}%
\pgfpathlineto{\pgfqpoint{1.957085in}{1.235115in}}%
\pgfpathlineto{\pgfqpoint{1.919741in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{1.882114in}{1.226208in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{1.225648in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{1.228757in}}%
\pgfpathlineto{\pgfqpoint{1.713399in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{1.669556in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{1.253284in}}%
\pgfpathlineto{\pgfqpoint{1.577451in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{1.529752in}{1.281975in}}%
\pgfpathlineto{\pgfqpoint{1.480253in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{1.429360in}{1.322683in}}%
\pgfpathlineto{\pgfqpoint{1.377488in}{1.347521in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.375213in}}%
\pgfpathlineto{\pgfqpoint{1.272525in}{1.405600in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{1.436835in}}%
\pgfpathlineto{\pgfqpoint{1.173693in}{1.470334in}}%
\pgfpathlineto{\pgfqpoint{1.127748in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{1.538382in}}%
\pgfpathlineto{\pgfqpoint{1.057194in}{1.562361in}}%
\pgfpathlineto{\pgfqpoint{1.057194in}{1.562361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783749in}{2.131100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668869in}{1.837469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309272in}{1.400330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612363in}{1.256085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059131in}{1.560647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.969000in}}{\pgfqpoint{2.520000in}{1.512000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833111in}{2.216936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756804in}{1.727342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254296in}{1.468333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354547in}{1.156354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887623in}{1.675358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045000in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.969000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.481000in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.481000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720444in}{-0.003426in}}%
\pgfpathlineto{\pgfqpoint{6.374606in}{-0.003426in}}%
\pgfpathlineto{\pgfqpoint{6.374606in}{0.445956in}}%
\pgfpathlineto{\pgfqpoint{0.720444in}{0.445956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776000in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{0.333488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164889in,y=0.284877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ens. ESRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776000in}{0.129631in}}%
\pgfpathlineto{\pgfqpoint{1.053778in}{0.129631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164889in,y=0.081020in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont est. ESRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.186075in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{0.333488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574964in,y=0.284877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ens. bESRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186075in}{0.129631in}}%
\pgfpathlineto{\pgfqpoint{2.463853in}{0.129631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574964in,y=0.081020in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont est. bESRF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.685058in}{0.333488in}}%
\pgfpathlineto{\pgfqpoint{3.962835in}{0.333488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823947in}{0.333488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073947in,y=0.284877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170816in}{0.333488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420816in,y=0.284877in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.481435in}}%
\pgfpathlineto{\pgfqpoint{4.305000in}{2.481435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{4.515000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515000in}{0.968565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515000in,y=0.871343in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935000in}{0.968565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935000in,y=0.871343in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355000in}{0.968565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355000in,y=0.871343in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775000in}{0.968565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.775000in,y=0.871343in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195000in}{0.968565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.195000in,y=0.871343in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.615000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615000in}{0.968565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615000in,y=0.871343in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.565000in,y=0.681374in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305000in}{1.270188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919775in, y=1.217426in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305000in}{1.632438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919775in, y=1.579676in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305000in}{1.994688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919775in, y=1.941926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305000in}{2.356938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006581in, y=2.304176in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864220in,y=1.725000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|g(q)\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.163394in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.180151in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.180327in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.177920in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.172330in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.166551in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.159909in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.150723in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.137903in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.124705in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.106542in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.079200in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.049587in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.026338in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.986825in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.832277in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.987919in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.038062in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.056777in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.063329in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.063143in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.060694in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.055753in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.035643in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.016704in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.811605in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.978716in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.035051in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.056290in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.064609in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.065295in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.063811in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.060027in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.043710in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.028785in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.004600in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.953112in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.934781in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{1.998463in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.057991in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.061920in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.063454in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.062733in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.059690in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.054027in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.009616in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.907358in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.992429in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.039601in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.058471in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.065343in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.065372in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.063197in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.058623in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.039912in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.022647in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{1.993161in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{1.910449in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.009399in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.059728in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.062745in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.063412in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.061786in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.057713in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.040016in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.023408in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{1.995089in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.919697in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.031569in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.055265in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.064845in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.066017in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.064985in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.061659in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.046495in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.032544in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.010306in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{1.911361in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.993496in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.039635in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.057627in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.061756in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.063396in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.062700in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.059599in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.053776in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.030269in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.007057in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{1.998400in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.042437in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.060285in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.065967in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.063289in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.058084in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.037211in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.017572in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{1.981777in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{1.769524in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{1.983144in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.036746in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.056577in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.063294in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.062952in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.060175in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.054673in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.045772in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.032007in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.009672in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.920259in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.996695in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.042353in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.060627in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.066872in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.066497in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.058559in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.017385in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{1.980450in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.832870in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.177206in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.168284in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.185566in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.185686in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.182754in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.176158in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.169720in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.162263in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.151893in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.137142in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.121463in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.098665in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.075718in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.037036in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.999275in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.739884in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.995233in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.047953in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.067974in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.075925in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.076593in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.075185in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.056138in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.042212in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.020242in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.912613in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.000810in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.047938in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.066368in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.072633in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.072262in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.069575in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.064303in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.042866in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.022229in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.982772in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.891437in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.998663in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.048927in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.068939in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.076755in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.077294in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.075703in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.071846in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.055490in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.016748in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.941766in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.051008in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.071622in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.072876in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.071775in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.068207in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.061785in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.051663in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.035948in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.009439in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.944804in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.966116in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.041225in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.066159in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.076524in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.078057in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.077401in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.069078in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.047717in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.027684in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.833511in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.995248in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.047564in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.071256in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.073025in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.072339in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.069122in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.063017in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.053212in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.037879in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.012046in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.950719in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.964232in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.057102in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.073626in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.077404in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.078808in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.077957in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.074771in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.068944in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.045963in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.023916in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.919614in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.005183in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.068720in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.072338in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.071726in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.067416in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.059852in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.047858in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.834480in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.051379in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.071783in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.079189in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.079257in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.076976in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.072130in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.052052in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.033129in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.999314in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.851484in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.992228in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.048223in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.072088in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.073534in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.072334in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.068351in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.061089in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.049416in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.030595in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{1.995656in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{1.782746in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.052049in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.128825in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.145309in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.144716in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.141509in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.129762in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.121508in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.110071in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.093974in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.077147in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.053326in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.994311in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.898207in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.957625in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.990520in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.998718in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.994275in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.985461in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.970189in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.965029in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.002770in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.019633in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.025787in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.025644in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.023394in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.018870in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.001100in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.985530in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.877917in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.946095in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.985915in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.997586in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.997613in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.993983in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.986046in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.971967in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.946295in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.877968in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.001807in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.019760in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.026788in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.027100in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.025358in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.021445in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.005594in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.971090in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.934472in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.930351in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.980477in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.994683in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.995458in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.992454in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.985113in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.947198in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.884430in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.907535in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.985057in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.025053in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.027857in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.028634in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.027439in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.024199in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.010464in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.981437in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.954011in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.893601in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.896691in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.949365in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.983760in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.990086in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.992079in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.990121in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.983834in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.949565in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.893543in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.954194in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.999086in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.019441in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.028677in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.030217in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.029887in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.027673in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.016928in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.994398in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.975162in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.943610in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.952572in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.981584in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.986254in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.986558in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.982561in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.973364in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.956141in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.920539in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.016422in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.028354in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.032289in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.031642in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.029250in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.018617in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.997332in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.898526in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.879238in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.938719in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.973177in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.978528in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{1.974793in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.114544in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.110464in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.121827in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.121535in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.118235in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.112329in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.104627in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.069885in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.051663in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.034657in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.010051in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.965610in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.954182in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.996950in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.016336in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.026585in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.030894in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.031100in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.030045in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.024050in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.012284in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.993115in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.962490in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.906335in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.843133in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.822586in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.864961in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.829726in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.834037in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.937547in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.978807in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.003729in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.019756in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.029605in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.034506in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.035008in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.031243in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.009638in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{1.989991in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{1.962021in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{1.916045in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{1.972639in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.007397in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.034866in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.038210in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.037755in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.033511in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.025253in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.012492in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.915618in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.913667in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.921017in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.009373in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.028263in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.035329in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.038493in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.037917in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.033536in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.025039in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.011791in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{1.992687in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{1.965991in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.889279in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{1.899667in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{1.985501in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.026143in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.033152in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.035858in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.034388in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.028542in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.000538in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{1.974175in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.930818in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{1.824145in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.816577in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.845270in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{1.809985in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{1.975802in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{1.975689in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{1.982662in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{1.981399in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{1.976767in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{1.969427in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{1.946901in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{1.935564in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{1.919338in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{1.893098in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{1.871195in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{1.831599in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{1.849618in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{1.902382in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{1.968578in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{1.989546in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.989897in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.988572in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{1.983459in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.963066in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.961779in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.963429in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.969660in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{1.978378in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{1.980764in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{1.981168in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{1.979403in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{1.975486in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{1.966250in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{1.950318in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.958664in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.970066in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{1.967132in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{1.955986in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.939445in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.935466in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.939422in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.967616in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.961573in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.949430in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.925700in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.923193in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.924605in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.931675in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.957649in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.961598in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.962173in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.959259in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.952879in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.937597in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.915374in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.911942in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.913532in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.921969in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.948710in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{1.955145in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.957078in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.952379in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.943954in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.925503in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.906762in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.903247in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.902217in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.903854in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.913422in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.913422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.188493in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.169643in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.186878in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.187070in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.184626in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.172033in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.165025in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.155337in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.141748in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.089024in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.061080in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.039724in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.005468in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.898992in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.984864in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.043370in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.072215in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.072763in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.071135in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.067189in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.050349in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.034860in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.009333in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.951229in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.955064in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.010820in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.051447in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.068455in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.074378in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.074078in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.071630in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.066820in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.047659in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.030086in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.999946in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.911588in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.018519in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.053865in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.068657in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.071862in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.072796in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.071540in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.067982in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.052173in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.037591in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.013954in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.939931in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.006499in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.050108in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.068058in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.074545in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.074483in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.072271in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.067715in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.049280in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.032415in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.003973in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.929546in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.039001in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.062439in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.071748in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.072777in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.071586in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.068065in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.052238in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.013677in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{1.943314in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.007791in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.050884in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.068639in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.074944in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.074772in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.072424in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.067692in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.048645in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.031124in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.001079in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.054460in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.069009in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.072031in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.072729in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.071163in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.067186in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.049871in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.033692in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.006405in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{1.938003in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.039656in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.064052in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.074113in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.075531in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.074775in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.071781in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.057648in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.044658in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.024330in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{1.986611in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{1.860105in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.994817in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.046290in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.065801in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.072588in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.072392in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.069849in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.064706in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.043567in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.023232in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.984755in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{1.879164in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{1.997240in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.048230in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.068150in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.075612in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.075875in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.073920in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.069571in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.051462in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.034765in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.185070in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.191141in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.191284in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.188269in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.181687in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.168043in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.157885in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.143474in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.128210in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.106147in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.084175in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.048065in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.014865in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.030651in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.064419in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.079034in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.082411in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.083661in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.082881in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.080006in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.066710in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.036385in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.004557in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.897924in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.988642in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.049110in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.070972in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.079499in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.080234in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.078770in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.074972in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.043053in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.017668in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.959773in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.963522in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.019477in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.060412in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.077756in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.084091in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.084047in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.081911in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.077502in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.059738in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.043677in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.017237in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.955599in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.967882in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.020684in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.059794in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.075700in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.079197in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.080326in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.079186in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.075666in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.069401in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.044545in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.019654in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.963800in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.961780in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.019698in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.061200in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.078619in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.084832in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.084656in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.082326in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.077639in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.058830in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.012483in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.933359in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.062586in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.077061in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.079930in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.080394in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.078492in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.074030in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.066501in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.054808in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.036393in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.003215in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.859816in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.996814in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.054556in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.076273in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.084889in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.085686in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.084295in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.080593in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.064443in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.025822in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.017000in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.059700in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.076277in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.079772in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.080729in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.075142in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.067967in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.006946in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.890672in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.995188in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.055036in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.077066in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.086330in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.084756in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.080781in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.047715in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.021436in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.960325in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.971136in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.024170in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.062829in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.077772in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.080560in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.080771in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.078419in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.073244in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.050955in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.028579in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{1.943791in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.125684in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.144633in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.144077in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.140997in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.135394in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.127933in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.119305in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.090370in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.072401in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.046326in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.019974in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.974210in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.881100in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.000332in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.993822in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.962551in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.922195in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.856076in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.997245in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.018221in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.027093in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.028206in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.027267in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.024208in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.010534in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.980471in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.950617in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.872998in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.999189in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.001968in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.001306in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.997096in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.988605in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.973873in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.872084in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.989418in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.015087in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.026671in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.028937in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.027299in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.023280in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.007135in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.971758in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.933241in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.802394in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.936877in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.999199in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.000264in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.997755in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.991241in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.979364in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.958339in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.953135in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.000147in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.029357in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.030528in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.029712in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.026857in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.014020in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.960818in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.888517in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.949663in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.987193in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.997501in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.996756in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.992129in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.965931in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.933144in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.936293in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.994435in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.018223in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.029296in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.031543in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.031858in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.030265in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.012275in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.982421in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.954137in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.902870in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.952514in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.991939in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.993774in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.991689in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.985283in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.973060in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.896833in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.897475in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.956748in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.001426in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.021971in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.033437in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.960732in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.871157in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.979331in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.986059in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{1.988145in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.986033in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.979276in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.966115in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.940987in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.111770in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.109041in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.119784in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.119476in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.116923in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.111464in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.104319in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.095982in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.084263in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.072225in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.055804in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.031619in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.006572in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.960867in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.904930in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.894319in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.953330in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.994565in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.013300in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.022990in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.026681in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.026532in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.022290in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.012362in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{1.995408in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{1.968062in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{1.919486in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.871622in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.780324in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.863917in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.878322in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.814450in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{1.964786in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{1.993854in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.012154in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.023490in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.029467in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.030802in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.027714in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.020031in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.007157in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{1.960005in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{1.873951in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.880739in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{1.965879in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.002326in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.023137in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.030807in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.033981in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.029815in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.009001in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{1.980255in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.918460in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.925644in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.008053in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.032979in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.036009in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.035435in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.031224in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.023146in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.010748in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{1.982526in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.922830in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.013444in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.028554in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.033409in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.034403in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.031536in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.024557in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.012886in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.933965in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.864664in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.970280in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.042162in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.021524in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.017976in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.013761in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.007050in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{1.989504in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{1.974710in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{1.960510in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{1.939653in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{1.863614in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{1.768715in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{1.874645in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{1.928332in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{1.953650in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{1.975788in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{1.988715in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{1.995695in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.997484in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.996927in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.993917in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{1.976467in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.954483in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.954278in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{1.957962in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{1.969639in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.988373in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.989515in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.987574in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.982466in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{1.969107in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{1.937282in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.935984in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{1.936891in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{1.944301in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{1.975359in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.980874in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.982804in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.975293in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{1.965664in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.944603in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.922410in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.918135in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.916929in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.919040in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.930742in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.965238in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{1.976896in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{1.976237in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.971094in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.961240in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.937354in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.899709in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.897814in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.912840in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.962659in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.971801in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.966737in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.956298in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.939889in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.903773in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.878959in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.942821in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.965624in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.968527in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.967968in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.962734in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.933459in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.906920in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.848400in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.861817in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.861817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.258430in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.261963in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.260398in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.256847in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.250890in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.243867in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.234171in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.220831in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.202077in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.182263in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.153208in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.122741in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.099581in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.062058in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.049250in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.100925in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.117532in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.118664in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.113476in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.104741in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.090993in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.068478in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{1.981715in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.100270in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.116946in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.120231in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.118775in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.113894in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.105587in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.092539in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.071479in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.030559in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{1.952977in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.049728in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.097661in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.115540in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.119332in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.120463in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.119054in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.114971in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.107754in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.096377in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.078437in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.046585in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{1.934150in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.032938in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.092404in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.113325in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.120273in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.119860in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.116898in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.111087in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.087187in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.063389in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.012790in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{1.991439in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.056349in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.098741in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.115229in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.118688in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.119620in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.095969in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.078792in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.049053in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{1.962419in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.067221in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.102436in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.116646in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.119388in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.119716in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.117672in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.113070in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.093668in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.075382in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.043103in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.030302in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.089373in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.110559in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.118238in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.118422in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.116281in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.111620in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.073872in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.041472in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{1.921587in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.029880in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.088907in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.110466in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.118716in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.119289in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.117643in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.113644in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.081030in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.055443in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.997738in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{1.999621in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.055692in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.095931in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.112325in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.116052in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.117444in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.116634in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.113558in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.099134in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.085838in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.064843in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.024801in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.041408in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.091042in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.110744in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.118397in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.118914in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.117354in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.113594in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.097783in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.083593in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.061151in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{1.962963in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.090736in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.109242in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.116000in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.179823in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.139672in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.147642in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.148043in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.144446in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.132107in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.124009in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.114874in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.102339in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.089642in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.072497in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.047541in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.022121in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.977357in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.888363in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.015248in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.003558in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.991602in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.971528in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.930858in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.007914in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.030646in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.042241in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.044437in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.035544in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.979962in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.939283in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.840803in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.949529in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{1.996383in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.011892in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.014201in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.013506in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.009699in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.002182in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.967461in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.919011in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.898630in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.965502in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.012056in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.033390in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.043894in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.046246in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.046878in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.045813in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.042976in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.031044in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.006456in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.984579in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.944764in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.838196in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{1.953426in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.016627in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.018831in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.017919in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.013740in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.005608in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.991786in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.967392in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.908000in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.921587in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.001783in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.029387in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.042334in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.045264in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.046163in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.045071in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.041892in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.996966in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.965250in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.869176in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.983157in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.014575in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.024274in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.023984in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.020344in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.012756in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.999656in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.976733in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.924618in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.020844in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.045393in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.044959in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.042123in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.036602in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.993164in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{1.856620in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.965324in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.012526in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.027471in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.029032in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.021536in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.011129in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{1.993213in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.958567in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.810882in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.963954in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.038752in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.045166in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.044281in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.040611in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.033731in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.022677in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.005230in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{1.974858in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{1.885566in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{1.991568in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.029722in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.133566in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.056784in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.058238in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.056219in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.050464in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.034946in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.024400in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.009929in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{1.989982in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{1.969969in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.871077in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.869674in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.873464in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.891336in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.928327in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.944324in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.944839in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.943977in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.938054in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.898254in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.868176in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.890511in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.929036in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.940156in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.945444in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.945967in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.945091in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.939113in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.927415in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.876535in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.876162in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.880805in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.909494in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.934631in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.944544in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.948864in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.948981in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.947752in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.941280in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.929594in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.891336in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.888989in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.937038in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.947560in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.952967in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.953768in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.953320in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.948753in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.904696in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.904777in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.907910in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.958563in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.953498in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.939282in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.923580in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.920559in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.919665in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.929740in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.957421in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.963705in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.966095in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.964610in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.959554in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.942783in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.935881in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.934523in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.939750in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{1.992377in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{1.978111in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{1.974932in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{1.973014in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.975990in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.987295in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.989719in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{1.995008in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{1.999844in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.009634in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.030060in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.035468in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.038849in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.041480in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.037503in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.029069in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.097250in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.102141in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.111079in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.110528in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.107032in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.101988in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.095262in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.087425in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.076620in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.041241in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.013016in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.963412in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.959723in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.962689in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.976027in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.004824in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.013670in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.017771in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.017976in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.016912in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.010779in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{1.998808in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.918215in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{1.917711in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.925619in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.006814in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.011083in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.010802in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.008877in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.999724in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.953373in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{1.841460in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.950922in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.979837in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.996847in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.004926in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.006010in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.005169in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.002348in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.921409in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.878854in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.847678in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.861426in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.839087in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.802959in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.889186in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.980754in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{1.996184in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.001681in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.001113in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.998304in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.985095in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.957709in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.934444in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{1.896042in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.785196in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.898315in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.893150in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.853727in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.839851in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{1.909696in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.962005in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.986000in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.997934in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.996901in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.977390in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.942616in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.908524in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.818929in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.921892in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.922278in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.880446in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.960555in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.984386in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.994305in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{1.992187in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.987228in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.947649in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.916781in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.842629in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.930836in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.935732in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.932251in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.918783in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.885276in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.907770in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.194519in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.175757in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.192937in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.190682in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.184145in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.178025in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.170978in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.161237in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.133347in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.113369in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.094370in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.043893in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.007775in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.864675in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.996270in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.051391in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.071751in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.079751in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.080399in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.078948in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.075279in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.059566in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.045339in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.022686in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.930794in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.008265in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.053942in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.072350in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.079036in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.079045in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.076898in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.054112in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.037324in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.008953in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.934405in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.044702in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.078629in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.080139in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.079562in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.076851in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.063802in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.033620in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.892915in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.047237in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.078308in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.078264in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.074991in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.060334in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.047002in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.026062in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.986399in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.893685in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.001567in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.051578in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.071416in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.079201in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.079791in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.078308in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.074630in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.058987in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.044869in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.022462in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.006717in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.071860in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.078993in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.079291in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.077506in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.056874in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.017595in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.012028in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.072534in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.079092in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.079159in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.077152in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.055659in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.040075in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.014598in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.957359in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{1.958281in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.014910in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.055810in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.073041in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.079339in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.079322in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.077250in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.072955in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.055674in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.040128in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.014808in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{1.958530in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{1.956389in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.013999in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.055120in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.072360in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.078613in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.076426in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.072048in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.054428in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.038483in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.012189in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{1.950684in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{1.963359in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.016413in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.056280in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.073300in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.079601in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.079639in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.077664in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.190559in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.172870in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.189724in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.189888in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.187402in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.180932in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.175012in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.166174in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.156068in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.141879in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.127026in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.105907in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.085381in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.026415in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.973413in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.950167in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.013784in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.055017in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.071845in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.077614in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.077252in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.074748in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.069879in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.050492in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.032576in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.001322in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.025353in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.060510in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.076118in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.081757in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.081596in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.079483in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.068548in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.043984in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.020853in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.932111in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.007051in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.052029in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.070141in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.076649in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.076590in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.069805in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.051175in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.033913in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.004150in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.916735in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.023699in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.060150in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.076353in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.082448in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.082507in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.076657in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.046784in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.002925in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.050924in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.069700in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.076376in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.076283in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.073952in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.069157in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.049453in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.997208in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{1.840473in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.050196in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.082072in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.083583in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.083106in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.068422in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.013639in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.948075in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.043228in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.067037in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.076179in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.076986in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.075459in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.064474in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.053587in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.036554in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.006832in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.917742in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.027426in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.063610in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.079338in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.084554in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.083946in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.081174in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.067854in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.036973in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.881744in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.050462in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.077355in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.074353in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.068452in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.058848in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.043739in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.018223in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.958005in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.969151in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.023020in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.063289in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.080081in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.083971in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.085479in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.084724in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.081631in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.075897in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.066866in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.101673in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.103758in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.103923in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.101531in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.096410in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.089941in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.082332in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.071530in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.060433in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.045456in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.003326in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{1.970980in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.944144in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.930043in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.971073in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.987972in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.994726in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.995264in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.993991in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.990833in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.977950in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.930112in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.892235in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.782969in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.929718in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.935757in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{1.915578in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.786451in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.953503in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.979207in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.981006in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.956862in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.936419in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.902943in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.814926in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.911583in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.927424in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.934113in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.934260in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.927891in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.912487in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.877253in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.811674in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.902590in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.981976in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.994075in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.996825in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.997637in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.993519in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.980722in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.955014in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.896364in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.789634in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.881316in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.912626in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.926086in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.930633in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.928125in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.917546in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.892967in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.814135in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.967621in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.987966in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.997630in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.999398in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.999291in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.997307in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.987188in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.924496in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.879909in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.888217in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.912052in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.921275in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.921579in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.913080in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.890617in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.818583in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.966568in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.988207in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.001482in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.002073in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.985664in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.962385in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.916612in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.820028in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.883593in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.902611in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.907038in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.900125in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.786866in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{1.882072in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.949412in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.979475in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.003877in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.005188in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.004846in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.002847in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.993537in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.975622in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.944350in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.919406in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.879844in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{1.785207in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.848637in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.871393in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.869681in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.840482in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.123057in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.083409in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.016092in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.018526in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.009247in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{1.994464in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{1.982795in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{1.969893in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{1.950310in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{1.894727in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{1.860132in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{1.772226in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{1.856196in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{1.913890in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.976771in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.985210in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{1.989059in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.982364in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.982603in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.985811in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.002158in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.000454in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{1.997514in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{1.998673in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.003357in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.015161in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.015008in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.013378in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.015363in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.022546in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.026476in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.027430in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.024633in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.025986in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.031032in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.030329in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.027160in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.021777in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.021358in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.023120in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.058647in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.071785in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.070961in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.067795in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.062221in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.055300in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.044971in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.033806in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.017839in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.002652in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{1.898243in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{1.917771in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{1.967509in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.004161in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.012559in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.017070in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.018139in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.015709in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.009585in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{1.999648in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{1.956073in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{1.950824in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.964962in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{1.999052in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.006576in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.009629in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.009431in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.996359in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.981655in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{1.948752in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.916431in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.922364in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.000674in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.003167in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.995872in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.982729in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{1.928524in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{1.864710in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.862021in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.901058in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.956682in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.978719in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.991804in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.997509in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{1.997802in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.996392in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.988139in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{1.971294in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{1.941981in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.815895in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.912812in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.954074in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.977132in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.989420in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.993404in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.992516in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.989664in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.977353in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.953257in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.905698in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.812076in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.867458in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.877984in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.852356in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.941923in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.970193in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.984612in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.988797in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.985934in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.972915in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{1.946157in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.923375in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.885523in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.790837in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.867580in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.895401in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.904509in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.902378in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.887646in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.844475in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.932152in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.964935in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.980838in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.986228in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.985523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.254658in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.255849in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.261632in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.257954in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.252827in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.244872in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.235705in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.223106in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.205529in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.187245in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.161257in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.135620in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.092924in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.050556in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.055487in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.100904in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.115749in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.118135in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.117810in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.114748in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.108610in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.098557in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.082663in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.055519in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.987288in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.015770in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.087535in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.110353in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.117834in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.117416in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.108072in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.082050in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.054962in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.987442in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.014228in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.086462in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.109486in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.117345in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.117228in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.114504in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.108886in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.099666in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.085257in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.061514in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.010724in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{1.990571in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.055034in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.097266in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.113486in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.116721in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.117344in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.115427in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.110784in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.102886in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.090560in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.070990in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.034840in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{1.860978in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.038268in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.091127in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.110524in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.114924in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.116678in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.115973in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.112749in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.106676in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.096991in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.082006in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.057243in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.002341in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{1.996456in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.055318in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.112460in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.115883in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.116819in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.111404in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.077311in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{1.977609in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.083006in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.106237in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.114994in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.115619in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.109727in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.091668in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.045816in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{1.966477in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.060954in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.097209in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.115387in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.116265in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.114912in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.111217in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.095008in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.080137in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.056064in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.005121in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.984531in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.091719in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.108857in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.114424in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.113808in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.110931in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.105530in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.084139in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.063937in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.026356in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.900175in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.034977in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.086972in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.107251in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.115205in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.115837in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.114383in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.110731in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.095185in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.081212in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.059189in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.040044in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.087264in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.106031in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.112932in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.113053in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.190465in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.161622in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.177719in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.177964in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.175101in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.167115in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.160669in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.153354in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.143378in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.129522in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.115206in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.095229in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.048357in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.027028in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.992979in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.890577in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.009540in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.041727in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.054233in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.055846in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.052978in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.047324in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.023723in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.999624in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.940604in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.000388in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.043797in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.063298in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.072220in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.073787in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.073598in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.071637in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.061704in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.040270in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.021487in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.890644in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.009298in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.042280in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.054868in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.056771in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.056137in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.052883in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.046606in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.036369in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.019994in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.991067in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.905169in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.012327in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.049858in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.073848in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.074273in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.072752in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.054237in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.020980in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.786146in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.984306in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.037067in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.055533in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.059291in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.058411in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.053622in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.031445in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.008229in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.957018in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.942694in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.005901in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.049525in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.067809in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.074139in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.071626in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.066560in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.045945in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.026562in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.991695in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.811804in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.987877in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.041821in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.060053in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.063420in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.063749in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.061057in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.054959in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.044447in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.027042in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.994893in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.863103in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.987914in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.067601in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.074728in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.074262in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.071104in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.054775in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.038863in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.011900in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.968319in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.054064in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.066098in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.066815in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.064266in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.058065in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.047119in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.028650in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{1.993263in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.838823in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.998705in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.051810in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.070739in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.075220in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.067520in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.058025in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.042677in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.016405in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{1.953114in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{1.969793in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.020769in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.057181in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.068592in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.068713in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.150584in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.124166in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.081239in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.080085in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.078175in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.074829in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.069074in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.035044in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{1.992064in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{1.966615in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{1.923541in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{1.817774in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.893154in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.936735in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.957517in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.956934in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.954431in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.920172in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.876928in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.799673in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.835326in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.816656in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.893083in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.928815in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.956714in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.957908in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.957077in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.954182in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.916822in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.869853in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.825773in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.831470in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.802931in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.883856in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.924602in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.946581in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.959734in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.959920in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.958107in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.948107in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.927815in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.798247in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.803856in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.799104in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.815904in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.887002in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.926097in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.948394in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.960137in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.962843in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.963618in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.962504in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.959473in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.947211in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.925055in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.889433in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.828592in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.931675in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.964184in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.968208in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.965225in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.955080in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.937020in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.894703in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.870311in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{1.870601in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.895886in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.939130in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.957934in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.969071in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.973454in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.971545in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.963408in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.948942in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.899873in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.904673in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.974207in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.979061in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.978378in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{1.972333in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.961174in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.924814in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{1.970158in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{1.969079in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{1.968939in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{1.968749in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{1.970776in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{1.975118in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{1.989334in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.003529in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.008807in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.037673in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.041980in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.045323in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.045920in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.044293in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.039311in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.030853in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.098588in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.110194in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.108425in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.103970in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.098670in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.092392in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.083657in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.071653in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.055204in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.032718in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.002970in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.965609in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.966645in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{1.976137in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.007622in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.014588in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.016973in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.016362in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.000918in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{1.933143in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.931647in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.009896in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.009596in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.007717in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{1.982464in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{1.956535in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{1.886930in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.888591in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.923626in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.972223in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.991336in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.001759in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.004085in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.004569in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.003203in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.994572in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.945225in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.887940in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.772735in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.772725in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.944311in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.975109in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{1.999531in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.994496in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.979164in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.949344in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.924647in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.884796in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{1.785711in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.853530in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{1.874250in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.868240in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.822240in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.936887in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.971629in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.995738in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.995472in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.979579in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.951172in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.795293in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.906035in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.896214in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.822216in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.902540in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.956962in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.990968in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.990375in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.986124in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.967827in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.926660in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.821465in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.916065in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.923323in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.920704in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.906775in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.908098in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.980758in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.988096in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.988096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.253628in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.251837in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.242446in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.235522in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.225967in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.212764in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.199394in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.181420in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.155459in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.129232in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.997778in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.064739in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.104548in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.118879in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.121438in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.121464in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.113670in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.104940in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.091345in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.069287in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.053935in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.099646in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.117102in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.120812in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.121893in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.116351in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.109123in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.097745in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.079828in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.048085in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{1.937736in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.033747in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.093462in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.114464in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.121516in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.121170in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.112547in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.103239in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.088753in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.064895in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.013629in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.059162in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.101360in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.117743in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.121852in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.120095in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.115644in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.107989in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.096007in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.077028in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.042461in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.839575in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.040208in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.095184in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.115119in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.119675in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.121543in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.120912in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.117720in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.111622in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.101827in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.086557in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.061024in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.002054in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.008409in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.063173in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.102790in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.118312in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.121359in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.121838in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.119795in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.115023in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.106964in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.094389in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.074327in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.036640in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.045695in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.115758in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.119988in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.121559in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.120630in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.117108in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.110605in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.100244in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.084035in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.056370in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.113445in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.121670in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.121816in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.119424in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.114248in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.092297in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.070727in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.964034in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.098817in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.116562in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.120373in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.121554in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.120226in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.116250in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.097999in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.080379in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.049263in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{1.946469in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.032538in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.093501in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.114832in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.122030in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.121709in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.118818in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.113051in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.103680in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.089090in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.065047in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.013184in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{1.996871in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.059682in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.101482in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.117606in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.120833in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.121462in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.119554in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.114912in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.106980in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.185762in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.140203in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.139633in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.138648in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.135232in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.128956in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.121587in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.111303in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.081178in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.058855in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.036760in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.000871in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.883446in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.979187in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.013080in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.027162in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.029684in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.026081in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.010370in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.973472in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.956621in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.001581in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.018309in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.020279in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.015437in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.007100in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{1.993825in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{1.971918in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.883583in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.960105in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.006340in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.032005in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.031960in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.029661in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.024899in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.005515in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{1.987614in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.864148in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.975432in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.008793in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.020951in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.022364in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.021006in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.016708in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.008888in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{1.996184in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.959646in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.007380in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.026477in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.033193in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.025232in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{1.984521in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{1.948753in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.749336in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.000757in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.018668in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.021961in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.022265in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.019606in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.013629in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{1.986565in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{1.853799in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.941069in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.003007in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.025434in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.034276in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.032276in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.027669in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.008106in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{1.846413in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{1.942093in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.000078in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.018788in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.022137in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.019411in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.012934in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.001793in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.947539in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.007995in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.028305in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.035210in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.034824in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.026150in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.979657in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.889662in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{1.964296in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.022655in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.006109in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.989967in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.960590in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.867852in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.019130in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.033379in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.035956in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.035957in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.033377in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.027955in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.019056in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.005293in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.119054in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.090968in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.085684in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.080703in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.073327in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.062853in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.047883in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.032085in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.009551in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{1.987583in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{1.922854in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{1.873643in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.922322in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.958590in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.973769in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.979656in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.969625in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.952324in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.852428in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.844653in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.865336in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.867884in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.854788in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.808070in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.828613in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.914400in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.949521in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.969135in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.982913in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.979778in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.969756in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.951184in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.919540in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.858219in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.789902in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.810288in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.778669in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.891437in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.936317in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.961919in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.984876in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.986391in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.977467in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.939858in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.903902in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.824679in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.821819in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.951720in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.971620in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.983847in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.989919in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.990886in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.990529in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.985841in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.975598in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.959165in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.885888in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.909970in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.962234in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.984809in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.992839in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.995980in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.995818in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.992102in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.983828in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.970941in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.921784in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.924360in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.940583in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.976691in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.993828in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.999975in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.002164in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.000574in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.995331in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.986626in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.961949in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.951020in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.947992in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.947356in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.949253in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.108307in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.118482in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.118668in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.116023in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.110309in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.103185in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.094930in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.083296in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.071332in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.054986in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.030819in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.005595in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.958629in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.897340in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.903666in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.957369in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.997669in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.016866in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.027608in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.034084in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.030957in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.023650in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.011989in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.948604in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.945842in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.948212in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.964581in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.012734in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.030291in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.037152in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.040525in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.037344in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.031006in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.015812in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{1.978554in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{1.976325in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.976659in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{1.979504in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.028888in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.039908in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.044395in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.042321in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.037355in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.024479in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{1.998872in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{1.981043in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.978128in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.979622in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{1.989459in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.026807in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.037640in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.041009in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.041239in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.038237in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.031833in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.021777in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{1.999364in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{1.954213in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.951166in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.952696in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{1.966786in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.027901in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.033546in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.035187in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.032764in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.025983in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.014226in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{1.996377in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{1.970545in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.912558in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{1.883239in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.891848in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{1.983477in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.995078in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.096128in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.009879in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.012017in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.009789in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.003719in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{1.984731in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{1.958609in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{1.945604in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{1.926624in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{1.894216in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{1.863860in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{1.787635in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{1.882836in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{1.922394in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{1.944266in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{1.964642in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{1.984630in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{1.987855in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.987756in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.985786in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.979483in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.960656in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.963110in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{1.979067in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.979274in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.977089in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.972585in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.958777in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{1.949531in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{1.947504in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.949806in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.969539in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.971692in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.968527in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.962647in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{1.936161in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.935287in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{1.935866in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.940787in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.965584in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.965705in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.956209in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{1.936926in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.928004in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.924080in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.924756in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.930773in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.960806in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.957652in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.950980in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.935582in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.919442in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.914677in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.922332in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.951661in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.956344in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.957322in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.947979in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.932214in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.908759in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.911269in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.921057in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.947738in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.953459in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.954929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.070934in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.071521in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.085177in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.082275in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.070306in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.052957in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.038760in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.023842in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{1.981762in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.948985in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.921242in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.855178in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{1.952691in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{1.968840in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{1.972555in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{1.973980in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{1.973241in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{1.970271in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.964788in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.943127in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{1.922519in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.786812in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{1.898016in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{1.948835in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{1.969343in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{1.977914in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{1.978988in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.978090in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{1.975152in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{1.961936in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{1.815189in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{1.919510in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{1.954652in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{1.972951in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{1.971471in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{1.967622in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{1.950762in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.908603in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{1.940396in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{1.966074in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{1.979871in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.980205in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{1.978585in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{1.959744in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.925975in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.888734in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{1.740739in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{1.893473in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{1.945418in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{1.964801in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{1.971411in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{1.971117in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.919843in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{1.817910in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{1.903698in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{1.951946in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{1.972127in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{1.980764in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{1.981950in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{1.978514in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{1.966142in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.939005in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{1.912837in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{1.854377in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{1.856696in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{1.951135in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{1.966320in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{1.969767in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{1.963110in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.955183in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{1.942716in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{1.883623in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.792974in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{1.951611in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{1.972832in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{1.982202in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{1.983735in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{1.983366in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.981069in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.922467in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{1.817636in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{1.947538in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{1.964131in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{1.967947in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{1.960984in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.952536in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.939025in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{1.916470in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{1.842176in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{1.910620in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{1.956117in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{1.975887in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{1.984496in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{1.985728in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{1.985074in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{1.970574in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.074089in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.061385in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.058776in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.054739in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.048088in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.040315in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.029362in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.018046in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.002509in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{1.979463in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{1.955514in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{1.912201in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.942883in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{1.962727in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{1.972921in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{1.975895in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{1.973878in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.947065in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.912936in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.880029in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{1.892420in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{1.925448in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{1.926053in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{1.922600in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{1.914329in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{1.898866in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.868249in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.868593in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.930304in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.956944in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{1.971297in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{1.978004in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{1.978994in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{1.978488in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{1.976463in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{1.967376in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.949530in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.915524in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.883254in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{1.800481in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{1.918721in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{1.922567in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{1.921799in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{1.904255in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{1.880842in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.818800in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.925496in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.955454in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{1.971485in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{1.979279in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{1.980554in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{1.978858in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.970367in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.953179in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.920494in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.821747in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.888979in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{1.917747in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{1.921299in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.919790in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{1.912794in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{1.866914in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{1.765159in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.934810in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.961291in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{1.981509in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.982065in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{1.981001in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.957866in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.900763in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.847645in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.826147in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{1.884061in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{1.919585in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{1.912254in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{1.896356in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{1.861409in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{1.790519in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{1.883878in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.939415in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.964621in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.982905in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.982876in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.981135in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{1.972036in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.953201in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.915952in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.878467in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.772196in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.899900in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.914156in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.920230in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.920263in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.914239in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{1.899968in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{1.776446in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{1.880227in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{1.939409in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.965472in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{1.978890in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.102525in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.092661in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.106449in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.106253in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.102894in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.097022in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.068430in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.051356in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.033659in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.009005in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.985830in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.951593in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.925372in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.881894in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.880318in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.906306in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.917393in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.916594in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.904415in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.782205in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.879454in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.942714in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.983868in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.989182in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.987100in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{1.977183in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.874297in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.788076in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.875827in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.901570in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.913712in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.889580in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.842181in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.842371in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.965351in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.990369in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.991493in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.988407in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.915271in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.873914in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.779877in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.868327in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.893539in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.900551in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.887643in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.815059in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.892148in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.946962in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.973322in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.987573in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.993695in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.994152in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.969147in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.940414in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.881364in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.797970in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.874137in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.881112in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.810397in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.885860in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.942884in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.971317in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.987527in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.995695in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.997279in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.997307in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.995790in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.987903in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.972508in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.946664in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.862791in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.954584in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.992396in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.999786in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.001270in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.001367in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.000091in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.993316in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.980354in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.959875in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.929583in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.859191in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.868477in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.989682in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.000322in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.005578in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.005982in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.065989in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.041724in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.052458in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.052591in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.049787in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.044584in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.038441in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.029599in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.020314in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{1.989174in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{1.971085in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{1.942730in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{1.919450in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{1.806553in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.947016in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.970781in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.991079in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.006461in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.008297in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.007911in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.005492in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{1.998915in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.985583in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.987221in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.991602in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.015773in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.018019in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.014907in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.001787in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.002385in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.024461in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.026411in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.025517in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.010347in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.009628in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.010508in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.014305in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.025241in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.027121in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.026269in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.022697in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.014825in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.005401in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.003869in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.004238in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.007833in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.018783in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.019983in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.018906in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.014381in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.003911in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.990734in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{1.988735in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.989632in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{1.995276in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.066796in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.046379in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.046086in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.040997in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.035772in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.028248in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.017862in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.004226in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.972059in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.970380in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.971386in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{1.976554in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{1.984148in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.986091in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.986098in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.983981in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.977010in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.956450in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.955885in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.958971in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.977442in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.977631in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.975137in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.970024in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.954218in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{1.943657in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.941680in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.959220in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.970443in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.969844in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.966007in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.959077in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.928554in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.928003in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{1.936089in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.958062in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.955798in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.940417in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.917735in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.915067in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.925811in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.957470in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.958848in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.956068in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.949092in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.904864in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.902061in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.905280in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.917193in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.942895in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.950773in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.954318in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.954422in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.951249in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.943519in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.923783in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.907228in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.907228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.155928in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.166065in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.165227in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.156004in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.148666in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.140246in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.128526in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.116520in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.100144in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.076008in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.051043in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.005878in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.952210in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{1.994532in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.035724in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.058866in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.052288in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.034557in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.018498in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.991930in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.928870in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{1.945474in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.021859in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.047159in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.058200in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.060309in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.058352in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.054233in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.037637in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.022834in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.999180in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{1.921054in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{1.989669in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.033621in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.051734in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.058526in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.058708in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.056824in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.035871in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.020634in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.995848in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{1.941601in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{1.933583in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{1.993501in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.035579in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.053433in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.060711in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.059083in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.055347in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.039912in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.026201in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.004783in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{1.964049in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{1.881533in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{1.981747in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.030794in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.050312in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.057911in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.058430in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.056881in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.053132in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.037260in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.022884in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{1.999860in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{1.916305in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{1.988779in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.033993in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.052886in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.060512in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.061195in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.059919in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.056584in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.010279in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{1.975735in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{1.800832in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{1.971664in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.048734in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.057189in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.058044in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.056813in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.053388in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.038331in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.024621in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.002867in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{1.897256in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.984876in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.032866in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.052624in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.061756in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.060748in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.057712in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.044295in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.014311in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{1.983360in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.888467in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.003807in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.056579in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.057626in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.056548in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.053252in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.038391in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.024753in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.003049in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{1.898183in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{1.985405in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.033419in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.053229in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.062416in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.102446in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.091986in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.109317in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.109484in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.106773in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.101346in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.095457in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.088649in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.079198in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.065842in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.031758in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.012266in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{1.981886in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{1.956882in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.859892in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.937539in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{1.982980in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.002696in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.012002in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.013842in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.014000in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.012488in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.003976in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.985658in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.946881in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{1.847069in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{1.927099in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{1.971112in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{1.989761in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{1.989912in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{1.987364in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{1.981792in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.972355in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.957078in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.930323in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.970302in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{1.997185in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.015974in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.005831in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.987494in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.948987in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{1.842037in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{1.926546in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{1.970826in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{1.986046in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{1.988423in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{1.987912in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{1.984436in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.977490in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.965813in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.946195in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.928782in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{1.980571in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.003142in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.014209in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.017563in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.016671in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.014023in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.002620in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.958731in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{1.923238in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.779584in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{1.915779in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{1.968733in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{1.985719in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.988444in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{1.988073in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{1.984540in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.964894in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.943539in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.866183in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{1.985179in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.006297in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.016218in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.018154in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.018274in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.016576in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.007125in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.986471in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.968673in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{1.939693in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.869197in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.898580in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.945023in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{1.978953in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{1.989494in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{1.989544in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{1.986277in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.979158in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.966735in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{1.945058in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.873914in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.008517in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.018952in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.018391in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.015846in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.003843in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.977772in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.953602in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.937262in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{1.978129in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{1.990732in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{1.991376in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{1.988567in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{1.981831in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{1.969780in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.948615in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{1.872207in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.119638in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.134356in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.134099in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.131145in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.125638in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.118293in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.109732in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.097810in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.080939in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.063205in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.037915in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.013186in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.973517in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.937857in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.835858in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.948408in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.974489in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.973991in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.964547in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.947225in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.924772in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.979481in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.001870in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.011357in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.012581in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.011632in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.008437in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.994010in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.961865in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.928999in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.828539in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.946026in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.973884in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.978329in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.978418in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.974154in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.964585in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.825879in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.981807in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.003579in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.012549in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.013485in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.012208in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.008619in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.993037in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.958189in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.782597in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.918393in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.966205in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.974522in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.976307in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.970164in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.933684in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.871019in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.896319in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.973274in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.012254in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.014457in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.014435in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.012187in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.007550in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.989173in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.973050in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.932245in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.968429in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.974187in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.974959in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.970915in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.961033in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.941849in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.861179in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.936865in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.985584in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.006588in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.015353in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.015094in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.011671in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.996913in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.965118in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.933919in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.852990in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.967804in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.970908in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.968871in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.961154in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.945192in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.981673in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.005316in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.016100in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.018065in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.017982in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.015853in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.004790in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.981091in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.960651in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.926564in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.823846in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.903421in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.939275in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.955364in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.962647in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.963796in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.959151in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.947191in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.921960in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.842014in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.949893in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.990736in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.010327in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.020680in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.020224in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.017884in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{1.991575in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{1.983683in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{1.988260in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{1.983974in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{1.977057in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.978233in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{1.981365in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.988912in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.990097in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.991412in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{1.995240in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.001267in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.003011in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.005396in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.014432in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.016940in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.019687in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.018947in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.016405in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.007460in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.051699in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.051407in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.064014in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.063874in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.060484in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.054961in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.049284in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.041049in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.029477in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.013775in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{1.972396in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{1.974824in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{1.983079in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{1.993734in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{1.996344in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.996426in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.988348in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{1.953384in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{1.958427in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.985300in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.987921in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.987089in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.982642in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.974581in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{1.956760in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.938369in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.934770in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.933528in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.943678in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.972159in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.978581in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.980886in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.978860in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.972338in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.961219in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.937072in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.914787in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.912636in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.914494in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.958887in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.968978in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.974105in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{1.974776in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.974169in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.969014in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.958311in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.941684in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.889692in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.888519in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.959930in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.969172in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.968021in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.960819in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.925037in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.861074in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.951687in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.961590in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.963935in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.961443in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.951117in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.932365in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.902096in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.880952in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.880952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.244677in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.250973in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.248872in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.244971in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.238668in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.231305in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.221148in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.192874in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.145558in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.116413in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.094664in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.060786in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.968718in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.070667in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.101410in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.112040in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.113027in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.111413in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.099374in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.087277in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.067960in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.032243in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{1.837300in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.034635in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.087860in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.107094in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.111280in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.112711in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.107666in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.100638in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.089467in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.071832in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.040716in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{1.938736in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.063549in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.097194in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.110281in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.112383in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.111947in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.108936in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.103032in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.093485in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.078615in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.053970in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{1.999376in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.051740in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.092603in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.108480in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.111644in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.112235in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.110318in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.105707in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.085682in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{1.778052in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.031665in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.085564in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.111751in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.111209in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.102345in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.078569in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.054980in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.047295in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.090222in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.110740in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.111891in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.110652in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.106915in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.100299in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.074030in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.047368in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{1.983325in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.002019in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.053131in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.091566in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.106984in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.110191in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.110979in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.109427in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.105398in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.087751in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.071205in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.043120in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{1.969971in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.077960in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.101422in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.110566in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.110069in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.106309in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.089774in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.074514in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.994532in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{1.988393in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.047264in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.088313in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.104889in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.108630in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.109999in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.109127in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.105943in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.091074in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.077310in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.055349in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{1.953573in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.038105in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.085089in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.103889in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.110794in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.110895in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.104480in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.070493in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{1.980054in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{1.997499in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.048950in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.087760in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.103814in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.107490in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.108882in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.189324in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.156928in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.170670in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.167973in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.159642in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.152923in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.145299in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.134901in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.120451in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.105492in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.084517in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.064511in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.968503in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.862763in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.976595in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.024218in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.041719in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.046768in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.045621in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.041955in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.024885in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.008406in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.979682in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.897378in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.998979in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.036920in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.054497in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.062227in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.063301in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.062650in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.049329in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.006361in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.965286in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.019649in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.043074in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.044666in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.043772in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.040288in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.033790in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.006596in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.883560in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.001006in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.038243in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.055688in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.063334in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.064338in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.063579in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.061000in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.049470in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.002801in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.961058in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.881556in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{1.978134in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.025023in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.045351in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.045997in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.043994in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.039092in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.030598in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.016929in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.993897in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.943406in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{1.991370in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.035930in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.055392in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.064658in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.063678in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.060638in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.047098in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.016891in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.895649in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.003139in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.036342in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.048222in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.049446in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.047838in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.043177in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.034779in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.021022in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.997562in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.944946in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.935938in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{1.997089in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.040185in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.058278in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.064646in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.064343in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.061719in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.056518in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.035493in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.015711in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.979831in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.789145in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.979468in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.031847in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.049416in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.052451in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.052396in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.042469in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.030937in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.011596in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.973776in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.988072in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.058821in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.063282in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.065015in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.060636in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.054021in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.043425in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.026812in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{1.998407in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.924030in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.009201in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.118998in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.051773in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.053006in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.050969in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.044314in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.036619in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.018934in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.005001in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{1.986024in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{1.960071in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.925571in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.888017in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.887801in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.891090in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.904814in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.934611in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.943902in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.948507in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.949033in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.948369in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.943436in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.933654in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.910809in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.884543in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.885439in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.945573in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.949436in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.949515in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{1.945979in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.937520in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.916429in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.893313in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.889381in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.889138in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.892675in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.907261in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.938066in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.947384in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.952216in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.936440in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.899244in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.898995in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.914709in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.942924in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.951745in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.956033in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.955779in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.951107in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.942364in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.911874in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.914549in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.925343in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{1.949851in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.957724in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.961325in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.957155in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.926917in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.925635in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.931847in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.967967in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.967870in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.964391in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.954177in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.940193in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.938969in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.939241in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.944030in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.956968in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.041017in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.046564in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.042639in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.037773in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.030601in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.020695in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.007899in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.974759in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.972464in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{1.972206in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{1.973999in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{1.979644in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{1.989902in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.992980in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{1.993005in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.989775in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.986968in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.987953in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{1.991925in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.004504in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.006203in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.005321in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.009882in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.020189in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.022474in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.023529in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.037590in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.037974in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.037188in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.039641in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.037552in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.031535in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.027285in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.026295in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.091605in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.096519in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.105862in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.105327in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.101894in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.097013in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.090539in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.083022in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.072704in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.039357in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.013362in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.968599in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.964761in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.963669in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.965513in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.975923in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.007079in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.013862in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.016224in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.015670in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.010907in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.000927in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.929943in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.949350in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.990548in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.002511in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.008348in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.009018in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.988241in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.965967in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{1.874127in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.877630in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{1.995682in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.002735in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.002477in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{1.999572in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.987539in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.964956in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.924858in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.891546in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.785732in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.815158in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{1.898359in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.950486in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.978229in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.993174in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.998797in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.998467in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.996027in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.984123in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.959746in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.910147in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.879485in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.839839in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{1.837266in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.935185in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.970460in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.988056in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.978684in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.950328in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.925203in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.880135in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.806182in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.885739in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.907316in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.912891in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.906837in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.884493in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.800798in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.925033in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.965876in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.984595in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{1.991006in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.971430in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.936035in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.899781in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.792529in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.882428in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.913221in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.925195in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.927187in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.920225in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.900421in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.867588in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.947072in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.963845in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.963845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.232922in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.230911in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.226265in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.219858in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.212403in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.202102in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.187771in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.173071in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.152887in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.122396in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.088654in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.060843in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.006412in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.984106in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.084228in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.097961in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.100231in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.099932in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.097034in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.091223in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.081744in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.066910in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{1.987158in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.982157in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.040731in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.081467in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.097273in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.100376in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.100874in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.098818in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.093995in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.085832in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.073065in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.052597in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.013610in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{1.913802in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.026919in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.076629in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.095063in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.099052in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.100357in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.099112in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.095188in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.088136in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.076946in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.059260in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.027922in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.012325in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.072756in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.093903in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.100916in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.100480in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.097446in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.091487in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.081837in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.066774in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.041697in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{1.985133in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.984328in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.041298in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.081392in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.096857in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.099808in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.100149in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.097914in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.092865in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.084379in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.049463in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{1.946694in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.032032in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.078632in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.096310in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.100067in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.101166in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.099718in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.095574in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.088264in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.076732in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.058509in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.025924in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{1.900983in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.073385in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.093803in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.098408in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.100241in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.099495in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.096091in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.089645in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.079268in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.062922in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.034793in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{1.959909in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.070477in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.093188in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.101060in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.100988in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.098323in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.083671in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.069440in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.046087in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{1.969782in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.080173in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.096454in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.099645in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.100175in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.098097in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.093185in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.071661in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.050256in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{1.944289in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.032007in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.078976in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.096722in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.100474in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.100047in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.095821in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.088381in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.076635in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.058004in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.024307in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.018461in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.074518in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.094351in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.098706in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.100270in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.099210in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.095411in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.088427in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.077232in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.059411in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.154306in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.155317in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.163390in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.162820in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.159791in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.154529in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.147573in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.139478in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.116568in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.100907in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.078344in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.056002in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.019639in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{1.986686in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.032136in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.048353in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.048799in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.042831in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.025158in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.008886in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.981800in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.937423in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.987629in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.025227in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.039698in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.042275in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.042257in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.039633in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.034103in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.024926in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.010430in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{1.986170in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.931980in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.925691in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.044330in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.049818in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.049051in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.045913in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.040100in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.017019in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{1.994802in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.893376in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.022198in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.038909in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.042117in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.042570in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.040311in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.035070in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.026125in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.011825in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{1.987750in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{1.933932in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{1.926789in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.028637in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.045635in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.049434in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.050745in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.049684in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.039775in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{1.989284in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{1.933604in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.928698in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{1.986568in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.026160in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.040567in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.042770in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.042143in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.038602in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.031686in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.020275in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.001630in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{1.775397in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.969317in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.023887in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.044349in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.051407in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.051138in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.048376in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.042841in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.020091in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.997957in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{1.895697in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.024436in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.040258in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.038956in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.032028in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.964678in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{1.837544in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{1.973777in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.026162in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.045916in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.050465in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.052319in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.051653in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.048398in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.042214in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.032325in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.017014in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.991711in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.935344in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.932334in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{1.989317in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.028135in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.041516in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.041416in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.036563in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.013041in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.987551in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.925345in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.942430in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.994647in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.033953in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.049544in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.052585in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.050855in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.045902in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.037578in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.024624in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.105291in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.090023in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.090187in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.087496in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.075542in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.068134in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.057949in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.043976in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.975922in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.949275in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.910057in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.880477in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.771479in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.820255in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.830223in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.812996in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.773349in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.886464in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.971294in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.979073in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.980641in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.980753in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.979418in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.958285in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.899274in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.804215in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.903020in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.961034in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.975088in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.982643in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.984600in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.983585in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.977503in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.965589in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.946852in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.903243in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.869825in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.862143in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.866941in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.978630in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.986358in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.989056in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.988619in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.984204in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.974925in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.960495in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.908499in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.901451in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.938726in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.967971in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.986050in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.992284in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.994261in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.992162in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.986053in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.975986in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.954500in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.932915in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.929246in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.928797in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.931696in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.944721in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.982049in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.995201in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.999450in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.000231in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.997668in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.978033in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.951170in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.951420in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.962767in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.995414in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.999139in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.122931in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.116294in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.129342in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.129096in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.125788in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.119943in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.112383in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.103601in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.091258in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.078488in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.060791in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.044331in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.020666in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.978825in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.877962in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.958591in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.005051in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.025888in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.037341in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.043637in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.039603in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.015448in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.992195in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.955366in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.927240in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.883969in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.774741in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.832325in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.877237in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{1.952762in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{1.990843in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.023751in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.036570in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.044217in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.047473in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.046658in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.041764in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.032458in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.017992in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{1.996967in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{1.966903in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{1.880883in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{1.881447in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.009010in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.032922in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.042221in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.047169in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.048112in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.045089in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.037837in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.025700in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.007368in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{1.980187in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{1.937993in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.862321in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.801181in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{1.793506in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{1.901382in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{1.958606in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{1.993025in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.024046in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.042993in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.045279in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.043088in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.036103in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.002886in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{1.968913in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{1.941451in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{1.894011in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{1.808727in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.895639in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.915314in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{1.917918in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{1.906017in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{1.863166in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{1.858779in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{1.997357in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.019421in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.032720in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.039631in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.041000in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.041035in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.039720in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.032753in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.018823in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{1.994434in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{1.946698in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{1.889425in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.872006in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{1.927600in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{1.947280in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.955135in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.955258in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{1.928544in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{1.875456in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{1.886234in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.945451in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.081783in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.042959in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.042715in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.042654in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.039879in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.034811in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.027423in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.017106in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.003265in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{1.982241in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{1.965421in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.961406in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.960285in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.962266in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{1.977825in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.979996in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.980035in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.977794in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.947966in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.951441in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.972562in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.973429in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.971604in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.967114in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{1.956168in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{1.939976in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.936223in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.936340in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.940386in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.966433in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.967829in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.966178in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.961486in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.949452in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.927614in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.926057in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.926175in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.931058in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.963400in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.961887in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.957068in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{1.944263in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.919836in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.917962in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.919956in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.928101in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.952230in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.960241in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.959143in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.954609in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.946827in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.913141in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.912647in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.914224in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.922287in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.952033in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.957033in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.958648in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.951652in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.951652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.183634in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.168889in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.185170in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.185324in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.182969in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.177363in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.171470in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.164689in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.155308in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.128710in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.110090in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.081900in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.050958in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.026109in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.998754in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.043998in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.061271in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.065236in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.066791in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.066077in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.063029in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.057347in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.034670in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.012721in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.996126in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.061633in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.068285in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.068175in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.041508in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.023349in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{1.991556in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.883330in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.976371in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.058202in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.066288in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.066696in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.060433in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.041845in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.024359in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{1.993931in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{1.900227in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.014979in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.050077in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.064785in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.067926in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.067385in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.063651in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.047256in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.032137in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.007453in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{1.953669in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{1.943563in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.003918in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.045346in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.061918in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.065577in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.065704in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.062179in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.030685in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.005365in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{1.947683in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.950622in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.006676in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.047239in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.063888in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.067694in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.069126in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.068310in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.065171in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.059410in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.036637in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.014771in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{1.908963in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{1.996016in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.042902in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.061027in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.066766in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.066007in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.062804in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.056823in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.032629in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.004672in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.046917in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.064067in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.068013in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.069545in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.068799in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.059970in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.037164in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.015201in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{1.911639in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.043548in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.061417in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.065393in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.066813in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.065815in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.062298in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.055878in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.045704in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.029864in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.003065in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{1.936938in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{1.961330in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.035137in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.068775in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.065064in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.048420in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.032906in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.007274in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{1.948968in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{1.952619in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.008006in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.032750in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.178417in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.170898in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.187703in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.187507in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.184239in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.164291in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.153819in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.138910in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.123041in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.099914in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.076537in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.036697in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.996700in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.863719in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.000759in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.069920in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.077313in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.077697in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.075972in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.071990in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.055355in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.040290in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.015953in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.964162in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.946546in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.009811in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.052000in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.068884in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.072694in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.074088in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.073191in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.069915in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.063922in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.039941in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.016154in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.965179in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.946587in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.010854in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.054047in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.071919in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.078316in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.071149in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.052148in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.034681in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.004822in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.919562in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.021767in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.056918in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.073774in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.074071in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.071972in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.067261in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.059389in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.047166in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.027756in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.991759in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.996375in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.050092in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.070778in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.078697in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.079150in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.077377in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.073220in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.055638in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.039447in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.012507in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.947779in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.967549in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.018180in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.056158in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.071068in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.073936in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.074285in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.072143in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.067281in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.059103in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.046300in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.025648in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{1.985615in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.902616in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.003828in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.053324in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.072758in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.079706in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.079628in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.077236in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.072305in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.052111in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.033136in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.999210in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.992722in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.048685in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.068533in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.072956in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.074636in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.073745in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.070183in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.063530in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.052824in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.035825in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.005881in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.913893in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.027141in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.062454in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.077039in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.079990in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.080539in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.078731in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.074392in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.055769in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.038291in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.008148in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.919900in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.060067in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.072950in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.074797in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.073979in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.070401in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.063627in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.052637in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.035018in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.003316in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{1.887532in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{1.991592in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.051350in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.130145in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.145152in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.141916in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.137252in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.130087in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.121782in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.094086in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.077162in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.053193in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.029998in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.962666in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.894331in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.958457in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.990656in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.996934in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.999353in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.998310in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.993635in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.968636in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.939081in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.838717in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.003583in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.025850in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.025572in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.023184in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.011151in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.959204in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.907217in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.997015in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.993078in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.984719in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.969932in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.942580in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.862036in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.964315in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.002844in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.020233in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.026930in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.027108in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.025244in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.021208in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.005082in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.773602in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.980308in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.994112in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.994696in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.991462in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.983802in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.969872in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.944083in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.873368in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.986242in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.012857in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.025293in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.028021in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.028745in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.024267in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.010591in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.981879in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.955001in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.897439in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.891946in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.947412in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.982578in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.991068in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.989130in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.970670in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.948235in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.894468in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.895249in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.954445in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.999015in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.028734in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.030365in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.030152in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.028089in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.017814in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.978149in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.949298in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.883458in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.898839in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.947285in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.979207in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.984495in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.981754in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.973098in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.956719in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.783041in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.932924in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.015461in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.027972in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.032489in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.030156in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.020541in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.921523in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.806699in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.925212in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.975518in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.977261in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.965672in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.948672in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.912007in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.832522in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.119095in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.115660in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.127139in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.126853in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.123598in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.117787in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.110224in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.101424in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.089059in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.076287in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.058657in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.031962in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.002715in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.979396in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.938681in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.830300in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.947529in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.018966in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.034949in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.035353in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.034458in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.016893in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.997234in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.964488in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{1.938282in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.768652in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.885134in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.907655in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.832519in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.914365in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.972287in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.002137in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.020552in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.031851in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.037756in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.039011in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.027961in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.014697in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{1.994433in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{1.912489in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{1.868922in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{1.753683in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{1.904075in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{1.959162in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{1.991746in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.021127in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.032612in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.039260in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.041685in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.040105in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.034426in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.024217in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.008568in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.985745in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{1.902621in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.850420in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.860222in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{1.963413in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.004409in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.027612in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.040792in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.041113in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.037347in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.029143in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.015672in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{1.995227in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{1.963994in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{1.910569in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.752136in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.823614in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{1.801989in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{1.823502in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{1.929468in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{1.974189in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.001555in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.025875in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.034559in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.038392in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.038600in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.035574in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.027567in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{1.951460in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.916744in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{1.834921in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.906624in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{1.915620in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{1.899142in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{1.874311in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{1.975902in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{1.977483in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{1.976960in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{1.973769in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{1.966690in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{1.956736in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{1.915213in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{1.755225in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{1.840228in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{1.896039in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{1.923130in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{1.948080in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{1.964357in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{1.975585in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{1.987312in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.988255in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.986904in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{1.981918in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.962167in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{1.964920in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.978501in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.979749in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{1.968485in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.950402in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{1.948735in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{1.950773in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.969024in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{1.965931in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{1.955460in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.940312in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.936777in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.964775in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.966292in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.964933in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.960678in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.949460in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.927866in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.925407in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.926515in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.932585in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.956435in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.961044in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.958547in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.952849in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.939125in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.919044in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.915341in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.916300in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.950884in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.955657in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.957059in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.954978in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.949427in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.935209in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.908848in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.907168in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.907691in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.914579in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.914579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.262977in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.264606in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.268009in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.266815in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.263505in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.257823in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.251086in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.241763in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.228964in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.211129in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.192587in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.166216in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.096283in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.051551in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.968794in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.063726in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.106934in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.123194in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.122589in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.119214in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.112683in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.102076in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.085239in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.055864in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.073163in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.107967in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.121112in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.123033in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.122275in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.112121in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.101412in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.084498in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.055099in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.971000in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.071948in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.106841in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.120220in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.122350in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.118797in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.112747in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.102949in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.087620in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.061920in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.002137in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.064593in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.103830in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.119066in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.121967in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.122292in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.120084in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.115127in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.093990in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.073468in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.034543in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{1.932582in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.047279in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.097126in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.115748in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.119907in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.121458in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.120567in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.110875in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.100927in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.085537in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.059922in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.000964in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.007054in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.061887in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.117538in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.120890in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.121793in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.120341in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.099064in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.082872in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{1.989282in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.013341in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.086565in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.110336in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.119449in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.120258in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.118765in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.097663in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.081662in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.054896in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{1.990147in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.085517in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.109985in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.119898in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.120334in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.117208in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.102760in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.089555in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.030249in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.920682in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.091983in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.111489in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.118616in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.118748in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.116687in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.112255in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.094018in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.077220in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.048765in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.973382in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.085042in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.108999in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.120769in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.120346in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.105594in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.077723in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.049839in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{1.980021in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.011032in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.082416in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.106399in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.116297in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.117724in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.180764in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.144250in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.157487in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.157805in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.154486in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.143935in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.136642in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.128391in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.117102in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.101215in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.084407in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.035018in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.991494in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.890587in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{1.968485in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.011225in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.026227in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.028670in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.028333in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.025169in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.018745in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.007982in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.990239in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.956904in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.788578in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.016481in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.053023in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.057489in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.057216in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.055271in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.045742in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.025740in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.981999in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.922961in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.979009in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.016544in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.029597in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.025410in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.017217in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.980033in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.925558in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.027280in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.046999in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.055815in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.057165in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.056621in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.054125in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.042278in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.016266in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.991800in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.913716in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.980100in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.021009in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.034969in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.036678in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.035332in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.030723in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.022107in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.007648in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.982142in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.917832in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.941927in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.043655in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.054734in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.056511in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.056021in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.053199in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.047768in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.005537in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.967770in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.836308in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.973417in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.039307in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.041570in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.040564in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.036120in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.012830in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{1.986683in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.918731in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.950135in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.022880in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.047076in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.055869in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.056111in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.053672in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.048275in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.039232in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.025016in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.001712in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.989847in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.031206in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.044310in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.045102in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.042379in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.003017in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{1.909478in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{1.989915in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.036066in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.052984in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.055983in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.055967in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.052911in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.046422in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.035513in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.017817in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{1.876856in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{1.970748in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.045642in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.046057in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.029789in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.148383in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.112982in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{1.982100in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{1.975637in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{1.953314in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{1.938802in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{1.917344in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{1.895626in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{1.859915in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{1.800691in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{1.875047in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{1.897227in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.910139in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.917784in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.921716in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.922635in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.916675in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.897951in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.901047in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.913843in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.921448in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.923485in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.922741in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.919381in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.901999in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.902683in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.907190in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.924988in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.927448in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.927270in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.924618in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.909908in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.910637in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.931316in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.933800in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.933913in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.931825in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.920106in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.920973in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.924643in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.940729in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.942012in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.941278in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.937308in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{1.933503in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.942190in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.948042in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.950527in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.942644in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.942536in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.944391in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.951750in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.957702in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.953224in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.953938in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.050618in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.022588in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.014060in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.010982in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.005456in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{1.996764in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{1.987232in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{1.952988in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{1.931346in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{1.892910in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{1.868325in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{1.919378in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{1.964523in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.976643in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{1.986555in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{1.986627in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.982360in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{1.984947in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{1.998224in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{1.998968in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{1.998304in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.002290in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.013153in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.018495in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.024742in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.035278in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.041103in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.046855in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.047516in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.045979in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.037966in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.033016in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.102602in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.114888in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.113051in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.103042in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.096604in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.087624in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.075226in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.058107in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.034365in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.002039in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{1.966988in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.961717in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.959742in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.961471in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{1.973512in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.003608in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.013366in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.018239in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.018772in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.017999in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.012343in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.000724in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{1.920279in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.919748in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{1.927695in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.989841in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.003936in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.011039in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.012096in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.009196in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{1.980226in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{1.949336in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{1.849243in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.860836in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{1.942421in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.994785in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.004893in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.006873in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.006896in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.004941in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.994588in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.934661in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.901261in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.838534in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.814463in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.850044in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.835913in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.790520in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{1.883612in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.948989in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.996588in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.002540in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.000037in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.987515in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.939372in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.904542in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.821721in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{1.898586in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.945518in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.978523in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.994396in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.998028in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.997866in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.977297in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.941125in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.905283in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.804638in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.878843in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.909767in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.919708in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.917726in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.902477in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.855562in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.857241in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.948283in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.992998in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.995369in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.992100in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.962601in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.941119in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.890448in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.920226in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.931750in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.925878in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.905036in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.841923in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.987803in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.991366in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.992022in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.992022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.249419in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.251179in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.257007in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.256277in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.253403in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.248388in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.231611in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.219236in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.201946in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.183946in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.158378in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.133234in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.091807in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.051919in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.863564in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.048275in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.096474in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.114642in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.114510in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.111628in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.105668in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.095814in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.053530in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.084414in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.107575in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.115248in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.114902in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.111822in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.105666in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.095603in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.079719in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.052664in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.011771in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.084005in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.114405in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.114035in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.110957in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.104825in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.094800in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.078961in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.051922in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.011833in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.084019in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.107115in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.114945in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.111898in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.096516in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.081528in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.056534in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.000274in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{1.998503in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.055746in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.095779in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.111034in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.113835in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.113988in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.111512in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.106142in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.097195in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.083137in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{1.982732in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.094347in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.110896in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.114221in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.114899in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.113004in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.108341in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.100366in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.087864in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.067893in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.030453in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{1.902335in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.038506in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.089723in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.108472in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.112539in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.113901in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.101830in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.090714in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.073156in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.042146in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{1.940537in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.065220in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.099103in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.112412in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.114622in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.114296in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.111407in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.105655in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.096323in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.081823in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.007313in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{1.986433in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.051113in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.093336in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.109564in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.112826in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.113491in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.107058in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.099233in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.086972in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.067424in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.031078in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.873473in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.036040in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.088769in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.108307in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.112775in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.114585in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.113921in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.110720in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.104652in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.094956in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.079945in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.055151in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.000294in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{1.993934in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.052824in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.093525in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.109347in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.112514in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.113127in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.106696in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.098936in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.086813in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.067564in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.032134in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.142531in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.136331in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.147605in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.144490in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.138565in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.131965in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.124321in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.113684in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.098528in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.082362in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.058681in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.034491in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{1.992124in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.885440in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.013753in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.031966in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.039016in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.039362in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.037679in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.033834in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.017958in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.003835in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.981683in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.938844in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.873154in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.961461in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.008146in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.025979in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.029965in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.031426in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.027098in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.020839in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.010892in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.995386in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.969184in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.905619in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.925028in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.001239in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.026867in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.038119in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.040286in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.038297in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.034101in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.017205in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.002168in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.978201in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.900010in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.967732in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.010350in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.026655in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.029992in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.029072in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.005208in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.986083in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.950388in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.787960in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.955487in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.009881in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.040389in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.041555in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.040676in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.037681in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.024074in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.961437in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.943627in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.003432in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.023845in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.028400in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.030181in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.029381in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.025907in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.019341in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.008707in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{1.991725in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{1.961533in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.985469in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.021349in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.037135in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.042518in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.042044in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.039462in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.026877in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.998362in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.969884in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.000994in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.022811in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.027652in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.029585in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.028828in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.025292in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.018526in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.007472in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{1.989577in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.010338in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.032792in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.042267in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.043582in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.042812in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.026396in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.995860in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.867136in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.983594in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.016204in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.027842in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.027375in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.022752in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.014487in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.001054in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.905560in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{1.973016in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.000905in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.113832in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.128553in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.127964in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.124961in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.119502in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.112261in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.103930in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.092441in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.076310in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.059463in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.035612in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.012549in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.976507in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.946017in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.880700in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.890085in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.939200in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.971567in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.977522in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.979341in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.977355in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.959444in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.938103in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.889553in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.872902in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.938630in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.985208in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.006446in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.016574in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.018627in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.018884in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.008521in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.989492in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.924015in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.965232in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.975506in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.968505in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.957078in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.935816in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.886298in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.874886in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{1.938873in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.985470in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.007105in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.017767in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.020145in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.020783in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.019717in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.016896in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.005234in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.982163in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.962895in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.931844in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.854055in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.955634in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.965587in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.969902in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.969645in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.964750in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.953966in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.933269in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.884397in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.872784in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.937376in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.984776in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.007187in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.018712in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.022788in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.022377in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.020342in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.010924in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.992217in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.956042in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.920463in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.802436in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.902689in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.937044in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.960734in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.962833in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.959874in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.951038in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.933064in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.980909in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.018673in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.024552in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.025160in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.017876in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.004163in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.979465in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.959706in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.928994in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.859694in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.878519in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.950048in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.951621in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.947108in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.934874in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{1.903121in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.999740in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.024982in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.027798in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.027160in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.021720in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.009981in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.989642in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{1.953628in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{1.921533in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.849132in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.913517in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.929446in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.144267in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.156537in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.156276in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.153215in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.140984in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.133020in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.121933in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.110652in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.095460in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.073630in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.052022in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.016826in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.985002in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.901308in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.996899in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.032559in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.049160in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.058312in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.058129in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.056396in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.047885in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.030758in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{1.998036in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.967281in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{1.891034in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.991446in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.007750in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.006587in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.986845in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{1.962845in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.900220in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{1.924895in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.004192in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.049939in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.058030in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.060045in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.058943in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.038577in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.013801in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{1.993626in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{1.961125in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{1.873761in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{1.969470in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.002428in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.002743in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{1.998878in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{1.989955in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{1.938753in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{1.819954in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{1.953552in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.011044in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.051745in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.059169in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.060894in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.059746in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.053197in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.039832in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.016011in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.996940in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{1.967172in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{1.899463in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{1.917115in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.001125in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.001960in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{1.998599in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{1.990277in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{1.974499in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{1.942545in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{1.753834in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{1.948754in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.009240in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.036094in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.058654in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.060432in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.059254in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.052485in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.038527in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{1.992084in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{1.957094in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{1.939419in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.006313in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.006629in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.002926in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{1.994406in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{1.947273in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{1.782124in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{1.949414in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.037060in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.051359in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.058063in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.059063in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.056554in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.047433in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.029303in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{1.993760in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{1.957925in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.813435in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{1.946538in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.012689in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.013580in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.010743in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.003635in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.016951in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{1.971622in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{1.957186in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{1.958761in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{1.965250in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{1.976289in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{1.982045in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{1.984112in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.983397in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{1.973108in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.972663in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{1.971627in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.964013in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.963477in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.965129in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.967861in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.964062in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.955880in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.955635in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.958030in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.961299in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.961388in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.959547in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.953547in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.949469in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.948882in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.950583in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.956250in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.956320in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.954283in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.943587in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.945148in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.952789in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.952129in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.948124in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.940812in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.940812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.144715in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.138586in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.154009in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.153816in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.150654in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.144632in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.137946in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.130236in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.119557in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.104441in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.088456in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.042246in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.003698in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.966719in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.796416in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.958129in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.031276in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.038386in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.038466in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.036305in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.031704in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.012691in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.994925in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{1.963909in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.863876in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{1.986873in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.021704in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.036556in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.039866in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.040946in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.036602in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.021797in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.008294in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{1.987031in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{1.963900in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.012736in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.031714in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.038372in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.038204in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.035752in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.010462in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{1.991212in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{1.956113in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.956437in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.011401in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.032410in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.040669in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.041354in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.039885in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.036135in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.019984in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{1.981548in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.905161in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.972571in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.015802in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.036915in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.037573in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.028484in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.904648in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{1.973173in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.017287in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.041760in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.041605in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.039250in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.034485in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.015255in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{1.997519in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{1.966954in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{1.874717in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.021122in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.037796in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.038089in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.036011in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.031354in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.011562in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.957932in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{1.737668in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{1.957194in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.012680in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.033780in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.041973in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.042567in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.040960in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.020115in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.004627in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{1.979269in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{1.922784in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{1.920812in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{1.978018in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.018236in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.034058in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.037314in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.036394in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.024741in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.013193in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{1.962115in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.827162in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.954365in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.012551in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.034228in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.042657in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.043306in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.041720in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.037756in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.020700in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.005000in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{1.979153in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.920317in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{1.925035in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.142494in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.158072in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.157866in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.154782in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.148946in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.142444in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.134901in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.124390in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.069965in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.046086in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.004589in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.960809in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.977469in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.024008in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.042599in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.049830in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.050230in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.044746in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.028784in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.014504in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.974752in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.020425in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.038026in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.041945in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.043346in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.042361in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.038885in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.032534in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.022452in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.006720in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.913618in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.939388in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.038599in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.049377in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.051199in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.050910in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.048481in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.043702in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.024732in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.007482in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.978380in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.900580in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.991387in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.040760in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.043177in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.043062in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.040396in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.034876in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.025773in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.011449in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.987591in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.935156in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.985085in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.027906in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.045761in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.052114in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.051920in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.049511in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.044674in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.025226in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.007335in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.976574in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.884087in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.995385in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.029098in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.041811in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.043621in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.042789in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.039213in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.032451in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.021473in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.003835in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{1.971942in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{1.851155in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.961996in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.021610in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.043757in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.052434in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.053150in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.047631in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.014640in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.988594in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.929243in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.934762in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.027558in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.041684in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.043848in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.043230in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.039752in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.032962in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.003589in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{1.969939in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{1.798026in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.024440in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.045696in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.053583in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.053832in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.051714in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.047027in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.027397in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.008979in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.976665in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.961888in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.020163in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.039499in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.043309in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.044119in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.042022in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.036744in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.027502in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.012427in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{1.920656in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{1.945578in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.019878in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.050581in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.115791in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.118665in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.129427in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.129142in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.126062in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.120399in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.112925in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.104261in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.092254in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.075358in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.057704in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.008584in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.970756in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.938359in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.864379in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.964425in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.968783in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.968747in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.954428in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.935937in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.835305in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.924064in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.975268in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.997298in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.007122in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.008710in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.008277in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.993846in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.968188in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.945140in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.902713in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.820671in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.915005in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.957111in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.964186in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.966195in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.955758in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.940330in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.908991in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.776805in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.911900in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.007656in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.010041in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.008870in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.005250in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.990671in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.960597in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.932531in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.925485in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.956969in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.961227in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.960382in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.954209in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.940830in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.944796in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.984046in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.002895in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.011344in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.012561in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.011914in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.009374in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.997908in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.974549in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.923267in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.843928in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.926531in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.944152in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.952322in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.954209in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.950380in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.939605in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.916897in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.853570in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.963160in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.992797in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.008021in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.013832in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.005976in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.989153in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.957220in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.928680in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.870099in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.860294in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.933095in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.936082in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.920124in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.836473in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.918841in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.972363in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.011441in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.017471in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.018051in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.017078in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.995978in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.970580in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.860036in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.850838in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.900888in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.917622in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.916262in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{1.897128in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.973428in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.998272in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.006486in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.100356in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.088821in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.101204in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.100943in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.098156in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.092284in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.084645in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.075678in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.049544in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.030691in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.012707in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{1.985692in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.930823in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.820343in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.974457in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.998655in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.012193in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.019864in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.023142in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.017770in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.009181in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.947619in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.946018in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.958681in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.008568in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.022734in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.027775in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.029525in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.028118in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.023636in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.016164in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{1.999978in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{1.975918in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{1.970219in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.970621in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{1.973237in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{1.983364in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.018984in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.029460in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.032982in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.033758in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.031822in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.015474in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.977658in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.977592in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.979420in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{1.987575in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.023435in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.032195in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.028438in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.021796in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.006486in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{1.968750in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.966132in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{1.968353in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.015442in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.025410in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.028053in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.027414in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.023369in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.015704in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.004130in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{1.979087in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{1.941311in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.937338in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.938128in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.981588in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.042723in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{1.992492in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{1.996816in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{1.994940in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{1.991058in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{1.985315in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{1.974172in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{1.973916in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{1.975281in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{1.972581in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.962799in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{1.962914in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{1.965880in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.963689in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.952593in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.953745in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.958118in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.957305in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{1.954238in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{1.943922in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.944012in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.950835in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.948046in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.935821in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.936007in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.938785in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.945249in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.936523in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.930342in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.929985in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.933627in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.940058in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.940312in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.940312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.147527in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.145916in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.143787in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.139581in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.133769in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.124998in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.114921in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.100703in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.085748in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.064350in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.043376in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.010013in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.981308in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.925514in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{1.978449in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.016833in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.032908in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.038347in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.037890in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.035324in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{1.993488in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.963100in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.871595in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{1.983276in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.018854in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.034295in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.039498in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.039007in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.036459in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.024088in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.995907in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.967441in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{1.893248in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.002549in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.026400in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.036393in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.037358in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.034683in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.021754in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.991778in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.960086in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{1.852494in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{1.945077in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.006012in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.028678in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.038360in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.039874in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.039398in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.036895in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.024757in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.997314in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.970070in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{1.904078in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{1.926911in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.000812in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.025327in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.035614in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.037238in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.036774in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.034185in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.029241in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.009716in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{1.960352in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{1.856503in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{1.944166in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.005784in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.028729in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.038691in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.040370in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.040089in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.037828in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.026436in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.000798in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{1.976194in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{1.923765in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{1.908185in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.012852in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.030209in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.036135in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.033804in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.029132in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.010332in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{1.963178in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{1.875820in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.982486in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.018842in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.034957in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.040980in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.041010in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.039106in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.035126in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.019247in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.005310in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{1.983622in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.863300in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{1.960802in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.009208in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.028235in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.035252in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.033393in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.029042in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.011039in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{1.994377in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{1.966032in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{1.890228in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.003696in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.028373in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.039496in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.041731in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.042042in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.106243in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.100888in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.101062in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.098239in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.089586in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.075493in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.065212in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.050840in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.035876in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.014778in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.963737in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.939171in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.895879in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.810951in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{1.953770in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{1.969183in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{1.971618in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{1.967770in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{1.960925in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.949393in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.930009in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.891364in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.811563in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.912089in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{1.988049in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.000099in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.004836in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.004865in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.003365in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.946570in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.834509in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{1.925432in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{1.957328in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{1.967014in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{1.966778in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{1.963263in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{1.955878in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.920408in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.868109in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.863759in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.924465in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{1.991668in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.002930in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.007130in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.005161in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.996585in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.944920in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.911006in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{1.804649in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{1.892734in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{1.947927in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{1.963912in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{1.965687in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.963970in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.947996in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.929510in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.913659in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.967056in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{1.990964in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.003364in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.008210in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.008191in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.006561in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.997996in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.980127in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.907120in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{1.902455in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{1.951985in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{1.966008in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{1.966779in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.963812in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.956532in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.943176in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.918480in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.883782in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.959954in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.988303in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.002647in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.008739in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.007253in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.998573in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.979768in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.837042in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.916671in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{1.958080in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{1.965963in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.968762in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.937305in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.902312in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.799790in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.915688in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.971117in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.994750in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.006045in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.008458in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.008960in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.007571in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.004196in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.990300in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{1.961160in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.113538in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.114088in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.124869in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.121579in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.100024in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.088041in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.071106in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.053351in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.028165in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.003777in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.932636in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.857046in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.958012in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.961582in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.960470in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.954409in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.941735in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.917000in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.848821in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.961520in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.988606in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.001137in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.003752in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.004239in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.002625in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.998795in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.983034in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.948957in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.913920in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.950888in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.959132in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.961848in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.959693in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.952122in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.905189in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.787648in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.910122in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.968788in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.992737in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.003374in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.005139in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.004758in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.002200in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.989612in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.962049in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.936510in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.856557in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.919653in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.954837in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.953829in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.941023in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.835307in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.941703in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.981167in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.006448in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.004491in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.000261in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.947261in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.909344in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.782503in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.904273in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.949481in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.955876in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.956381in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.951127in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.938400in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.911694in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.943285in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.982334in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.007945in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.008385in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.002951in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.987588in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.955694in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.925448in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.855024in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.879371in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{1.923230in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.949278in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.950443in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.945192in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.901144in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.781284in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.969415in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.994956in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.010050in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.010795in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.009590in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.006377in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.993038in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{1.966337in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.943471in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.904278in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.775808in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.896437in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.937330in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.936040in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.922051in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.887888in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.913778in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.970210in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{1.995799in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.008907in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.013291in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.011146in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.001022in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.011752in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.009448in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.008999in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.005649in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{1.992020in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.978983in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{1.979689in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{1.983064in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.991414in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.992953in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.992268in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{1.992776in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.005227in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.006175in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.007358in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.011192in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.017227in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.018433in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.019586in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.019193in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.018349in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.009250in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.061598in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.064820in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.075016in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.072193in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.067444in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.062010in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.053954in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.045026in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.033254in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{1.994151in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.975417in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.969060in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{1.969578in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{1.998343in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.000760in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{1.995985in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.988576in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{1.971960in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.949508in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{1.947255in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.947343in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{1.949722in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{1.959360in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{1.985798in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.992698in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.989955in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.982826in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.925193in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.923602in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.925985in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.939419in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{1.970682in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.980556in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.986098in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.985419in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.980120in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.969234in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.952283in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.897613in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.896085in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.970474in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.978406in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.980123in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{1.979110in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.957791in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.883166in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.856256in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.861773in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.953675in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.967884in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.974679in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.975523in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.974689in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.972139in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{1.961446in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{1.941716in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.782587in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.788542in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.954598in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.971196in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.970556in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.968035in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.956789in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.935020in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.895200in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.860481in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.798383in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.808981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.081762in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.084595in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.082728in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.078931in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.065755in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.056652in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.012423in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{1.995333in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{1.970665in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.842669in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{1.911003in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{1.953493in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{1.970857in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{1.977087in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{1.976978in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{1.974765in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.970256in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{1.935460in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.907465in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{1.942860in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{1.967481in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{1.978356in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{1.980418in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.980516in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{1.978659in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{1.974704in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{1.958807in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.944794in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{1.880855in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{1.949693in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{1.968641in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{1.975678in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{1.975862in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{1.973908in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{1.969640in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{1.951964in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.935683in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{1.839217in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{1.870126in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{1.942678in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{1.967867in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{1.979241in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.981579in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{1.977034in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{1.962696in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.931272in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{1.898422in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{1.780027in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{1.885604in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{1.944236in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{1.965494in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{1.973600in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{1.974143in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{1.968459in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.951170in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{1.935025in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{1.837897in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{1.958400in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{1.975880in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{1.983142in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{1.983861in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{1.982754in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{1.979747in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{1.939497in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{1.854335in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{1.857708in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{1.967606in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{1.970911in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{1.971822in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.970424in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{1.966573in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{1.959842in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{1.949296in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{1.904299in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{1.824605in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{1.922111in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{1.960146in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{1.977600in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.985109in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{1.986030in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{1.985189in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.970865in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{1.946307in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.882249in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{1.899685in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{1.964184in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{1.967897in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.969031in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.967704in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{1.963766in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{1.945532in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{1.927594in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{1.894811in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{1.752267in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{1.890627in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{1.949650in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{1.973414in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{1.984860in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{1.988382in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.089029in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.107211in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.107408in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.104621in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.096065in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.089520in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.082037in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.071756in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.057324in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.042219in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.020761in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{1.999957in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.967565in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.940740in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{1.925169in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{1.980047in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{1.982415in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{1.982072in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{1.978971in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{1.972700in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.913895in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.906038in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{1.967572in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{1.992529in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.005088in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.009866in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.009781in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.008071in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.999269in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.980836in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.942590in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.899513in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{1.827701in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.917640in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{1.962512in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{1.977657in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{1.979912in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{1.979220in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{1.975477in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{1.968112in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.955704in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.934505in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{1.975794in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{1.997589in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.008430in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.011821in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.011032in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.008553in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.997783in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.957354in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.927031in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.848999in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{1.968847in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{1.979041in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{1.979055in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.975832in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{1.968850in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.956700in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.935599in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.858139in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.930222in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.978041in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{1.999628in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.010102in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.012370in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.012877in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.011645in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.008594in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.996048in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.970341in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.947315in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.904271in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.832462in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.965757in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{1.979379in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{1.980471in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{1.978174in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.972099in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.961035in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.941733in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.902081in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.836194in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.927261in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.978486in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.000718in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.011144in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.013386in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.011684in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.007982in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.993234in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.962091in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.849203in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.942419in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.973784in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{1.979989in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{1.980975in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.975893in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.966021in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.948658in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.914577in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.786909in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.922081in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.978358in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.001491in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.013807in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.013650in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.011452in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.000067in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{1.974819in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{1.951592in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.106032in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.102193in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.114287in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.114050in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.110877in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.105197in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.097744in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.089078in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.077044in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.060100in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.042433in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.017603in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.993934in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.958000in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.929098in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.845527in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.905385in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.940495in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.938329in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.912061in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.834832in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.909425in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.959825in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.982572in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.993303in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.995388in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.995500in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.993642in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{1.983413in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.961384in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.942736in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.864572in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.909624in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.928383in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.937006in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.939017in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.935032in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.923698in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.827469in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.925943in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{1.967298in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.987006in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{1.995791in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.997019in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.996276in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.993520in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.981133in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.955577in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.933510in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.895800in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.782780in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.935002in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.933262in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.848116in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.865378in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.947646in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.977917in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.992994in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.998597in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.996543in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.986029in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.964109in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.918370in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.863449in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.843944in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.899357in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.919212in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.926993in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.926752in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.918360in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.897231in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.835168in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.966259in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.987987in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.998641in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.000865in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.001224in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.990897in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.972250in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.936533in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.903506in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.826170in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.898710in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.912159in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.914278in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.882544in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.794813in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.967508in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.989314in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.000642in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.004328in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.001151in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.990644in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{1.970702in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.934740in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.903640in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{1.842776in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.831155in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.876420in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.887848in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.854860in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.888281in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.949715in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{1.996720in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.005653in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.007616in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.006955in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.000123in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{1.958196in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{1.958165in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{1.963943in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{1.970094in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.982947in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{1.991050in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.998088in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.006113in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.008123in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.010695in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.018662in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.023296in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.021320in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.018830in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.016734in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.012235in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.007928in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.007067in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.063435in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.072013in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.070278in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.066304in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.061538in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.044010in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.032700in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.018070in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{1.994989in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{1.972279in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.967748in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{1.967344in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{1.970352in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{1.980784in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{1.993893in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.997081in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.997285in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.994286in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{1.988033in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{1.951104in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{1.948068in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{1.947046in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.988944in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.985481in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.977497in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{1.929016in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{1.926163in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.926718in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.930507in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.951829in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{1.971535in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.979557in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.982901in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.982774in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.978811in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.969682in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.955112in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{1.902120in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.920410in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.958701in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.970404in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.976402in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.977299in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.976793in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.971448in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{1.899351in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.873834in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.872057in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.946661in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.962012in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.970345in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.972082in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.972242in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.970817in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.962965in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.922393in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.883862in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.835594in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.921633in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.946019in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.967357in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.968102in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.967121in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.964373in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.932203in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.896499in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.829330in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.785227in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.785227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.259617in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.263836in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.262236in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.258617in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.252566in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.245435in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.235585in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.222023in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.208380in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.190215in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.164403in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.138978in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.096835in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.055578in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{1.920799in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.056769in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.103341in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.118460in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.120918in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.120639in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.117601in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.111457in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.085315in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.057741in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.091503in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.114057in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.121348in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.120813in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.117519in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.111094in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.100649in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.084119in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.055552in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.069566in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.105131in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.118607in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.120683in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.120097in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.116789in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.110384in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.099990in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.083546in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.055116in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{1.977984in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.069237in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.105098in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.118841in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.121056in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.120622in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.117498in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.111342in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.085601in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{1.994152in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.014841in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.065354in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.103172in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.117652in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.120176in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.120070in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.117328in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.111653in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.087631in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.063224in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.009314in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.000598in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.060522in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.101574in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.117368in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.120414in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.120824in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.118643in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.113648in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.105237in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.092075in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.070845in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.029437in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.049960in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.097514in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.115281in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.119028in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.120107in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.118633in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.114455in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.107093in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.095465in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.077022in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.043724in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{1.899311in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.036862in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.093731in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.114105in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.118766in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.120694in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.120087in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.085597in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.001301in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.006566in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.100975in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.116297in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.119247in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.119630in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.117487in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.112599in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.104384in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.091554in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.070958in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.031468in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.046811in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.114904in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.120602in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.119657in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.109695in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.099471in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.083594in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{1.992268in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.101144in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.116079in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.118939in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.119274in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.117121in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.104120in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.091448in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.071199in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.032850in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.132529in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.099634in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.094035in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.087452in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.078298in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.065404in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.051978in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.033200in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.015519in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{1.989611in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.941290in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{1.979131in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{1.995575in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.001991in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.002243in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.000591in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{1.996921in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.982102in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.949991in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.916619in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.796179in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{1.960614in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{1.979995in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{1.984086in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{1.985370in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{1.983992in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{1.979780in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{1.972174in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.939585in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.899387in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.825790in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.921389in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.993009in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.002510in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.004126in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.003853in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.001672in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{1.990789in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.967076in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.945658in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.906513in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.793185in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.914681in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{1.963447in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{1.980188in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{1.983211in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{1.980384in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{1.974279in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{1.963899in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{1.946810in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.915366in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.794517in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.907553in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.968300in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.992224in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.003309in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.005588in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.004445in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.000944in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.986697in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.956383in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.926463in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.848256in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.936759in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.970116in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{1.981594in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.979028in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{1.973009in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.962482in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{1.944791in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{1.911155in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.913876in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.994414in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.005207in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.007369in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.005988in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.002351in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{1.987760in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.956854in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.926267in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.844094in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.937794in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.969983in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.976742in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.979737in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{1.979428in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{1.975760in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{1.968126in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{1.954911in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.877534in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{1.936067in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{1.979747in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.008073in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.009345in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.008729in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.006183in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{1.994429in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.969420in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{1.946903in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.905229in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.820056in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.918621in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.963604in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.977135in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{1.968754in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{1.935519in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{1.932170in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{1.991255in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.082529in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.098676in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.098070in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.094997in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.082206in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.073868in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.062438in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.046561in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.007857in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.974152in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.937384in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.907730in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.852022in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.883794in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.911305in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.903298in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{1.933223in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.965541in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.983414in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.992829in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.995733in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{1.994943in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.988746in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.975424in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.951931in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.862198in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.790373in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.867828in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.890052in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.897124in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.894042in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.878807in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.834434in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.831499in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.926290in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.981975in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.993337in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.998216in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.998501in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.990794in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.977517in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.955070in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.882361in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.813034in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.825568in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.869079in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.859234in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.826745in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.979905in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.993247in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.000188in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.001701in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.000519in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.994159in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.981844in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.961935in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.930654in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.877271in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{1.778316in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{1.934915in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.984727in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.997039in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.003728in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.005531in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.995030in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.918293in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.883183in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.876902in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.909117in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.957009in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.999379in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.006736in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.009727in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.008617in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.003432in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{1.993996in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{1.971251in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.916893in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.918703in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.925537in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.146300in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.139424in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.153175in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.152938in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.149645in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.144052in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.136937in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.128707in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.117236in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.089698in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.066702in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.043483in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.003795in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.963609in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{1.842231in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.020427in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.051641in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.055174in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.054674in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.052669in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.043747in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.026470in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{1.994479in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.906328in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.957622in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.994029in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.994009in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{1.957517in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{1.906266in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{1.903358in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.013111in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.036645in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.049857in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.056290in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.057392in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.057168in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.052690in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.023566in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{1.990296in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{1.897515in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{1.981027in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{1.984408in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{1.974799in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{1.958422in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{1.921833in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.004870in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.031582in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.047080in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.055592in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.058632in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.058268in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.025389in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{1.993797in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{1.966733in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{1.944803in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{1.978595in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.982786in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{1.981547in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{1.959101in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{1.925104in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.003109in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.030459in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.046266in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.054914in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.057936in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.057497in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.052607in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.041561in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.021872in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{1.985479in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{1.841506in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{1.928107in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{1.963971in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.988809in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{1.991545in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{1.989479in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{1.982068in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{1.966890in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{1.935040in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{1.944164in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.004577in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.031666in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.046730in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.054289in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.055765in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.055800in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.054383in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.046839in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.031414in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.002681in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{1.977604in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{1.878533in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{1.954162in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.993092in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{1.999865in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.001940in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{1.999765in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{1.992854in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{1.976614in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{1.952312in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{1.958514in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{1.957483in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{1.952452in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{1.944494in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{1.930054in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{1.914957in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{1.900369in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{1.859295in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{1.829744in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{1.767424in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{1.853596in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{1.893789in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{1.926207in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{1.946738in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{1.965347in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{1.987220in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{1.985715in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{1.980655in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.966757in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.965654in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.966656in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{1.971026in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{1.978764in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.973924in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.955581in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.954887in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.956845in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{1.965212in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.972978in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.971364in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{1.965196in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.946332in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.945249in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.954775in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.967203in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.967766in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.966097in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.962269in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{1.940520in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.937348in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{1.938022in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{1.942169in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.961365in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.963147in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.952424in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.932738in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.931073in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.933688in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.955506in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.959278in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.959670in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.956208in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.947156in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.929910in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.928091in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.928091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.200006in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.197408in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.195140in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.188489in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.175007in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.165033in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.151030in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.136436in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.115878in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.096218in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.066400in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.002217in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.879850in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.007656in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.056745in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.075503in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.082405in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.082510in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.080461in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.076081in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.058140in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.041731in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.014313in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.946439in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.973749in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.046348in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.070497in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.080307in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.081599in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.080712in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.077573in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.063017in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.049626in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.028459in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.987893in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.905974in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.006004in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.055137in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.082014in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.076507in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.059546in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.044111in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.018888in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.960135in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.058895in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.075815in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.081518in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.081062in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.078415in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.073339in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.053204in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.034503in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.001312in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.866282in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.050811in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.072467in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.081182in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.082122in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.080959in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.077596in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.062711in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.027940in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.987322in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{1.904992in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.005210in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.054295in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.073746in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.081156in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.081525in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.079778in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.075767in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.059030in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.043831in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.019124in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.965369in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{1.955359in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.015863in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.075210in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.081455in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.081340in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.079117in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.074596in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.056431in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.039902in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.012260in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{1.942980in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.045341in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.069702in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.079991in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.081639in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.081216in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.078690in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.066209in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.037460in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.007957in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.024402in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.060586in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.076044in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.081059in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.077625in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.034025in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{1.884757in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.048991in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.080580in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.081901in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.081203in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.078432in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.065479in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.192330in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.175160in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.191734in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.189255in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.182724in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.176705in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.169815in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.160346in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.147149in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.133522in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.114602in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.096914in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.071223in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.024124in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.964969in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.962660in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.018181in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.057144in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.073181in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.078393in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.077758in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.074954in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.049186in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.030029in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.795913in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.993569in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.049644in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.080811in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.082262in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.081769in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.079298in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.067425in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.040944in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.015299in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.958312in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.957496in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.014380in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.071680in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.077336in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.076897in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.074292in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.069280in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.049321in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.997450in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{1.855991in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{1.990681in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.048854in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.071309in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.081189in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.082899in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.082686in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.080534in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.069549in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.044978in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.021892in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.931712in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.007486in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.052507in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.076746in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.076500in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.074035in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.049134in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.030268in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{1.814693in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.050476in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.072626in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.082279in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.083851in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.083468in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.081096in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.069397in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.043113in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{1.957408in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.015398in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.072288in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.075894in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.076025in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.066289in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.056446in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.041223in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.015801in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.956766in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.964529in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.019467in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.060391in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.077959in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.084568in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.084678in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.082715in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.078511in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.061396in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.045999in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.021091in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.967251in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.956325in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.016673in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.057704in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.073752in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.077076in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.077886in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.076249in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.071987in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.064589in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.052937in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.034384in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.000447in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.822726in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.998283in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.054821in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.076416in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.084997in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.085767in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.084330in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.080553in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.074065in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.110613in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.078975in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.094048in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.094365in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.091561in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.084965in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.069738in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.058004in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.045823in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.029067in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.004191in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{1.978228in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{1.930062in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{1.867613in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.877202in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.928320in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.966330in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{1.982894in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.990032in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.990963in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.990232in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.977232in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.956513in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.915783in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{1.877992in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.903692in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.914774in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.913345in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{1.900123in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.869048in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.886151in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.944986in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.971625in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.991402in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.991599in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.990049in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{1.981296in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.962990in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.927682in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{1.894513in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.896650in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{1.916344in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.913525in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{1.901726in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.787247in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.883431in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.945057in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{1.972448in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.986822in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.992687in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.992893in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.991322in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.982443in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{1.963915in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.928391in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{1.895373in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{1.907846in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.911304in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.841328in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.846114in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.934650in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{1.967748in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.993543in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.994873in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.994447in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{1.992250in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.982048in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.961899in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.923804in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{1.888069in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.801732in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.889225in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{1.899631in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.898428in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.884740in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.833704in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.930703in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.994978in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.997055in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.996122in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{1.988205in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.942829in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{1.919715in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{1.804830in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{1.872160in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.877204in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.864345in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.951346in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.977521in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.992444in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.999613in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.000726in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.000277in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.998260in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.989237in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{1.972362in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{1.944300in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{1.895253in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{1.781844in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.802812in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.793077in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.123695in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.084100in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.013633in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.016254in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.013440in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.006537in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{1.991321in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{1.979437in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{1.966254in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{1.946088in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{1.924862in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{1.887002in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{1.847301in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{1.863248in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{1.939597in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.961651in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{1.983169in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{1.987434in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{1.980427in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.983831in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{1.998084in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{1.999403in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{1.998637in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{1.994759in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{1.996290in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.001302in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.009450in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.013360in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.024493in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.025168in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.024675in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.030996in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.029712in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.023319in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.070983in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.076061in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.074902in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.071696in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.065890in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.058560in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.047619in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.035760in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.018633in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.002046in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{1.976996in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{1.957766in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{1.927333in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{1.848987in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{1.963495in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{1.990091in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.014794in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.020012in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.021643in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.019675in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.013889in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.004070in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{1.981884in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{1.949989in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{1.947250in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{1.948461in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{1.960554in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{1.999331in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.008407in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.012783in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.013182in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.012364in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.006912in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{1.995919in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{1.978557in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.911140in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{1.904729in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.907922in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{1.973673in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{1.991364in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.002136in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.006649in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.005119in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.981741in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{1.914502in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.809561in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{1.821384in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.924962in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{1.961767in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{1.984078in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.001624in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.001411in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.999403in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.989527in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.969914in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{1.904211in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{1.810563in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.860871in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{1.868602in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.850834in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{1.777973in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.873606in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.941420in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.972767in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{1.996875in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{1.997430in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.995980in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.992440in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{1.978099in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{1.949760in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{1.925779in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.885471in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.783347in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{1.872583in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.897496in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{1.903995in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.897908in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.873994in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.882325in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.947832in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.976024in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.989812in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{1.992919in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.993797in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{1.992484in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.988892in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{1.973664in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.912455in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{1.850651in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.853062in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.899270in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{1.915964in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.920787in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.858238in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{1.908794in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.958277in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{1.980425in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{1.989722in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.990666in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.990666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.199270in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.195352in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.193819in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.190174in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.184862in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.176734in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.167406in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.141005in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.122563in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.094711in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.064286in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.040042in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.997390in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.905351in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.009103in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.056089in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.074081in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.080311in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.080035in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.077533in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.072579in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.052646in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.034059in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.001091in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{1.991737in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.049925in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.071453in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.079865in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.079108in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.075340in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.059054in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.044144in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.019965in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.968396in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.056727in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.074097in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.080014in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.079625in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.077025in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.071980in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.051847in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.033091in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{1.999699in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.858993in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{1.992200in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.049745in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.079767in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.080584in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.079267in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.075708in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.060180in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.046059in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.023580in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.928890in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.008247in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.054240in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.072699in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.079379in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.079373in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.077201in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.072675in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.054248in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.045518in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.069226in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.079128in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.080593in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.079972in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.077218in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.064083in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.033816in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.001904in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.893166in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{1.986851in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.069211in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.078053in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.077876in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.074516in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.059571in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.045950in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.024404in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{1.982649in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.004389in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.052767in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.080081in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.080725in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.075821in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.060824in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.047413in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.026525in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{1.987426in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{1.884680in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{1.999983in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.050404in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.078223in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.056343in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.041461in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.017347in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{1.965861in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{1.948342in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.012047in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.073367in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.080500in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.080944in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.079411in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.075783in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.150835in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.123439in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.138370in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.138577in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.135645in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.127595in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.121109in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.113708in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.103567in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.089417in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.074728in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.054102in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.034435in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.004737in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{1.941777in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.943144in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{1.992980in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.011122in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.015141in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.016606in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.015670in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.012238in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.005924in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.995853in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.980044in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.952905in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.005761in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.023892in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.031974in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.033203in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.032708in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.030464in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.020007in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.998060in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.978983in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.966779in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{1.999294in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.011603in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.013404in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.012690in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.003073in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.992833in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.976491in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.947651in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.862327in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{1.969221in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.007323in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.025320in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.033586in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.034979in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.034695in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.032717in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.023057in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.002760in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.985521in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{1.957831in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{1.908730in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{1.996292in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.009739in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.011758in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.011103in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.007689in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.001064in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.990148in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.972323in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{1.939143in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.783477in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{1.938623in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{1.996983in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.032591in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.036330in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.033087in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.021936in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{1.998670in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{1.978177in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{1.777486in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{1.938146in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{1.990791in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.008515in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.011826in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.012237in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.009788in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.004143in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{1.994393in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.978350in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{1.949448in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.028641in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.036151in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.036973in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.035943in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.032982in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.020170in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{1.992774in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{1.966839in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{1.911083in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.961301in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{1.999810in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.012973in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.014436in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.008138in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{1.999394in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.984808in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.959091in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.893621in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.920732in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.995933in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.022324in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.034335in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.036798in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.031738in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.015932in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.117350in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.120510in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.128816in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.125026in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.120414in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.113275in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.104933in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.093301in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.059571in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.035083in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.011422in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{1.974556in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{1.943476in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.877141in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{1.888297in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{1.935745in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.966051in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.970758in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{1.966821in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{1.957246in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{1.939239in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.831683in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{1.924830in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.976881in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.998900in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.008375in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.008789in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.005715in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.991715in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.960782in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{1.930057in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.850131in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{1.938818in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.968081in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.972606in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.972557in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.967908in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{1.957533in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{1.937878in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.859711in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.980941in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.001389in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.010037in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.008318in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.004213in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.987101in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{1.971928in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{1.948289in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{1.925261in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.965005in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.971647in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.973258in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{1.970188in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.961703in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{1.945162in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{1.804727in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.923236in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{1.978494in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.000915in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.010081in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.011003in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.005879in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.989612in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{1.975143in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{1.952886in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.912148in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{1.817553in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{1.920199in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.971860in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.968526in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.941304in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{1.931327in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.981893in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.003137in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.011647in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.012302in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.010683in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.006674in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{1.989866in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.821302in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{1.919958in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{1.961601in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.967790in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.968428in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.963674in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.952128in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{1.928744in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.865188in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{1.894947in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{1.998998in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.011373in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.013766in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.013936in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.011901in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.007527in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{1.990112in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{1.952352in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.911415in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{1.808950in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{1.916131in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.957511in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{1.962406in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.955738in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.940533in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.907095in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{1.803358in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.922732in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.003216in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.014164in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.016161in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.016080in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.013924in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.002732in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.992857in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.042303in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.037095in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.041918in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.041316in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.038256in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.032784in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.025910in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.016446in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.004159in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.968842in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{1.966963in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{1.967274in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{1.969756in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{1.978570in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{1.986558in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{1.989356in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.989001in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{1.981128in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{1.982114in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{1.986518in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.000627in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.000628in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{1.997628in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{1.996066in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{1.997248in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.001935in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.013709in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.013524in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.011715in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.014023in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.024808in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.024736in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.021679in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.025781in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.026927in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.025685in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.020888in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.016406in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.015801in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.051624in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.069218in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.069432in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.066589in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.057955in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.052075in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.031832in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.016073in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{1.984645in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{1.982020in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{1.983053in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{1.987125in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.002114in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.004082in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.003557in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.000345in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{1.963689in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{1.960656in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{1.961512in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.967252in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{1.990668in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{1.994145in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{1.994225in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.983452in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{1.966361in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{1.942263in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.939827in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{1.939994in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{1.953295in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.983919in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{1.986924in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{1.986772in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.974569in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.953053in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{1.919856in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{1.917001in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{1.918443in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{1.931525in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.964377in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.974800in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{1.979992in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{1.980600in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{1.979863in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.944671in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{1.890192in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{1.891017in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.910224in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{1.954682in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.967639in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{1.974110in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{1.974352in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.962566in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{1.945312in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{1.918505in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{1.850429in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{1.853844in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{1.956287in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.966806in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{1.968999in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{1.966176in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{1.954615in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.833173in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.833173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.151171in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.152950in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.151443in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.147814in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.142677in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.134831in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.125812in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.113222in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.082444in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.055696in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.026937in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.004643in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{1.967825in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.802864in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{1.958833in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.012704in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.039858in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.040102in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.038149in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.033821in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.015794in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{1.999129in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{1.970920in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{1.897106in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.006429in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.030297in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.040115in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.040657in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.037635in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.023510in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.010559in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{1.952780in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{1.822896in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{1.960645in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.012510in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.032412in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.039750in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.039935in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.037884in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.033409in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.014785in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{1.997422in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{1.967431in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{1.878631in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{1.986796in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.022409in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.037495in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.040859in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.041968in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.040915in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.037610in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.022656in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.008966in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{1.987289in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{1.875926in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{1.967111in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.014773in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.039809in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.039502in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.036885in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.031704in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.010632in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{1.990498in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{1.952774in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{1.962532in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.014312in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.034457in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.042484in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.040666in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.036492in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.018977in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.002894in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{1.976180in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{1.930066in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{1.981448in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.020026in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.035596in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.038893in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.039778in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.038330in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.034406in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.027584in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.016951in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.000453in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{1.897332in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.008773in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.032550in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.042166in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.043340in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.042300in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.038953in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.009638in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{1.987202in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.016822in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.034415in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.038308in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.039661in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.035027in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.028536in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.018261in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{1.974968in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.905724in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.937038in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.009022in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.033239in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.042980in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.044150in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.043065in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.023956in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.009462in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{1.986097in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{1.905219in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.129264in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.106295in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.101535in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.095997in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.089447in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.080316in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.067415in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.053937in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.035005in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.017085in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{1.990599in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.863412in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{1.992807in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.005358in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.005489in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.003720in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{1.999926in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{1.984784in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{1.917484in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{1.776120in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{1.908980in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{1.963940in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{1.982563in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{1.986276in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{1.987125in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{1.985198in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{1.980246in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{1.971543in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{1.957380in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{1.933103in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{1.876607in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{1.880293in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{1.937208in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.998531in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.006447in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.007315in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.003162in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{1.989755in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{1.960612in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{1.931987in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{1.891805in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{1.960667in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{1.981437in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{1.985556in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{1.984606in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{1.979379in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{1.970052in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{1.926888in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{1.848531in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{1.946060in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{1.984419in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.001662in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.008341in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.008554in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.006746in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.002776in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{1.986717in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{1.972657in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{1.951012in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{1.911018in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{1.811694in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{1.921685in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{1.968977in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{1.984376in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{1.985264in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{1.980752in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{1.972130in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{1.957509in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.931415in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{1.862968in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{1.985417in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.002983in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.009603in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.009668in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.007621in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.003300in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{1.985947in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{1.946314in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{1.864437in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{1.972929in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{1.985587in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{1.983612in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{1.977063in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{1.965362in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{1.945016in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{1.852900in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{1.933750in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{1.982096in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.002297in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.010332in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.010913in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.009315in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.005407in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{1.974236in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{1.951196in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{1.849079in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{1.930144in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{1.985636in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{1.986116in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.982966in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{1.975629in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{1.938914in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{1.882546in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{1.888514in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{1.987233in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.011846in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.061642in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.071177in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.071499in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.068777in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.047558in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.036827in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.022166in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.001810in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{1.980947in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{1.952623in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.912564in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{1.846893in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.844508in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{1.931582in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{1.965139in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{1.968346in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{1.968016in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{1.953574in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.870682in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.871683in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{1.892420in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{1.941203in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{1.962525in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{1.969790in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{1.956616in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{1.895275in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{1.892626in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{1.895225in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{1.951057in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{1.968956in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{1.974927in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{1.976420in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{1.973568in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{1.917775in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{1.913642in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{1.912810in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{1.915508in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{1.928639in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{1.966115in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{1.975272in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{1.980409in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{1.981627in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{1.979044in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{1.972797in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{1.957421in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{1.934627in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{1.931776in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{1.931213in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.933066in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{1.942507in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{1.977504in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{1.984126in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.987424in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{1.987439in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{1.984303in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{1.978278in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{1.960540in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{1.949789in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{1.949115in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{1.954601in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{1.991938in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{1.994684in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.104970in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.080020in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.090785in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.090944in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.088293in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.082388in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.074809in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.065898in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.039638in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.020476in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.001980in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{1.973613in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{1.950937in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{1.911472in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{1.793403in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{1.918606in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{1.970863in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{1.993912in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.007338in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.015404in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.019581in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.020314in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.012122in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{1.998578in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.973660in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{1.971612in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{1.971477in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{1.973295in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.018267in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.026336in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.028444in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.028014in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.016933in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{1.992878in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{1.995147in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.025163in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.032036in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.033995in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.031863in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.025094in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.007797in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{1.999368in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{1.997642in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{1.999855in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.025405in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.031475in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.033031in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.029644in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.004593in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{1.988948in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{1.987387in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.022221in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.025485in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.026149in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.024067in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.019135in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{1.964063in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{1.971837in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.996069in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.074454in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.042797in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{1.975175in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{1.977139in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{1.986698in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{1.988837in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{1.989821in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{1.984406in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{1.973801in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{1.974504in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{1.975127in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{1.973124in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.966531in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{1.963150in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{1.962725in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{1.965043in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{1.961311in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{1.953230in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{1.952707in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{1.954979in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{1.957285in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{1.957015in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{1.954492in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{1.944158in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{1.950197in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{1.948485in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{1.936966in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{1.937391in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{1.944111in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{1.943499in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{1.940073in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{1.929607in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{1.929100in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.931390in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.939509in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.937410in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.937410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.163394in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.201669in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.216877in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.150670in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.187643in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.139400in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.189431in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.128795in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.197040in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.215040in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.165442in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.179038in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.167987in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.210055in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.178849in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.165615in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.182590in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.091911in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.184629in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.187764in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.113554in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.202415in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.210776in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.175120in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.171995in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.179375in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.215837in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.214243in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.174614in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.173534in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.130913in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.194722in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.134032in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.205583in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.157718in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.177271in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.219305in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.209781in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.158683in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.179587in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.160507in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.200653in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.206357in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.193923in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.162774in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.220732in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.158643in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.180784in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.146588in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.203133in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.158053in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.172688in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.154796in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.180078in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.160916in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.207830in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.220289in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.179148in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.144087in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.196030in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.202832in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.132679in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.201465in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.160351in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.166517in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.168485in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.213404in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.184862in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.171607in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.174656in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.203621in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.199572in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.083240in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.190406in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.195710in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.135199in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.175348in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.170492in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.179020in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.217067in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.214243in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.174068in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.176769in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.167820in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.174559in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.208115in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.193481in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.100849in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.194625in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.187278in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.124049in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.180133in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.162067in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.219126in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.208956in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.179811in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.183464in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.141228in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.196725in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.176516in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.140068in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.154511in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.199533in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.219786in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.165097in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.180228in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.195546in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.208945in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.168528in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.163611in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.197113in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.162996in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.180052in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.157082in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.207012in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.219143in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.169206in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.178682in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.158137in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.200847in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.205399in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.143144in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.196455in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.149230in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.176402in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.167106in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.212602in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.217375in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.185399in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.172569in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.174701in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.161903in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.203447in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.199164in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.090390in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.188758in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.141613in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.173868in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.171679in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.180836in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.216476in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.214373in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.177314in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.169276in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.166922in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.202952in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.188689in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.100616in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.197147in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.194318in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.144528in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.177648in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.167907in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.218736in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.209882in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.166900in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.160350in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.130032in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.121742in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.191445in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.195998in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.180478in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.185332in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.207638in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.201111in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.160094in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.138127in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.178187in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.167885in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.168995in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.180204in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.198110in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.205905in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.196860in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.161036in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.154341in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.165152in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.163826in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.101719in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.176774in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.168591in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.174784in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.204769in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.209151in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.198844in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.170443in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.174327in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.164839in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.077785in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.150137in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.174739in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.168226in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.176455in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.205626in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.206744in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.163229in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.142720in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.099976in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.171747in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.186417in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.183739in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.183380in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.188960in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.207321in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.203468in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.140827in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.114439in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.129942in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.125828in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.193424in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.199845in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.190841in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.199472in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.188164in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.125466in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.129928in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.129919in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.207029in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.207090in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.173907in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.168758in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.133455in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.116992in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.173895in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.185651in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.185970in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.189115in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.206250in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.149863in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.066994in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.203900in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.205868in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.175418in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.094397in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.166724in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.181152in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.190813in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.206324in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.152288in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.081819in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.204607in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.194548in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.124223in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.125259in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.175166in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.188253in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.202314in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.202387in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.191295in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.117644in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.185011in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.206973in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.206316in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.189715in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.198783in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.200164in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.196150in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.191461in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.173663in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.123087in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.130427in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.173769in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.206546in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.201879in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.171724in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.045352in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.137418in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.186618in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.201568in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.205923in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.198375in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.304575in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.302075in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.321550in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.298585in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.247168in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.287314in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.242931in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.282588in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.264155in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.310811in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.328373in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.311710in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.264561in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.298698in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.305661in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.252547in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.307752in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.298037in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.297852in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.305206in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.318081in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.320234in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.269976in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.280387in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.220003in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.262283in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.279392in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.281168in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.329262in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.291345in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.288658in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.310001in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.308117in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.256166in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.299176in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.289771in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.309117in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.307747in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.318756in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.317618in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.289062in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.277516in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.278486in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.187413in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.323152in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.328487in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.288459in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.286553in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.293275in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.318183in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.312951in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.250430in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.282977in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.293865in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.253801in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.277937in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.283307in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.299723in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.326484in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.325916in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.283502in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.287205in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.311255in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.296029in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.199907in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.301610in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.298412in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.242380in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.280256in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.264510in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.312110in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.296881in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.233706in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.283853in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.279295in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.280007in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.303513in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.295591in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.305862in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.287591in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.299000in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.227701in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.287952in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.289082in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.283132in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.292849in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.291588in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.317403in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.303741in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.252292in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.234889in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.284938in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.256997in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.322458in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.310730in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.275486in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.283606in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.273353in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.321463in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.295656in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.249301in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.290427in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.248521in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.289746in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.301532in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.319086in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.269737in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.281259in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.265533in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.299961in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.303292in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.247988in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.298531in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.272204in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.274221in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.288940in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.286680in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.311042in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.317233in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.282072in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.280224in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.201043in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.288389in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.277860in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.286299in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.285765in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.311246in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.313552in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.271362in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.269818in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.242837in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.267856in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.278319in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.281045in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.321402in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.286870in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.286622in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.296283in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.323062in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.319793in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.272445in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.278003in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.207366in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.291330in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.279384in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.237738in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.300348in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.296473in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.248971in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.275727in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.267474in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.207920in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.282563in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.277987in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.242215in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.282691in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.278946in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.278244in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.305757in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.295844in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.233253in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.279967in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.271849in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.329924in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.297856in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.290777in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.294507in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.296540in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.337589in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.322728in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.318614in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.339573in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.308165in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.325210in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.320985in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.333683in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.308576in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.324562in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.296134in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.322232in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.288695in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.282448in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.322469in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.296203in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.345708in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.304428in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.321504in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.281717in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.323603in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.295958in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.298797in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.321897in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.311017in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.338386in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.341872in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.291762in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.325931in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.297203in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.337207in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.320512in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.337126in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.284551in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.272618in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.269335in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.338825in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.305103in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.309539in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.328244in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.241786in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.312868in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.321729in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.255756in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.330225in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.342957in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.315344in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.331017in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.303868in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.327374in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.324389in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.268777in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.339780in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.342711in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.306011in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.316438in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.279103in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.316582in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.317449in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.206823in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.324233in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.304420in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.340493in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.344765in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.312900in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.318780in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.311680in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.276204in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.318469in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.316669in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.295047in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.321930in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.325726in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.326934in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.322212in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.297093in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.315616in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.249115in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.330494in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.336476in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.305934in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.324703in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.317874in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.197029in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.316712in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.313393in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.175985in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.318628in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.308462in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.312436in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.350889in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.340099in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.255756in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.329759in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.316399in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.271964in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.334454in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.309595in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.307220in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.351459in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.339139in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.287546in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.322465in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.300409in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.356721in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.336140in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.282766in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.327418in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.291010in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.340311in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.295761in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.343077in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.289098in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.325670in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.287166in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.304596in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.332478in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.304562in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.304297in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.324508in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.282709in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.335067in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.295009in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.294497in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.324316in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.306106in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.300234in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.322215in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.273649in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.316543in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.332541in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.306443in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.298965in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.325486in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.266399in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.320899in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.325695in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.275462in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.320870in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.259484in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.320985in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.328783in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.322186in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.337065in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.270189in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.315073in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.323367in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.272854in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.343910in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.349618in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.299512in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.314940in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.318686in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.287973in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.346093in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.343777in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.326985in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.325428in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.224449in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.333185in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.322340in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.268217in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.339151in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.333418in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.314504in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.280576in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.324337in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.316161in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.336066in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.344704in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.337023in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.336016in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.302097in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.300664in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.305362in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.317722in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.346723in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.348180in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.351727in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.342835in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.343547in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.350743in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.329570in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.318137in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.338063in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.285987in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.338340in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.296865in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.319855in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.354759in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.360638in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.308484in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.308998in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.298061in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.337145in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.332693in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.184716in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.328059in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.339224in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.312541in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.316989in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.338282in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.346367in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.326517in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.282634in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.355000in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.358378in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.348796in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.334301in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.267540in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.313467in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.213779in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.316651in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.298483in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.312952in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.281829in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.327052in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.328103in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.352339in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.335408in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.298430in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.311965in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.283832in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.274730in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.317112in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.345309in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.288221in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.330013in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.286776in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.313033in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.311536in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.348756in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.361094in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.318061in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.277088in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.309585in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.315415in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.251770in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.303879in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.342888in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.330710in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.246360in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.317327in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.364431in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.376695in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.337670in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.322470in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.324849in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.287197in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.304218in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.340011in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.351460in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.316968in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.309280in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.317841in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.378328in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.369884in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.353295in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.346445in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.350479in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.363931in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.362701in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.290454in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.319930in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.302897in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.315361in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.291402in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.319432in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.315828in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.293873in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.353721in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.368000in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.350548in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.354032in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.382455in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.382302in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.330724in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.345911in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.328966in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.246772in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.353068in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.341134in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.335843in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.323219in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.223474in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.331400in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.333760in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.302575in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.321497in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.368929in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.360269in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.332097in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.319061in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.289393in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.320189in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.275589in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.307382in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.317895in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.307773in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.313918in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.310685in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.344101in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.365042in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.382562in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.382160in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.358402in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.327607in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.334388in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.336236in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.303291in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.306275in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.267573in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.267573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.188493in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.169643in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.209193in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.224788in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.159001in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.195870in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.146389in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.198467in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.134760in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.204256in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.222342in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.172523in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.186858in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.174693in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.218204in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.224766in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.186842in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.174184in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.189897in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.105523in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.195428in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.197581in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.109619in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.209103in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.217074in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.178296in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.182117in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.186708in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.224172in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.222356in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.176197in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.179890in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.151137in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.206190in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.211469in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.156492in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.185998in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.174248in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.227459in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.217513in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.167964in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.187688in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.166735in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.181495in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.212511in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.158770in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.211236in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.195541in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.149830in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.165970in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.228471in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.210383in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.168724in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.188530in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.157419in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.215312in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.172684in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.208498in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.175864in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.164620in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.189040in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.161688in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.215061in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.186408in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.163177in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.210712in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.215299in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.154332in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.202897in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.142806in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.179644in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.185007in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.168957in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.220099in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.224203in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.189606in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.181472in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.181771in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.179610in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.217818in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.212486in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.132244in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.193119in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.194141in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.089229in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.189460in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.177262in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.180958in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.223120in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.219104in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.177790in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.186059in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.175285in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.221907in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.207105in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.196533in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.181175in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.133890in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.194170in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.164325in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.224428in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.212399in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.188458in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.171737in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.223343in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.198686in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.150951in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.197062in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.163403in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.195313in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.148077in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.203226in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.224366in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.203982in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.172580in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.188078in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.171477in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.212526in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.222644in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.168348in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.195706in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.132987in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.178690in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.192180in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.142856in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.211034in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.223070in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.186173in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.179422in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.217544in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.192370in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.075186in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.186654in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.186101in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.159551in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.217184in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.221021in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.186544in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.182935in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.186423in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.220111in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.188245in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.077231in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.176318in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.179789in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.221623in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.218305in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.181994in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.187170in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.178459in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.193471in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.219956in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.205279in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.127137in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.195794in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.184594in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.123832in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.189907in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.167466in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.224996in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.214980in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.188226in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.171223in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.196261in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.055760in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.140846in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.163587in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.198751in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.199356in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.169490in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.151717in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.098279in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.093421in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.131692in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.194140in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.195299in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.182056in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.181311in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.176893in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.160282in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.073629in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.128130in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.195356in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.196678in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.190505in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.189910in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.185052in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.091702in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.056177in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.139881in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.193310in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.194263in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.189902in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.183375in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.165134in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.130960in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.078014in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.152729in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.190652in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.197400in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.197235in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.190180in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.186843in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.148634in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.092389in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.096442in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.151890in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.197005in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.200196in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.197226in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.174100in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.153594in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.091988in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.108203in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.148585in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.176685in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.196850in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.202083in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.200950in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.183143in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.156401in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.060825in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.168000in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.182256in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.191935in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.199515in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.199422in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.192407in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.154314in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.119654in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.035094in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.153528in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.193202in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.198560in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.198545in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.194009in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.190259in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.181757in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.161187in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.111450in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.094631in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.140950in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.176847in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.198705in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.203147in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.201127in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.154719in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.065416in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.146299in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.175098in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.187309in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.196426in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.199748in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.196095in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.041770in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.153165in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.192104in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.200457in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.201774in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.193163in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.178519in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.162166in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.084440in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.150605in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.183354in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.198177in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.202220in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.201564in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.159241in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.126281in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.158901in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.195101in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.194258in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.189709in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.178938in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.088811in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.184027in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.201661in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.203514in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.305927in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.304935in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.318960in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.295778in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.242820in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.279997in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.238195in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.268795in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.310426in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.324710in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.308495in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.276346in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.246860in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.272036in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.278053in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.232920in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.289592in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.311549in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.309999in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.307898in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.306250in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.299756in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.256581in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.285508in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.279265in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.284541in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.320422in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.321966in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.278349in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.216632in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.296329in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.293958in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.309481in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.308787in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.315942in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.317374in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.271532in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.269842in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.250397in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.294540in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.300732in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.313129in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.318616in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.311989in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.269402in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.271416in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.275329in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.245904in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.298090in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.317726in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.297578in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.299586in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.315603in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.319223in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.255083in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.275703in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.245947in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.255695in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.273702in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.278008in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.313249in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.322550in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.274258in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.296921in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.295792in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.187937in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.290362in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.280669in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.272720in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.280183in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.326946in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.328135in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.285188in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.279749in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.312859in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.302055in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.284794in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.286713in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.233456in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.270924in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.264755in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.320255in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.311879in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.273769in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.273227in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.255509in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.261060in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.284949in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.248742in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.314821in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.310078in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.291708in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.297257in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.324798in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.308802in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.270248in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.272453in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.240984in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.234990in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.273286in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.271279in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.303774in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.318561in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.315207in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.304813in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.301264in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.283634in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.241204in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.303804in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.298644in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.306678in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.314707in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.296077in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.264116in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.270959in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.260291in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.308552in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.304296in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.302772in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.299666in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.306115in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.285409in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.228654in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.280569in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.285021in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.293132in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.308360in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.317502in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.303996in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.279393in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.278739in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.229716in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.263509in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.304400in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.322756in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.310122in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.275951in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.275569in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.256881in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.287914in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.239998in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.294682in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.305559in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.320559in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.323796in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.270884in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.272722in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.217821in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.263934in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.273680in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.248465in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.282697in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.279709in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.188653in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.289000in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.276911in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.231524in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.292075in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.285423in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.229154in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.278388in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.272021in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.224802in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.289602in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.287611in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.248321in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.282170in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.276610in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.267782in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.304994in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.298415in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.234552in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.281650in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.212166in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.294894in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.213251in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.296345in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.283670in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.229438in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.302693in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.291595in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.288431in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.262608in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.320144in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.307704in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.261777in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.284031in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.265144in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.323294in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.302678in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.254212in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.286423in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.246094in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.288663in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.308457in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.266197in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.267874in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.297919in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.293722in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.234539in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.289350in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.228310in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.279839in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.300196in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.266807in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.267031in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.285698in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.258221in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.296125in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.261206in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.270184in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.224451in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.270816in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.291415in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.246175in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.293217in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.232867in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.275261in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.224167in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.302913in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.317374in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.272099in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.282629in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.321631in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.325788in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.277875in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.279655in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.265429in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.306344in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.302122in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.289304in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.295532in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.246143in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.275891in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.255463in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.290133in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.286389in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.273990in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.257992in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.301471in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.305855in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.278807in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.284848in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.282864in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.268679in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.303868in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.300577in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.282439in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.288149in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.206395in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.283137in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.279745in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.302010in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.296248in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.294629in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.213360in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.285209in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.269025in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.285749in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.315826in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.283491in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.271868in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.324177in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.307842in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.287574in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.256062in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.273661in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.303946in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.272212in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.306267in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.254194in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.291987in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.243856in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.292495in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.237409in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.286988in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.309921in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.270614in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.287451in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.274835in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.301251in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.311206in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.265185in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.282047in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.237219in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.288793in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.269377in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.267662in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.283897in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.256319in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.285862in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.298395in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.249623in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.305903in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.285227in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.279131in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.315612in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.325960in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.272702in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.283021in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.262459in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.308375in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.314207in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.263255in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.290322in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.183881in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.287771in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.293879in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.205615in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.275382in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.280489in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.180440in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.280803in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.297952in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.290294in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.241031in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.243493in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.168340in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.239378in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.237765in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.137073in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.243827in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.238695in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.245813in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.250980in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.249937in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.268727in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.258623in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.201128in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.239046in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.230528in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.160149in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.243827in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.282489in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.277325in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.252982in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.255523in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.265981in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.228808in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.231228in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.275631in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.272472in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.260739in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.308619in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.299363in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.282241in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.266602in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.267895in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.205764in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.247941in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.228231in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.227831in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.251881in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.220175in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.223248in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.271307in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.267766in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.285630in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.315614in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.309735in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.294835in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.289112in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.295592in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.311920in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.318551in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.308797in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.292260in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.286437in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.289328in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.300512in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.300977in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.252049in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.248610in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.205721in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.244063in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.204045in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.244225in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.193954in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.297487in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.293475in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.285660in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.283681in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.284963in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.297799in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.301188in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.283155in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.253476in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.239758in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.239342in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.247248in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.217424in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.270036in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.282604in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.254614in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.250339in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.239870in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.265969in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.263874in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.206881in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.241721in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.252581in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.216609in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.239626in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.240043in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.216477in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.254864in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.225610in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.245100in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.234458in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.254788in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.248322in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.156163in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.260837in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.261641in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.225837in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.315559in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.317793in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.311526in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.308933in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.310608in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.316569in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.318183in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.304028in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.247140in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.225128in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.222833in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.280906in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.322131in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.318481in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.295336in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.295132in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.304132in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.303635in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.273391in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.216177in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.270556in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.303733in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.323093in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.330138in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.323982in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.306561in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.314954in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.310365in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.239018in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.244990in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.146222in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.239227in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.241830in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.217189in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.252795in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.136305in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.254403in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.274544in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.283144in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.299302in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.299983in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.288336in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.291502in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.284714in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.248058in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.232181in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.246193in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.225585in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.243248in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.242310in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.231117in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.265355in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.260401in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.166277in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.255903in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.265436in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.265436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.258430in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.259873in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.263147in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.260436in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.242127in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.180818in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.171576in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.260296in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.269596in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.266185in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.252229in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.253833in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.258672in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.254354in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.229170in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.186393in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.178678in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.193269in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.269114in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.263953in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.255698in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.252590in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.254030in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.176564in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.122418in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.176850in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.259685in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.241968in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.241277in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.253146in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.240866in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.177728in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.191658in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.192959in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.255370in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.267868in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.268270in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.247291in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.244752in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.238856in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.207895in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.138690in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.220730in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.234662in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.237260in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.254287in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.271687in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.254440in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.261077in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.261830in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.260427in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.255014in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.234397in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.185456in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.187721in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.238185in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.266087in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.272396in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.268400in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.221160in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.204039in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.156800in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.248786in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.262707in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.263544in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.259512in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.241992in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.180840in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.185575in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.263244in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.271066in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.267621in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.242143in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.240364in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.230662in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.180659in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.186777in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.231405in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.240399in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.243970in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.259114in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.267787in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.259515in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.203702in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.198623in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.185589in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.234771in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.251398in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.248886in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.241752in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.241884in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.260019in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.258674in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.239590in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.178178in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.178620in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.249355in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.259074in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.251402in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.254378in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.270168in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.266155in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.199825in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.167885in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.247227in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.254839in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.250857in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.249496in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.255169in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.271107in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.264875in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.196998in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.192297in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.174696in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.253839in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.259510in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.257571in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.260574in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.265573in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.252715in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.150323in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.147178in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.225002in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.247780in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.233826in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.184023in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.226150in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.285615in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.275974in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.239632in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.247218in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.232380in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.279205in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.253525in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.206317in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.261158in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.208652in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.247603in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.269333in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.288352in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.271567in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.247706in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.232893in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.269317in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.280115in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.242137in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.228114in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.260272in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.215007in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.248943in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.213424in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.274112in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.285560in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.235563in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.243865in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.234366in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.276208in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.277970in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.222744in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.254899in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.162246in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.243385in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.241836in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.230385in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.280255in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.283094in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.245399in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.243341in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.253230in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.281724in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.209714in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.247469in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.244904in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.147132in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.248349in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.232528in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.245716in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.283174in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.279068in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.244769in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.246813in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.237894in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.278280in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.261784in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.246433in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.209957in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.246660in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.241211in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.284291in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.275591in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.248948in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.251473in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.233614in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.257705in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.224809in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.233861in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.272769in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.267669in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.245905in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.253618in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.249106in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.278154in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.261541in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.213808in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.246272in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.218463in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.253348in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.250565in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.261278in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.277939in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.252497in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.257455in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.245679in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.227344in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.271928in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.269990in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.259978in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.263821in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.259122in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.238739in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.178634in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.247580in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.247173in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.250735in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.271842in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.268595in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.259380in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.266652in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.231026in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.249770in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.201721in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.254969in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.258464in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.258488in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.269987in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.267902in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.262235in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.252575in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.200119in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.243227in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.239484in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.210515in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.251521in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.255131in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.261668in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.279971in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.274323in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.247573in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.249402in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.234752in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.174371in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.242900in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.234488in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.239651in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.271936in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.273763in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.259940in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.260569in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.252705in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.265310in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.250050in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.132765in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.254575in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.257692in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.229965in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.249939in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.261477in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.282240in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.275710in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.238042in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.242762in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.233332in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.154101in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.243949in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.233653in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.243688in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.277544in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.277591in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.256404in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.254205in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.249486in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.253625in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.256142in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.255884in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.255319in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.215704in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.244181in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.285477in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.278211in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.241690in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.245040in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.306231in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.307940in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.291320in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.156306in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.285687in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.297227in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.276089in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.275029in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.279298in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.319539in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.309967in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.262412in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.269790in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.263778in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.291026in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.323692in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.320524in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.268123in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.272776in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.251944in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.318219in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.319390in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.302653in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.304837in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.315683in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.320394in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.305955in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.262049in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.271426in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.281621in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.304111in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.322799in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.315935in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.301098in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.294538in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.247073in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.266926in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.260033in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.323551in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.318525in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.297047in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.288997in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.289172in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.308927in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.315886in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.288463in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.233166in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.285749in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.278694in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.275776in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.330133in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.319898in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.293391in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.281170in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.291948in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.290848in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.287479in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.308221in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.266872in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.270775in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.264030in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.287946in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.282805in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.193373in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.274910in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.299018in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.303630in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.315459in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.319897in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.298895in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.271598in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.271461in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.266928in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.229517in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.302823in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.302849in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.293072in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.290079in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.300434in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.294855in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.223628in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.275420in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.298368in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.279799in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.289251in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.330316in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.286144in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.305735in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.204720in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.280007in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.288597in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.244266in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.265357in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.258047in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.266663in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.298558in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.280003in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.214226in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.294070in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.292832in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.265408in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.288607in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.331263in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.324615in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.293469in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.290690in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.312602in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.228866in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.284887in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.276406in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.260794in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.307974in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.312741in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.297229in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.270277in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.270393in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.236050in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.237690in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.323045in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.308019in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.261791in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.269171in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.243507in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.244201in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.272288in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.278124in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.307622in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.317328in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.292552in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.243089in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.276218in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.250609in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.253529in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.322008in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.331644in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.304233in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.310941in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.304292in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.298141in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.269379in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.277796in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.316902in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.314529in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.257683in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.262011in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.285966in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.254328in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.272115in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.258278in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.302185in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.256541in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.269981in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.215311in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.278463in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.298804in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.269549in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.258167in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.253690in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.294584in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.298261in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.252117in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.260201in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.276823in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.211347in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.258771in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.267854in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.248949in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.293321in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.299883in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.271994in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.268466in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.270784in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.241870in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.279584in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.277984in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.280123in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.290060in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.268979in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.262967in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.293498in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.293355in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.251473in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.213503in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.264660in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.274096in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.259195in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.287324in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.291156in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.266075in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.274626in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.274491in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.221361in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.261839in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.266304in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.241128in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.280577in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.288245in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.273846in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.279740in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.257920in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.268144in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.271007in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.202182in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.255503in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.271822in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.252725in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.285216in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.294493in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.272461in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.272863in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.275390in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.233515in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.265954in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.272846in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.196250in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.267367in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.284494in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.271671in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.279555in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.269081in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.287155in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.244577in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.253196in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.230715in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.271308in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.256132in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.292063in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.301491in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.269309in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.206618in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.274402in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.210363in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.278768in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.294294in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.266672in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.273418in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.288382in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.291835in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.245647in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.257094in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.279320in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.229513in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.269431in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.251091in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.294102in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.302701in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.272976in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.260706in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.268510in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.211537in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.272085in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.277635in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.188418in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.278495in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.292763in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.271262in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.266470in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.272526in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.265245in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.294054in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.252149in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.257555in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.273501in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.198768in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.257767in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.268101in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.248167in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.293359in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.300666in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.271461in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.273819in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.276005in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.175055in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.274564in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.287981in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.270013in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.287976in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.287665in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.246780in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.270926in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.207500in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.258193in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.272156in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.257785in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.289653in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.296439in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.270410in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.257430in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.268415in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.270960in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.283291in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.276010in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.285682in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.288707in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.268571in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.265618in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.270354in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.202718in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.254179in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.274923in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.251625in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.289104in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.270143in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.250753in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.272127in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.218224in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.273975in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.309671in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.311621in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.322421in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.319657in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.337802in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.312579in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.277208in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.270577in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.294442in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.265992in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.313094in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.330433in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.270090in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.311278in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.289639in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.279622in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.323683in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.330479in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.346757in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.345686in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.289163in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.288362in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.243637in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.302769in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.294544in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.220706in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.306732in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.312755in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.292379in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.290968in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.229729in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.291899in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.280961in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.222181in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.286779in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.287971in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.322967in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.294788in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.312432in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.309908in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.311935in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.318648in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.300118in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.313289in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.292637in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.293577in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.267043in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.339225in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.331206in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.312836in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.316940in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.328850in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.350431in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.358325in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.346405in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.325390in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.312815in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.326984in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.325677in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.262019in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.321715in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.284626in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.308312in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.337474in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.335677in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.296815in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.282966in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.292686in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.202841in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.284378in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.292986in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.346889in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.320463in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.322174in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.351788in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.304219in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.293012in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.324831in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.244967in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.300321in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.294581in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.274372in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.293103in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.278483in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.290770in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.309771in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.303568in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.284879in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.287173in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.258513in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.313204in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.295857in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.303544in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.321561in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.323137in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.330811in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.331131in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.312948in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.310587in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.267536in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.274322in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.297350in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.226917in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.308455in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.326986in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.294805in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.307151in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.355758in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.328036in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.324254in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.327296in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.339136in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.329969in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.265152in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.298755in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.305610in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.245807in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.287661in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.279579in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.331811in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.327132in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.292208in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.285184in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.265754in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.281459in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.309766in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.298679in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.303251in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.323545in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.325800in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.331701in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.333117in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.299222in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.304151in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.257552in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.270679in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.304547in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.275193in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.273048in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.312187in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.268963in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.293563in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.300436in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.340503in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.353044in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.325358in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.335168in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.352224in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.353176in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.269840in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.309386in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.246114in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.324230in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.330044in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.299451in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.291063in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.291063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.194519in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.175757in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.215207in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.230783in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.164996in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.201939in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.152669in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.204343in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.141099in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.210490in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.228531in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.178717in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.192922in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.181076in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.224351in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.230895in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.193084in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.180170in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.195920in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.203593in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.115864in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.215161in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.223161in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.184476in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.192723in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.230180in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.228365in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.182090in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.189078in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.186013in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.156612in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.212083in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.199271in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.139291in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.214808in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.162992in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.192019in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.180372in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.233645in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.223708in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.193724in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.172777in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.187982in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.218799in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.164537in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.217163in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.201247in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.155431in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.195206in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.171566in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.234525in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.216329in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.194571in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.163613in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.206013in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.181656in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.214202in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.180518in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.171267in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.195294in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.221190in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.233373in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.180647in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.192349in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.218116in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.222371in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.163187in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.207565in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.140366in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.187592in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.191548in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.225790in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.229667in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.194122in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.187737in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.187433in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.188399in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.225622in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.220012in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.145740in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.198006in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.083627in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.198500in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.183697in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.228396in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.223668in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.180999in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.192468in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.180895in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.215567in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.147481in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.200341in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.156849in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.204937in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.169749in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.228489in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.214507in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.174092in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.177377in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.215189in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.232294in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.208286in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.163208in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.199313in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.152920in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.207559in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.145929in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.226676in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.193421in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.179967in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.223650in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.232220in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.127042in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.202357in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.207000in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.101520in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.211000in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.222114in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.184839in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.184079in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.189398in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.190102in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.229318in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.229801in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.188008in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.186943in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.156192in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.212115in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.202965in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.116149in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.215011in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.215209in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.190714in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.182417in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.201057in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.232878in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.225491in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.178003in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.192525in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.176514in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.183713in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.218160in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.195645in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.154271in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.216213in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.204456in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.153649in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.194425in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.174553in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.234271in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.219012in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.175118in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.194434in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.220651in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.183356in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.176651in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.215463in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.164724in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.195231in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.169196in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.255673in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.221616in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.265639in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.283336in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.228972in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.262393in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.211456in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.264790in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.199217in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.263069in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.281462in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.248887in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.234671in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.255184in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.212390in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.269368in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.278690in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.229349in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.263770in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.254191in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.207810in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.270915in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.280464in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.246139in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.243100in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.251354in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.215080in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.264588in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.267310in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.253746in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.265911in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.219363in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.242453in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.250409in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.227132in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.271041in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.274373in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.232106in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.251835in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.147389in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.242978in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.250186in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.210151in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.262204in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.270030in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.241820in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.253164in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.256506in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.215767in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.250049in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.253066in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.166682in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.248274in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.259878in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.234590in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.259119in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.236530in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.253482in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.258045in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.212818in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.239320in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.251539in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.201689in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.252242in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.266299in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.238497in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.258174in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.226353in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.254076in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.261838in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.195889in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.239237in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.258923in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.228951in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.236877in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.263897in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.271685in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.237698in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.234788in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.254448in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.190309in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.237063in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.253665in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.210303in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.263861in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.278140in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.247960in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.239252in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.253076in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.258018in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.267810in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.198636in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.268117in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.233231in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.237426in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.252639in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.226179in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.270969in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.278930in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.240535in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.238466in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.255881in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.174766in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.250849in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.258989in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.182314in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.266938in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.278341in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.239174in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.241806in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.251257in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.220795in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.273124in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.276410in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.213192in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.249752in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.260604in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.170815in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.250729in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.253032in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.211811in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.275673in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.279316in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.235066in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.246957in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.248208in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.222216in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.269198in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.154693in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.261781in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.263048in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.169469in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.253724in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.246078in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.232135in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.281669in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.277382in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.221432in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.252351in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.242541in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.226162in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.274591in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.269016in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.261127in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.191763in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.256387in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.236672in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.248813in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.284162in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.272142in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.214855in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.256319in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.233238in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.238054in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.273819in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.221827in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.274187in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.256005in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.209294in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.263826in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.218468in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.258330in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.220120in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.271224in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.227069in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.276698in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.225338in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.256009in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.220731in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.267388in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.283541in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.228711in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.259107in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.202668in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.247222in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.264843in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.260537in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.271825in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.215778in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.262909in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.316415in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.317799in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.311637in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.286850in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.220243in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.312582in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.315845in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.315389in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.311356in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.300976in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.262161in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.212116in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.208128in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.287499in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.307448in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.313682in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.281294in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.220631in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.273217in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.278430in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.320070in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.321193in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.296656in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.298793in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.282178in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.223712in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.254005in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.240494in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.251018in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.305204in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.254746in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.263877in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.264491in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.208353in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.286940in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.290735in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.288091in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.292801in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.289368in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.287305in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.291291in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.282347in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.234988in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.268285in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.265948in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.266951in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.308852in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.310356in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.244401in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.226659in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.310432in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.312469in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.311018in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.304129in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.291636in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.270849in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.223479in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.225319in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.284984in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.303173in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.310849in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.311137in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.299757in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.293628in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.274289in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.205582in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.244094in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.251508in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.200200in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.224097in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.216092in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.188763in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.240538in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.306337in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.306883in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.305786in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.297910in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.265923in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.199003in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.257603in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.294897in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.305351in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.280160in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.279656in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.277351in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.198042in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.262427in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.261165in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.241061in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.246111in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.256597in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.280841in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.272044in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.226455in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.228299in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.181409in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.233994in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.252864in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.290355in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.302734in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.297297in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.297876in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.311111in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.308470in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.235355in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.164571in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.234947in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.289085in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.306492in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.313291in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.310382in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.237179in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.208593in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.276870in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.307388in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.306628in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.287718in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.286057in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.319450in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.256518in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.289895in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.242399in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.320095in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.308506in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.311558in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.311259in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.321523in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.322723in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.271904in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.276930in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.238931in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.285824in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.298813in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.323650in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.331777in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.324627in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.266864in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.279289in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.241662in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.304426in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.312722in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.326435in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.328462in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.298822in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.290632in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.246969in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.276587in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.276079in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.301237in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.309642in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.310633in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.316233in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.317658in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.303410in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.276414in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.273892in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.257379in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.293242in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.308987in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.308598in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.325490in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.307180in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.282747in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.283465in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.279822in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.307950in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.317848in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.266491in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.277752in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.159981in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.269572in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.276221in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.290795in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.323870in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.331101in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.322800in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.313693in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.317697in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.302272in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.180582in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.293629in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.276589in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.287750in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.334212in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.328780in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.280995in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.242398in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.280031in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.265414in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.320143in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.324426in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.323762in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.325769in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.308468in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.245026in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.300641in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.302053in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.285578in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.293112in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.330525in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.312057in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.259857in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.282354in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.250899in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.247404in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.279586in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.271333in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.317181in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.334260in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.325611in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.308719in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.306695in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.312844in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.330920in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.334413in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.310482in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.278174in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.282975in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.286488in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.227816in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.304448in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.315554in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.279020in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.276298in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.240966in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.273571in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.275419in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.166669in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.268207in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.281557in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.286863in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.311021in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.307952in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.269795in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.273179in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.269371in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.227213in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.283309in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.264084in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.306988in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.307094in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.282278in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.284246in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.289835in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.299795in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.218964in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.296251in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.295826in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.275024in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.293798in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.302202in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.328150in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.319364in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.294174in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.289363in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.268981in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.227950in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.276560in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.269227in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.288579in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.284496in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.290048in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.305939in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.292273in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.293034in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.297002in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.279179in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.335186in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.305466in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.294746in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.290138in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.324986in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.307887in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.259411in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.279050in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.250757in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.302608in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.238420in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.317192in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.330836in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.334928in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.353102in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.352302in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.334289in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.290037in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.258789in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.280564in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.239478in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.302451in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.350197in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.365186in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.369243in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.368886in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.338882in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.342806in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.354694in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.358657in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.356841in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.357562in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.357010in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.352938in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.346408in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.313354in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.312986in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.300313in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.249212in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.273160in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.265209in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.343827in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.348415in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.343017in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.341735in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.347080in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.357225in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.359530in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.346334in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.317851in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.256703in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.337813in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.332188in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.315294in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.264376in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.301172in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.299736in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.363343in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.363008in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.307133in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.306501in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.262616in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.295454in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.293519in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.276972in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.298415in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.286141in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.292736in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.342413in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.355478in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.348935in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.354637in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.377037in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.375901in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.340163in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.343682in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.323015in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.203963in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.313477in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.322094in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.308826in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.308910in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.301081in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.240638in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.300302in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.317304in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.320133in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.361041in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.358395in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.327464in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.278806in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.277918in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.310008in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.301800in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.286296in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.286284in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.263143in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.291734in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.291212in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.271449in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.317563in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.349877in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.357383in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.349631in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.320061in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.295431in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.299917in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.268349in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.300354in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.286225in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.286733in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.303457in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.267008in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.345192in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.349006in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.342631in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.343209in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.351778in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.372961in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.365959in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.339445in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.338739in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.347273in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.346646in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.319374in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.270179in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.289855in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.252714in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.288733in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.243469in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.321247in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.319825in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.316430in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.351041in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.312471in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.279523in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.297614in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.288497in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.310599in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.347646in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.349856in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.333674in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.283388in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.278319in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.353388in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.355479in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.356811in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.360857in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.362333in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.350763in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.283813in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.288244in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.233281in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.295516in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.316866in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.321427in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.331891in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.331891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.254658in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.255849in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.268108in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.272129in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.248590in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.200407in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.228142in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.204527in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.195809in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.224902in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.234099in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.268616in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.281104in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.270526in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.250565in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.245037in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.246984in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.265359in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.267068in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.203998in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.237623in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.212275in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.211814in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.244357in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.273654in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.280915in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.243274in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.245391in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.259066in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.200013in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.242992in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.209651in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.224616in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.275564in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.277179in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.235919in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.231296in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.243443in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.264147in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.252435in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.235659in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.201733in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.223238in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.228650in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.280429in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.277168in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.242388in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.248185in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.174224in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.236546in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.228896in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.225100in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.230961in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.281752in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.273980in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.252265in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.244418in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.243729in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.261865in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.239225in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.190406in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.238349in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.212935in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.271531in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.281687in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.238222in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.252956in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.192085in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.255004in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.229484in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.238573in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.253503in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.277810in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.282776in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.232988in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.230192in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.253500in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.248370in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.143383in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.239291in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.255824in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.236935in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.232059in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.240198in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.280161in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.280550in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.239190in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.231262in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.235659in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.242988in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.108658in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.245771in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.251025in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.221053in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.231007in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.279349in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.274156in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.232121in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.223008in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.257480in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.231167in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.187084in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.250720in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.243575in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.282734in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.273420in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.249461in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.230400in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.247105in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.254196in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.217486in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.255702in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.246547in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.249510in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.274933in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.269373in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.243746in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.225803in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.246778in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.247123in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.172916in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.234639in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.259631in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.243171in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.259302in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.276715in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.279109in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.226819in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.224576in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.204581in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.271873in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.278200in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.276368in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.220988in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.216193in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.173358in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.217182in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.219965in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.265749in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.270875in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.253997in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.276334in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.275464in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.307028in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.290959in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.236993in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.264455in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.229214in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.270219in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.230728in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.301998in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.286842in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.249530in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.261966in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.241229in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.275761in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.287284in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.245892in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.243971in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.282314in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.272544in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.271488in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.282740in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.280871in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.298363in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.259281in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.263296in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.212752in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.265180in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.288749in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.299110in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.281036in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.242936in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.261620in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.229309in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.242966in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.273657in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.275438in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.303125in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.269775in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.268814in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.235156in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.245467in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.264424in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.228237in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.295193in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.288677in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.274417in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.275851in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.272931in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.289856in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.295298in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.232380in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.244049in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.233724in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.261169in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.255087in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.294800in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.307238in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.260182in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.263759in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.251077in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.285890in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.291159in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.235841in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.282092in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.245451in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.246744in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.259169in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.258550in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.300477in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.306283in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.258951in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.257927in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.293452in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.289520in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.210902in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.268221in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.275102in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.209323in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.257374in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.252338in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.267592in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.303615in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.270835in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.256826in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.271493in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.296513in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.282381in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.196645in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.271410in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.267495in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.222884in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.260590in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.254249in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.305046in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.299025in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.273489in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.268869in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.257563in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.263864in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.278524in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.248651in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.286264in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.283183in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.277090in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.275549in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.284990in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.248216in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.259431in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.242185in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.240281in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.272120in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.273919in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.280125in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.289923in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.283996in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.286524in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.271084in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.228582in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.259779in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.256837in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.257099in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.283371in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.287388in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.297872in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.288706in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.264693in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.267986in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.248495in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.261384in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.243445in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.294683in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.261129in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.263074in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.250110in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.295155in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.268929in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.224478in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.267021in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.228760in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.253175in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.295480in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.312398in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.298951in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.270165in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.269278in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.266890in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.295895in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.303583in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.238986in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.271497in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.224674in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.261981in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.245371in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.296127in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.307180in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.266285in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.265402in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.290021in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.288467in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.234650in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.294250in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.273602in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.314067in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.302696in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.209248in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.304672in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.298929in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.250952in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.295057in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.285078in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.282793in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.317453in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.306452in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.255141in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.294153in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.280243in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.230295in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.299105in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.280021in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.277537in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.315096in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.309558in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.274231in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.294002in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.280507in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.250978in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.282362in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.211395in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.296770in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.290671in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.310688in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.300255in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.259797in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.295620in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.280781in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.213487in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.294114in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.269613in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.306063in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.303686in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.280795in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.295969in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.283153in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.306247in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.293138in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.199041in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.303742in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.297668in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.223351in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.293103in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.278828in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.318822in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.308417in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.238674in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.295743in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.286167in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.213782in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.298967in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.274231in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.314781in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.309723in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.272280in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.294041in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.283540in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.282264in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.308928in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.293200in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.213961in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.304440in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.295317in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.231190in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.293927in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.281358in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.317422in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.305572in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.249590in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.293959in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.281291in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.224366in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.303042in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.297954in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.284354in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.301590in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.294116in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.258525in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.292168in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.284502in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.239037in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.295388in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.273155in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.307331in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.300205in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.256141in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.294833in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.285067in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.218308in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.296240in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.273702in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.316294in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.312250in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.260860in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.294342in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.284331in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.258199in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.307703in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.294991in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.220284in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.310056in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.305754in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.263986in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.295707in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.286382in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.284728in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.317993in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.304966in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.233744in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.296502in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.285503in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.219014in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.299040in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.281536in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.318395in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.310886in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.266348in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.294280in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.240494in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.295692in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.279816in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.233842in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.302013in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.294924in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.280087in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.308572in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.295653in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.258499in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.278969in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.230345in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.294351in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.278350in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.305311in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.301121in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.279663in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.296339in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.287988in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.274703in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.301057in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.286266in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.232543in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.308220in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.301341in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.241913in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.293549in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.276587in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.316362in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.303356in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.222006in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.298690in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.291020in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.225660in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.295867in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.280355in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.284760in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.317514in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.310688in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.294104in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.306393in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.288150in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.240666in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.310592in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.300841in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.244458in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.294577in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.282250in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.317699in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.302724in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.296226in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.284352in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.236304in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.303876in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.257572in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.260194in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.275456in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.271198in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.289933in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.308034in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.316188in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.298898in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.231023in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.295946in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.327633in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.330540in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.328457in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.312414in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.300868in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.290056in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.323166in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.332033in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.332357in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.319831in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.193509in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.258735in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.328368in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.322496in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.298317in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.299770in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.310927in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.309302in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.240667in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.285432in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.281061in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.315637in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.335149in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.339820in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.309833in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.295055in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.192898in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.280711in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.296093in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.285928in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.287393in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.299594in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.331960in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.327257in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.275026in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.286902in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.238339in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.312543in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.315895in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.309178in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.309958in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.314967in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.207691in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.259670in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.322527in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.308218in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.324181in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.316367in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.247174in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.261935in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.331233in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.327456in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.256813in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.266623in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.310672in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.329608in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.329994in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.323485in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.321977in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.326545in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.334569in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.335038in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.319090in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.211099in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.259537in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.332321in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.328832in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.316662in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.313624in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.305063in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.280106in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.196045in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.291616in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.314426in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.320639in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.338545in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.335721in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.319140in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.263463in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.168977in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.262596in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.314115in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.329636in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.334830in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.334283in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.323735in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.312346in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.290284in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.253582in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.260783in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.307423in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.323760in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.333884in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.327463in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.303907in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.265834in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.254147in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.328040in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.336441in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.337405in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.332497in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.311055in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.270661in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.247056in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.317153in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.329226in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.324018in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.331916in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.325492in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.256368in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.247973in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.335449in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.268735in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.289477in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.321195in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.295549in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.286481in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.327100in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.318163in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.281271in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.276670in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.259711in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.305832in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.280769in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.235971in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.292432in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.288978in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.250481in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.259791in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.289549in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.236259in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.309028in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.264204in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.279165in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.284554in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.317997in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.327140in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.283558in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.283846in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.288445in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.316399in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.318525in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.265704in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.273505in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.227583in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.292235in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.290019in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.133782in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.172325in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.281432in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.277168in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.182658in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.282416in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.304315in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.302235in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.274195in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.280831in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.276996in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.313779in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.283684in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.280454in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.268773in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.314405in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.296257in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.242959in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.277967in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.244775in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.310595in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.291098in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.255790in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.276634in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.270508in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.305842in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.283842in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.279189in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.303254in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.309380in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.272259in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.256456in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.278990in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.214294in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.287011in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.282076in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.290241in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.191367in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.282496in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.291641in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.222189in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.272162in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.271323in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.312627in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.315008in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.287147in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.280733in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.281264in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.326142in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.321400in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.291943in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.271507in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.311774in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.294806in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.223146in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.284900in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.239567in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.290213in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.259719in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.253961in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.292939in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.253408in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.304767in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.286058in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.254066in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.276925in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.276013in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.313803in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.326853in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.311416in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.286282in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.286748in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.291335in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.318047in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.322968in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.265099in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.274283in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.240134in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.294054in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.295990in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.202244in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.283083in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.290773in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.201214in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.277351in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.278198in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.170585in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.286331in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.279156in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.218449in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.299033in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.299723in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.276405in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.273365in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.322864in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.318291in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.292264in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.278725in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.318786in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.248844in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.306957in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.285741in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.239593in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.252311in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.294666in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.314296in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.298511in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.274126in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.284130in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.282385in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.305689in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.314389in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.257873in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.276102in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.241581in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.282987in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.293809in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.225848in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.274631in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.290280in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.215966in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.276063in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.289001in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.205960in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.275114in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.278594in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.237422in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.237422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.256083in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.254945in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.251197in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.243884in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.231450in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.211078in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.174113in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{1.999265in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.173905in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.228778in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.249251in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.253350in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.254785in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.254332in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.252195in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.247845in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.240146in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.227523in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.207441in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.172319in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.165935in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.247186in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.254182in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.253560in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.250266in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.243891in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.217934in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.194498in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.091817in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.177940in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.226317in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.243072in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.248619in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.248770in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.246467in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.240809in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.215926in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.192284in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.143639in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.189311in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.234517in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.250775in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.254096in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.253953in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.249645in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.241308in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.227627in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.205828in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.165233in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.076622in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.181973in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.232841in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.250882in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.254329in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.255534in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.254827in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.251823in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.245553in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.234617in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.185593in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.090492in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.207449in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.243218in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.255357in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.256116in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.254182in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.249548in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.241424in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.204594in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.124066in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.190827in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.233125in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.250627in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.254024in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.254410in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.252364in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.242155in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.232679in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.217334in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.190316in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.124268in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.217138in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.243081in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.253688in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.254543in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.253293in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.245686in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.238176in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.226129in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.206771in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.173229in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.229988in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.244089in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.246038in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.245871in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.243989in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.239928in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.232337in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.219011in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.195776in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.117372in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.232340in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.251069in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.254374in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.254555in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.252064in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.238018in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.223316in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.197067in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.131728in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.152271in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.201201in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.238069in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.255853in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.251270in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.244356in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.233514in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.215936in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.182262in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.999671in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.184489in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.236800in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.253814in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.256621in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.256034in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.251611in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.242493in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.227028in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.200640in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.139034in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.150955in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.204038in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.242699in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.256163in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.254557in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.250331in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.242595in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.229314in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.205895in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.153992in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.137217in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.199176in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.240305in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.255236in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.256694in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.254467in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.209544in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.209524in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.147583in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.191457in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.145740in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.180958in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.176027in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.219329in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.234595in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.221528in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.195418in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.189427in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.214204in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.171232in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.173051in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.205857in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.190789in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.184784in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.214343in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.237436in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.243282in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.206223in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.201647in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.205041in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.194884in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.215763in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.207275in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.204834in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.211485in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.236302in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.235626in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.177873in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.236846in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.209974in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.195429in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.078743in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.191706in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.213391in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.214894in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.225689in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.227225in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.230764in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.225898in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.176507in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.162147in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.200815in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.218440in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.233816in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.214405in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.165218in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.183932in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.190357in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.224945in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.192918in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.237049in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.226005in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.220686in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.208902in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.205265in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.197347in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.125680in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.187451in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.215942in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.224905in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.230940in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.229662in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.207019in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.171699in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.181256in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.159675in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.213026in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.241755in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.209441in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.204716in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.201062in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.126217in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.193325in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.219537in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.209169in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.212731in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.219455in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.233543in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.213686in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.180025in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.114436in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.162601in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.191553in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.227980in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.238600in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.213126in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.218244in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.232125in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.229752in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.135473in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.169580in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.180462in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.199757in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.236229in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.202341in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.198226in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.224228in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.215760in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.197513in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.240174in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.239723in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.208759in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.207803in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.235460in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.222819in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.172841in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.181335in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.127294in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.162831in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.231841in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.225133in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.200544in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.195757in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.197382in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.221119in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.231091in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.209378in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.156327in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.186648in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.151931in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.154138in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.181909in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.330733in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.319642in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.280128in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.287569in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.260951in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.249241in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.289022in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.266106in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.281435in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.313636in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.307208in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.315766in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.297940in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.259401in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.266496in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.302146in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.299812in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.295201in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.304165in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.302882in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.311247in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.300445in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.288036in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.265287in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.280599in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.314343in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.307191in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.290645in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.302164in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.294069in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.301641in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.316454in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.293325in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.239468in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.293450in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.288806in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.276514in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.294598in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.294371in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.325576in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.316416in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.286028in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.289810in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.271313in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.274993in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.297148in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.262928in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.321260in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.310164in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.279351in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.292487in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.284195in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.326340in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.303408in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.253704in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.294448in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.265799in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.255687in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.292108in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.259962in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.308810in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.328226in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.313893in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.283876in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.291583in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.282833in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.314355in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.322805in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.265415in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.300032in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.255413in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.268624in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.289328in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.264190in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.317182in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.280121in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.288061in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.277625in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.316829in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.319812in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.264881in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.300691in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.234995in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.281639in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.285467in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.274898in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.323228in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.296144in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.284923in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.284906in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.290371in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.321112in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.313837in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.236751in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.293644in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.294902in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.286905in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.328075in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.323665in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.286479in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.288495in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.279123in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.322957in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.306239in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.226701in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.300149in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.231970in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.291033in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.267715in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.328753in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.317782in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.281568in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.290136in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.275708in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.315402in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.260199in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.288854in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.289454in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.282062in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.316748in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.331690in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.313402in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.280223in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.289456in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.256929in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.290298in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.305123in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.286328in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.295466in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.315418in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.318513in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.264234in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.290226in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.246623in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.259686in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.290063in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.285102in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.315015in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.327413in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.294519in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.296295in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.262415in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.292462in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.240616in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.303613in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.305054in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.311213in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.295002in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.292324in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.251023in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.257882in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.272917in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.313575in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.306102in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.307453in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.313807in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.290616in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.296666in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.240741in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.313845in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.301116in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.291109in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.296192in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.292745in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.296099in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.290922in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.246339in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.245985in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.290236in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.330017in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.289236in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.286469in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.201716in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.293165in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.313455in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.310263in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.304679in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.308558in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.333682in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.333076in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.286457in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.272748in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.242533in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.311634in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.286488in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.275541in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.276594in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.316791in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.238686in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.275047in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.270140in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.227841in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.271843in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.270652in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.328354in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.319584in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.294404in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.281585in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.299260in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.299652in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.232592in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.307148in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.275789in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.284734in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.327250in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.265444in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.255658in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.291458in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.277647in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.240556in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.305384in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.307418in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.274125in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.268027in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.251590in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.275828in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.313927in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.313429in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.301563in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.305614in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.315076in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.330842in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.326834in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.287071in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.266109in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.271462in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.279887in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.242765in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.292291in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.312274in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.310535in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.305933in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.306016in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.295812in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.268078in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.268092in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.269675in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.312072in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.316235in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.329191in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.283285in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.284636in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.291051in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.236492in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.290205in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.307192in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.309164in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.323469in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.323042in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.323788in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.319573in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.291190in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.283010in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.209637in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.294732in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.301110in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.298338in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.286391in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.297229in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.294278in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.217862in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.285262in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.311165in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.297482in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.339792in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.286555in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.302499in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.291860in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.127901in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.293123in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.305253in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.280839in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.266814in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.276244in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.299320in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.249974in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.306405in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.305354in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.283300in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.296491in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.321953in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.333375in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.321584in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.263345in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.290234in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.294989in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.223858in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.287518in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.310264in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.272940in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.275541in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.275750in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.299294in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.286760in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.299770in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.310536in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.295085in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.293259in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.303759in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.337806in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.333700in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.293955in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.285811in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.280759in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.230907in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.297016in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.258938in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.264892in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.312840in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.355987in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.351882in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.318791in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.321741in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.291514in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.337055in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.338285in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.329751in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.317735in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.259429in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.261198in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.214611in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.225924in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.281323in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.165802in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.289105in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.308572in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.336410in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.354272in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.352879in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.326521in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.324138in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.285921in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.289333in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.339060in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.342901in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.344342in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.342658in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.337848in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.326741in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.200489in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.304466in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.293392in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.212314in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.267055in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.303147in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.353561in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.353925in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.342623in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.336477in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.328920in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.289413in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.339525in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.346364in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.344955in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.340297in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.329129in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.262046in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.182120in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.262189in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.309109in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.242916in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.248000in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.353571in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.355816in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.346378in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.340688in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.294231in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.305486in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.323169in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.331205in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.332793in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.339903in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.340340in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.337884in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.330051in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.270529in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.222151in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.271630in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.283635in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.236847in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.238491in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.215096in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.230790in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.328699in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.344675in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.349512in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.352422in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.357511in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.354146in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.322204in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.306156in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.303056in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.311927in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.311647in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.301914in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.304488in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.333330in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.334991in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.333279in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.333597in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.331870in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.324607in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.313128in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.288549in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.238501in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.261352in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.239119in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.235419in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.268627in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.273364in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.235802in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.297748in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.324817in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.341486in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.354302in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.352175in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.326263in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.302309in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.308169in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.293934in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.299251in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.347687in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.347687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.070934in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.071521in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.099259in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.109419in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.086423in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.064501in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.013414in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.052802in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.069810in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.020109in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.088130in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.105058in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.065251in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.078400in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.106708in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.110578in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.053140in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.058297in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.075338in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.072443in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{1.997452in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.088592in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.071361in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.062633in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.066687in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.111609in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.109652in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.061962in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.054358in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.059067in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.089569in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{1.997623in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.086171in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.085480in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.047884in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.061684in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.061221in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.113367in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.105744in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.073994in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.056743in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.097802in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.071619in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.022354in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.081793in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.066733in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.030356in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.056174in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.096897in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.113183in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.099986in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.071471in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.067132in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.095632in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.039639in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.073424in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.061066in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.050532in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.099159in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.109838in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.068906in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.069599in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.077771in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.104432in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.104549in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.065408in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.062300in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{1.919118in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.051119in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.100447in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.104602in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.079935in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.068991in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.069970in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.110723in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.104572in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.064272in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.058489in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.033352in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.077236in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.052592in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.052785in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.098489in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.095028in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.065216in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.113220in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.101224in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.062294in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.062169in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.039138in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.085010in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.042170in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.059792in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.095545in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.082884in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.054928in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.071075in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.103354in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.114552in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.097521in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.065482in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.064488in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.051138in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.084905in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.090601in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.032045in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.088268in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.049498in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.072395in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.106598in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.112418in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.066471in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.065827in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.095121in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.091183in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.015629in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.068176in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.079686in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.035041in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.054835in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.057420in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.109843in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.109967in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.103323in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.091516in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.020187in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.068213in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.063663in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{1.995377in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.061177in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.047476in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.109445in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.103630in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.067633in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.106246in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.086828in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.064512in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.039966in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.089391in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.109640in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.073119in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.075336in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.101486in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.109128in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.083831in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.042408in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.063999in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.005075in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.052776in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.029055in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.091855in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.203143in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.205757in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.233774in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.244120in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.223815in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.182146in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.194034in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.149730in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.195205in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.207777in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.139153in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.214375in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.233739in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.201106in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.211085in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.239946in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.244511in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.190316in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.191196in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.170399in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.213180in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.209959in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.087914in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.215631in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.226564in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.193434in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.243630in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.242543in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.196241in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.189228in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.222773in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.207950in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.216604in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.217409in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.180655in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.193784in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.194264in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.239090in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.208440in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.190391in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.229880in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.149545in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.213886in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.201549in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.194280in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.190439in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.228755in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.245640in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.233552in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.204956in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.197324in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.224788in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.233379in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.170481in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.209140in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.176766in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.170750in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.193186in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.187974in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.232576in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.243847in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.201976in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.207239in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.234475in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.195549in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.182460in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.199064in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.105089in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.189398in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.189870in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.187188in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.201646in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.202089in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.241309in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.235933in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.193242in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.183918in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.145821in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.188558in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.232792in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.230612in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.200932in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.245259in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.233967in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.193329in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.193865in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.171026in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.216621in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.176640in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.191188in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.228467in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.216653in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.198178in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.201348in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.246801in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.230221in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.196918in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.196512in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.217649in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.224581in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.171087in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.219416in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.191556in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.179125in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.201526in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.238147in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.244850in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.199532in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.197925in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.202600in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.231044in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.228134in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.167959in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.194742in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.206111in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.187801in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.186313in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.204498in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.239757in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.240546in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.202495in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.200455in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.228918in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.172133in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.195355in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.186110in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.129296in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.198850in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.174594in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.238727in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.233018in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.205085in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.202883in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.202880in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.243282in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.226803in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.178919in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.194869in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.160323in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.205711in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.156146in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.211503in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.236026in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.223467in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.198971in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.208502in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.236460in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.244458in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.222468in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.185968in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.152226in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.201533in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.207782in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.128080in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.290599in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.293619in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.306400in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.311109in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.292661in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.257873in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.258101in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.219160in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.226883in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.259499in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.268481in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.314721in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.286519in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.278770in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.280418in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.277706in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.232754in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.237718in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.280825in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.309509in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.257696in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.232162in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.290916in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.304434in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.307816in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.304590in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.288353in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.225275in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.269469in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.264607in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.271164in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.289117in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.296578in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.308858in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.313813in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.300258in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.278077in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.267844in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.225040in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.227945in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.259116in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.264903in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.306967in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.305226in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.298569in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.289120in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.231262in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.249566in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.287146in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.279724in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.308859in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.313130in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.296202in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.260040in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.228583in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.269549in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.304745in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.295135in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.274530in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.214590in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.292906in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.286007in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.308413in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.310818in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.291481in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.260760in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.257537in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.220206in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.300570in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.307550in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.302662in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.275760in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.258948in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.256325in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.245194in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.302652in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.298552in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.301332in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.297383in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.297868in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.295570in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.229997in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.261350in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.268960in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.302978in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.304080in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.293930in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.279263in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.277119in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.238973in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.232924in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.282858in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.306573in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.304315in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.303204in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.283312in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.250025in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.258563in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.237165in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.233955in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.263619in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.272470in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.301760in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.313931in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.300055in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.266848in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.261404in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.271565in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.278975in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.206613in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.279375in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.302469in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.321944in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.290734in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.284829in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.169204in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.277935in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.293259in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.272525in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.265855in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.318873in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.319046in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.279306in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.272518in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.281758in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.297860in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.282442in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.158074in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.278618in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.286624in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.272309in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.287550in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.319802in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.314806in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.266309in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.272577in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.286496in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.312685in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.307197in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.310865in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.305916in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.253646in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.319511in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.335487in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.331892in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.331674in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.326698in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.270975in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.292331in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.253531in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.282985in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.281574in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.318721in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.317246in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.267075in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.276248in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.302338in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.312196in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.332952in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.323354in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.321118in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.314464in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.303804in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.310953in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.293956in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.198227in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.303295in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.318058in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.306452in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.307582in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.338546in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.331535in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.287942in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.279289in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.197152in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.271750in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.335446in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.334126in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.314253in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.302674in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.328370in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.309072in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.246411in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.289821in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.326873in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.319595in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.323018in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.242802in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.311691in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.306803in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.345787in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.333094in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.305223in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.287401in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.313335in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.322773in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.265444in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.286718in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.232495in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.279362in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.296855in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.271024in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.297458in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.247411in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.284779in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.210854in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.295999in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.204899in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.293809in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.304526in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.231965in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.286265in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.295630in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.173426in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.288644in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.173997in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.257565in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.279270in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.219469in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.283380in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.282916in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.250948in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.296490in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.293276in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.206965in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.286416in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.275029in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.294749in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.331673in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.333025in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.318524in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.322126in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.344094in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.302520in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.290770in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.242043in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.280712in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.343346in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.341073in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.319178in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.317755in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.318501in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.314477in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.294786in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.249158in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.286151in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.301722in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.341288in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.335356in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.319119in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.311460in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.316813in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.318952in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.278069in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.267148in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.312412in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.315765in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.308322in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.319722in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.339785in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.346981in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.296314in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.288794in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.263558in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.297014in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.303519in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.228657in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.309254in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.329708in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.300563in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.303858in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.314696in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.336987in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.339529in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.185636in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.288261in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.333926in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.338893in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.340492in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.337170in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.319746in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.290278in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.279892in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.255737in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.301808in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.324244in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.304837in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.298836in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.233997in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.294629in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.264179in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.311905in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.305812in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.284147in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.304566in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.234935in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.294393in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.280624in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.298808in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.297337in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.297964in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.310936in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.302669in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.270930in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.294838in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.285351in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.268771in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.298361in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.278955in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.270674in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.316238in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.304159in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.250451in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.294703in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.280295in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.287003in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.317152in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.295255in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.236726in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.300277in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.284531in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.238677in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.295744in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.278049in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.277565in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.301547in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.281897in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.234427in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.295890in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.278195in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.242633in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.302841in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.296984in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.308332in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.288663in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.314099in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.295166in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.235162in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.302088in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.284887in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.253668in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.311957in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.259234in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.310936in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.277518in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.288707in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.325783in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.308681in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.270520in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.297389in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.280244in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.332072in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.310854in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.276190in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.296960in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.262334in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.307832in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.255565in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.313442in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.273061in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.296469in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.262030in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.264398in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.297353in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.264466in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.267770in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.299982in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.279763in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.322714in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.280998in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.296461in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.271667in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.302445in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.255915in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.310455in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.278779in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.296782in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.262379in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.308634in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.274469in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.306883in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.274953in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.269184in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.295979in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.254116in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.311063in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.278705in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.272314in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.294206in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.258877in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.303240in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.274280in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.272954in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.295557in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.261784in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.301585in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.311885in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.259145in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.314786in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.277828in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.276490in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.296008in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.274277in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.321691in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.331780in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.282282in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.295651in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.264192in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.318816in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.322732in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.257377in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.296589in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.305771in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.171929in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.301617in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.301825in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.165974in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.303155in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.219307in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.293680in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.295151in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.248020in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.296340in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.291354in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.218915in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.292635in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.288317in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.232575in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.296934in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.288239in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.300356in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.298890in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.254868in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.291451in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.285550in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.311888in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.302662in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.225181in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.295932in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.289466in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.221405in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.295249in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.273258in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.318010in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.308929in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.250439in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.293611in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.272313in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.311583in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.294637in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.296264in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.285550in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.232056in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.293557in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.283741in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.246077in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.282689in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.205238in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.293209in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.283830in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.283830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.155928in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.160489in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.170682in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.172684in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.157282in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.087896in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.150885in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.165884in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.161948in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.153977in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.154812in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.175930in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.176201in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.160926in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.121164in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.114368in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.125497in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.108724in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.073087in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.141530in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.155167in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.145196in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.152016in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.178636in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.137789in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.146635in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.125338in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.012780in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.127479in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.137669in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.128883in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.132764in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.175645in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.151622in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.149986in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.157671in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.159511in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.108787in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.107238in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.097414in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.176079in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.171691in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.160391in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.155219in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.167995in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.147312in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.094046in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.030001in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.077448in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.126562in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.159955in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.170255in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.155974in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.156228in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.175088in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.172650in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.095009in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.112289in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.090011in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.109724in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.152465in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.161012in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.155811in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.178933in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.174925in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.129266in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.137585in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.082980in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.140048in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.145476in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.137325in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.140107in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.179550in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.147467in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.145307in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.153055in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.152447in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.065477in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.122605in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.120524in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.114335in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.148126in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.178011in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.171467in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.159236in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.153698in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.157588in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.165987in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.162579in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.135212in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.089671in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.097527in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.059408in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.166307in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.173023in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.156727in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.156620in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.168033in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.065574in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.099252in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.087091in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.160797in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.165581in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.153462in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.158726in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.178290in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.171402in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.116854in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.124742in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.074089in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.151052in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.153072in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.145351in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.147039in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.179662in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.171509in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.136858in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.144553in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.140522in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.088385in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.101884in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.138233in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.135857in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.131121in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.140162in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.174746in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.170597in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.159341in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.108882in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.089130in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.213533in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.218259in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.231321in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.233652in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.212790in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.170430in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.170776in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.224050in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.235912in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.228135in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.215810in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.213511in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.220511in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.232644in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.230732in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.165250in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.169675in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.116471in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.160094in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.205095in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.231879in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.238631in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.216415in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.219436in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.226405in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.217087in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.168310in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.190013in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.187144in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.222639in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.240009in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.241166in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.206318in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.207219in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.212917in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.193728in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.058076in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.197857in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.211847in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.207346in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.210982in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.218897in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.240989in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.236426in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.160581in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.176558in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.158645in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.227506in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.231808in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.219275in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.221390in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.236068in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.224509in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.156960in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.132943in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.178375in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.238518in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.237599in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.218718in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.214005in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.216577in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.217081in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.188945in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.123098in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.198100in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.203870in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.197747in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.205221in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.243170in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.235974in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.201803in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.189952in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.194098in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.194878in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.140286in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.219800in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.220851in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.214643in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.216789in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.223635in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.235597in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.239332in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.225476in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.144223in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.171203in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.216695in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.233035in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.228003in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.214562in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.221101in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.213253in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.175255in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.169343in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.101705in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.155446in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.187994in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.224840in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.235333in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.216120in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.214997in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.234967in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.231973in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.170873in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.165838in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.068087in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.164732in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.231284in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.207234in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.208851in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.235444in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.228716in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.172825in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.139244in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.179594in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.225931in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.226830in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.212775in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.208336in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.215373in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.232856in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.189475in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.177262in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.199604in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.148377in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.215830in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.211512in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.201094in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.234204in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.241058in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.228927in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.186794in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.202135in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.199174in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.117818in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.190491in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.215412in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.209734in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.239048in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.241348in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.226712in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.300822in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.299233in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.289133in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.272874in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.265986in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.241628in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.267538in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.276474in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.309087in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.314640in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.290240in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.281342in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.301035in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.306646in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.241582in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.284768in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.254839in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.324381in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.285923in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.305988in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.304434in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.256280in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.258400in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.281295in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.242454in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.275744in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.309944in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.263990in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.135838in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.258100in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.267449in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.267140in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.292702in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.300095in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.299931in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.306919in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.301905in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.278084in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.255172in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.197259in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.262784in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.286702in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.305380in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.308052in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.280410in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.268621in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.285251in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.272010in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.191670in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.287700in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.294681in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.267814in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.266905in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.270815in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.307577in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.270435in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.247517in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.284026in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.246959in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.298309in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.294661in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.263364in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.268645in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.269726in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.314418in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.302165in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.264060in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.238369in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.271799in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.235021in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.299867in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.284582in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.285700in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.303486in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.280813in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.264086in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.260507in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.289782in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.296361in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.290809in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.289007in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.219950in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.277647in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.282846in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.295858in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.297519in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.311001in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.295116in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.263649in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.266009in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.233943in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.248387in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.220866in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.297158in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.237023in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.240548in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.248398in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.269255in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.270254in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.297194in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.307716in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.294917in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.292222in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.271639in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.266663in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.264665in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.223434in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.270589in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.288474in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.289603in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.299751in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.272588in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.245760in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.239244in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.289728in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.273620in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.276946in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.300544in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.303514in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.247902in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.272204in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.216754in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.251467in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.261725in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.254197in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.301552in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.262733in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.263086in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.266485in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.297547in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.292437in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.269659in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.278756in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.233487in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.258435in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.261828in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.309655in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.309152in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.263474in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.293254in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.308891in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.333554in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.280034in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.293558in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.320382in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.257283in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.310370in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.326117in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.258842in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.302869in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.277110in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.321652in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.289336in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.320535in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.296617in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.321319in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.326595in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.273500in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.326234in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.312220in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.321723in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.246889in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.323740in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.333890in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.255821in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.309811in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.320556in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.237282in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.314884in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.324667in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.236096in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.309191in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.319283in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.264321in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.306002in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.319031in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.260167in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.306617in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.324951in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.319313in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.262185in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.325833in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.338288in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.281819in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.322865in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.244775in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.340198in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.266219in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.320529in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.330261in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.207518in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.330619in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.335115in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.206083in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.328544in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.332103in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.192401in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.328584in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.328922in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.209986in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.318961in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.316970in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.326364in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.325285in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.281485in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.322493in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.210001in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.316836in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.310942in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.272391in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.317776in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.316955in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.309839in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.325943in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.321777in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.276260in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.315884in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.312652in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.286747in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.323180in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.312729in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.256732in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.333409in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.220100in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.319188in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.309218in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.271013in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.332839in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.319217in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.238660in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.320933in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.313073in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.260701in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.317639in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.309861in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.317167in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.309640in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.219022in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.317149in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.309853in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.330981in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.327289in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.266528in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.317712in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.309976in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.284842in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.338956in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.328956in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.233128in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.331418in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.320034in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.338763in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.323656in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.266462in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.337442in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.281405in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.339531in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.284674in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.337624in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.296048in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.340780in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.282265in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.325572in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.291203in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.306696in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.340289in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.324758in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.295822in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.325503in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.286022in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.299325in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.323234in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.299887in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.297970in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.323449in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.278969in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.328284in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.280994in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.322478in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.290469in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.305587in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.284078in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.322471in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.294628in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.289205in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.326212in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.329726in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.313125in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.323695in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.306530in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.322740in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.290813in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.287124in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.323098in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.289299in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.297580in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.329612in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.296241in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.291070in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.323349in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.333643in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.278795in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.340001in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.296629in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.343109in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.362212in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.364972in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.354876in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.352595in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.356841in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.364705in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.347658in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.261228in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.332153in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.336226in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.287681in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.316903in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.298476in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.251485in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.331946in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.362243in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.361858in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.360073in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.361818in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.318792in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.337378in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.366158in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.375763in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.375742in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.377303in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.297504in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.338286in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.332897in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.304549in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.313878in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.311863in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.381620in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.380849in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.370800in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.367821in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.373863in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.387593in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.371639in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.306481in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.337514in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.342943in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.299925in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.384739in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.381171in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.370551in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.367487in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.373351in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.384077in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.383187in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.360509in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.319572in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.308159in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.264662in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.308651in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.347125in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.310804in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.315379in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.333123in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.360989in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.369905in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.371175in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.375500in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.368347in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.344713in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.330845in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.367860in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.361143in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.360173in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.335911in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.326765in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.255057in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.301207in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.317045in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.302981in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.339133in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.335506in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.254434in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.347586in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.366035in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.352813in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.355684in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.362804in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.375335in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.374066in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.333677in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.265652in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.321464in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.330787in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.276551in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.362209in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.389774in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.383809in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.351157in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.351076in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.345873in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.270610in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.343379in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.276984in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.344788in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.388017in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.389802in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.389654in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.387127in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.367234in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.369062in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.363976in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.364977in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.355816in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.308937in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.296896in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.305532in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.275521in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.337381in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.353248in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.359814in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.371367in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.374053in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.367254in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.366226in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.375285in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.401289in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.402304in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.394060in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.375208in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.352868in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.269110in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.318735in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.314601in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.268774in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.279046in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.304816in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.345413in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.325519in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.284526in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.380003in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.406314in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.410289in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.409330in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.403480in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.392332in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.369778in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.255967in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.330153in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.364597in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.354768in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.301164in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.238035in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.300898in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.300898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.244677in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.247103in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.254191in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.254219in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.234813in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.187487in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.166691in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.170548in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.251111in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.261930in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.256453in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.239301in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.242548in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.251539in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.249299in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.222001in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.174213in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.193507in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.173188in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.184019in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.261963in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.238603in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.242825in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.250796in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.244347in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.177093in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.195076in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.163487in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.257314in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.232451in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.230923in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.250346in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.239699in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.195687in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.184593in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.185902in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.145444in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.188232in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.204161in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.257776in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.257842in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.240144in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.242281in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.256987in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.242875in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.187290in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.143946in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.187371in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.202579in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.240587in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.254558in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.243755in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.239921in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.244925in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.255815in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.257466in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.239759in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.202848in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.186791in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.135626in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.259329in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.255274in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.246770in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.243585in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.245986in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.252428in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.248240in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.219106in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.173713in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.195308in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.180386in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.190578in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.263360in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.238080in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.242651in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.250395in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.242873in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.178181in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.199935in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.183485in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.259759in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.262364in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.240977in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.237361in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.248511in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.182033in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.200833in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.178970in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.213008in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.258879in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.257288in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.232004in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.231739in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.248605in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.230631in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.173357in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.193456in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.186246in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.165787in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.246334in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.260553in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.256662in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.244617in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.239454in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.243639in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.254473in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.255768in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.236186in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.195518in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.186321in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.134529in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.245660in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.257491in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.251364in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.241144in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.239882in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.258657in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.256913in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.235205in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.116181in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.178335in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.248799in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.257170in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.243914in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.243879in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.257597in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.250728in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.179274in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.098132in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.182041in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.198589in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.255867in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.258977in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.240685in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.241552in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.258146in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.247975in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.168477in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.123963in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.254267in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.257609in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.300025in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.288156in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.259176in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.255112in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.241148in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.277292in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.233575in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.240614in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.276028in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.228184in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.243525in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.283718in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.293806in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.235317in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.246891in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.194128in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.249759in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.254810in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.198880in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.270942in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.286636in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.268273in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.270739in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.271241in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.285724in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.283980in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.246300in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.234136in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.250162in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.210434in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.251973in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.263454in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.289648in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.294567in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.232195in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.247132in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.202067in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.260508in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.277266in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.275172in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.282720in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.284671in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.271039in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.263494in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.206583in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.246894in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.277496in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.278016in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.282461in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.261989in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.254300in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.246317in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.261729in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.266882in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.275068in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.274250in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.285199in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.286169in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.237427in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.246370in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.257314in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.263611in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.284912in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.291994in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.244716in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.256862in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.256338in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.190702in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.263427in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.258878in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.267726in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.288140in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.290757in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.248365in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.182675in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.233852in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.245642in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.243083in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.284783in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.293740in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.258374in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.257472in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.261141in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.284631in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.282202in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.229295in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.259215in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.199948in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.239405in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.242602in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.254788in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.291390in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.293456in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.249588in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.261878in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.287211in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.278117in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.205589in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.254308in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.253082in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.171306in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.248657in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.234017in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.293508in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.288689in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.249327in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.293009in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.276355in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.216635in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.253503in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.217718in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.291464in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.279344in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.254722in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.253820in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.283896in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.294175in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.270283in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.228005in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.250407in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.196200in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.237612in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.254025in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.212134in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.274769in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.290877in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.256742in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.259223in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.264052in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.287551in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.289679in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.232253in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.250304in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.182106in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.233643in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.245683in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.246851in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.285915in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.294149in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.262820in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.276300in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.272476in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.201882in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.266596in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.253743in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.258314in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.273913in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.289442in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.289290in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.262842in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.275906in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.276619in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.286018in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.288646in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.281358in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.281377in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.273749in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.229775in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.232200in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.253420in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.251381in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.275282in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.282426in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.294410in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.252387in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.247678in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.211388in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.245884in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.228847in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.281404in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.290007in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.254355in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.255434in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.265916in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.289433in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.284990in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.233391in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.250983in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.244112in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.237827in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.297143in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.266412in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.268400in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.302774in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.293407in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.256169in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.246579in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.227152in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.223075in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.256720in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.224159in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.290787in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.287423in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.269234in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.267005in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.292343in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.273763in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.224873in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.247188in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.240199in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.242521in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.271163in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.294022in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.289956in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.276475in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.255769in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.219450in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.247098in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.249023in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.284532in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.296103in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.285467in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.265403in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.259515in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.221355in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.247990in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.222354in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.269262in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.290430in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.274774in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.231057in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.246150in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.202552in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.253208in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.224078in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.280011in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.299913in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.296636in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.290910in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.293160in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.300508in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.298720in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.234388in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.248999in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.230010in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.242682in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.304805in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.311885in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.303390in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.266676in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.264377in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.196488in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.287227in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.304833in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.284184in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.249942in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.255009in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.289443in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.305456in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.306817in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.298542in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.267556in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.212921in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.232321in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.268624in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.273679in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.296493in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.304264in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.201876in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.276861in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.297698in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.302585in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.300496in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.290011in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.277658in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.296790in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.296424in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.294391in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.295858in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.293838in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.295821in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.292633in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.220716in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.254972in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.263220in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.296763in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.304263in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.305537in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.295993in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.238487in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.215631in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.263252in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.306108in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.302006in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.293046in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.284717in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.287755in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.284972in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.224454in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.278439in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.251679in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.196638in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.213520in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.292974in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.316223in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.318945in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.318329in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.315021in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.308769in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.276426in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.178774in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.232974in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.261550in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.244863in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.168948in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.274216in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.306020in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.313234in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.315663in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.310528in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.299798in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.281695in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.250222in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.273249in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.302998in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.306605in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.304519in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.297301in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.283569in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.256631in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.180116in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.303065in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.313488in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.306772in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.294668in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.273487in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.187778in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.256822in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.297427in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.310312in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.311171in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.307332in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.297219in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.278908in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.246920in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.149348in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.270008in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.303942in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.310394in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.294630in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.284662in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.269197in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.240456in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.192124in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.178186in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.139193in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.220981in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.273576in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.282720in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.286555in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.285690in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.280875in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.250009in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.162299in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.253276in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.289633in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.291033in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.287146in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.251923in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.224941in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.138534in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.209686in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.233395in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.252298in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.261342in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.265375in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.259051in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.195460in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.191117in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.156244in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.206205in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.184544in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.144451in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.199933in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.287555in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.295382in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.297823in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.296336in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.294305in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.290066in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.280997in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.234910in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.185076in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.172827in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.223282in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.241350in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.225666in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.195003in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.123678in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.234892in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.284815in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.296948in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.304772in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.312571in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.316579in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.317232in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.313630in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.287752in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.272841in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.159452in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.241006in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.264520in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.267710in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.262391in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.243194in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.187460in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.194966in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.275982in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.301588in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.305094in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.299589in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.294107in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.283465in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.262633in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.222835in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.135898in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.204742in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.245668in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.260284in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.254654in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.232588in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.190416in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.171047in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.310934in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.254633in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.321613in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.309577in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.311671in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.334946in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.301924in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.317350in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.293543in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.309931in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.273678in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.320910in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.285454in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.303095in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.336921in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.283402in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.314150in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.284729in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.340872in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.312660in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.312904in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.349373in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.353045in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.315450in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.300884in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.269750in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.329191in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.197176in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.316662in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.308891in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.265921in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.332525in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.329357in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.282962in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.311535in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.310908in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.337617in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.331038in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.302076in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.319470in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.328996in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.310622in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.279589in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.338639in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.331001in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.301702in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.317925in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.357988in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.344658in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.312979in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.316924in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.294463in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.328755in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.276055in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.301955in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.313639in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.301037in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.323774in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.327939in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.288094in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.310508in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.307909in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.341267in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.347755in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.320841in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.309975in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.313348in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.291527in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.328071in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.326714in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.323349in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.336374in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.317454in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.309891in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.317167in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.346522in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.339662in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.305894in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.310677in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.263633in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.312990in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.325291in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.352703in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.354221in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.333303in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.319474in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.295337in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.321495in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.310813in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.239323in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.321792in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.356652in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.358957in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.307659in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.306883in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.310193in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.307371in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.282762in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.338063in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.346844in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.335771in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.340075in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.339142in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.341223in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.324557in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.239478in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.330226in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.319251in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.239201in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.320590in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.312982in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.318009in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.335663in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.300821in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.318181in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.292026in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.305125in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.325897in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.278102in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.337181in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.325857in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.293425in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.300188in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.340013in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.353350in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.328993in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.287214in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.266505in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.312323in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.283848in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.329509in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.347437in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.320340in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.251694in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.298626in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.313062in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.241291in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.306442in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.317253in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.148491in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.312733in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.309828in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.282631in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.340467in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.350007in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.348439in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.354580in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.348161in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.331552in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.330009in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.298575in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.297381in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.337877in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.342572in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.331518in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.327826in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.331938in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.346431in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.339849in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.337714in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.344167in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.339694in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.325382in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.247721in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.318533in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.314081in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.314081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.228038in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.237102in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.238351in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.219519in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.178063in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.171567in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.139982in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.231542in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.243385in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.237776in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.226067in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.221893in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.226459in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.236567in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.235046in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.209740in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.165732in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.172927in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.135610in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.243596in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.221867in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.227173in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.235793in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.229858in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.162675in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.175230in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.136056in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.214065in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.238351in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.219342in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.218549in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.237670in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.228390in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.168891in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.161091in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.090451in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.169398in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.174454in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.237394in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.237678in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.219145in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.223491in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.243817in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.232402in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.181256in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.157588in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.143339in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.205218in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.229147in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.225474in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.213087in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.212846in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.223211in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.239723in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.244394in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.230550in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.189024in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.195803in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.191407in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.204936in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.224580in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.211051in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.216063in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.244735in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.197896in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.195204in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.206630in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.191564in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.106772in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.206702in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.220665in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.211855in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.208503in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.216460in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.246546in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.244828in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.199667in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.201946in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.209437in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.140060in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.210632in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.219510in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.212166in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.213572in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.222429in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.247186in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.241739in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.191702in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.193094in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.197742in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.222782in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.225414in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.216606in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.216851in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.225592in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.240610in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.247489in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.238183in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.197961in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.184256in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.192031in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.192877in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.133205in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.199054in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.226158in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.225236in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.217866in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.219842in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.245623in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.232197in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.189885in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.172139in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.185900in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.181840in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.147473in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.212695in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.230126in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.215409in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.217746in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.243574in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.244290in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.180362in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.197513in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.183242in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.142040in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.212884in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.225192in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.210304in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.216840in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.246418in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.244497in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.198424in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.204075in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.192576in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.111390in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.203903in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.210164in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.195124in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.197132in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.209378in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.245105in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.240369in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.208749in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.205582in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.234113in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.206770in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.253577in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.273311in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.255031in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.218538in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.232659in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.213986in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.255576in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.267484in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.212062in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.242361in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.182182in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.225655in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.240877in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.169536in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.250344in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.263055in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.217613in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.229965in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.194326in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.250538in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.253032in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.177897in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.232916in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.245730in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.198610in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.222232in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.227910in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.224242in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.261203in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.263921in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.235164in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.229751in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.228170in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.197965in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.238862in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.233380in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.150375in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.250235in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.225629in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.231756in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.233894in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.225470in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.248217in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.245068in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.194204in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.221197in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.229877in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.197613in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.235047in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.242811in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.230367in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.247004in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.248166in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.226052in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.237258in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.234494in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.150190in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.220874in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.232860in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.213139in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.236216in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.243447in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.235101in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.249143in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.249595in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.216003in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.219940in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.228626in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.144517in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.217036in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.229626in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.235881in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.228651in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.231446in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.200141in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.237931in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.239525in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.237168in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.224781in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.224544in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.231663in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.226468in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.257848in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.259621in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.216687in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.220613in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.232695in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.120529in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.227214in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.229438in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.199484in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.257572in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.263010in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.228867in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.225203in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.226707in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.259282in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.255562in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.180934in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.234159in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.237748in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.131644in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.232182in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.217218in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.263885in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.261314in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.216514in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.228878in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.219182in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.227810in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.262367in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.249211in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.160989in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.242986in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.231040in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.168625in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.239244in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.212170in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.232248in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.254688in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.206635in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.209473in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.267147in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.243270in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.194025in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.215161in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.244895in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.190766in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.264727in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.209778in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.232318in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.255861in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.266914in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.213650in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.237212in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.160243in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.232906in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.242090in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.157951in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.249292in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.261627in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.227368in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.220095in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.261918in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.263939in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.218635in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.223104in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.230582in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.121320in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.235798in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.232269in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.185928in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.254665in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.258897in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.225384in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.226735in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.227210in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.186827in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.230227in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.232300in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.149470in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.226384in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.223041in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.224923in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.261148in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.259775in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.228651in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.231453in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.224108in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.200959in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.240531in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.228243in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.159226in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.241925in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.312741in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.295763in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.237777in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.313945in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.309743in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.301937in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.320454in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.292943in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.314082in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.289348in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.245073in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.303489in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.299353in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.306702in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.316172in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.295220in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.264065in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.313837in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.300910in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.274145in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.309370in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.300167in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.300174in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.322131in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.300694in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.248790in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.302146in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.284185in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.310699in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.309235in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.309310in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.277750in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.304812in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.290723in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.227826in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.305546in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.301257in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.323855in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.313852in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.297220in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.316097in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.295996in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.238424in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.303218in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.293063in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.250685in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.302111in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.286128in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.303288in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.331615in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.320288in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.256057in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.308089in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.291654in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.304350in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.281460in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.296816in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.332109in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.322311in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.295076in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.307925in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.290400in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.301174in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.324813in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.274667in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.322153in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.305371in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.306898in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.273345in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.336936in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.314365in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.269835in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.263402in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.316069in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.265521in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.329180in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.308783in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.291112in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.318756in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.328857in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.287878in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.282257in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.309222in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.267401in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.305033in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.267443in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.321536in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.333864in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.285826in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.301313in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.231332in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.286859in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.302069in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.295806in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.298542in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.315341in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.319777in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.281217in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.301395in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.292744in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.308067in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.311669in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.297416in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.310883in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.289654in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.288607in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.300239in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.264220in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.309406in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.322150in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.292208in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.298138in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.309015in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.280176in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.305398in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.311719in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.240001in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.286203in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.304066in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.289779in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.319789in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.296738in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.251308in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.247880in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.318714in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.302432in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.318501in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.292246in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.312142in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.236368in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.299672in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.318520in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.289168in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.284407in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.303636in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.263280in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.318977in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.328198in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.280782in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.314630in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.258376in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.290024in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.301109in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.323185in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.331849in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.300642in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.296765in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.300890in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.266745in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.315050in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.315733in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.183548in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.312200in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.321824in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.275856in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.294694in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.298836in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.276848in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.326360in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.278436in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.295814in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.293835in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.270666in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.249855in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.280163in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.227638in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.300799in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.281623in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.247157in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.267175in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.244056in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.289053in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.299587in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.284300in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.252883in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.252190in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.268432in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.269147in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.302996in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.311281in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.277592in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.275315in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.258816in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.282078in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.280259in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.180970in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.280185in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.296100in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.270091in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.282834in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.303905in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.304451in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.257216in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.262809in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.217615in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.266956in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.281739in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.276818in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.293380in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.298656in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.288011in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.290932in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.287322in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.250479in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.263597in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.254210in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.283657in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.294069in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.292198in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.295399in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.295512in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.274955in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.272545in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.228737in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.266288in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.263076in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.295781in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.305810in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.281919in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.281225in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.266595in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.283628in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.283539in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.206096in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.264972in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.277846in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.304334in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.305949in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.255721in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.265781in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.198309in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.256701in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.264803in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.249818in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.298507in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.308060in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.271306in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.273372in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.300676in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.299537in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.246133in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.276713in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.221096in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.258456in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.261578in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.269264in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.309935in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.268323in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.265826in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.275278in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.303127in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.294888in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.218069in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.273350in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.184033in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.267797in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.274822in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.309187in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.268399in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.268575in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.260240in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.307672in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.290518in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.223575in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.275354in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.229478in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.274962in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.237709in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.309017in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.296103in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.270993in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.266478in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.299197in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.310583in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.286088in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.243237in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.270843in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.218728in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.256580in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.274038in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.225003in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.290060in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.307185in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.267192in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.272560in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.301973in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.306586in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.250856in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.269741in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.207220in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.254583in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.264422in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.257773in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.300074in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.308626in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.278002in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.292594in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.287691in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.217813in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.265822in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.284040in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.258595in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.282590in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.305603in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.307514in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.267954in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.152709in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.257067in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.263488in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.258961in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.290859in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.299438in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.294916in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.294026in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.291906in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.276608in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.268896in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.266790in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.285127in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.275562in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.332720in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.325872in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.264961in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.310392in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.294167in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.336552in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.327240in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.299989in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.314962in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.273842in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.315474in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.287749in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.284610in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.321356in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.319524in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.306029in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.279386in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.311219in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.278320in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.307333in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.286888in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.331073in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.279376in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.312212in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.289180in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.297609in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.321016in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.283263in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.270058in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.309893in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.282362in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.288563in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.317476in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.298754in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.265801in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.320575in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.277318in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.311051in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.290329in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.344393in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.326864in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.289939in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.311136in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.283934in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.342847in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.283336in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.317266in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.261950in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.314990in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.334216in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.300518in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.291611in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.311155in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.278155in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.309100in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.322195in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.276933in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.313897in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.266080in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.308828in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.266887in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.256696in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.311063in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.258394in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.321779in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.280738in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.289893in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.307238in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.245725in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.294724in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.311190in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.239879in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.292200in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.284077in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.319024in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.320853in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.258858in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.304402in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.317462in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.220815in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.308550in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.276004in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.336247in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.340785in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.299200in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.303675in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.305018in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.344405in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.340603in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.285801in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.309142in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.301615in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.277528in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.330801in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.317157in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.234639in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.318488in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.310271in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.242220in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.311021in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.292761in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.250289in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.309499in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.291094in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.260003in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.307881in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.315728in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.287193in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.276305in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.312810in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.263057in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.313094in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.283954in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.280127in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.310159in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.280367in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.318341in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.274800in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.316646in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.291697in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.317024in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.294320in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.325339in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.275709in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.319794in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.283219in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.304474in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.337698in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.278435in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.313364in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.280390in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.331325in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.348787in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.296946in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.311266in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.290279in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.327600in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.337304in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.289733in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.294773in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.317551in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.266980in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.312290in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.256006in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.298804in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.310531in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.255142in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.311146in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.274963in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.333114in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.310481in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.310193in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.246964in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.301154in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.317303in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.252861in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.312409in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.305797in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.312409in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.314171in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.290502in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.310838in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.280288in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.307602in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.241538in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.241538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.183634in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.168889in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.205602in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.220228in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.153299in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.190114in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.142816in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.191325in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.133936in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.201016in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.169835in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.182213in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.173234in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.213425in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.219854in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.182606in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.185707in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.093561in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.185384in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.189154in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.206589in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.215221in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.182256in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.175484in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.183896in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.218908in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.217407in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.171101in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.177018in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.177464in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.123267in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.194931in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.183464in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.144345in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.209602in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.179999in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.173264in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.222396in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.213182in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.161479in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.182279in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.165017in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.200589in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.173330in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.164383in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.211598in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.201262in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.158966in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.182774in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.169483in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.223927in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.206972in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.160264in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.183810in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.149308in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.202735in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.156302in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.211303in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.182838in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.211379in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.165256in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.182619in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.139136in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.202170in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.126005in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.190050in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.176107in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.168541in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.176164in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.217035in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.222015in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.172836in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.178390in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.149691in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.201189in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.198407in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.024411in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.197566in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.204876in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.159767in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.175902in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.175499in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.185518in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.220935in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.178807in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.178441in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.166434in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.205936in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.202214in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.198811in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.148167in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.180786in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.223192in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.213882in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.171351in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.181924in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.162992in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.179842in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.207397in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.151611in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.205336in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.191695in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.148752in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.182920in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.165999in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.224116in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.207502in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.166693in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.183013in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.152951in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.206541in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.162376in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.173008in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.206650in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.159498in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.182608in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.211440in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.223524in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.169176in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.147124in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.194880in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.187941in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.207406in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.175479in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.168401in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.180582in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.176632in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.216521in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.221722in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.172422in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.178676in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.144309in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.197691in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.195637in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.054495in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.198291in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.207152in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.170603in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.187133in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.218137in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.178970in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.173560in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.145102in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.197051in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.184486in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.134405in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.207240in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.168938in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.180434in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.175796in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.221200in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.212781in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.180983in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.133079in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.141884in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.203866in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.208319in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.188694in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.191118in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.213572in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.206976in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.141597in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.159669in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.123192in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.192431in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.193552in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.180457in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.177991in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.186053in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.211615in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.201507in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.156487in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.138711in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.156965in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.107536in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.171114in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.196791in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.195621in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.187647in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.189056in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.214630in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.138610in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.148943in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.128384in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.184105in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.201497in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.190848in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.191542in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.208938in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.207893in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.187653in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.062795in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.204065in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.212527in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.196743in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.186345in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.135899in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.137581in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.171547in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.178200in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.214421in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.144853in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.158647in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.194272in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.201928in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.128998in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.159125in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.166200in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.204143in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.213889in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.213949in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.187061in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.137572in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.132854in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.144497in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.197920in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.208344in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.208151in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.203524in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.192890in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.177045in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.112464in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.175844in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.202492in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.212067in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.208891in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.172556in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.147449in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.060849in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.149099in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.193002in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.206975in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.212506in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.209552in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.196148in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.130403in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.178572in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.197502in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.206721in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.208038in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.201956in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.192254in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.125420in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.189014in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.201849in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.210680in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.188692in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.171708in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.119494in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.124367in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.201361in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.209868in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.210365in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.208110in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.202956in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.152110in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.103363in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.187245in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.207244in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.211715in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.208942in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.194585in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.139786in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.153143in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.199443in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.209544in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.204661in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.182540in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.102948in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.162771in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.193845in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.311068in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.307097in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.319073in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.248079in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.294959in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.249708in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.281570in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.265006in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.310330in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.322497in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.258931in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.282742in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.294044in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.290315in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.317067in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.307700in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.308080in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.307259in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.277616in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.269465in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.278700in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.269007in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.296057in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.307085in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.307649in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.313031in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.280185in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.241345in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.279923in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.266051in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.310788in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.324721in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.289385in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.290975in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.287788in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.313909in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.317561in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.275669in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.292953in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.246421in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.279640in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.266577in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.315399in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.321063in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.285945in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.271915in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.277426in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.240819in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.297120in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.289936in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.307606in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.313535in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.284309in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.283341in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.286248in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.323680in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.290040in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.268467in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.287961in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.269120in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.311602in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.315452in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.305851in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.301417in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.283969in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.186080in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.284080in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.289344in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.278491in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.301954in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.306259in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.305432in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.316409in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.310605in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.289290in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.291122in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.252850in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.302403in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.283788in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.284988in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.282533in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.322137in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.310887in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.244553in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.287046in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.278605in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.212192in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.263333in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.326907in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.320114in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.290110in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.286462in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.311016in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.259539in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.284696in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.295381in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.242211in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.294408in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.318371in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.301473in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.272472in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.282845in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.264068in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.287557in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.294524in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.252264in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.255399in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.291686in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.288390in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.293867in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.294249in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.265852in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.289099in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.227969in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.282100in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.306230in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.297430in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.282058in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.287253in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.281257in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.307969in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.314657in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.278265in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.262802in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.252829in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.262840in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.281261in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.266283in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.316042in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.326317in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.279534in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.284979in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.318313in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.319097in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.272407in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.274688in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.286039in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.133551in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.283807in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.279778in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.258585in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.314815in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.280989in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.271404in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.285417in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.295486in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.300008in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.275800in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.294220in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.312871in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.307276in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.276251in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.287222in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.255067in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.298393in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.246790in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.278350in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.291888in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.286971in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.316386in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.280670in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.288473in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.286526in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.255318in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.300926in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.291462in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.246722in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.311799in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.315848in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.294462in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.327635in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.318386in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.269727in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.289354in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.284001in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.221229in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.289377in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.277251in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.330944in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.324042in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.291343in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.296443in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.290360in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.325922in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.304641in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.237483in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.298443in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.284099in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.291405in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.279159in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.304289in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.282412in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.241303in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.291520in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.273914in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.266634in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.309958in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.306792in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.317454in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.309811in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.309374in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.321333in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.298889in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.244471in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.300747in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.272790in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.275202in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.315021in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.259619in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.293037in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.277405in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.331815in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.311148in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.314801in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.300702in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.300732in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.246286in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.305358in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.294532in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.295440in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.306981in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.295804in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.276483in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.292091in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.255365in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.257266in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.274859in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.333180in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.321756in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.300678in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.300777in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.283330in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.266324in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.282055in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.293689in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.283590in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.317626in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.327206in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.277046in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.292120in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.225193in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.286066in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.295786in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.227017in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.305394in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.296276in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.288166in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.291078in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.249743in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.295294in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.299810in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.224612in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.277491in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.289928in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.294855in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.319661in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.320398in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.284913in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.282716in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.222085in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.299704in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.292628in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.262479in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.324311in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.328102in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.297500in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.293575in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.294554in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.341192in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.335954in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.300402in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.280884in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.293334in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.321278in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.300552in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.239406in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.311715in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.304751in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.262812in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.291271in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.276682in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.312294in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.301011in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.274062in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.288811in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.266270in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.315298in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.298255in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.268766in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.293501in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.275777in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.315302in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.276954in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.270208in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.308795in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.264370in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.292915in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.284253in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.318330in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.327484in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.273822in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.293197in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.256635in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.290812in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.268083in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.316839in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.330205in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.296674in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.303372in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.300948in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.322678in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.324466in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.282626in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.274653in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.294355in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.298650in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.295583in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.270932in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.316291in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.300994in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.232593in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.304087in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.308005in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.328976in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.338732in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.283106in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.301247in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.262219in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.301609in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.309766in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.261399in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.311364in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.312800in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.259821in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.304008in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.267371in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.339535in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.346695in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.348167in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.342355in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.347038in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.342146in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.303378in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.298000in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.312202in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.347168in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.352782in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.349784in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.351134in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.336334in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.305866in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.242802in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.303810in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.293600in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.295008in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.320911in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.319323in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.275863in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.306316in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.298689in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.266502in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.303402in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.294434in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.335908in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.319544in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.312987in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.239692in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.298013in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.316751in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.317339in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.285065in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.305628in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.321896in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.347711in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.352638in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.346335in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.345121in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.312295in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.315267in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.289950in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.306466in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.345632in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.338246in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.303259in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.302997in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.313153in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.339227in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.344493in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.348939in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.319158in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.322202in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.302563in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.294376in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.307752in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.255593in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.322668in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.333036in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.277933in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.313150in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.348309in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.345159in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.323976in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.315854in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.319698in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.318254in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.298511in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.316874in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.329899in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.335671in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.345848in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.347033in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.359543in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.347589in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.318290in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.309289in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.353475in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.337099in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.339190in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.332345in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.332287in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.327730in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.282712in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.283642in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.304166in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.247743in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.310006in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.258890in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.330224in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.301917in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.307351in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.307267in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.339193in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.344707in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.281285in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.287115in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.320383in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.319112in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.290225in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.300035in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.281446in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.318914in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.282466in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.303937in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.342900in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.357731in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.360281in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.337663in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.289425in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.291449in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.322303in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.287956in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.251834in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.295577in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.302722in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.286178in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.327574in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.342006in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.350730in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.353624in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.333351in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.311551in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.234611in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.321834in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.326614in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.303180in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.308435in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.342020in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.301314in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.293215in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.303252in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.330823in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.330823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.262977in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.264606in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.270978in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.270711in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.249573in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.202964in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.211639in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.198022in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.270710in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.281058in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.274237in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.253234in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.255820in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.264703in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.188646in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.205203in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.207904in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.280684in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.253181in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.258273in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.268479in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.262727in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.199350in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.215980in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.170845in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.201374in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.212544in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.269021in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.271294in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.240537in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.237299in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.258040in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.242882in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.160109in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.222544in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.234814in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.228356in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.251210in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.278923in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.275821in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.234686in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.226209in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.227085in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.189679in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.259221in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.264724in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.259132in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.258207in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.261803in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.273865in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.208367in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.194095in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.202861in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.236295in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.275900in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.274573in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.258703in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.191893in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.261025in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.265861in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.265752in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.266771in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.265219in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.248991in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.205607in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.205820in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.266095in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.274706in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.269656in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.245652in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.220306in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.151105in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.211275in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.248471in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.238600in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.163554in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.236106in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.263351in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.272081in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.273522in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.266361in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.253655in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.210155in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.202846in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.218786in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.260567in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.276764in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.275351in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.254499in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.235645in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.189783in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.202998in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.260940in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.269351in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.273917in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.269425in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.243404in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.217057in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.115347in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.226474in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.247632in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.266458in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.271574in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.271004in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.263536in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.200614in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.204622in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.244782in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.260186in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.271200in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.272120in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.262864in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.250967in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.197498in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.269099in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.271907in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.268966in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.250054in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.233075in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.252663in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.267882in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.274452in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.269259in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.262798in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.213138in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.170418in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.294712in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.303199in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.316642in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.318149in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.300056in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.198745in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.237587in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.265789in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.301841in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.299210in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.300908in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.302709in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.240241in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.258295in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.201626in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.240890in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.244730in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.254904in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.288920in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.285690in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.239765in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.242500in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.255434in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.277067in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.286520in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.289469in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.297336in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.296467in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.291226in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.279786in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.235976in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.255672in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.266678in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.271887in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.296348in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.291827in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.255445in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.244802in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.247135in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.145867in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.245888in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.245968in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.306157in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.307825in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.281637in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.313215in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.304600in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.254979in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.251864in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.274704in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.241163in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.240573in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.282999in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.272333in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.251297in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.233626in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.267274in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.225132in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.243442in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.280758in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.277671in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.272447in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.281760in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.283283in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.295037in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.259999in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.214264in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.274445in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.266993in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.243049in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.252607in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.235397in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.264095in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.276915in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.225921in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.290685in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.267906in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.275637in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.321448in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.310821in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.284770in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.284239in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.295856in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.291246in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.234759in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.281703in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.269858in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.265414in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.315929in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.318633in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.273017in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.254637in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.255417in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.247547in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.248067in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.288560in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.303299in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.311411in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.311017in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.295703in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.278913in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.211271in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.272931in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.279523in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.308504in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.314711in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.312149in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.280096in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.166843in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.264806in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.287990in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.293173in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.307213in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.307644in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.310204in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.305504in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.244299in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.246404in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.280621in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.302390in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.308638in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.310348in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.305406in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.284743in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.249013in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.265674in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.298644in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.310898in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.298110in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.301706in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.233965in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.269613in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.282407in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.300743in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.312978in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.314152in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.298617in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.229120in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.251084in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.248220in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.298992in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.310211in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.344414in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.304899in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.307529in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.323945in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.275365in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.331967in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.344929in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.313806in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.326330in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.251359in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.310800in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.322029in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.305136in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.338447in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.343081in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.342269in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.328842in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.328282in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.295983in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.322905in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.282514in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.316760in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.317458in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.290614in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.344129in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.342841in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.273461in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.317580in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.316185in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.278437in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.328056in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.209705in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.321942in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.319136in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.276296in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.318978in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.319265in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.254463in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.322239in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.328123in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.322040in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.320931in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.349148in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.345821in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.323763in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.306953in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.353881in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.346110in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.323156in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.347565in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.284683in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.324469in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.308009in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.265108in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.324308in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.287205in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.322458in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.282726in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.327162in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.313496in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.271069in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.342234in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.334336in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.284110in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.322780in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.302132in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.301128in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.344602in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.326817in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.275888in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.323474in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.317851in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.329989in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.318050in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.313389in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.326678in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.315995in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.337069in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.341410in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.286594in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.336168in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.324122in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.329625in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.347472in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.337384in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.340535in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.345731in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.287515in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.339070in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.267323in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.325136in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.337873in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.284744in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.316437in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.320086in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.261711in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.329586in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.333587in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.299864in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.328385in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.323230in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.136172in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.316677in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.321384in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.317815in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.329933in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.333507in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.340635in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.332479in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.307459in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.317222in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.320829in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.297312in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.317874in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.313342in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.351173in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.344669in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.298214in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.323338in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.315036in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.295792in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.336958in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.320490in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.243289in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.321956in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.317089in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.327650in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.347611in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.346476in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.287588in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.326630in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.325268in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.297145in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.330837in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.323071in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.326180in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.353648in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.341915in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.289258in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.324645in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.306706in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.303263in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.345854in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.288491in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.340706in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.341294in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.330638in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.334510in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.350833in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.319630in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.328045in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.282688in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.325447in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.298371in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.335809in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.324257in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.296069in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.328869in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.285472in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.299569in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.326830in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.281281in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.347248in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.306961in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.321668in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.275479in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.314362in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.326299in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.280878in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.324540in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.343981in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.233244in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.288425in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.315707in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.284221in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.316688in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.272686in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.331184in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.299102in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.272786in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.311463in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.329459in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.293731in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.294449in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.307380in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.298346in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.331851in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.334723in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.300646in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.300382in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.312258in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.257991in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.324496in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.323503in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.216145in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.331563in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.301585in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.317407in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.351255in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.305076in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.309679in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.304501in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.295464in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.339274in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.327125in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.230213in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.326944in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.319456in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.316923in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.296210in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.260378in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.314412in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.298253in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.311361in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.290143in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.293454in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.325248in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.273623in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.315037in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.285583in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.316795in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.284251in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.317476in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.284769in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.275476in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.316345in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.281552in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.275153in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.319612in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.311342in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.329050in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.308330in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.332053in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.297367in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.285636in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.322482in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.277143in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.340026in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.288935in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.315664in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.283813in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.336305in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.350554in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.310089in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.318524in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.300501in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.328526in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.332705in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.254220in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.312644in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.326452in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.288369in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.296670in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.311816in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.272008in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.301333in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.311891in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.243761in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.296375in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.314977in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.285716in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.326009in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.340118in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.316777in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.310073in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.310954in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.213707in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.302147in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.311767in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.303127in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.332807in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.329707in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.303353in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.309624in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.208330in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.314570in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.292015in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.327899in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.332475in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.291723in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.307707in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.312599in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.289411in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.330169in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.325956in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.180725in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.325222in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.319254in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.234792in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.329988in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.325207in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.293525in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.303716in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.331059in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.316559in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.281580in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.314420in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.261120in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.312567in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.301742in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.308834in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.328165in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.328499in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.316958in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.315543in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.293727in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.256705in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.316744in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.295322in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.315765in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.339869in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.288756in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.315991in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.285270in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.272444in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.315870in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.303610in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.275681in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.314979in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.287328in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.292446in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.325841in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.298715in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.291444in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.338259in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.326302in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.301532in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.318377in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.305424in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.350228in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.327736in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.283476in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.318094in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.274504in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.337746in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.294890in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.297949in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.324537in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.270603in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.327402in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.343382in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.310633in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.316444in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.327594in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.349307in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.353740in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.315099in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.310596in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.300297in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.318693in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.312330in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.205863in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.317711in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.325604in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.295141in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.290726in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.294474in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.287647in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.307049in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.296754in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.220252in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.308650in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.320953in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.311444in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.330178in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.328718in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.336285in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.325925in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.271142in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.298261in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.275792in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.322003in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.311652in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.283629in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.302680in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.288107in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.328822in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.313630in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.314803in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.279811in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.270959in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.297715in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.262512in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.318392in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.311226in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.280294in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.296218in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.255847in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.268730in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.274614in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.339997in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.326156in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.325773in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.338397in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.342923in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.284302in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.296522in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.281903in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.328149in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.337541in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.320451in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.316915in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.322139in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.318957in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.328705in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.323868in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.282887in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.297164in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.232207in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.284721in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.290526in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.271854in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.295241in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.293163in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.185857in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.290205in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.177296in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.302843in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.289663in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.314130in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.308488in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.242433in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.295469in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.288185in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.289825in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.329129in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.322771in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.287521in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.301628in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.297724in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.346931in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.341060in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.326969in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.307240in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.320159in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.273797in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.291087in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.327130in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.314615in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.279257in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.298006in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.272066in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.314735in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.325461in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.270383in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.327955in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.293278in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.320665in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.349038in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.355589in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.316814in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.313484in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.321590in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.343714in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.341646in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.301796in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.290226in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.296550in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.143039in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.299767in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.290792in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.276684in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.326515in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.329116in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.299722in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.292593in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.277805in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.236132in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.297454in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.249330in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.311794in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.333497in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.309974in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.319627in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.299990in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.264045in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.297134in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.259191in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.311447in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.257598in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.269731in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.345447in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.336951in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.317573in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.327116in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.347923in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.354894in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.336618in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.303315in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.301006in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.281846in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.315923in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.320398in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.236839in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.310246in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.328214in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.297659in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.285570in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.289046in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.327060in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.328075in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.281327in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.289513in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.303616in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.295538in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.316459in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.316183in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.317550in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.335999in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.335999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.249419in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.251179in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.263221in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.244112in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.196152in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.219745in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.195402in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.188333in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.217645in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.228642in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.262777in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.275171in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.265319in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.246679in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.241097in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.243857in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.260785in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.261912in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.195541in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.228476in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.204266in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.238946in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.267871in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.275164in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.239611in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.242623in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.254055in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.199276in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.201624in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.270095in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.233406in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.260473in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.249374in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.175575in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.224367in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.227582in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.183010in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.213988in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.217754in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.273667in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.270883in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.240962in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.267978in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.250975in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.194002in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.220143in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.203178in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.211457in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.253888in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.265495in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.246042in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.240989in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.245209in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.263930in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.269491in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.247112in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.200418in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.217975in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.178147in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.190212in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.215326in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.221260in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.259883in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.272779in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.263477in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.248951in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.245647in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.248544in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.262775in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.262021in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.198318in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.226295in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.194593in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.202617in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.238162in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.268788in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.275292in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.243216in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.239457in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.247584in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.264351in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.213345in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.209918in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.224437in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.217248in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.270881in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.272913in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.242844in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.240635in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.266203in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.255074in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.199296in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.217542in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.216357in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.152061in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.213588in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.208733in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.270447in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.266669in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.244253in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.235165in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.235816in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.249588in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.193277in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.220156in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.176322in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.208940in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.271799in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.264232in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.246458in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.242857in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.265454in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.269919in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.246699in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.203087in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.216909in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.165266in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.214890in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.213847in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.258917in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.271452in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.251580in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.269390in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.269301in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.207497in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.212910in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.109213in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.211452in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.226335in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.263452in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.270889in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.247738in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.246492in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.253995in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.260260in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.217402in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.209243in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.218492in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.215361in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.271189in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.272312in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.241485in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.240172in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.267872in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.256101in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.203116in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.216766in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.211505in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.152663in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.234914in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.236991in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.291172in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.283589in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.259401in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.251713in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.252210in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.274412in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.260775in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.207608in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.240563in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.204614in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.209105in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.236209in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.216286in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.268021in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.269783in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.247206in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.246139in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.247775in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.270164in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.271941in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.233172in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.247784in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.233061in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.240556in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.279890in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.284292in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.248156in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.217849in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.228792in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.231405in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.223057in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.265149in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.278249in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.266285in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.265146in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.261413in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.265283in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.260177in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.219426in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.212434in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.244523in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.247358in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.275130in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.272264in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.273468in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.272187in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.248438in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.242104in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.171846in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.254206in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.260521in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.277143in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.268434in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.220127in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.234220in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.210770in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.262923in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.278678in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.234304in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.213826in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.276043in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.272923in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.266049in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.264000in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.271166in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.269972in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.247431in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.232313in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.228968in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.280175in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.287876in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.272866in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.249534in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.242751in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.245705in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.248318in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.173108in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.248828in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.252733in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.262066in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.282682in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.285325in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.230441in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.231896in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.187675in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.237734in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.202380in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.266808in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.277101in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.243498in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.246378in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.260782in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.283517in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.281533in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.228617in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.192506in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.247023in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.216583in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.271044in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.273360in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.247589in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.242492in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.245488in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.288438in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.281161in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.247055in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.221571in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.261337in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.265579in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.258390in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.227491in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.238840in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.242094in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.288335in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.275681in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.243861in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.238919in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.224325in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.252627in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.263001in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.215743in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.229902in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.264213in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.232267in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.253227in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.280858in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.288863in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.247105in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.241315in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.252974in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.252708in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.167381in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.248341in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.269246in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.246912in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.262360in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.282314in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.284594in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.235618in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.230522in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.224856in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.230564in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.232006in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.271077in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.281200in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.301437in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.301480in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.290382in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.250051in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.201699in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.226088in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.269239in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.287028in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.299045in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.298676in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.295287in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.285008in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.261575in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.215733in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.213579in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.280244in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.293301in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.298980in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.301378in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.300010in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.293928in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.284047in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.266139in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.190470in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.276100in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.301115in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.302464in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.299644in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.294002in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.270237in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.244207in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.150641in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.235810in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.298463in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.303183in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.302007in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.297260in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.288078in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.270328in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.204333in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.283105in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.303071in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.305026in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.300268in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.274493in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.248222in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.203809in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.221329in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.279969in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.293746in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.300055in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.302634in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.301080in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.293782in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.202697in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.214970in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.260756in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.286736in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.302839in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.301045in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.289805in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.237804in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.160749in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.254702in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.293202in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.301294in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.301511in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.290979in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.270128in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.248582in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.239657in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.269048in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.273214in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.270904in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.272768in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.288041in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.284814in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.262642in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.200182in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.202930in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.283429in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.299145in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.304731in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.302051in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.278763in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.258684in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.176976in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.262526in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.273312in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.304547in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.274018in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.272480in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.269366in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.243751in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.129624in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.248197in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.265859in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.269341in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.276156in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.307811in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.278630in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.272988in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.243465in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.161479in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.241634in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.252018in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.251695in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.259960in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.288599in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.293231in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.284449in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.242071in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.180394in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.263575in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.294642in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.298055in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.298048in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.294830in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.285721in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.270744in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.245667in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.162123in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.263334in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.288469in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.293996in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.294317in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.289669in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.280213in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.263788in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.204357in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.223630in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.266473in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.286183in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.291910in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.293465in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.289273in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.271827in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.201370in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.250972in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.302110in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.293610in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.246470in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.205293in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.278232in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.312158in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.317004in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.315278in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.219039in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.286410in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.307511in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.315673in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.304282in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.262753in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.246722in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.266978in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.265973in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.206969in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.285877in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.289612in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.292945in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.320078in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.321020in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.278979in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.258133in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.221054in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.247418in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.249143in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.314876in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.316726in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.316516in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.299635in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.249326in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.208965in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.271050in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.305922in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.318329in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.322198in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.309105in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.292352in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.291323in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.275119in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.138595in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.268944in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.164281in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.258701in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.270716in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.269842in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.295082in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.309134in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.299102in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.282581in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.261997in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.265291in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.306817in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.297770in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.258059in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.237429in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.180653in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.248968in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.244670in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.311093in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.309172in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.294345in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.288045in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.291243in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.304991in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.310579in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.293253in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.248627in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.247663in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.239733in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.251550in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.289225in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.302911in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.307268in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.300073in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.293279in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.264550in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.206478in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.273455in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.293544in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.320525in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.324508in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.314969in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.283224in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.279182in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.293962in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.299222in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.254059in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.258902in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.260106in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.285407in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.294059in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.285467in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.280974in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.261681in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.252845in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.250267in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.186114in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.232310in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.220941in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.268417in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.278029in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.239455in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.235589in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.256195in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.179310in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.242116in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.246954in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.237596in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.288555in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.296680in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.265373in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.266493in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.277974in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.296268in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.292092in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.242191in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.237698in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.210792in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.255814in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.263384in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.255154in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.258822in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.246211in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.266210in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.247068in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.238875in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.292903in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.301306in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.291919in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.290843in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.301292in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.332260in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.330811in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.309322in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.306622in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.311602in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.312934in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.292921in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.227992in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.261121in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.269353in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.266173in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.322547in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.317029in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.285854in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.242400in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.369674in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.370425in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.352965in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.335266in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.295960in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.290774in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.289521in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.301925in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.335115in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.269809in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.307788in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.323413in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.315600in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.372111in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.370813in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.345383in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.339924in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.316723in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.256159in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.326786in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.334848in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.315304in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.306923in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.286491in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.288716in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.287983in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.362276in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.342110in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.343773in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.362829in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.349964in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.307264in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.263290in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.298284in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.301747in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.324523in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.308784in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.258780in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.328683in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.349727in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.350868in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.366779in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.365069in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.286341in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.296253in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.341875in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.340243in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.290775in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.293073in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.361038in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.361267in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.347870in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.345385in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.318470in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.260277in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.331999in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.298270in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.315139in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.307046in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.266982in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.337430in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.351585in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.330306in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.331632in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.357802in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.351764in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.287231in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.289479in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.333020in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.345559in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.340519in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.283181in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.302715in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.287334in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.336307in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.363398in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.353151in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.322117in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.260243in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.317589in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.324382in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.326009in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.340153in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.330478in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.260851in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.317199in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.366301in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.360513in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.342775in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.326930in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.317613in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.231980in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.301792in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.352483in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.324569in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.319481in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.324179in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.276581in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.338082in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.344173in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.314733in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.315443in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.347465in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.330185in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.345106in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.347938in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.319475in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.306674in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.277722in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.303578in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.279152in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.348842in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.345498in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.342478in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.332388in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.258936in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.320997in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.252054in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.299152in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.313076in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.335999in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.337397in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.324577in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.325523in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.319390in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.319525in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.336782in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.325727in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.259797in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.304224in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.299771in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.237887in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.317884in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.306548in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.240348in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.285230in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.329706in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.329706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.144715in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.138586in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.170916in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.183268in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.157986in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.113752in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.146564in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.097672in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.149106in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.096406in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.163651in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.180910in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.135912in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.143453in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.144817in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.178444in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.183502in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.126895in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.140878in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.066807in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.147371in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.148396in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.167429in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.176230in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.147151in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.137781in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.140826in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.183724in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.181830in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.143215in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.132066in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.108950in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.158698in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.144530in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.099604in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.169133in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.168758in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.131049in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.140152in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.136616in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.186765in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.178154in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.136810in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.140211in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.122267in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.137577in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.165638in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.117832in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.168601in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.157701in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.141739in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.134111in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.187972in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.172797in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.134981in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.119548in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.155296in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.125605in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.131663in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.119054in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.134360in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.176330in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.187202in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.166953in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.109549in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.159897in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.116163in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.137195in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.140078in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.180585in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.184749in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.140146in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.139065in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.143596in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.174778in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.168857in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.146532in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.150551in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.074986in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.138537in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.130030in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.182906in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.180254in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.147838in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.136514in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.179615in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.091586in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.148998in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.136198in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.082250in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.144582in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.119172in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.183690in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.174110in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.141339in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.144904in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.137654in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.182224in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.107066in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.148265in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.147320in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.105507in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.162840in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.182620in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.165631in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.144417in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.141694in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.175021in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.182650in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.121615in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.071713in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.137135in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.146327in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.099008in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.180035in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.138790in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.143177in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.150391in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.180906in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.181436in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.142892in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.131862in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.137825in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.066396in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.108526in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.171872in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.175467in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.144217in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.140639in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.140110in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.178214in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.138157in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.127555in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.108828in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.156102in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.133110in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.125418in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.169357in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.135034in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.143182in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.139263in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.186728in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.173723in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.141058in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.114431in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.159609in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.118604in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.139223in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.174169in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.160890in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.128919in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.143427in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.139471in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.193007in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.183243in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.222152in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.236738in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.216099in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.176560in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.192476in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.156294in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.203304in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.215253in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.154118in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.219472in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.190928in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.186322in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.228315in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.235636in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.183682in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.189277in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.172894in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.216613in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.215990in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.126816in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.200644in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.211507in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.161637in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.184457in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.194206in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.232077in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.232252in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.185065in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.192675in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.224196in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.213299in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.113322in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.203634in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.192148in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.176696in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.233985in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.226903in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.189877in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.193056in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.181540in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.228791in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.208456in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.143366in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.182683in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.149755in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.196223in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.164780in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.233839in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.219466in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.185996in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.194427in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.183795in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.218117in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.230230in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.165255in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.155583in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.196812in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.217540in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.232370in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.185470in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.192967in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.190225in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.225835in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.230038in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.190582in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.179321in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.195994in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.092116in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.191715in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.193764in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.158473in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.221935in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.228757in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.199450in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.189255in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.190757in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.200508in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.230764in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.227353in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.179026in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.187788in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.187369in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.117980in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.200826in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.173727in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.225255in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.223855in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.188058in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.191841in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.186863in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.234149in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.223391in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.170972in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.192484in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.164529in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.174750in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.187255in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.226087in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.180640in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.193922in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.235396in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.217158in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.170412in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.193638in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.208263in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.154358in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.225846in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.178184in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.193301in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.188018in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.225499in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.235473in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.176218in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.191921in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.143370in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.200920in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.207995in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.117302in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.206857in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.222838in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.194168in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.182468in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.195503in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.230635in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.233633in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.183676in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.187073in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.209906in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.090708in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.212648in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.218241in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.187178in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.186430in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.203812in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.234369in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.230527in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.191402in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.189187in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.179569in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.181219in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.216694in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.198871in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.138508in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.209759in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.163393in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.191139in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.181553in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.236273in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.225547in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.185362in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.192387in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.172596in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.215153in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.197620in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.160301in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.192679in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.177030in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.288614in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.300430in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.294249in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.213029in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.234218in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.243619in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.299882in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.298718in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.286431in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.286066in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.288950in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.284826in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.258825in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.201232in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.247118in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.295393in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.297858in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.296727in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.262759in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.211486in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.218302in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.263222in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.293272in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.300980in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.301622in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.298189in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.291496in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.275583in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.249658in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.238257in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.217515in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.286367in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.305956in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.300243in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.257703in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.237718in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.226760in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.290355in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.295452in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.294025in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.292512in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.285540in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.258221in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.198538in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.250203in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.260657in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.300866in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.306606in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.297787in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.241887in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.234682in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.238111in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.226870in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.273486in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.293816in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.295054in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.289872in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.288639in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.290634in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.295181in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.292108in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.268201in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.242654in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.236311in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.238969in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.298832in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.306352in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.297898in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.271979in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.265170in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.270894in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.265503in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.277260in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.273393in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.279008in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.302272in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.303226in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.287764in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.219022in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.227592in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.230118in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.249741in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.287294in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.298261in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.282975in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.282589in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.297621in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.293027in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.227358in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.234808in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.197445in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.249880in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.302542in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.277708in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.280713in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.263027in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.130230in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.256139in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.272013in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.265349in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.269852in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.306770in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.303649in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.253189in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.246014in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.254620in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.224475in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.241815in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.282909in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.289844in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.283506in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.285557in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.293719in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.297357in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.284646in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.247516in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.229559in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.212927in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.270707in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.306068in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.304135in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.282711in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.275731in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.274612in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.204909in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.268510in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.278389in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.278229in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.289845in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.297739in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.299725in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.288191in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.192775in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.305494in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.303764in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.286812in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.291310in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.263469in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.205198in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.214375in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.274308in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.305624in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.314124in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.315758in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.311513in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.281921in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.259781in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.210030in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.230558in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.225567in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.225543in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.226556in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.216892in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.177137in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.261434in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.286748in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.292431in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.287330in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.267469in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.236607in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.183550in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.202542in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.245139in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.251893in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.229467in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.231814in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.226320in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.161057in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.262028in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.270989in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.273798in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.280555in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.302550in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.307432in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.304680in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.291584in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.286499in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.276985in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.248125in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.176117in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.246231in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.285954in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.291678in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.289513in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.278493in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.258713in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.224660in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.157051in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.241801in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.289263in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.303372in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.303624in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.300743in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.276998in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.209559in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.155282in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.216987in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.247307in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.236103in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.132241in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.236712in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.269311in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.309025in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.311468in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.308415in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.298853in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.283114in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.258155in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.202374in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.204431in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.285866in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.301000in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.307504in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.307993in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.304485in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.296594in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.281011in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.252279in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.197058in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.223721in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.286678in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.310332in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.313023in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.309477in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.292622in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.267731in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.236520in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.151890in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.251878in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.274995in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.280589in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.281792in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.285666in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.274816in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.241473in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.237989in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.308651in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.312280in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.307204in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.308540in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.306852in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.244214in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.148738in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.227424in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.289370in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.302846in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.306546in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.302086in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.299246in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.293962in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.280580in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.245839in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.253858in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.291817in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.309865in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.315280in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.316047in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.310267in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.279809in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.250213in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.188278in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.294913in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.307760in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.313359in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.314203in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.311508in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.305011in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.292987in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.270824in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.214711in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.272163in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.302366in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.313345in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.314731in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.311756in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.301682in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.282385in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.326841in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.302133in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.317577in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.317207in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.294162in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.334424in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.339742in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.313911in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.311764in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.339466in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.339061in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.282791in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.310635in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.305090in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.318055in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.355671in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.355382in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.332776in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.331340in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.332511in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.357064in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.341947in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.281746in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.318576in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.295013in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.330596in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.291223in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.303279in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.336747in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.287234in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.325268in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.297038in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.316907in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.288664in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.331300in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.344438in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.329195in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.327595in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.324213in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.304184in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.337877in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.277688in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.309136in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.311221in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.297419in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.349212in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.354855in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.338024in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.337943in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.345745in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.357406in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.345207in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.316919in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.285180in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.330551in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.283712in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.325206in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.280265in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.311772in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.322356in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.327076in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.293426in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.331992in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.308311in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.315149in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.273417in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.325224in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.297003in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.300415in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.311292in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.308745in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.354546in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.361974in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.329716in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.332896in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.361172in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.326073in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.311632in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.298767in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.336812in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.319602in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.264998in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.337393in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.329049in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.262535in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.316116in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.286176in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.297670in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.331003in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.296474in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.340290in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.335811in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.335838in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.339966in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.333471in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.348997in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.355142in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.301638in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.313497in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.283670in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.338388in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.348720in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.319993in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.311301in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.321862in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.323769in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.348349in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.350005in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.320471in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.316356in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.303222in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.327328in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.316736in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.258353in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.332081in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.324854in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.222827in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.318188in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.307124in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.266942in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.326112in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.301903in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.305120in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.348022in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.340378in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.303768in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.317237in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.315605in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.366317in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.354513in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.325502in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.322472in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.315876in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.345091in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.355542in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.322604in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.269179in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.248946in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.333274in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.257739in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.318069in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.336152in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.306068in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.310566in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.324575in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.329584in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.353280in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.354447in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.321864in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.311698in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.311885in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.318159in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.345964in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.314644in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.338931in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.325468in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.287159in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.313978in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.263790in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.320840in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.275033in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.321069in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.297646in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.287445in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.336053in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.324686in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.324686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.147527in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.146834in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.144375in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.139204in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.130216in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.095319in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.059299in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{1.896160in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.061424in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.118884in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.139092in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.146583in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.147948in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.147427in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.144290in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.128248in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.094940in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.059751in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.120186in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.138680in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.147431in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.148744in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.147412in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.143313in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.127573in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.114989in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.056373in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{1.972073in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.073220in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.119584in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.139016in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.148023in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.148437in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.146347in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.136406in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.115198in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.093350in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{1.996675in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.073864in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.119330in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.145564in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.147819in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.147716in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.137396in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.128604in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.090793in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.986323in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.070308in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.140397in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.146746in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.147202in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.146259in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.143318in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.137374in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.112430in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.089934in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{1.970967in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.070032in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.121364in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.139706in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.146906in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.148159in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.147317in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.127169in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.093942in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.057487in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{1.948944in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.070120in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.119898in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.138223in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.147222in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.148359in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.146788in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.136251in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.115426in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.095908in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.056916in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{1.967588in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.071204in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.147933in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.148363in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.146551in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.137932in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.130278in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.118098in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.097778in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.059528in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{1.935631in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.062384in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.138485in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.146583in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.147007in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.145977in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.143484in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.138745in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.130467in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.117108in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.096300in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.060413in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{1.881408in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.057398in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.116715in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.138685in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.146393in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.147751in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.145259in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.139935in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.118345in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.100272in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.070954in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{1.987371in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.128252in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.141951in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.147847in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.147500in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.144359in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.129911in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.101474in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.071410in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.057699in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.115711in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.136880in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.147578in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.149103in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.147959in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.139268in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.121288in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.104047in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.072215in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.217851in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.221884in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.238855in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.244767in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.224821in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.188912in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.188319in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.183812in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.230128in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.245114in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.235648in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.225843in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.243347in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.245044in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.183460in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.185818in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.109747in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.180137in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.190611in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.233879in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.243800in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.220355in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.220341in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.244571in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.241066in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.182779in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.020878in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.183536in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.244011in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.217979in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.219057in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.246491in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.173917in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.190153in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.241081in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.240573in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.224307in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.218147in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.221306in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.247184in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.194226in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.187889in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.160732in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.161302in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.193577in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.166490in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.218221in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.241301in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.235162in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.216785in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.214125in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.221481in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.241656in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.248384in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.230749in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.188827in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.155191in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.192848in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.200069in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.144733in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.218674in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.236742in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.209393in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.212485in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.250232in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.191547in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.217370in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.209525in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.053980in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.212515in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.224575in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.203602in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.205494in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.248900in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.207330in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.200692in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.228722in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.211736in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.104013in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.208858in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.211286in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.205143in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.250732in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.245752in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.213573in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.210869in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.234691in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.210494in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.143994in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.205032in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.195358in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.250482in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.241699in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.221818in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.214464in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.216248in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.233313in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.236248in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.163128in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.201749in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.174628in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.250041in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.216474in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.219288in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.233842in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.184538in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.180427in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.206234in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.181946in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.184889in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.198531in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.246208in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.250170in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.218198in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.213380in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.220726in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.235148in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.226287in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.165061in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.204905in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.177805in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.202430in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.248550in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.248277in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.217428in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.212507in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.232674in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.215633in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.122543in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.204054in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.207185in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.181267in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.205196in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.250622in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.245650in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.212923in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.210093in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.225792in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.291722in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.297119in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.319919in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.307059in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.277516in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.267816in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.237620in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.246774in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.267892in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.239253in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.293340in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.314345in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.305882in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.285156in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.289146in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.311179in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.316398in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.292187in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.248861in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.263903in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.208793in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.261448in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.267079in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.306466in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.318039in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.295701in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.296421in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.309915in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.306995in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.265899in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.252002in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.272392in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.219736in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.251480in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.257512in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.271844in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.307496in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.309422in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.263343in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.254377in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.213911in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.260024in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.253521in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.292009in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.300899in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.300633in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.306637in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.302548in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.287013in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.281813in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.262461in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.123601in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.261287in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.303603in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.280201in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.283721in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.266704in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.195071in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.284861in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.293438in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.274990in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.280080in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.312148in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.306548in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.270549in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.250809in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.210178in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.269611in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.250073in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.265417in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.304817in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.304284in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.279495in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.273688in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.274955in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.314862in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.303404in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.260371in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.238682in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.248979in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.278297in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.237457in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.302588in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.294084in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.268940in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.274197in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.300262in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.311234in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.292408in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.252054in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.261278in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.217578in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.263020in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.252015in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.292324in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.307867in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.293966in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.291403in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.285558in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.284922in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.279793in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.231353in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.244832in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.282773in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.280500in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.286268in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.296979in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.294809in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.301047in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.269955in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.266361in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.296614in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.288901in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.272850in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.275728in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.299507in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.304681in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.242098in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.276377in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.240230in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.243838in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.261711in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.269416in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.309186in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.318518in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.284510in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.283277in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.294533in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.314830in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.313549in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.255113in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.258257in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.180671in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.266553in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.257688in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.258441in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.304339in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.308893in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.278899in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.278482in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.301706in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.240261in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.271360in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.277294in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.297605in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.301504in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.298822in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.303137in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.297554in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.284465in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.284614in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.265062in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.267038in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.290864in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.300875in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.303883in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.305849in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.296782in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.265480in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.258203in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.256238in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.184874in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.287551in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.280276in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.296465in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.284446in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.198679in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.297541in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.312740in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.318787in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.331650in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.330291in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.316140in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.310376in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.293559in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.241253in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.281065in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.278016in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.284364in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.312660in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.321898in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.321474in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.313038in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.314720in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.320022in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.307376in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.220387in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.293614in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.303864in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.272830in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.315725in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.338042in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.335074in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.292583in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.283624in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.294450in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.317635in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.298982in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.222499in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.308495in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.304851in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.261748in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.284874in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.277314in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.326844in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.310235in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.255105in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.287781in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.269015in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.236693in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.286052in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.333957in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.327387in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.311292in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.306840in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.287072in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.279682in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.292983in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.255064in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.257739in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.293015in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.301586in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.325148in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.335297in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.318675in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.275303in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.285553in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.242357in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.251838in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.315695in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.322698in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.304226in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.317108in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.339372in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.343311in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.303596in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.300019in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.215287in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.313474in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.326166in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.295791in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.301570in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.341328in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.339621in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.275412in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.144347in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.284718in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.328862in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.326070in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.329501in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.323066in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.303739in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.297701in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.270992in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.279154in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.318711in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.325139in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.310241in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.312968in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.337242in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.330253in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.279634in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.271754in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.307929in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.315693in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.319062in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.329929in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.327811in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.317259in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.316129in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.302828in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.272965in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.284716in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.270305in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.333651in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.332290in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.308823in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.295871in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.328498in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.308245in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.232763in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.299032in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.298428in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.292781in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.308535in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.338239in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.327496in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.304371in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.297524in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.276264in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.299251in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.244869in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.300905in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.324343in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.268613in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.225776in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.291011in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.312951in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.311287in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.322030in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.325242in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.280734in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.283183in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.232120in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.284101in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.275761in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.313846in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.324401in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.270151in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.285602in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.221657in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.289671in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.236179in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.314534in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.289958in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.294599in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.310814in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.336345in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.308791in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.347670in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.336483in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.305495in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.283201in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.296269in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.329235in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.275589in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.323364in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.291259in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.325984in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.283130in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.311458in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.305409in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.338247in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.291594in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.309752in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.286844in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.319649in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.250547in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.310788in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.327959in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.282917in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.291644in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.311673in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.222992in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.315397in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.206455in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.320516in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.330583in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.290927in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.299620in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.300991in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.309383in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.345622in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.346064in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.317619in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.301919in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.307858in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.337976in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.327483in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.238634in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.314675in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.305815in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.243008in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.319728in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.302876in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.250985in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.312810in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.288687in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.288013in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.331223in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.324334in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.304597in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.321175in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.318457in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.322398in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.334107in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.307391in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.263989in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.282448in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.275650in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.314302in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.264029in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.332431in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.292788in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.289493in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.319911in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.270333in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.308765in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.265049in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.330136in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.343070in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.315747in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.314969in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.311437in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.338170in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.337821in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.288935in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.307979in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.317059in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.316229in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.103808in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.313138in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.253850in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.327342in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.329693in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.304697in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.317188in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.321977in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.337841in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.325323in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.260266in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.305426in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.293222in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.256867in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.315114in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.288668in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.294345in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.333266in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.313166in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.257141in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.315925in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.283353in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.283395in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.317825in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.270316in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.339787in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.309495in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.315094in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.309200in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.337129in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.345699in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.290074in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.305817in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.249219in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.325395in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.251934in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.307071in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.317855in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.217407in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.315206in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.327826in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.297243in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.316395in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.314208in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.334947in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.333500in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.291146in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.298837in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.313560in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.305060in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.261281in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.327835in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.322220in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.235643in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.309471in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.298065in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.265962in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.323278in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.324303in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.281703in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.306681in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.294117in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.351525in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.338862in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.306455in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.309291in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.293755in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.326275in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.340966in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.278796in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.318706in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.273790in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.318968in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.255809in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.304529in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.318923in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.252036in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.306842in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.328481in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.305833in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.306786in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.320867in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.316464in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.332818in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.334490in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.290677in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.292898in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.304784in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.242053in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.310878in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.312198in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.312198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.081762in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.085142in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.082648in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.071456in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.025306in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{1.958304in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{1.981637in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.060627in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.074375in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.077996in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.078328in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.080505in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.087329in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.078109in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.021923in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{1.979774in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{1.994620in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.044789in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.062128in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.090779in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.089780in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.050350in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.023840in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{1.887184in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.041621in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.071315in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.089363in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.074283in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.072459in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.066265in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{1.970834in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.078527in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.086692in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.087175in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.081279in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.062434in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{1.998602in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{1.921388in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.048080in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.069969in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.079881in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.081431in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.080456in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.081521in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.087298in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.083503in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.053307in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{1.964704in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.058622in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.080880in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.090904in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.087990in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.036448in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{1.980209in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.037400in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.053434in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.066450in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.090485in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.088317in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.065571in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.056233in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.028024in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{1.944150in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.041583in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.083612in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.089420in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.088202in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.080190in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.078702in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.071561in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.052121in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{1.954094in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.076089in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.083249in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.083118in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.081061in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.081224in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.084487in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.078398in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.039713in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.959595in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.046885in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.068759in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.077130in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.079682in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.090397in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.085515in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.036346in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{1.938600in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.017667in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.051400in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.062413in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.071674in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.087352in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.090208in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.086041in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.060737in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.054951in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.034328in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.056426in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.088296in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.091761in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.088711in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.077745in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.072594in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.061686in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.033541in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{1.974771in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.219450in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.224318in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.245137in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.252923in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.233842in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.198045in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.152779in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.188110in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.204215in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.169144in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.230057in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.247493in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.217171in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.228578in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.250443in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.253717in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.159735in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.207334in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.204761in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.162106in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.231642in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.243056in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.214977in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.218681in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.253758in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.252149in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.201286in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.182278in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.216890in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.200394in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.173013in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.233923in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.237971in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.215865in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.211145in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.216356in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.205143in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.192989in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.227702in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.176790in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.230538in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.199648in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.215059in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.257607in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.247055in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.219755in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.228557in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.236464in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.180627in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.221944in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.182096in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.255614in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.240518in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.217264in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.212958in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.217980in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.241130in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.198979in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.187661in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.209418in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.157991in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.186878in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.194369in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.211338in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.247251in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.252277in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.218415in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.217640in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.249867in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.243847in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.202321in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.193202in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.191061in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.111918in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.201107in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.184836in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.245970in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.245708in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.224534in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.216919in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.219720in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.254121in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.243085in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.203818in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.197657in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.174484in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.180147in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.209895in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.171061in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.244216in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.238755in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.219146in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.218551in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.224725in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.246238in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.255184in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.239218in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.203039in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.199160in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.198500in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.210862in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.153880in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.222395in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.243715in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.232411in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.214318in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.216985in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.227949in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.250774in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.255477in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.213484in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.225440in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.239820in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.212615in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.217618in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.253837in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.253778in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.205501in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.190732in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.220603in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.206930in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.152004in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.229588in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.235819in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.213616in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.214891in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.256168in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.251498in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.229967in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.205356in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.162467in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.227496in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.224627in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.213219in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.257450in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.248399in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.222032in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.206870in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.228931in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.238107in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.172216in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.220044in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.178539in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.200149in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.285076in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.289400in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.304559in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.310720in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.294085in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.261283in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.256981in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.215039in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.255674in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.254351in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.294962in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.310470in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.303869in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.288879in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.284091in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.282649in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.291596in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.290758in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.270266in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.276544in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.300870in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.299257in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.300700in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.300532in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.272391in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.265217in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.206736in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.272787in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.309722in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.287650in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.250296in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.257047in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.230324in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.287146in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.309703in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.227425in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.258605in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.262005in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.294626in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.305038in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.297035in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.267242in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.219852in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.242657in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.280395in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.282996in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.289196in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.300117in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.302204in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.302659in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.234082in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.290010in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.295304in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.296752in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.293951in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.292680in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.273361in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.226267in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.258148in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.267186in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.299206in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.301308in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.294710in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.273465in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.205439in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.257815in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.268581in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.310820in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.306687in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.277852in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.269459in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.285958in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.250721in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.236238in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.286853in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.287117in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.280406in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.292352in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.314213in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.300732in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.271544in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.262213in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.237547in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.273838in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.212807in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.267753in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.256072in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.195437in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.242308in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.255863in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.233451in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.295417in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.291651in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.295794in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.286790in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.283014in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.275789in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.225821in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.234840in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.258075in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.285937in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.270296in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.250733in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.261662in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.210116in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.273043in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.295315in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.276568in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.283961in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.302663in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.307389in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.253274in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.193358in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.254146in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.262112in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.205061in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.278109in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.290643in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.253064in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.216521in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.272300in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.269230in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.162724in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.280306in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.260639in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.255983in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.260421in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.308859in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.306657in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.262355in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.254501in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.292807in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.182179in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.272368in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.264529in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.257369in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.328777in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.285231in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.301181in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.330681in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.301128in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.289120in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.282215in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.299242in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.326046in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.287527in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.297267in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.330627in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.299131in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.295792in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.318829in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.277122in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.324393in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.273363in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.318566in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.292299in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.317098in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.286082in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.295470in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.318096in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.292824in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.299579in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.317888in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.326419in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.281153in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.290234in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.273611in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.275112in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.323849in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.293895in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.287534in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.318438in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.280153in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.322992in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.289374in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.319563in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.274736in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.287349in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.317070in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.278553in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.325531in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.287968in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.290704in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.319688in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.274699in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.291507in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.319721in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.289180in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.285228in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.322542in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.277508in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.325552in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.289022in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.296809in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.332163in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.300810in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.288964in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.317316in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.277635in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.333864in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.292575in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.291130in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.321027in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.282982in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.292537in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.323154in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.270663in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.324935in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.298667in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.287487in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.317976in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.272650in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.289313in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.316838in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.270109in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.321283in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.269748in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.322578in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.297052in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.289166in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.317414in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.286132in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.313670in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.325818in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.292415in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.288133in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.321877in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.273485in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.318217in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.272233in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.331519in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.289207in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.289555in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.317166in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.272962in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.290388in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.319170in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.272529in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.317401in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.288120in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.300453in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.320589in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.294442in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.284195in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.320610in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.284635in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.287602in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.318529in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.283298in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.331110in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.295185in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.285843in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.318303in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.278428in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.297017in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.327824in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.278098in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.332769in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.300578in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.326379in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.279173in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.293100in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.318838in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.272198in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.292772in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.298380in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.319328in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.270426in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.272073in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.319540in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.300025in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.303834in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.319102in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.289042in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.317489in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.278461in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.318101in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.271445in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.330070in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.284155in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.292229in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.318822in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.272234in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.324773in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.268459in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.324235in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.296073in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.289582in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.317264in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.282269in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.319240in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.278234in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.288902in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.320533in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.275434in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.287521in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.318908in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.280899in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.294340in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.215391in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.302729in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.333860in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.338978in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.333426in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.341849in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.339079in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.330101in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.310419in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.313714in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.311752in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.266582in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.351324in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.360210in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.357379in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.359745in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.369203in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.361174in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.318214in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.306073in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.322720in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.256886in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.298173in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.288774in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.272926in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.280775in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.226367in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.275694in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.290870in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.235883in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.315258in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.341910in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.344843in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.345051in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.351725in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.352042in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.324369in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.328634in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.344247in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.344380in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.334293in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.336803in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.364177in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.359883in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.308791in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.239253in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.307772in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.329553in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.316702in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.292241in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.292633in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.290233in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.314188in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.309287in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.221648in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.317045in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.336410in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.330304in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.328199in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.338060in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.371045in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.373153in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.349337in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.357464in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.346089in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.286383in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.272123in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.272966in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.299886in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.325167in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.333214in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.330566in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.337871in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.332167in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.304395in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.191400in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.299470in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.310756in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.240101in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.291232in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.311423in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.314282in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.327618in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.332670in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.354557in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.344427in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.317443in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.316569in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.258685in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.293536in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.326711in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.350163in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.358457in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.362507in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.355807in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.277736in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.310126in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.306691in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.289170in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.300064in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.266566in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.298302in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.295376in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.306597in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.272461in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.303467in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.306306in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.323381in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.324629in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.349980in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.344249in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.334902in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.333702in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.343220in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.359657in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.365049in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.351609in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.352337in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.362349in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.356355in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.263475in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.285302in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.273586in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.317793in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.301373in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.227584in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.285378in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.290525in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.285688in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.314028in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.348120in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.342321in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.326422in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.324155in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.333310in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.362893in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.359831in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.344121in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.344300in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.335181in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.290281in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.279372in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.279372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.259617in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.261246in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.265658in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.263807in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.244526in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.202225in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.181293in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.189930in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.263701in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.273366in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.268757in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.252284in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.254357in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.261107in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.230278in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.179128in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.200275in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.198414in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.266327in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.273008in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.252473in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.256398in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.192179in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.148043in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.204640in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.260589in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.263861in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.241360in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.239803in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.254733in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.241424in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.188905in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.194237in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.209236in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.206019in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.271967in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.244332in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.236937in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.174868in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.234765in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.244880in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.243892in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.248068in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.274038in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.267118in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.205799in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.190806in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.266540in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.257978in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.251647in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.225121in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.152250in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.212826in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.228480in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.235403in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.275175in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.269204in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.194110in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.195066in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.264686in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.261849in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.260604in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.254965in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.230675in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.205892in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.240630in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.275142in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.269358in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.230011in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.226179in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.154474in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.221057in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.250402in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.255408in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.254755in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.257212in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.268181in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.268094in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.253364in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.152018in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.162118in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.252235in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.264534in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.259189in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.247498in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.243264in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.248529in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.258869in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.256850in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.230354in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.184839in}}%
\pgfpathlineto{\pgfqpoint{4.832612in}{2.193106in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.152989in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.261558in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.269094in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.254416in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.254461in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.270446in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.265532in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.189794in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.192476in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.185959in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.263312in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.251576in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.255313in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.264254in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.162347in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.190288in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.202661in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.263813in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.267237in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.260032in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.263879in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.263478in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.246604in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.203239in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.191778in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.194455in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.263329in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.264564in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.229975in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.233299in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.263461in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.254497in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.184594in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.224395in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.150056in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.232525in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.210722in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.227710in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.264715in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.258128in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.221885in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.228173in}}%
\pgfpathlineto{\pgfqpoint{4.974701in}{2.219614in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.267172in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.231615in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.204049in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.199832in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.237304in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.194605in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.264217in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.249172in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.215095in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.228342in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.219075in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.255308in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.267753in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.241952in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.202035in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.230555in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.175661in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.175132in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.245559in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.263047in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.229189in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.228005in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.260676in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.265477in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.211812in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.227781in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.138825in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.226627in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.230161in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.185740in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.253931in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.262464in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.234175in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.222549in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.225602in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.232522in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.263722in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.224318in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.229068in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.210378in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.259506in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.260981in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.232166in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.226854in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.239276in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.263307in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.253586in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.190613in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.228102in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.222562in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.140437in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.228290in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.210896in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.231853in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.265493in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.260121in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.226658in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.228602in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.219797in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.261773in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.243538in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.173418in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.236146in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.222002in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.177337in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.226595in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.210914in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.268011in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.257365in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.227372in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.230961in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.217228in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.198404in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.245693in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.228193in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.227049in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.216943in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.254914in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.270072in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.252652in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.218495in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.227291in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.200799in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.235825in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.247410in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.193201in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.216651in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.230631in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.229192in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.259412in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.267674in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.214620in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.225630in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.176614in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.226861in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.235106in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.245366in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.260550in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.221599in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.230192in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.261299in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.264076in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.227720in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.213506in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.227003in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.123217in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.221179in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.224111in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.203046in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.255978in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.263390in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.240053in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.230045in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.232200in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.258228in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.254131in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.192271in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.233400in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.219988in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.219179in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.264842in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.265125in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.234806in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.221511in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.225805in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.254632in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.243108in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.238415in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.239685in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.196719in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.224328in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.222168in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.267676in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.261974in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.228227in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.227174in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.214770in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.217340in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.246915in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.193065in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.251698in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.209689in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.227138in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.221173in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.288010in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.286057in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.324606in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.314330in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.260542in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.281231in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.270381in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.220638in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.286916in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.262299in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.322521in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.317012in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.288014in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.281427in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.313762in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.295186in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.235113in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.286032in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.284776in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.290596in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.308930in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.305395in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.312792in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.283332in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.290539in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.234970in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.284887in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.290276in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.318409in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.316938in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.304607in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.288340in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.256241in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.238204in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.287887in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.292520in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.324409in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.314729in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.290278in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.289032in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.264940in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.254405in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.285698in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.256451in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.312151in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.312204in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.298700in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.315379in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.233990in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.288142in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.273916in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.234800in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.280743in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.278284in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.327060in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.283515in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.285143in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.267152in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.265109in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.268971in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.307562in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.295674in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.270494in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.285203in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.286653in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.317571in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.328253in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.310943in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.276982in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.282480in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.258101in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.298145in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.229340in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.291387in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.313542in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.271523in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.283665in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.287401in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.320228in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.325739in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.269716in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.278855in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.234209in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.293386in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.293304in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.203194in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.303942in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.313993in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.284786in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.277336in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.281808in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.296628in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.324765in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.322586in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.286595in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.276176in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.273053in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.250975in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.295011in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.255421in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.312728in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.312395in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.279256in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.282918in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.282135in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.327035in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.316920in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.270841in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.280259in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.261301in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.261439in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.297728in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.264865in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.277103in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.274616in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.284696in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.281892in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.310940in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.323856in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.304519in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.256810in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.283586in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.254719in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.283205in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.257000in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.324562in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.310617in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.286897in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.290536in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.287686in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.312974in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.320165in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.256959in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.289175in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.255890in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.258730in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.280508in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.277613in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.314419in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.323688in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.288680in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.277974in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.292792in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.218297in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.291530in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.311219in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.294803in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.288928in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.297472in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.298920in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.317941in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.320543in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.269307in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.278748in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.238508in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.286681in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.291279in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.314605in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.302673in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.300809in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.271572in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.278254in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.325269in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.336303in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.326675in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.252711in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.273097in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.313649in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.332014in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.333691in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.331101in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.331721in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.333575in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.337165in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.333117in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.308243in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.257131in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.272217in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.276035in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.339237in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.336122in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.309359in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.290464in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.233516in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.321400in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.351134in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.355810in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.353627in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.348496in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.339701in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.248478in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.276765in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.272839in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.263844in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.341111in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.356387in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.356754in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.349680in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.337464in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.317880in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.262105in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.269367in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.331889in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.318717in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.239157in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.256006in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.329091in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.334818in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.322599in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.319469in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.321292in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.321216in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.301112in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.238297in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.332939in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.313299in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.266703in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.258394in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.339116in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.351664in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.348180in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.342093in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.330623in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.290432in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.247830in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.321792in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.315438in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.272358in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.258798in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.321723in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.339740in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.345660in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.346254in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.345509in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.335731in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.317308in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.273635in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.260786in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.291194in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.302144in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.302158in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.311087in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.308090in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.257245in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.269794in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.306258in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.305436in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.308733in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.335839in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.336680in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.321527in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.221868in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.287706in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.305918in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.311659in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.307298in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.301921in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.259568in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.280566in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.325307in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.351296in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.356016in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.351384in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.343680in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.263978in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.277811in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.287375in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.289091in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.284578in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.266683in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.270903in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.331027in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.353435in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.357423in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.352910in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.329186in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.218856in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.293421in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.313696in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.298284in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.264566in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.261744in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.201239in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.249717in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.272378in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.333024in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.337104in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.308633in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.309923in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.279426in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.227082in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.302446in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.339270in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.345911in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.343013in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.311968in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.304694in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.309923in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.304716in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.237386in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.322712in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.324838in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.344471in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.348519in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.346038in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.351344in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.365922in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.358874in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.332494in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.308991in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.324360in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.290172in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.281246in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.357608in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.367892in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.365117in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.361507in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.350219in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.318905in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.337404in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.339129in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.333954in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.309205in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.307513in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.314504in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.300798in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.306303in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.304255in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.299475in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.336399in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.349787in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.342281in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.347888in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.377800in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.380430in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.366105in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.366711in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.376820in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.367922in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.297584in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.290605in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.306747in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.266587in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.310034in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.325646in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.261057in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.316052in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.313703in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.314824in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.362000in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.369046in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.354465in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.356220in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.377788in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.378270in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.354810in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.331495in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.308177in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.219075in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.297774in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.281411in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.345116in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.365693in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.374208in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.375844in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.371622in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.362870in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.305343in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.292754in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.324916in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.335658in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.345212in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.335430in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.340084in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.340617in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.333136in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.305834in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.307929in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.322309in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.313256in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.310263in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.320439in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.374891in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.369918in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.386526in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.385099in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.343134in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.340325in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.342273in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.320590in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.216628in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.324706in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.327235in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.292128in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.274236in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.273240in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.294040in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.298853in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.359559in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.359594in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.353483in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.355971in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.385913in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.363119in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.360499in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.361933in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.352229in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.282083in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.290864in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.237884in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.312266in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.358314in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.366817in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.366136in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.362819in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.318511in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.318345in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.294629in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.315436in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.326457in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.359395in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.365336in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.365113in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.281263in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.346968in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.346119in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.342103in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.350544in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.387771in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.382456in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.367557in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.368541in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.372085in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.365795in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.287056in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.135687in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.135687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.200006in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.219897in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.235645in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.170338in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.207654in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.159428in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.215829in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.183872in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.184957in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.228717in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.235525in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.196977in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.185542in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.202456in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.111135in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.204657in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.207849in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.128635in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.221132in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.229374in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.192005in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.191201in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.234478in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.232886in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.184934in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.194558in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.193338in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.150181in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.214563in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.202644in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.151548in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.224533in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.222527in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.173790in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.196990in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.238145in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.228410in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.176078in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.199508in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.179949in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.184782in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.220697in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.225069in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.211728in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.199944in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.180062in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.239407in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.221470in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.176577in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.200571in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.165485in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.223041in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.178234in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.191512in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.223810in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.173991in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.199998in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.226364in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.239010in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.183157in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.198792in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.163478in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.216325in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.154328in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.201961in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.219653in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.174724in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.184542in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.231846in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.236495in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.201989in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.191080in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.178917in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.223787in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.219615in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.209136in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.213507in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.145509in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.196236in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.189734in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.196003in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.235662in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.232486in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.190764in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.196510in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.186832in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.195419in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.228578in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.213915in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.123588in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.203802in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.201089in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.179789in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.237458in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.226628in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.184683in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.199441in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.180138in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.230073in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.203965in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.160577in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.214750in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.202777in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.169862in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.217443in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.238124in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.219374in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.182973in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.199771in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.216896in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.229678in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.190176in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.182073in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.214406in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.179170in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.200499in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.170275in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.224912in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.237136in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.188328in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.197974in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.179580in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.222191in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.226151in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.166559in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.155883in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.189589in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.196195in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.230891in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.193784in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.185192in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.225209in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.220434in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.126991in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.206167in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.210701in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.144237in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.194981in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.189766in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.197019in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.234748in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.232208in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.196686in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.188539in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.191144in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.224671in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.210074in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.116880in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.214276in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.209380in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.152352in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.184659in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.237437in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.228040in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.185250in}}%
\pgfpathlineto{\pgfqpoint{4.928731in}{2.198609in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.179487in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.193410in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.257540in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.241071in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.290806in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.270240in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.228515in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.258358in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.221530in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.268864in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.219680in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.285828in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.265832in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.257398in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.234616in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.274876in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.288198in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.230764in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.217025in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.258063in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.220233in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.271423in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.287901in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.258912in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.235488in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.215910in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.272132in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.241996in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.238601in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.256148in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.241532in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.286936in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.240038in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.255880in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.188834in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.240091in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.217690in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.265583in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.280473in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.261634in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.260042in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.266090in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.242184in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.258886in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.264243in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.192735in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.246763in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.267562in}}%
\pgfpathlineto{\pgfqpoint{5.062463in}{2.247866in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.251597in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.263654in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.253326in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.269059in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.274570in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.246969in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.238681in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.255540in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.212316in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.268093in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.251470in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.272196in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.253297in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.268693in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.227672in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.230803in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.235985in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.267346in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.276048in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.241124in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.257089in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.215934in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.225724in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.256541in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.233799in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.250287in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.261229in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.233715in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.268185in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.221116in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.239251in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.271967in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.246673in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.261467in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.250552in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.282297in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.225730in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.260019in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.223142in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.224976in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.257178in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.230061in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.243718in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.257851in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.227232in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.274106in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.225524in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.243709in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.238236in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.242818in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.276375in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.287958in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.233464in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.258610in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.205590in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.262135in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.207803in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.268140in}}%
\pgfpathlineto{\pgfqpoint{5.235896in}{2.286882in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.243425in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.257043in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.235407in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.239356in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.241310in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.265995in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.221019in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.255999in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.229824in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.279339in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.289250in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.254894in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.225606in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.272990in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.191283in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.259679in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.233911in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.253823in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.242124in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.284370in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.249853in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.246464in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.253188in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.177858in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.261401in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.260471in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.188247in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.273793in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.281253in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.249946in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.253120in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.251008in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.283361in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.280623in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.226398in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.251846in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.256539in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.097993in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.253067in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.249509in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.235981in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.283864in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.249043in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.253403in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.272193in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.271093in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.126406in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.266457in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.265490in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.129915in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.264003in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.254457in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.217717in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.280960in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.274928in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.206907in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.257575in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.242062in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.270288in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.197951in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.261725in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.219347in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.270428in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.224207in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.273821in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.259390in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.230748in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.232747in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.208677in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.263341in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.215775in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.256143in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.232745in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.234780in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.267224in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.219622in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.255891in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.205068in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.255181in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.233167in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.223525in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.260084in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.235745in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.260568in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.205911in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.255239in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.234276in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.197157in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.254460in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.235080in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.230829in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.268941in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.251959in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.204830in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.254900in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.210751in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.223154in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.268162in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.255321in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.255222in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.236461in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.242490in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.271992in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.252198in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.197689in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.262048in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.241465in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.258937in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.232740in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.239217in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.276404in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.257152in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.206195in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.257998in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.231152in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.230789in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.269122in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.238291in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.227223in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.270424in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.249767in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.211038in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.258292in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.227493in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.274815in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.214535in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.223033in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.260563in}}%
\pgfpathlineto{\pgfqpoint{5.576493in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.277127in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.221010in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.256505in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.222481in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.271529in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.234567in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.226076in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.263649in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.220286in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.256957in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.222072in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.268129in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.219518in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.258084in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.221848in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.219891in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.255840in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.224524in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.270013in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.230769in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.228242in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.227619in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.258476in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.223485in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.216640in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.256409in}}%
\pgfpathlineto{\pgfqpoint{5.651716in}{2.231757in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.231813in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.261344in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.220446in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.255559in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.211522in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.255841in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.228458in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.231215in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.269541in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.253232in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.225893in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.242218in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.271600in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.212762in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.263995in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.214160in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.263217in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.228690in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.243088in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.276328in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.269080in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.234755in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.268308in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.221130in}}%
\pgfpathlineto{\pgfqpoint{5.724851in}{2.283001in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.229017in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.260771in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.211445in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.270036in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.286354in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.248748in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.238238in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.263547in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.190682in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.263742in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.275891in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.203578in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.273335in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.203608in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.253787in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.263372in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.268674in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.273477in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.325625in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.343945in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.344869in}}%
\pgfpathlineto{\pgfqpoint{5.785448in}{2.286358in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.285872in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.211813in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.284336in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.287214in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.331128in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.340379in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.321225in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.320450in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.325806in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.339256in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.332903in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.288766in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.285470in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.284805in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.226656in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.301279in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.289661in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.200664in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.288242in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.276777in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.204790in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.289521in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.287056in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.291114in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.318149in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.310339in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.268729in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.287439in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.272828in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.279353in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.315723in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.227107in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.298204in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.272903in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.276229in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.317165in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.301357in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.252569in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.289509in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.270504in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.326195in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.311748in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.284079in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.292937in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.262740in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.263729in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.292090in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.256330in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.251117in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.290316in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.248227in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.306597in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.247438in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.303422in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.329249in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.306232in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.313009in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.323833in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.343914in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.348440in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.281334in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.304937in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.300646in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.241988in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.321863in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.334630in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.304282in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.321982in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.313445in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.274986in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.273946in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.337246in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.340288in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.319939in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.314519in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.313401in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.325598in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.312979in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.214121in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.300094in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.312636in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.290280in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.288405in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.329201in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.313156in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.212721in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.306421in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.307889in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.281926in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.350950in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.346044in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.314336in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.302215in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.316494in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.278578in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.272636in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.319191in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.329952in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.332862in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.343064in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.330510in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.280767in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.204182in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.294085in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.348385in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.346150in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.301220in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.268923in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.271857in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.313648in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.342616in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.345916in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.278729in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.227095in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.291603in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.351423in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.349436in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.322482in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.315436in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.329928in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.307421in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.226144in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.309466in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.312168in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.286820in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.292708in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.288320in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.313633in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.321842in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.280521in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.278728in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.321895in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.317424in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.306911in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.328762in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.347898in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.355181in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.287124in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.297447in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.297697in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.251675in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.314923in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.335959in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.340822in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.335493in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.334034in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.300656in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.315461in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.262224in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.300722in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.217421in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.306857in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.316926in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.288899in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.256167in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.307913in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.311338in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.265145in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.283118in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.287651in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.180150in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.282948in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.287864in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.232755in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.285162in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.291544in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.263826in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.292369in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.228453in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.284877in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.296972in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.203583in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.284581in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.290938in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.238016in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.309837in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.315232in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.259244in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.285926in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.291201in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.235278in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.310350in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.309672in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.197724in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.300296in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.300619in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.149013in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.303304in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.296985in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.220921in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.309872in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.200795in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.305316in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.294761in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.218604in}}%
\pgfpathlineto{\pgfqpoint{6.307836in}{2.301557in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.259442in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.302163in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.239268in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.292516in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.273532in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.264765in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.308426in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.289610in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.230243in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.292685in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.278375in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.249778in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.292118in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.277468in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.290887in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.254577in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.296159in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.249609in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.309023in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.299214in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.251626in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.291735in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.276302in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.294873in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.324336in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.309021in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.250605in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.296553in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.267908in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.319804in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.256485in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.279224in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.311381in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.293552in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.252415in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.302950in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.271030in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.269333in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.295252in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.254515in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.292391in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.255812in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.259136in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.294339in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.253467in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.304358in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.272666in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.264534in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.303192in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.261579in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.274153in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.303237in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.317267in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.281880in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.299114in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.239083in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.304656in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.320020in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.275686in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.280171in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.301039in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.218167in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.301419in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.234510in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.294269in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.305476in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.216536in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.300875in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.173565in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.296427in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{6.497985in}{2.195005in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.292735in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.298349in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.199111in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.283993in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.287593in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.193108in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.291296in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.295489in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.229618in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.284287in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.287776in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.166566in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.284154in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.289002in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.165321in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.290746in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.296177in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.139917in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.293879in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.294796in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.218762in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.310906in}}%
\pgfpathlineto{\pgfqpoint{6.546045in}{2.313731in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.251435in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.289983in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.285731in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.277459in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.324572in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.320818in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.290764in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.280214in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.279110in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.319747in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.307598in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.229220in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.296179in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.283204in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.226908in}}%
\pgfpathlineto{\pgfqpoint{6.581567in}{2.298925in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.240683in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.296166in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.283128in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.235662in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.289939in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.274462in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.236343in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.297904in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.284218in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.290763in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.258014in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.307657in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.291429in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.291429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.199270in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.197370in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.185108in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.164642in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.144216in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.095793in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.073319in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.135417in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.172060in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.190816in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.196712in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.199020in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.197613in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.188022in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.155167in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.120337in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.115662in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.164442in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.188249in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.195274in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.198223in}}%
\pgfpathlineto{\pgfqpoint{4.579776in}{2.197539in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.190631in}}%
\pgfpathlineto{\pgfqpoint{4.586045in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.177661in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.163051in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.135314in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.070288in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.085350in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{4.604851in}{2.184532in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.192697in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.196347in}}%
\pgfpathlineto{\pgfqpoint{4.611119in}{2.196563in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.189836in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.183785in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.151427in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.115998in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.016472in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.137133in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.178167in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.195484in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.195432in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.194174in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.189852in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{2.180649in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.143986in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.110709in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.019997in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.180289in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.190891in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.195773in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.196377in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.193719in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.186834in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.162167in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.144423in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.115809in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.025444in}}%
\pgfpathlineto{\pgfqpoint{4.696791in}{2.111363in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.168796in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.185434in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.195759in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.198274in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.185783in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.152326in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.121921in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{1.983115in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.113427in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.162923in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.191884in}}%
\pgfpathlineto{\pgfqpoint{4.742761in}{2.196435in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.197134in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.190481in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.179546in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.149989in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.110365in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.025778in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.113028in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.162217in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.194425in}}%
\pgfpathlineto{\pgfqpoint{4.776194in}{2.196726in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.196221in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.192450in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.188894in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.181597in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.144728in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{1.970387in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.105768in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.165630in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.189358in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.193312in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.195203in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.195153in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.193300in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.187673in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.176730in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.135160in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.037637in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.122124in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.174797in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.190953in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.196259in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.197542in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.196548in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.191698in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.168262in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.121356in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.051518in}}%
\pgfpathlineto{\pgfqpoint{4.863955in}{2.146989in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.181407in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.192376in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.198129in}}%
\pgfpathlineto{\pgfqpoint{4.878582in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.193380in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.173057in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.135598in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.088299in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.078249in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.140263in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.178834in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.192119in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.199127in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.198660in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.194211in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.174615in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.138442in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.091199in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.077962in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.140570in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.178087in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.185922in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.146398in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.185949in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.166555in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.118431in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.140608in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.149099in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.096416in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.157925in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{2.163874in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.138860in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.147816in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.177736in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.184551in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.123586in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.138350in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.073070in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.138302in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.144607in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.096133in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.166371in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.179163in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.144248in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.147787in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.157775in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.182707in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.183034in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.129993in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.133795in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.066913in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.142807in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.172378in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.178020in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.155119in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.146181in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.147029in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.160870in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.182284in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.176333in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.132315in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.133811in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.131573in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.137959in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.126483in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.145588in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.180259in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.158119in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.151826in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.149309in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.178851in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.165089in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.100065in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.142477in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.137627in}}%
\pgfpathlineto{\pgfqpoint{5.075000in}{2.089337in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.136921in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.133651in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.185524in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.180023in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.155325in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.139931in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.167381in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.140783in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.095787in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.159506in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.155419in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.134685in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.151372in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.186880in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.175632in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.145528in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.141967in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.117946in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.124513in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.147103in}}%
\pgfpathlineto{\pgfqpoint{5.129328in}{2.108938in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.176394in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.170656in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.153509in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.155400in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.154504in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.179246in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.157665in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.109481in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.142101in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.141206in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.142708in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.185600in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.175976in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.152536in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.138857in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.156960in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.108245in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.166903in}}%
\pgfpathlineto{\pgfqpoint{5.185746in}{2.160348in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.156632in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.158685in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.175097in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.181977in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.162852in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.137938in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.100636in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.105725in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.139298in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.137737in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.183277in}}%
\pgfpathlineto{\pgfqpoint{5.217090in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.160054in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.157557in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.146408in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.158194in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.127427in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.162898in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.158945in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.160974in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.175248in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.180951in}}%
\pgfpathlineto{\pgfqpoint{5.248433in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.130774in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.137806in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.098842in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.107746in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.141151in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.142206in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.182536in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.174334in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.158728in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.145010in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.152474in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.100303in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.165145in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.156169in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.162927in}}%
\pgfpathlineto{\pgfqpoint{5.292313in}{2.162718in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.177003in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.121704in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{2.138164in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.113244in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.119404in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.148589in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.152671in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.182544in}}%
\pgfpathlineto{\pgfqpoint{5.317388in}{2.173672in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.159307in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.155665in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.134846in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.130788in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.142028in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.107429in}}%
\pgfpathlineto{\pgfqpoint{5.334104in}{2.171247in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.168517in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.162768in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.166124in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.161744in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.168492in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.141583in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.099762in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.270349in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.265996in}}%
\pgfpathlineto{\pgfqpoint{5.365448in}{2.259709in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.244302in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.215724in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.164191in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.140243in}}%
\pgfpathlineto{\pgfqpoint{5.377985in}{2.227058in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.262368in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.269325in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.269880in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.261604in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.254958in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.244026in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.221192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.150031in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.253589in}}%
\pgfpathlineto{\pgfqpoint{5.409328in}{2.271115in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.273517in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.272149in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.265950in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.252912in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.229749in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.158155in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.271356in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.274839in}}%
\pgfpathlineto{\pgfqpoint{5.436493in}{2.273330in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.267241in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.236168in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.214405in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.260462in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.274279in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.268931in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.258288in}}%
\pgfpathlineto{\pgfqpoint{5.465746in}{2.240407in}}%
\pgfpathlineto{\pgfqpoint{5.467836in}{2.206759in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.111391in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.204553in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.258520in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.268843in}}%
\pgfpathlineto{\pgfqpoint{5.480373in}{2.273214in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.273223in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.269450in}}%
\pgfpathlineto{\pgfqpoint{5.486642in}{2.261394in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.247329in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.221188in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.142717in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.235345in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.263237in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.272185in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.272046in}}%
\pgfpathlineto{\pgfqpoint{5.509627in}{2.267180in}}%
\pgfpathlineto{\pgfqpoint{5.511716in}{2.255181in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.233311in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.192956in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.118009in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.206011in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.256138in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.273257in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{5.532612in}{2.268557in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.248819in}}%
\pgfpathlineto{\pgfqpoint{5.538881in}{2.230210in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.139068in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.219762in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.246285in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.269955in}}%
\pgfpathlineto{\pgfqpoint{5.557687in}{2.269594in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.264431in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.251457in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.227762in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.185283in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.117203in}}%
\pgfpathlineto{\pgfqpoint{5.570224in}{2.199010in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.251583in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.271372in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.271816in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.262324in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.243287in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.220968in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.154464in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.244619in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.261548in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.271183in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.269813in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.262040in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.229919in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.203983in}}%
\pgfpathlineto{\pgfqpoint{5.620373in}{2.157485in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.165467in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.246394in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.259622in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.264678in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.266615in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.266694in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.264390in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.256044in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.203739in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.253856in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.265374in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.269933in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.268637in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.254333in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.246253in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.227927in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.210549in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.243514in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.264495in}}%
\pgfpathlineto{\pgfqpoint{5.689328in}{2.270241in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.270099in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.264243in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{5.699776in}{2.230445in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.208332in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.141215in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.231534in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.248242in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.260584in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.269384in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.270158in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.235663in}}%
\pgfpathlineto{\pgfqpoint{5.731119in}{2.179606in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.131839in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.233119in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.252495in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.260793in}}%
\pgfpathlineto{\pgfqpoint{5.743657in}{2.263211in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.264247in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.259722in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.246785in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.220981in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.144361in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.226457in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.261713in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.269750in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.271251in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.314863in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.281593in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.339540in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.343411in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.298420in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.314803in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.252313in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.322513in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.320894in}}%
\pgfpathlineto{\pgfqpoint{5.795896in}{2.174971in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.324414in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.333233in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.310149in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.327088in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.327560in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.307697in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.328844in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.318108in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.237357in}}%
\pgfpathlineto{\pgfqpoint{5.816791in}{2.323849in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.325213in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.287341in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.310213in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.309214in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.304041in}}%
\pgfpathlineto{\pgfqpoint{5.829328in}{2.325430in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.285651in}}%
\pgfpathlineto{\pgfqpoint{5.835597in}{2.307902in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.308822in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.335681in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.336782in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.300876in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.314575in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.308641in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.265933in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.325944in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.319415in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.191263in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.320075in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.327192in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{2.303123in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.312575in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.307051in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.309226in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.338522in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.334481in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.275834in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.316057in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.313295in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.217007in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.317369in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.307317in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.283361in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.340039in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.336478in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.289070in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.312818in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.301443in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.252584in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.322997in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.307134in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.252711in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.318071in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.319272in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.334759in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.331726in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.308393in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.314175in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.301583in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.247576in}}%
\pgfpathlineto{\pgfqpoint{5.929627in}{2.313373in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.303768in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.279965in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.330648in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.301052in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.316379in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{2.298335in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.327807in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.302798in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.298103in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.341829in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.328794in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.265201in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.321607in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.292960in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.310555in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.342458in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.278921in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.331898in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.291584in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.318974in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.297218in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.341568in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.292855in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.316910in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.278216in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.319885in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.282868in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.325827in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.340935in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.331292in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.307060in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.316328in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{6.015299in}{2.286020in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.321173in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.280189in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.284612in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.315908in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.286738in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.340255in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.302235in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.291544in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.320994in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.280492in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.294761in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.320777in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.327488in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.341276in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.295886in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.316501in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.292990in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.327057in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.330824in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.280946in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.329506in}}%
\pgfpathlineto{\pgfqpoint{6.069627in}{2.281906in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.315242in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.290471in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.334189in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.344324in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.307792in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.299412in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.314639in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.253479in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.299069in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.314826in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.281312in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.311554in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.321039in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.312135in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.326284in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.331761in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.293175in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.319682in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.291265in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.329782in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.309468in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.327175in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.334605in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.288873in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.298839in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.315627in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.248827in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.306755in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.320630in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.261104in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.335592in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.344478in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.294328in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.320663in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.226467in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.326108in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.327054in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{6.159478in}{2.330118in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.337579in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.302664in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.315145in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.316609in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.307074in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.338974in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.333443in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.248093in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.314240in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.315104in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.208835in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.314244in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.308293in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.295176in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.332433in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.328976in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.317078in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.287119in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.310085in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.292484in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.339262in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.352416in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.320071in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.324369in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.338620in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.362574in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.364873in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.330991in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.313598in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.335618in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.322797in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.228451in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.330972in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.325105in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.235865in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{2.313339in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.325260in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.352746in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.346568in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.304901in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.320559in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.304238in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.279899in}}%
\pgfpathlineto{\pgfqpoint{6.272313in}{2.333686in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.342766in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.285432in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.321774in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.354569in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.351261in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.340278in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.343720in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.340988in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.342970in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.317602in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.262345in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.304331in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.288545in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.332582in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.288401in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.355664in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.351908in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.363120in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.373743in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.377064in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.364041in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.343357in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.334619in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.336490in}}%
\pgfpathlineto{\pgfqpoint{6.339179in}{2.352163in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.350945in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.304875in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.298927in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.262797in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.302857in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.313756in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.318653in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.350471in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.320816in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.298918in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.309540in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.301284in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.280240in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.340625in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.371333in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.373727in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.332883in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.286815in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.312673in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.265691in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.340279in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.363019in}}%
\pgfpathlineto{\pgfqpoint{6.412313in}{2.355805in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.346628in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.324389in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.320354in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.312168in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.336644in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.335856in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.314937in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.305297in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.278593in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.304606in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.313573in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.339507in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.318220in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.330883in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.369379in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.363168in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.351066in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.347720in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.348140in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.359282in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.359957in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{2.292855in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.312690in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.282038in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.289173in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.307740in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.334374in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.323845in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.256993in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.336003in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.346121in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.370544in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.359313in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.298476in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.308800in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.301261in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.243566in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.315247in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.299168in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.303239in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.321425in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.299916in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.345091in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.339511in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.290280in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.302510in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.206069in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.296699in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.306762in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.233817in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.310533in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.331732in}}%
\pgfpathlineto{\pgfqpoint{6.562761in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.330768in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.343615in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.335336in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.336581in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.369094in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.365372in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.331696in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.318885in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.329697in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.319126in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.303326in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.263476in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.304742in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.291737in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.297211in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.341987in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.341987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{2.151171in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.152923in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.138170in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.089673in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{1.997168in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.107996in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.145228in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.149004in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.150802in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.155768in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.152750in}}%
\pgfpathlineto{\pgfqpoint{4.554701in}{2.142426in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.084485in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.031304in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.139314in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.146351in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.157759in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.154919in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.132359in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.085306in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.021787in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.116816in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.158714in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.156090in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.119818in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.104788in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.058843in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.047678in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.104027in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{2.129614in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.158929in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.156562in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.130437in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.117579in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.082407in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.086518in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.119601in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.153938in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.158039in}}%
\pgfpathlineto{\pgfqpoint{4.677985in}{2.156020in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.142700in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.138702in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.127364in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.099345in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.034323in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.140573in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.152008in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.156414in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.154980in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.148985in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.147992in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.145070in}}%
\pgfpathlineto{\pgfqpoint{4.719776in}{2.134650in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.012859in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.115201in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.153489in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.151041in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.151906in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.149785in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.092358in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.050008in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{1.969365in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.062553in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.130057in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.144552in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.149715in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.150678in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.155187in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.153505in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.144687in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.108272in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.026408in}}%
\pgfpathlineto{\pgfqpoint{4.797090in}{2.122150in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.144208in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{2.149041in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.157023in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.155693in}}%
\pgfpathlineto{\pgfqpoint{4.813806in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.088374in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.042327in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.062525in}}%
\pgfpathlineto{\pgfqpoint{4.828433in}{2.111903in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.130508in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.141748in}}%
\pgfpathlineto{\pgfqpoint{4.840970in}{2.158446in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.157365in}}%
\pgfpathlineto{\pgfqpoint{4.847239in}{2.140007in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.108748in}}%
\pgfpathlineto{\pgfqpoint{4.855597in}{2.075101in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.009797in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.096922in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.152973in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.158221in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.157390in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.131893in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.122056in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.095522in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.000539in}}%
\pgfpathlineto{\pgfqpoint{4.891119in}{2.075383in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.103456in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.151772in}}%
\pgfpathlineto{\pgfqpoint{4.903657in}{2.157669in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.157193in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.132579in}}%
\pgfpathlineto{\pgfqpoint{4.918284in}{2.110956in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.037247in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.098378in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.215466in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.206352in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.241750in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.255613in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.188035in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.217261in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.166539in}}%
\pgfpathlineto{\pgfqpoint{4.951716in}{2.208809in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.226636in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.160077in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.229399in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.248967in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.202035in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.213866in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.211574in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.249192in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.255458in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.212294in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.157519in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{2.224572in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.225566in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.125772in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.234042in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.244014in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.207374in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.211207in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.221528in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.253758in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.252804in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.214877in}}%
\pgfpathlineto{\pgfqpoint{5.008134in}{2.207753in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.205103in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.183279in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.231926in}}%
\pgfpathlineto{\pgfqpoint{5.016493in}{2.219683in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.158037in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.238373in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.238639in}}%
\pgfpathlineto{\pgfqpoint{5.024851in}{2.197656in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.211301in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.256721in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.248880in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.206195in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.212239in}}%
\pgfpathlineto{\pgfqpoint{5.041567in}{2.195644in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.186102in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.240070in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.231013in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.192428in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.214252in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.206105in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.257476in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.242844in}}%
\pgfpathlineto{\pgfqpoint{5.068731in}{2.201998in}}%
\pgfpathlineto{\pgfqpoint{5.070821in}{2.213916in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.185984in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.235193in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.191133in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.208208in}}%
\pgfpathlineto{\pgfqpoint{5.083358in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.224496in}}%
\pgfpathlineto{\pgfqpoint{5.087537in}{2.194303in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.214467in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.206994in}}%
\pgfpathlineto{\pgfqpoint{5.093806in}{2.245221in}}%
\pgfpathlineto{\pgfqpoint{5.095896in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.235778in}}%
\pgfpathlineto{\pgfqpoint{5.100075in}{2.200467in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.213322in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.176954in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{2.223561in}}%
\pgfpathlineto{\pgfqpoint{5.108433in}{2.232770in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.242025in}}%
\pgfpathlineto{\pgfqpoint{5.118881in}{2.202539in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.214322in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.215244in}}%
\pgfpathlineto{\pgfqpoint{5.125149in}{2.249814in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.255369in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.203859in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.210541in}}%
\pgfpathlineto{\pgfqpoint{5.135597in}{2.172365in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{2.225964in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.225525in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.120999in}}%
\pgfpathlineto{\pgfqpoint{5.143955in}{2.232585in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{2.242946in}}%
\pgfpathlineto{\pgfqpoint{5.148134in}{2.211474in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.207576in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{2.211740in}}%
\pgfpathlineto{\pgfqpoint{5.154403in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{5.156493in}{2.253546in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.215619in}}%
\pgfpathlineto{\pgfqpoint{5.162761in}{2.207350in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{2.205533in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.175962in}}%
\pgfpathlineto{\pgfqpoint{5.169030in}{2.228004in}}%
\pgfpathlineto{\pgfqpoint{5.171119in}{2.216295in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.165975in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{2.239277in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.241350in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.208608in}}%
\pgfpathlineto{\pgfqpoint{5.181567in}{2.213702in}}%
\pgfpathlineto{\pgfqpoint{5.183657in}{2.212283in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{5.189925in}{2.247068in}}%
\pgfpathlineto{\pgfqpoint{5.192015in}{2.202326in}}%
\pgfpathlineto{\pgfqpoint{5.194104in}{2.211143in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.198664in}}%
\pgfpathlineto{\pgfqpoint{5.198284in}{2.177766in}}%
\pgfpathlineto{\pgfqpoint{5.200373in}{2.225761in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.201382in}}%
\pgfpathlineto{\pgfqpoint{5.204552in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{5.206642in}{2.246393in}}%
\pgfpathlineto{\pgfqpoint{5.208731in}{2.241034in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.206633in}}%
\pgfpathlineto{\pgfqpoint{5.212910in}{2.215351in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.209236in}}%
\pgfpathlineto{\pgfqpoint{5.219179in}{2.255377in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.240657in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{2.189389in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{2.214997in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.188666in}}%
\pgfpathlineto{\pgfqpoint{5.229627in}{2.186612in}}%
\pgfpathlineto{\pgfqpoint{5.231716in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.184702in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.249673in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{2.238437in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.209962in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{2.218361in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.212054in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.229092in}}%
\pgfpathlineto{\pgfqpoint{5.254701in}{2.183744in}}%
\pgfpathlineto{\pgfqpoint{5.256791in}{2.218289in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.179337in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.190725in}}%
\pgfpathlineto{\pgfqpoint{5.263060in}{2.218384in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.179001in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{2.234633in}}%
\pgfpathlineto{\pgfqpoint{5.269328in}{2.253361in}}%
\pgfpathlineto{\pgfqpoint{5.271418in}{2.235956in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.208876in}}%
\pgfpathlineto{\pgfqpoint{5.275597in}{2.216426in}}%
\pgfpathlineto{\pgfqpoint{5.277687in}{2.209886in}}%
\pgfpathlineto{\pgfqpoint{5.279776in}{2.242781in}}%
\pgfpathlineto{\pgfqpoint{5.281866in}{2.250221in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.193568in}}%
\pgfpathlineto{\pgfqpoint{5.288134in}{2.221280in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.167363in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.213117in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.191708in}}%
\pgfpathlineto{\pgfqpoint{5.298582in}{2.242928in}}%
\pgfpathlineto{\pgfqpoint{5.300672in}{2.253771in}}%
\pgfpathlineto{\pgfqpoint{5.304851in}{2.213187in}}%
\pgfpathlineto{\pgfqpoint{5.306940in}{2.216228in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{5.311119in}{2.242695in}}%
\pgfpathlineto{\pgfqpoint{5.313209in}{2.243338in}}%
\pgfpathlineto{\pgfqpoint{5.315299in}{2.188043in}}%
\pgfpathlineto{\pgfqpoint{5.319478in}{2.224898in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.169675in}}%
\pgfpathlineto{\pgfqpoint{5.323657in}{2.203269in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{2.208839in}}%
\pgfpathlineto{\pgfqpoint{5.327836in}{2.209363in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.250388in}}%
\pgfpathlineto{\pgfqpoint{5.332015in}{2.254077in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{2.211816in}}%
\pgfpathlineto{\pgfqpoint{5.338284in}{2.210547in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{2.211203in}}%
\pgfpathlineto{\pgfqpoint{5.342463in}{2.242910in}}%
\pgfpathlineto{\pgfqpoint{5.344552in}{2.236276in}}%
\pgfpathlineto{\pgfqpoint{5.346642in}{2.146489in}}%
\pgfpathlineto{\pgfqpoint{5.348731in}{2.220712in}}%
\pgfpathlineto{\pgfqpoint{5.350821in}{2.226171in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.173997in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.294525in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.239954in}}%
\pgfpathlineto{\pgfqpoint{5.371716in}{2.167410in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.281836in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.286113in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.275606in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.277875in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.285160in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.287818in}}%
\pgfpathlineto{\pgfqpoint{5.394701in}{2.276402in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.176018in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.178034in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.292568in}}%
\pgfpathlineto{\pgfqpoint{5.413507in}{2.293906in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.284583in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.282338in}}%
\pgfpathlineto{\pgfqpoint{5.421866in}{2.282054in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.276465in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{5.428134in}{2.187424in}}%
\pgfpathlineto{\pgfqpoint{5.430224in}{2.221031in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.232651in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.236551in}}%
\pgfpathlineto{\pgfqpoint{5.438582in}{2.268798in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.286705in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.288474in}}%
\pgfpathlineto{\pgfqpoint{5.449030in}{2.267659in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.266067in}}%
\pgfpathlineto{\pgfqpoint{5.453209in}{2.268759in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.259952in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.213047in}}%
\pgfpathlineto{\pgfqpoint{5.459478in}{2.203699in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{2.248227in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.286082in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.296128in}}%
\pgfpathlineto{\pgfqpoint{5.474104in}{2.297839in}}%
\pgfpathlineto{\pgfqpoint{5.476194in}{2.289745in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.252968in}}%
\pgfpathlineto{\pgfqpoint{5.484552in}{2.246162in}}%
\pgfpathlineto{\pgfqpoint{5.488731in}{2.188001in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.255543in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.272461in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.271797in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.269756in}}%
\pgfpathlineto{\pgfqpoint{5.499179in}{2.274410in}}%
\pgfpathlineto{\pgfqpoint{5.503358in}{2.293150in}}%
\pgfpathlineto{\pgfqpoint{5.505448in}{2.290468in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.223669in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{2.221747in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{5.522164in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.282679in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.282254in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.286138in}}%
\pgfpathlineto{\pgfqpoint{5.534701in}{2.295677in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.288351in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.244105in}}%
\pgfpathlineto{\pgfqpoint{5.545149in}{2.198821in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.207924in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.278748in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.281580in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.272175in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.276320in}}%
\pgfpathlineto{\pgfqpoint{5.563955in}{2.284507in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.272497in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.169986in}}%
\pgfpathlineto{\pgfqpoint{5.582761in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.293809in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.293820in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.276485in}}%
\pgfpathlineto{\pgfqpoint{5.595299in}{2.270156in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.203298in}}%
\pgfpathlineto{\pgfqpoint{5.601567in}{2.211914in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.256145in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{2.268920in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.275235in}}%
\pgfpathlineto{\pgfqpoint{5.614104in}{2.295455in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.298090in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.289914in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.249426in}}%
\pgfpathlineto{\pgfqpoint{5.626642in}{2.244873in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.225918in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.173317in}}%
\pgfpathlineto{\pgfqpoint{5.632910in}{2.250810in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.273374in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.277589in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.278464in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.282223in}}%
\pgfpathlineto{\pgfqpoint{5.645448in}{2.294837in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.293187in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.221374in}}%
\pgfpathlineto{\pgfqpoint{5.657985in}{2.222800in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.202134in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.208921in}}%
\pgfpathlineto{\pgfqpoint{5.664254in}{2.256577in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.266712in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.242511in}}%
\pgfpathlineto{\pgfqpoint{5.676791in}{2.251277in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.232167in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.019231in}}%
\pgfpathlineto{\pgfqpoint{5.683060in}{2.233782in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.257197in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.280952in}}%
\pgfpathlineto{\pgfqpoint{5.693507in}{2.284586in}}%
\pgfpathlineto{\pgfqpoint{5.695597in}{2.285618in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.279317in}}%
\pgfpathlineto{\pgfqpoint{5.701866in}{2.244310in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.212076in}}%
\pgfpathlineto{\pgfqpoint{5.706045in}{2.125382in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.226006in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{2.269671in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.279682in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.281899in}}%
\pgfpathlineto{\pgfqpoint{5.718582in}{2.278598in}}%
\pgfpathlineto{\pgfqpoint{5.720672in}{2.272571in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.259757in}}%
\pgfpathlineto{\pgfqpoint{5.726940in}{2.195458in}}%
\pgfpathlineto{\pgfqpoint{5.733209in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.281262in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.289346in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.289184in}}%
\pgfpathlineto{\pgfqpoint{5.745746in}{2.266381in}}%
\pgfpathlineto{\pgfqpoint{5.752015in}{2.222468in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.218614in}}%
\pgfpathlineto{\pgfqpoint{5.758284in}{2.258474in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.269927in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.266829in}}%
\pgfpathlineto{\pgfqpoint{5.764552in}{2.261196in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.259154in}}%
\pgfpathlineto{\pgfqpoint{5.770821in}{2.266566in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.254310in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.319469in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.289901in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.291637in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.329518in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.321826in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.283179in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.287064in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.257972in}}%
\pgfpathlineto{\pgfqpoint{5.806343in}{2.318628in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.316418in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.296997in}}%
\pgfpathlineto{\pgfqpoint{5.812612in}{2.295521in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.298387in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.329186in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.272796in}}%
\pgfpathlineto{\pgfqpoint{5.825149in}{2.276036in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.246137in}}%
\pgfpathlineto{\pgfqpoint{5.831418in}{2.290992in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.313572in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{2.297982in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.267016in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.276035in}}%
\pgfpathlineto{\pgfqpoint{5.846045in}{2.251776in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.282484in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{2.233723in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.291486in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{2.292022in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.315417in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.288219in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.286203in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.254248in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.280578in}}%
\pgfpathlineto{\pgfqpoint{5.877388in}{2.229099in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.285402in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.306887in}}%
\pgfpathlineto{\pgfqpoint{5.883657in}{2.295692in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.274689in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.279393in}}%
\pgfpathlineto{\pgfqpoint{5.889925in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.301826in}}%
\pgfpathlineto{\pgfqpoint{5.894104in}{2.308690in}}%
\pgfpathlineto{\pgfqpoint{5.896194in}{2.266173in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.263636in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.293184in}}%
\pgfpathlineto{\pgfqpoint{5.902463in}{2.254780in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.257777in}}%
\pgfpathlineto{\pgfqpoint{5.906642in}{2.273885in}}%
\pgfpathlineto{\pgfqpoint{5.908731in}{2.269295in}}%
\pgfpathlineto{\pgfqpoint{5.910821in}{2.314410in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.322756in}}%
\pgfpathlineto{\pgfqpoint{5.917090in}{2.277666in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.278247in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.283405in}}%
\pgfpathlineto{\pgfqpoint{5.923358in}{2.313186in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.311390in}}%
\pgfpathlineto{\pgfqpoint{5.927537in}{2.259513in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.282131in}}%
\pgfpathlineto{\pgfqpoint{5.933806in}{2.214323in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{2.269271in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.268552in}}%
\pgfpathlineto{\pgfqpoint{5.940075in}{2.280444in}}%
\pgfpathlineto{\pgfqpoint{5.942164in}{2.313291in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.314574in}}%
\pgfpathlineto{\pgfqpoint{5.948433in}{2.284560in}}%
\pgfpathlineto{\pgfqpoint{5.950522in}{2.279411in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.264754in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.278475in}}%
\pgfpathlineto{\pgfqpoint{5.956791in}{2.267442in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.245231in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.297242in}}%
\pgfpathlineto{\pgfqpoint{5.963060in}{2.304956in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.295887in}}%
\pgfpathlineto{\pgfqpoint{5.967239in}{2.302967in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.301990in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.289917in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.296151in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.287865in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.249496in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.272080in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{5.983955in}{2.272537in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.309776in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.309342in}}%
\pgfpathlineto{\pgfqpoint{5.990224in}{2.270605in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.271190in}}%
\pgfpathlineto{\pgfqpoint{5.996493in}{2.251521in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{2.293960in}}%
\pgfpathlineto{\pgfqpoint{6.002761in}{2.259191in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.311319in}}%
\pgfpathlineto{\pgfqpoint{6.006940in}{2.311806in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.293076in}}%
\pgfpathlineto{\pgfqpoint{6.011119in}{2.294601in}}%
\pgfpathlineto{\pgfqpoint{6.013209in}{2.297990in}}%
\pgfpathlineto{\pgfqpoint{6.017388in}{2.328183in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.317092in}}%
\pgfpathlineto{\pgfqpoint{6.021567in}{2.281836in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.276846in}}%
\pgfpathlineto{\pgfqpoint{6.025746in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.253237in}}%
\pgfpathlineto{\pgfqpoint{6.029925in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.249227in}}%
\pgfpathlineto{\pgfqpoint{6.036194in}{2.321808in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.314883in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.290578in}}%
\pgfpathlineto{\pgfqpoint{6.042463in}{2.289504in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.294001in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.319581in}}%
\pgfpathlineto{\pgfqpoint{6.048731in}{2.329925in}}%
\pgfpathlineto{\pgfqpoint{6.050821in}{2.311928in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.270552in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{6.057090in}{2.236556in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.275112in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{6.063358in}{2.228670in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{6.067537in}{2.319375in}}%
\pgfpathlineto{\pgfqpoint{6.071716in}{2.289089in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.292596in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.301727in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.324917in}}%
\pgfpathlineto{\pgfqpoint{6.080075in}{2.329139in}}%
\pgfpathlineto{\pgfqpoint{6.084254in}{2.273578in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.274108in}}%
\pgfpathlineto{\pgfqpoint{6.088433in}{2.244832in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.290687in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.289717in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.198028in}}%
\pgfpathlineto{\pgfqpoint{6.096791in}{2.300369in}}%
\pgfpathlineto{\pgfqpoint{6.098881in}{2.311428in}}%
\pgfpathlineto{\pgfqpoint{6.100970in}{2.284805in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.273522in}}%
\pgfpathlineto{\pgfqpoint{6.105149in}{2.275989in}}%
\pgfpathlineto{\pgfqpoint{6.107239in}{2.280614in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.303338in}}%
\pgfpathlineto{\pgfqpoint{6.111418in}{2.297254in}}%
\pgfpathlineto{\pgfqpoint{6.113507in}{2.244547in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.283181in}}%
\pgfpathlineto{\pgfqpoint{6.119776in}{2.285919in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.308359in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.312185in}}%
\pgfpathlineto{\pgfqpoint{6.126045in}{2.301648in}}%
\pgfpathlineto{\pgfqpoint{6.128134in}{2.302229in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.296703in}}%
\pgfpathlineto{\pgfqpoint{6.132313in}{2.282996in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.294470in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{2.094714in}}%
\pgfpathlineto{\pgfqpoint{6.140672in}{2.283169in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.297222in}}%
\pgfpathlineto{\pgfqpoint{6.144851in}{2.288182in}}%
\pgfpathlineto{\pgfqpoint{6.146940in}{2.287442in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.288729in}}%
\pgfpathlineto{\pgfqpoint{6.151119in}{2.298186in}}%
\pgfpathlineto{\pgfqpoint{6.153209in}{2.316165in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.311286in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.265953in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.275218in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.133448in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.273745in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.264778in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.282929in}}%
\pgfpathlineto{\pgfqpoint{6.172015in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.319168in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.292193in}}%
\pgfpathlineto{\pgfqpoint{6.178284in}{2.283203in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{2.281808in}}%
\pgfpathlineto{\pgfqpoint{6.184552in}{2.322918in}}%
\pgfpathlineto{\pgfqpoint{6.186642in}{2.311464in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.259142in}}%
\pgfpathlineto{\pgfqpoint{6.190821in}{2.275965in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.258529in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.353066in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.365978in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.363480in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.377818in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.372092in}}%
\pgfpathlineto{\pgfqpoint{6.205448in}{2.332799in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.329807in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{6.211716in}{2.326326in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.344868in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.297274in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.330230in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.328546in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.311869in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.361818in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.343812in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.289548in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.253521in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.334424in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.338955in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.350629in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.382864in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.409293in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.412668in}}%
\pgfpathlineto{\pgfqpoint{6.249328in}{2.401697in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.381792in}}%
\pgfpathlineto{\pgfqpoint{6.255597in}{2.309578in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.358921in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.350751in}}%
\pgfpathlineto{\pgfqpoint{6.261866in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{6.263955in}{2.323308in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.385219in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.386436in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.269050in}}%
\pgfpathlineto{\pgfqpoint{6.278582in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.342672in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.279316in}}%
\pgfpathlineto{\pgfqpoint{6.284851in}{2.365508in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.398335in}}%
\pgfpathlineto{\pgfqpoint{6.291119in}{2.405020in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.398058in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.386882in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.362197in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.306900in}}%
\pgfpathlineto{\pgfqpoint{6.301567in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.311553in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{6.309925in}{2.375415in}}%
\pgfpathlineto{\pgfqpoint{6.312015in}{2.385115in}}%
\pgfpathlineto{\pgfqpoint{6.314104in}{2.362042in}}%
\pgfpathlineto{\pgfqpoint{6.316194in}{2.300341in}}%
\pgfpathlineto{\pgfqpoint{6.318284in}{2.339251in}}%
\pgfpathlineto{\pgfqpoint{6.320373in}{2.282027in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.332335in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.329364in}}%
\pgfpathlineto{\pgfqpoint{6.326642in}{2.127733in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.347655in}}%
\pgfpathlineto{\pgfqpoint{6.332910in}{2.399696in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.409412in}}%
\pgfpathlineto{\pgfqpoint{6.337090in}{2.403023in}}%
\pgfpathlineto{\pgfqpoint{6.341269in}{2.371833in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.326569in}}%
\pgfpathlineto{\pgfqpoint{6.345448in}{2.339800in}}%
\pgfpathlineto{\pgfqpoint{6.347537in}{2.326638in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{2.299506in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.353968in}}%
\pgfpathlineto{\pgfqpoint{6.353806in}{2.359120in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.379786in}}%
\pgfpathlineto{\pgfqpoint{6.357985in}{2.381506in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.336539in}}%
\pgfpathlineto{\pgfqpoint{6.364254in}{2.333189in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.295253in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.360733in}}%
\pgfpathlineto{\pgfqpoint{6.370522in}{2.362028in}}%
\pgfpathlineto{\pgfqpoint{6.372612in}{2.300301in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.334542in}}%
\pgfpathlineto{\pgfqpoint{6.376791in}{2.327330in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.389423in}}%
\pgfpathlineto{\pgfqpoint{6.383060in}{2.385726in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{6.387239in}{2.355065in}}%
\pgfpathlineto{\pgfqpoint{6.389328in}{2.357044in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.393074in}}%
\pgfpathlineto{\pgfqpoint{6.395597in}{2.379160in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.336444in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.336835in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.317374in}}%
\pgfpathlineto{\pgfqpoint{6.403955in}{2.320710in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.341196in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.341422in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.325621in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.352428in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.384486in}}%
\pgfpathlineto{\pgfqpoint{6.418582in}{2.389432in}}%
\pgfpathlineto{\pgfqpoint{6.422761in}{2.362071in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.316308in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.356233in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.320469in}}%
\pgfpathlineto{\pgfqpoint{6.433209in}{2.326532in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.353266in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.320897in}}%
\pgfpathlineto{\pgfqpoint{6.439478in}{2.347286in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.348574in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.278304in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.335833in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.331800in}}%
\pgfpathlineto{\pgfqpoint{6.449925in}{2.314970in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.339310in}}%
\pgfpathlineto{\pgfqpoint{6.454104in}{2.332520in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.338244in}}%
\pgfpathlineto{\pgfqpoint{6.460373in}{2.345620in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.391740in}}%
\pgfpathlineto{\pgfqpoint{6.466642in}{2.377748in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.339102in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.342944in}}%
\pgfpathlineto{\pgfqpoint{6.472910in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.357565in}}%
\pgfpathlineto{\pgfqpoint{6.477090in}{2.374601in}}%
\pgfpathlineto{\pgfqpoint{6.481269in}{2.319927in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.339208in}}%
\pgfpathlineto{\pgfqpoint{6.485448in}{2.323427in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.376813in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.381876in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.352723in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.342105in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.343332in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.390435in}}%
\pgfpathlineto{\pgfqpoint{6.502164in}{2.383122in}}%
\pgfpathlineto{\pgfqpoint{6.504254in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.340563in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.374242in}}%
\pgfpathlineto{\pgfqpoint{6.516791in}{2.310332in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.341842in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.314510in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.373729in}}%
\pgfpathlineto{\pgfqpoint{6.525149in}{2.382483in}}%
\pgfpathlineto{\pgfqpoint{6.529328in}{2.340462in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.343782in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.389663in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.384715in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.346953in}}%
\pgfpathlineto{\pgfqpoint{6.541866in}{2.339495in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.318014in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.373679in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.348338in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.305284in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.342909in}}%
\pgfpathlineto{\pgfqpoint{6.556493in}{2.309482in}}%
\pgfpathlineto{\pgfqpoint{6.558582in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.382487in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.339143in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{2.340711in}}%
\pgfpathlineto{\pgfqpoint{6.571119in}{2.387654in}}%
\pgfpathlineto{\pgfqpoint{6.573209in}{2.380759in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.338706in}}%
\pgfpathlineto{\pgfqpoint{6.577388in}{2.336923in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.293592in}}%
\pgfpathlineto{\pgfqpoint{6.583657in}{2.359642in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.300944in}}%
\pgfpathlineto{\pgfqpoint{6.587836in}{2.339188in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{2.337331in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.317211in}}%
\pgfpathlineto{\pgfqpoint{6.594104in}{2.367811in}}%
\pgfpathlineto{\pgfqpoint{6.596194in}{2.350123in}}%
\pgfpathlineto{\pgfqpoint{6.598284in}{2.296747in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.343279in}}%
\pgfpathlineto{\pgfqpoint{6.602463in}{2.303636in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.334737in}}%
\pgfpathlineto{\pgfqpoint{6.606642in}{2.335030in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.319943in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.337388in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.307308in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.322147in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.322147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.147604in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{4.523358in}{2.184606in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{2.181621in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.175222in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.158792in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.159006in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.162216in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.170140in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.184436in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.189608in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.191398in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.191089in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.188684in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.177913in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{2.178343in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.181662in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.185793in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.186194in}}%
\pgfpathlineto{\pgfqpoint{4.692612in}{2.184543in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.178636in}}%
\pgfpathlineto{\pgfqpoint{4.711418in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.172868in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.173666in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.179953in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.178463in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.173008in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.168016in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.167151in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.168691in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.172729in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.172492in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.169650in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.160804in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.160247in}}%
\pgfpathlineto{\pgfqpoint{4.851418in}{2.161738in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.164661in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.163331in}}%
\pgfpathlineto{\pgfqpoint{4.884851in}{2.158485in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.152771in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.151843in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.153631in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.155231in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.154673in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.151594in}}%
\pgfpathlineto{\pgfqpoint{4.939179in}{2.135644in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.119911in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.109318in}}%
\pgfpathlineto{\pgfqpoint{5.081269in}{2.102709in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.095200in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.095136in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.096204in}}%
\pgfpathlineto{\pgfqpoint{5.139776in}{2.094204in}}%
\pgfpathlineto{\pgfqpoint{5.150224in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{5.160672in}{2.083992in}}%
\pgfpathlineto{\pgfqpoint{5.166940in}{2.083099in}}%
\pgfpathlineto{\pgfqpoint{5.173209in}{2.084197in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{2.091649in}}%
\pgfpathlineto{\pgfqpoint{5.202463in}{2.090187in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.085529in}}%
\pgfpathlineto{\pgfqpoint{5.221269in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.078339in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{5.242164in}{2.084895in}}%
\pgfpathlineto{\pgfqpoint{5.252612in}{2.090927in}}%
\pgfpathlineto{\pgfqpoint{5.258881in}{2.092153in}}%
\pgfpathlineto{\pgfqpoint{5.265149in}{2.091094in}}%
\pgfpathlineto{\pgfqpoint{5.273507in}{2.087096in}}%
\pgfpathlineto{\pgfqpoint{5.283955in}{2.082253in}}%
\pgfpathlineto{\pgfqpoint{5.290224in}{2.081789in}}%
\pgfpathlineto{\pgfqpoint{5.296493in}{2.083683in}}%
\pgfpathlineto{\pgfqpoint{5.321567in}{2.095764in}}%
\pgfpathlineto{\pgfqpoint{5.329925in}{2.095216in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.089452in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.074948in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{1.991700in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.062159in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.058741in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{2.058211in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.064169in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.072363in}}%
\pgfpathlineto{\pgfqpoint{5.444851in}{2.096015in}}%
\pgfpathlineto{\pgfqpoint{5.455299in}{2.101608in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.103704in}}%
\pgfpathlineto{\pgfqpoint{5.472015in}{2.103525in}}%
\pgfpathlineto{\pgfqpoint{5.492910in}{2.101253in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.103331in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.109514in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.109794in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.108408in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.111902in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.114845in}}%
\pgfpathlineto{\pgfqpoint{5.589030in}{2.114931in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.114288in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.117270in}}%
\pgfpathlineto{\pgfqpoint{5.639179in}{2.119636in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.119475in}}%
\pgfpathlineto{\pgfqpoint{5.670522in}{2.120014in}}%
\pgfpathlineto{\pgfqpoint{5.714403in}{2.124238in}}%
\pgfpathlineto{\pgfqpoint{5.737388in}{2.125381in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.136365in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.132032in}}%
\pgfpathlineto{\pgfqpoint{5.804254in}{2.130418in}}%
\pgfpathlineto{\pgfqpoint{5.823060in}{2.126746in}}%
\pgfpathlineto{\pgfqpoint{5.843955in}{2.120228in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.110986in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.109441in}}%
\pgfpathlineto{\pgfqpoint{5.898284in}{2.110189in}}%
\pgfpathlineto{\pgfqpoint{5.919179in}{2.112246in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.110711in}}%
\pgfpathlineto{\pgfqpoint{5.952612in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{5.971418in}{2.107801in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.107251in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.104035in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{6.055000in}{2.093620in}}%
\pgfpathlineto{\pgfqpoint{6.075896in}{2.085487in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.063809in}}%
\pgfpathlineto{\pgfqpoint{6.157388in}{2.048338in}}%
\pgfpathlineto{\pgfqpoint{6.165746in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{6.174104in}{2.044852in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.044656in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.042258in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.039347in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.006587in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.016587in}}%
\pgfpathlineto{\pgfqpoint{6.217985in}{2.006796in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.005725in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.009417in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.015914in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.031154in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.052554in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.062618in}}%
\pgfpathlineto{\pgfqpoint{6.305746in}{2.069956in}}%
\pgfpathlineto{\pgfqpoint{6.324552in}{2.077410in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.086322in}}%
\pgfpathlineto{\pgfqpoint{6.360075in}{2.093421in}}%
\pgfpathlineto{\pgfqpoint{6.397687in}{2.106967in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.112122in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.119070in}}%
\pgfpathlineto{\pgfqpoint{6.458284in}{2.125517in}}%
\pgfpathlineto{\pgfqpoint{6.491716in}{2.134457in}}%
\pgfpathlineto{\pgfqpoint{6.512612in}{2.139564in}}%
\pgfpathlineto{\pgfqpoint{6.539776in}{2.146209in}}%
\pgfpathlineto{\pgfqpoint{6.564851in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.162055in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.162055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515000in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{2.147604in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{2.203703in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{4.525448in}{2.165281in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{2.200976in}}%
\pgfpathlineto{\pgfqpoint{4.529627in}{2.198931in}}%
\pgfpathlineto{\pgfqpoint{4.531716in}{2.198479in}}%
\pgfpathlineto{\pgfqpoint{4.535896in}{2.217164in}}%
\pgfpathlineto{\pgfqpoint{4.537985in}{2.236971in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{2.245564in}}%
\pgfpathlineto{\pgfqpoint{4.542164in}{2.238910in}}%
\pgfpathlineto{\pgfqpoint{4.544254in}{2.227811in}}%
\pgfpathlineto{\pgfqpoint{4.546343in}{2.224335in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{2.227761in}}%
\pgfpathlineto{\pgfqpoint{4.550522in}{2.237439in}}%
\pgfpathlineto{\pgfqpoint{4.552612in}{2.236931in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{2.194339in}}%
\pgfpathlineto{\pgfqpoint{4.558881in}{2.192120in}}%
\pgfpathlineto{\pgfqpoint{4.560970in}{2.163990in}}%
\pgfpathlineto{\pgfqpoint{4.563060in}{2.161450in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{2.146404in}}%
\pgfpathlineto{\pgfqpoint{4.567239in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{4.569328in}{2.216201in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{2.225507in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{2.206418in}}%
\pgfpathlineto{\pgfqpoint{4.575597in}{2.172833in}}%
\pgfpathlineto{\pgfqpoint{4.577687in}{2.168413in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{4.583955in}{2.218282in}}%
\pgfpathlineto{\pgfqpoint{4.588134in}{2.139744in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{2.168746in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{4.594403in}{2.184321in}}%
\pgfpathlineto{\pgfqpoint{4.596493in}{2.186858in}}%
\pgfpathlineto{\pgfqpoint{4.598582in}{2.201668in}}%
\pgfpathlineto{\pgfqpoint{4.600672in}{2.227498in}}%
\pgfpathlineto{\pgfqpoint{4.602761in}{2.230239in}}%
\pgfpathlineto{\pgfqpoint{4.606940in}{2.209912in}}%
\pgfpathlineto{\pgfqpoint{4.609030in}{2.210369in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{2.231249in}}%
\pgfpathlineto{\pgfqpoint{4.615299in}{2.222927in}}%
\pgfpathlineto{\pgfqpoint{4.617388in}{2.195168in}}%
\pgfpathlineto{\pgfqpoint{4.619478in}{2.193036in}}%
\pgfpathlineto{\pgfqpoint{4.621567in}{2.185383in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{2.153473in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{2.164605in}}%
\pgfpathlineto{\pgfqpoint{4.627836in}{2.086355in}}%
\pgfpathlineto{\pgfqpoint{4.629925in}{2.193789in}}%
\pgfpathlineto{\pgfqpoint{4.632015in}{2.223466in}}%
\pgfpathlineto{\pgfqpoint{4.634104in}{2.218460in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{2.134498in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{2.158733in}}%
\pgfpathlineto{\pgfqpoint{4.642463in}{2.205910in}}%
\pgfpathlineto{\pgfqpoint{4.644552in}{2.220473in}}%
\pgfpathlineto{\pgfqpoint{4.646642in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{4.648731in}{2.136403in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{2.185633in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{2.190718in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{2.203798in}}%
\pgfpathlineto{\pgfqpoint{4.659179in}{2.208061in}}%
\pgfpathlineto{\pgfqpoint{4.663358in}{2.239355in}}%
\pgfpathlineto{\pgfqpoint{4.665448in}{2.235091in}}%
\pgfpathlineto{\pgfqpoint{4.667537in}{2.225450in}}%
\pgfpathlineto{\pgfqpoint{4.669627in}{2.223705in}}%
\pgfpathlineto{\pgfqpoint{4.671716in}{2.225534in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{2.234102in}}%
\pgfpathlineto{\pgfqpoint{4.675896in}{2.236863in}}%
\pgfpathlineto{\pgfqpoint{4.680075in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{4.682164in}{2.213506in}}%
\pgfpathlineto{\pgfqpoint{4.684254in}{2.204191in}}%
\pgfpathlineto{\pgfqpoint{4.686343in}{2.200056in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{4.690522in}{2.185404in}}%
\pgfpathlineto{\pgfqpoint{4.694701in}{2.214843in}}%
\pgfpathlineto{\pgfqpoint{4.698881in}{2.175855in}}%
\pgfpathlineto{\pgfqpoint{4.700970in}{2.185528in}}%
\pgfpathlineto{\pgfqpoint{4.703060in}{2.179649in}}%
\pgfpathlineto{\pgfqpoint{4.705149in}{2.200252in}}%
\pgfpathlineto{\pgfqpoint{4.707239in}{2.206872in}}%
\pgfpathlineto{\pgfqpoint{4.709328in}{2.194571in}}%
\pgfpathlineto{\pgfqpoint{4.713507in}{2.218558in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{2.211192in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.210376in}}%
\pgfpathlineto{\pgfqpoint{4.721866in}{2.216481in}}%
\pgfpathlineto{\pgfqpoint{4.723955in}{2.228524in}}%
\pgfpathlineto{\pgfqpoint{4.726045in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{4.728134in}{2.222457in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{2.218715in}}%
\pgfpathlineto{\pgfqpoint{4.732313in}{2.219174in}}%
\pgfpathlineto{\pgfqpoint{4.734403in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{4.736493in}{2.226025in}}%
\pgfpathlineto{\pgfqpoint{4.738582in}{2.225732in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{2.214120in}}%
\pgfpathlineto{\pgfqpoint{4.744851in}{2.211035in}}%
\pgfpathlineto{\pgfqpoint{4.746940in}{2.205034in}}%
\pgfpathlineto{\pgfqpoint{4.749030in}{2.212985in}}%
\pgfpathlineto{\pgfqpoint{4.751119in}{2.210569in}}%
\pgfpathlineto{\pgfqpoint{4.753209in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{4.755299in}{2.201138in}}%
\pgfpathlineto{\pgfqpoint{4.757388in}{2.200654in}}%
\pgfpathlineto{\pgfqpoint{4.759478in}{2.183756in}}%
\pgfpathlineto{\pgfqpoint{4.761567in}{2.192265in}}%
\pgfpathlineto{\pgfqpoint{4.763657in}{2.188236in}}%
\pgfpathlineto{\pgfqpoint{4.765746in}{2.178356in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{2.202295in}}%
\pgfpathlineto{\pgfqpoint{4.769925in}{2.201214in}}%
\pgfpathlineto{\pgfqpoint{4.772015in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{4.774104in}{2.186813in}}%
\pgfpathlineto{\pgfqpoint{4.778284in}{2.187027in}}%
\pgfpathlineto{\pgfqpoint{4.780373in}{2.205275in}}%
\pgfpathlineto{\pgfqpoint{4.782463in}{2.202291in}}%
\pgfpathlineto{\pgfqpoint{4.784552in}{2.196309in}}%
\pgfpathlineto{\pgfqpoint{4.786642in}{2.211322in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{2.211975in}}%
\pgfpathlineto{\pgfqpoint{4.790821in}{2.205196in}}%
\pgfpathlineto{\pgfqpoint{4.792910in}{2.209329in}}%
\pgfpathlineto{\pgfqpoint{4.795000in}{2.209322in}}%
\pgfpathlineto{\pgfqpoint{4.799179in}{2.227506in}}%
\pgfpathlineto{\pgfqpoint{4.801269in}{2.223504in}}%
\pgfpathlineto{\pgfqpoint{4.803358in}{2.210699in}}%
\pgfpathlineto{\pgfqpoint{4.807537in}{2.205121in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.208551in}}%
\pgfpathlineto{\pgfqpoint{4.811716in}{2.214548in}}%
\pgfpathlineto{\pgfqpoint{4.815896in}{2.190020in}}%
\pgfpathlineto{\pgfqpoint{4.817985in}{2.201863in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{2.192657in}}%
\pgfpathlineto{\pgfqpoint{4.822164in}{2.172719in}}%
\pgfpathlineto{\pgfqpoint{4.824254in}{2.176783in}}%
\pgfpathlineto{\pgfqpoint{4.826343in}{2.164173in}}%
\pgfpathlineto{\pgfqpoint{4.830522in}{2.206113in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{4.836791in}{2.186777in}}%
\pgfpathlineto{\pgfqpoint{4.838881in}{2.180820in}}%
\pgfpathlineto{\pgfqpoint{4.843060in}{2.198482in}}%
\pgfpathlineto{\pgfqpoint{4.845149in}{2.192955in}}%
\pgfpathlineto{\pgfqpoint{4.849328in}{2.217648in}}%
\pgfpathlineto{\pgfqpoint{4.853507in}{2.204986in}}%
\pgfpathlineto{\pgfqpoint{4.857687in}{2.209084in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{2.219700in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{2.223880in}}%
\pgfpathlineto{\pgfqpoint{4.866045in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{4.868134in}{2.209755in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{2.206531in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{2.212432in}}%
\pgfpathlineto{\pgfqpoint{4.874403in}{2.214120in}}%
\pgfpathlineto{\pgfqpoint{4.876493in}{2.204143in}}%
\pgfpathlineto{\pgfqpoint{4.880672in}{2.207566in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{2.210801in}}%
\pgfpathlineto{\pgfqpoint{4.889030in}{2.201857in}}%
\pgfpathlineto{\pgfqpoint{4.893209in}{2.205150in}}%
\pgfpathlineto{\pgfqpoint{4.895299in}{2.202358in}}%
\pgfpathlineto{\pgfqpoint{4.897388in}{2.212217in}}%
\pgfpathlineto{\pgfqpoint{4.899478in}{2.214070in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{2.204696in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{2.207016in}}%
\pgfpathlineto{\pgfqpoint{4.907836in}{2.205781in}}%
\pgfpathlineto{\pgfqpoint{4.909925in}{2.214505in}}%
\pgfpathlineto{\pgfqpoint{4.912015in}{2.214570in}}%
\pgfpathlineto{\pgfqpoint{4.914104in}{2.206584in}}%
\pgfpathlineto{\pgfqpoint{4.916194in}{2.209187in}}%
\pgfpathlineto{\pgfqpoint{4.920373in}{2.209312in}}%
\pgfpathlineto{\pgfqpoint{4.922463in}{2.218440in}}%
\pgfpathlineto{\pgfqpoint{4.924552in}{2.217988in}}%
\pgfpathlineto{\pgfqpoint{4.926642in}{2.209436in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{2.208676in}}%
\pgfpathlineto{\pgfqpoint{4.932910in}{2.211136in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.202107in}}%
\pgfpathlineto{\pgfqpoint{4.937090in}{2.165446in}}%
\pgfpathlineto{\pgfqpoint{4.941269in}{2.241248in}}%
\pgfpathlineto{\pgfqpoint{4.943358in}{2.220978in}}%
\pgfpathlineto{\pgfqpoint{4.945448in}{2.141441in}}%
\pgfpathlineto{\pgfqpoint{4.947537in}{2.210378in}}%
\pgfpathlineto{\pgfqpoint{4.949627in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{2.227239in}}%
\pgfpathlineto{\pgfqpoint{4.955896in}{2.190372in}}%
\pgfpathlineto{\pgfqpoint{4.957985in}{2.207030in}}%
\pgfpathlineto{\pgfqpoint{4.960075in}{2.236699in}}%
\pgfpathlineto{\pgfqpoint{4.964254in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.219809in}}%
\pgfpathlineto{\pgfqpoint{4.968433in}{2.199841in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{2.231801in}}%
\pgfpathlineto{\pgfqpoint{4.972612in}{2.246017in}}%
\pgfpathlineto{\pgfqpoint{4.976791in}{2.207210in}}%
\pgfpathlineto{\pgfqpoint{4.978881in}{2.223377in}}%
\pgfpathlineto{\pgfqpoint{4.980970in}{2.199794in}}%
\pgfpathlineto{\pgfqpoint{4.985149in}{2.228491in}}%
\pgfpathlineto{\pgfqpoint{4.987239in}{2.193325in}}%
\pgfpathlineto{\pgfqpoint{4.991418in}{2.237104in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{4.995597in}{2.200543in}}%
\pgfpathlineto{\pgfqpoint{4.997687in}{2.215060in}}%
\pgfpathlineto{\pgfqpoint{4.999776in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{5.001866in}{2.232945in}}%
\pgfpathlineto{\pgfqpoint{5.003955in}{2.240686in}}%
\pgfpathlineto{\pgfqpoint{5.006045in}{2.223037in}}%
\pgfpathlineto{\pgfqpoint{5.010224in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{5.012313in}{2.243624in}}%
\pgfpathlineto{\pgfqpoint{5.014403in}{2.245695in}}%
\pgfpathlineto{\pgfqpoint{5.018582in}{2.255965in}}%
\pgfpathlineto{\pgfqpoint{5.020672in}{2.270947in}}%
\pgfpathlineto{\pgfqpoint{5.022761in}{2.275900in}}%
\pgfpathlineto{\pgfqpoint{5.026940in}{2.264054in}}%
\pgfpathlineto{\pgfqpoint{5.029030in}{2.265115in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{2.268964in}}%
\pgfpathlineto{\pgfqpoint{5.033209in}{2.276962in}}%
\pgfpathlineto{\pgfqpoint{5.035299in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{5.037388in}{2.271363in}}%
\pgfpathlineto{\pgfqpoint{5.039478in}{2.268969in}}%
\pgfpathlineto{\pgfqpoint{5.043657in}{2.271461in}}%
\pgfpathlineto{\pgfqpoint{5.045746in}{2.277340in}}%
\pgfpathlineto{\pgfqpoint{5.047836in}{2.279114in}}%
\pgfpathlineto{\pgfqpoint{5.049925in}{2.275927in}}%
\pgfpathlineto{\pgfqpoint{5.052015in}{2.275885in}}%
\pgfpathlineto{\pgfqpoint{5.054104in}{2.277585in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.281538in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.288938in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{2.291618in}}%
\pgfpathlineto{\pgfqpoint{5.064552in}{2.287308in}}%
\pgfpathlineto{\pgfqpoint{5.066642in}{2.288865in}}%
\pgfpathlineto{\pgfqpoint{5.072910in}{2.300361in}}%
\pgfpathlineto{\pgfqpoint{5.077090in}{2.294460in}}%
\pgfpathlineto{\pgfqpoint{5.079179in}{2.294862in}}%
\pgfpathlineto{\pgfqpoint{5.085448in}{2.300550in}}%
\pgfpathlineto{\pgfqpoint{5.089627in}{2.297219in}}%
\pgfpathlineto{\pgfqpoint{5.091716in}{2.297889in}}%
\pgfpathlineto{\pgfqpoint{5.097985in}{2.303264in}}%
\pgfpathlineto{\pgfqpoint{5.102164in}{2.302215in}}%
\pgfpathlineto{\pgfqpoint{5.104254in}{2.303360in}}%
\pgfpathlineto{\pgfqpoint{5.110522in}{2.309646in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.307256in}}%
\pgfpathlineto{\pgfqpoint{5.116791in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{5.120970in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{5.123060in}{2.311293in}}%
\pgfpathlineto{\pgfqpoint{5.127239in}{2.308140in}}%
\pgfpathlineto{\pgfqpoint{5.131418in}{2.309361in}}%
\pgfpathlineto{\pgfqpoint{5.133507in}{2.310364in}}%
\pgfpathlineto{\pgfqpoint{5.141866in}{2.309970in}}%
\pgfpathlineto{\pgfqpoint{5.179478in}{2.320789in}}%
\pgfpathlineto{\pgfqpoint{5.187836in}{2.321744in}}%
\pgfpathlineto{\pgfqpoint{5.210821in}{2.324713in}}%
\pgfpathlineto{\pgfqpoint{5.227537in}{2.330560in}}%
\pgfpathlineto{\pgfqpoint{5.237985in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.332802in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{2.333089in}}%
\pgfpathlineto{\pgfqpoint{5.286045in}{2.339358in}}%
\pgfpathlineto{\pgfqpoint{5.294403in}{2.340174in}}%
\pgfpathlineto{\pgfqpoint{5.309030in}{2.340477in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{2.343863in}}%
\pgfpathlineto{\pgfqpoint{5.355000in}{2.255760in}}%
\pgfpathlineto{\pgfqpoint{5.357090in}{2.258029in}}%
\pgfpathlineto{\pgfqpoint{5.361269in}{2.284317in}}%
\pgfpathlineto{\pgfqpoint{5.363358in}{2.274376in}}%
\pgfpathlineto{\pgfqpoint{5.367537in}{2.194256in}}%
\pgfpathlineto{\pgfqpoint{5.369627in}{2.178964in}}%
\pgfpathlineto{\pgfqpoint{5.373806in}{2.259359in}}%
\pgfpathlineto{\pgfqpoint{5.375896in}{2.260244in}}%
\pgfpathlineto{\pgfqpoint{5.380075in}{2.296266in}}%
\pgfpathlineto{\pgfqpoint{5.382164in}{2.297326in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{5.386343in}{2.291079in}}%
\pgfpathlineto{\pgfqpoint{5.388433in}{2.294940in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.306867in}}%
\pgfpathlineto{\pgfqpoint{5.396791in}{2.291664in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{2.294940in}}%
\pgfpathlineto{\pgfqpoint{5.400970in}{2.294771in}}%
\pgfpathlineto{\pgfqpoint{5.403060in}{2.292050in}}%
\pgfpathlineto{\pgfqpoint{5.405149in}{2.291566in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{2.295670in}}%
\pgfpathlineto{\pgfqpoint{5.411418in}{2.312574in}}%
\pgfpathlineto{\pgfqpoint{5.415597in}{2.302636in}}%
\pgfpathlineto{\pgfqpoint{5.417687in}{2.304127in}}%
\pgfpathlineto{\pgfqpoint{5.419776in}{2.308746in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.319801in}}%
\pgfpathlineto{\pgfqpoint{5.426045in}{2.319438in}}%
\pgfpathlineto{\pgfqpoint{5.432313in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{5.440672in}{2.331933in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.333402in}}%
\pgfpathlineto{\pgfqpoint{5.457388in}{2.331590in}}%
\pgfpathlineto{\pgfqpoint{5.463657in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{5.469925in}{2.330941in}}%
\pgfpathlineto{\pgfqpoint{5.478284in}{2.337286in}}%
\pgfpathlineto{\pgfqpoint{5.482463in}{2.334910in}}%
\pgfpathlineto{\pgfqpoint{5.490821in}{2.336941in}}%
\pgfpathlineto{\pgfqpoint{5.495000in}{2.332344in}}%
\pgfpathlineto{\pgfqpoint{5.497090in}{2.333114in}}%
\pgfpathlineto{\pgfqpoint{5.501269in}{2.336009in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{2.332133in}}%
\pgfpathlineto{\pgfqpoint{5.513806in}{2.338008in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{2.335723in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{2.337027in}}%
\pgfpathlineto{\pgfqpoint{5.524254in}{2.342884in}}%
\pgfpathlineto{\pgfqpoint{5.526343in}{2.343038in}}%
\pgfpathlineto{\pgfqpoint{5.528433in}{2.341558in}}%
\pgfpathlineto{\pgfqpoint{5.530522in}{2.342035in}}%
\pgfpathlineto{\pgfqpoint{5.536791in}{2.351036in}}%
\pgfpathlineto{\pgfqpoint{5.540970in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{5.543060in}{2.348244in}}%
\pgfpathlineto{\pgfqpoint{5.547239in}{2.354878in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{2.355387in}}%
\pgfpathlineto{\pgfqpoint{5.553507in}{2.350461in}}%
\pgfpathlineto{\pgfqpoint{5.555597in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{5.559776in}{2.356669in}}%
\pgfpathlineto{\pgfqpoint{5.561866in}{2.356956in}}%
\pgfpathlineto{\pgfqpoint{5.566045in}{2.352370in}}%
\pgfpathlineto{\pgfqpoint{5.568134in}{2.354300in}}%
\pgfpathlineto{\pgfqpoint{5.572313in}{2.361266in}}%
\pgfpathlineto{\pgfqpoint{5.574403in}{2.359556in}}%
\pgfpathlineto{\pgfqpoint{5.578582in}{2.352186in}}%
\pgfpathlineto{\pgfqpoint{5.580672in}{2.354102in}}%
\pgfpathlineto{\pgfqpoint{5.584851in}{2.361145in}}%
\pgfpathlineto{\pgfqpoint{5.586940in}{2.360021in}}%
\pgfpathlineto{\pgfqpoint{5.591119in}{2.354307in}}%
\pgfpathlineto{\pgfqpoint{5.593209in}{2.356218in}}%
\pgfpathlineto{\pgfqpoint{5.597388in}{2.363609in}}%
\pgfpathlineto{\pgfqpoint{5.599478in}{2.362903in}}%
\pgfpathlineto{\pgfqpoint{5.603657in}{2.357552in}}%
\pgfpathlineto{\pgfqpoint{5.605746in}{2.359418in}}%
\pgfpathlineto{\pgfqpoint{5.609925in}{2.366109in}}%
\pgfpathlineto{\pgfqpoint{5.612015in}{2.364222in}}%
\pgfpathlineto{\pgfqpoint{5.616194in}{2.357098in}}%
\pgfpathlineto{\pgfqpoint{5.618284in}{2.358273in}}%
\pgfpathlineto{\pgfqpoint{5.622463in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{5.624552in}{2.361877in}}%
\pgfpathlineto{\pgfqpoint{5.628731in}{2.355136in}}%
\pgfpathlineto{\pgfqpoint{5.630821in}{2.354900in}}%
\pgfpathlineto{\pgfqpoint{5.635000in}{2.360522in}}%
\pgfpathlineto{\pgfqpoint{5.637090in}{2.360870in}}%
\pgfpathlineto{\pgfqpoint{5.641269in}{2.355494in}}%
\pgfpathlineto{\pgfqpoint{5.643358in}{2.355848in}}%
\pgfpathlineto{\pgfqpoint{5.647537in}{2.361719in}}%
\pgfpathlineto{\pgfqpoint{5.649627in}{2.361255in}}%
\pgfpathlineto{\pgfqpoint{5.653806in}{2.356215in}}%
\pgfpathlineto{\pgfqpoint{5.655896in}{2.358090in}}%
\pgfpathlineto{\pgfqpoint{5.660075in}{2.364320in}}%
\pgfpathlineto{\pgfqpoint{5.662164in}{2.363016in}}%
\pgfpathlineto{\pgfqpoint{5.666343in}{2.356648in}}%
\pgfpathlineto{\pgfqpoint{5.668433in}{2.357506in}}%
\pgfpathlineto{\pgfqpoint{5.672612in}{2.362403in}}%
\pgfpathlineto{\pgfqpoint{5.674701in}{2.361713in}}%
\pgfpathlineto{\pgfqpoint{5.678881in}{2.357198in}}%
\pgfpathlineto{\pgfqpoint{5.680970in}{2.358014in}}%
\pgfpathlineto{\pgfqpoint{5.685149in}{2.360993in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{2.359903in}}%
\pgfpathlineto{\pgfqpoint{5.691418in}{2.355637in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{2.359855in}}%
\pgfpathlineto{\pgfqpoint{5.703955in}{2.355014in}}%
\pgfpathlineto{\pgfqpoint{5.710224in}{2.360109in}}%
\pgfpathlineto{\pgfqpoint{5.716493in}{2.356764in}}%
\pgfpathlineto{\pgfqpoint{5.722761in}{2.361060in}}%
\pgfpathlineto{\pgfqpoint{5.729030in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{5.735299in}{2.361006in}}%
\pgfpathlineto{\pgfqpoint{5.739478in}{2.357636in}}%
\pgfpathlineto{\pgfqpoint{5.741567in}{2.356251in}}%
\pgfpathlineto{\pgfqpoint{5.747836in}{2.358739in}}%
\pgfpathlineto{\pgfqpoint{5.749925in}{2.356447in}}%
\pgfpathlineto{\pgfqpoint{5.754104in}{2.349408in}}%
\pgfpathlineto{\pgfqpoint{5.756194in}{2.349737in}}%
\pgfpathlineto{\pgfqpoint{5.760373in}{2.354977in}}%
\pgfpathlineto{\pgfqpoint{5.762463in}{2.354731in}}%
\pgfpathlineto{\pgfqpoint{5.766642in}{2.349416in}}%
\pgfpathlineto{\pgfqpoint{5.768731in}{2.349398in}}%
\pgfpathlineto{\pgfqpoint{5.772910in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{5.775000in}{2.275573in}}%
\pgfpathlineto{\pgfqpoint{5.777090in}{2.281365in}}%
\pgfpathlineto{\pgfqpoint{5.779179in}{2.306856in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{2.303992in}}%
\pgfpathlineto{\pgfqpoint{5.783358in}{2.273760in}}%
\pgfpathlineto{\pgfqpoint{5.787537in}{2.289248in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{2.271352in}}%
\pgfpathlineto{\pgfqpoint{5.791716in}{2.271845in}}%
\pgfpathlineto{\pgfqpoint{5.793806in}{2.268493in}}%
\pgfpathlineto{\pgfqpoint{5.797985in}{2.307294in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{2.307271in}}%
\pgfpathlineto{\pgfqpoint{5.802164in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{5.808433in}{2.309572in}}%
\pgfpathlineto{\pgfqpoint{5.810522in}{2.317687in}}%
\pgfpathlineto{\pgfqpoint{5.814701in}{2.323073in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{2.332929in}}%
\pgfpathlineto{\pgfqpoint{5.820970in}{2.333465in}}%
\pgfpathlineto{\pgfqpoint{5.827239in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{5.837687in}{2.348482in}}%
\pgfpathlineto{\pgfqpoint{5.841866in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{5.850224in}{2.358164in}}%
\pgfpathlineto{\pgfqpoint{5.854403in}{2.353572in}}%
\pgfpathlineto{\pgfqpoint{5.856493in}{2.357091in}}%
\pgfpathlineto{\pgfqpoint{5.860672in}{2.366710in}}%
\pgfpathlineto{\pgfqpoint{5.862761in}{2.366080in}}%
\pgfpathlineto{\pgfqpoint{5.866940in}{2.356486in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{2.358404in}}%
\pgfpathlineto{\pgfqpoint{5.871119in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{5.873209in}{2.363208in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.360927in}}%
\pgfpathlineto{\pgfqpoint{5.879478in}{2.352337in}}%
\pgfpathlineto{\pgfqpoint{5.881567in}{2.353694in}}%
\pgfpathlineto{\pgfqpoint{5.885746in}{2.358600in}}%
\pgfpathlineto{\pgfqpoint{5.887836in}{2.357620in}}%
\pgfpathlineto{\pgfqpoint{5.892015in}{2.353489in}}%
\pgfpathlineto{\pgfqpoint{5.900373in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{5.904552in}{2.358722in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{2.360772in}}%
\pgfpathlineto{\pgfqpoint{5.921269in}{2.359831in}}%
\pgfpathlineto{\pgfqpoint{5.925448in}{2.359379in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{2.358253in}}%
\pgfpathlineto{\pgfqpoint{5.944254in}{2.361584in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{2.365550in}}%
\pgfpathlineto{\pgfqpoint{5.958881in}{2.365651in}}%
\pgfpathlineto{\pgfqpoint{5.965149in}{2.367361in}}%
\pgfpathlineto{\pgfqpoint{5.969328in}{2.365354in}}%
\pgfpathlineto{\pgfqpoint{5.973507in}{2.369437in}}%
\pgfpathlineto{\pgfqpoint{5.975597in}{2.369939in}}%
\pgfpathlineto{\pgfqpoint{5.977687in}{2.367337in}}%
\pgfpathlineto{\pgfqpoint{5.979776in}{2.362371in}}%
\pgfpathlineto{\pgfqpoint{5.981866in}{2.361135in}}%
\pgfpathlineto{\pgfqpoint{5.986045in}{2.366732in}}%
\pgfpathlineto{\pgfqpoint{5.988134in}{2.366916in}}%
\pgfpathlineto{\pgfqpoint{5.992313in}{2.361421in}}%
\pgfpathlineto{\pgfqpoint{5.994403in}{2.361134in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{6.004851in}{2.365765in}}%
\pgfpathlineto{\pgfqpoint{6.009030in}{2.364794in}}%
\pgfpathlineto{\pgfqpoint{6.019478in}{2.363997in}}%
\pgfpathlineto{\pgfqpoint{6.027836in}{2.357992in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{2.362907in}}%
\pgfpathlineto{\pgfqpoint{6.034104in}{2.363282in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.359326in}}%
\pgfpathlineto{\pgfqpoint{6.040373in}{2.359772in}}%
\pgfpathlineto{\pgfqpoint{6.044552in}{2.367659in}}%
\pgfpathlineto{\pgfqpoint{6.046642in}{2.368701in}}%
\pgfpathlineto{\pgfqpoint{6.052910in}{2.364016in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{2.372612in}}%
\pgfpathlineto{\pgfqpoint{6.061269in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{6.065448in}{2.367566in}}%
\pgfpathlineto{\pgfqpoint{6.073806in}{2.369976in}}%
\pgfpathlineto{\pgfqpoint{6.077985in}{2.368816in}}%
\pgfpathlineto{\pgfqpoint{6.086343in}{2.374006in}}%
\pgfpathlineto{\pgfqpoint{6.090522in}{2.371999in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{6.103060in}{2.364966in}}%
\pgfpathlineto{\pgfqpoint{6.109328in}{2.365030in}}%
\pgfpathlineto{\pgfqpoint{6.115597in}{2.361659in}}%
\pgfpathlineto{\pgfqpoint{6.123955in}{2.364049in}}%
\pgfpathlineto{\pgfqpoint{6.130224in}{2.361875in}}%
\pgfpathlineto{\pgfqpoint{6.134403in}{2.365226in}}%
\pgfpathlineto{\pgfqpoint{6.136493in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{2.358447in}}%
\pgfpathlineto{\pgfqpoint{6.149030in}{2.365821in}}%
\pgfpathlineto{\pgfqpoint{6.155299in}{2.358268in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{6.163657in}{2.365369in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{2.360030in}}%
\pgfpathlineto{\pgfqpoint{6.169925in}{2.359961in}}%
\pgfpathlineto{\pgfqpoint{6.176194in}{2.364458in}}%
\pgfpathlineto{\pgfqpoint{6.182463in}{2.360815in}}%
\pgfpathlineto{\pgfqpoint{6.188731in}{2.367353in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{2.363617in}}%
\pgfpathlineto{\pgfqpoint{6.195000in}{2.297590in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.316168in}}%
\pgfpathlineto{\pgfqpoint{6.199179in}{2.296834in}}%
\pgfpathlineto{\pgfqpoint{6.201269in}{2.258198in}}%
\pgfpathlineto{\pgfqpoint{6.203358in}{2.270079in}}%
\pgfpathlineto{\pgfqpoint{6.207537in}{2.334256in}}%
\pgfpathlineto{\pgfqpoint{6.209627in}{2.332759in}}%
\pgfpathlineto{\pgfqpoint{6.213806in}{2.285546in}}%
\pgfpathlineto{\pgfqpoint{6.215896in}{2.293747in}}%
\pgfpathlineto{\pgfqpoint{6.220075in}{2.325052in}}%
\pgfpathlineto{\pgfqpoint{6.222164in}{2.323897in}}%
\pgfpathlineto{\pgfqpoint{6.224254in}{2.324978in}}%
\pgfpathlineto{\pgfqpoint{6.226343in}{2.333918in}}%
\pgfpathlineto{\pgfqpoint{6.228433in}{2.333309in}}%
\pgfpathlineto{\pgfqpoint{6.230522in}{2.330919in}}%
\pgfpathlineto{\pgfqpoint{6.232612in}{2.335375in}}%
\pgfpathlineto{\pgfqpoint{6.234701in}{2.336003in}}%
\pgfpathlineto{\pgfqpoint{6.236791in}{2.327425in}}%
\pgfpathlineto{\pgfqpoint{6.238881in}{2.312299in}}%
\pgfpathlineto{\pgfqpoint{6.240970in}{2.306537in}}%
\pgfpathlineto{\pgfqpoint{6.245149in}{2.332459in}}%
\pgfpathlineto{\pgfqpoint{6.247239in}{2.335302in}}%
\pgfpathlineto{\pgfqpoint{6.251418in}{2.322256in}}%
\pgfpathlineto{\pgfqpoint{6.253507in}{2.322774in}}%
\pgfpathlineto{\pgfqpoint{6.257687in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{6.259776in}{2.330761in}}%
\pgfpathlineto{\pgfqpoint{6.266045in}{2.340111in}}%
\pgfpathlineto{\pgfqpoint{6.268134in}{2.339516in}}%
\pgfpathlineto{\pgfqpoint{6.270224in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{6.274403in}{2.337265in}}%
\pgfpathlineto{\pgfqpoint{6.276493in}{2.339469in}}%
\pgfpathlineto{\pgfqpoint{6.280672in}{2.347306in}}%
\pgfpathlineto{\pgfqpoint{6.282761in}{2.344702in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.322437in}}%
\pgfpathlineto{\pgfqpoint{6.289030in}{2.324831in}}%
\pgfpathlineto{\pgfqpoint{6.293209in}{2.348814in}}%
\pgfpathlineto{\pgfqpoint{6.295299in}{2.349234in}}%
\pgfpathlineto{\pgfqpoint{6.297388in}{2.344135in}}%
\pgfpathlineto{\pgfqpoint{6.299478in}{2.342998in}}%
\pgfpathlineto{\pgfqpoint{6.303657in}{2.357964in}}%
\pgfpathlineto{\pgfqpoint{6.322463in}{2.344342in}}%
\pgfpathlineto{\pgfqpoint{6.328731in}{2.344529in}}%
\pgfpathlineto{\pgfqpoint{6.330821in}{2.346279in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.345757in}}%
\pgfpathlineto{\pgfqpoint{6.343358in}{2.353519in}}%
\pgfpathlineto{\pgfqpoint{6.351716in}{2.353904in}}%
\pgfpathlineto{\pgfqpoint{6.355896in}{2.353226in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.359825in}}%
\pgfpathlineto{\pgfqpoint{6.366343in}{2.355060in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{2.354787in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{2.363138in}}%
\pgfpathlineto{\pgfqpoint{6.378881in}{2.357251in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{2.358864in}}%
\pgfpathlineto{\pgfqpoint{6.385149in}{2.365609in}}%
\pgfpathlineto{\pgfqpoint{6.391418in}{2.360669in}}%
\pgfpathlineto{\pgfqpoint{6.393507in}{2.360918in}}%
\pgfpathlineto{\pgfqpoint{6.399776in}{2.366289in}}%
\pgfpathlineto{\pgfqpoint{6.401866in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{6.406045in}{2.359546in}}%
\pgfpathlineto{\pgfqpoint{6.408134in}{2.355616in}}%
\pgfpathlineto{\pgfqpoint{6.410224in}{2.356988in}}%
\pgfpathlineto{\pgfqpoint{6.414403in}{2.366405in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{2.365299in}}%
\pgfpathlineto{\pgfqpoint{6.420672in}{2.357253in}}%
\pgfpathlineto{\pgfqpoint{6.424851in}{2.365558in}}%
\pgfpathlineto{\pgfqpoint{6.426940in}{2.365308in}}%
\pgfpathlineto{\pgfqpoint{6.429030in}{2.362845in}}%
\pgfpathlineto{\pgfqpoint{6.431119in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{6.435299in}{2.366674in}}%
\pgfpathlineto{\pgfqpoint{6.437388in}{2.365792in}}%
\pgfpathlineto{\pgfqpoint{6.441567in}{2.357955in}}%
\pgfpathlineto{\pgfqpoint{6.443657in}{2.360830in}}%
\pgfpathlineto{\pgfqpoint{6.445746in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{6.447836in}{2.365466in}}%
\pgfpathlineto{\pgfqpoint{6.452015in}{2.362161in}}%
\pgfpathlineto{\pgfqpoint{6.456194in}{2.362583in}}%
\pgfpathlineto{\pgfqpoint{6.462463in}{2.350457in}}%
\pgfpathlineto{\pgfqpoint{6.464552in}{2.351622in}}%
\pgfpathlineto{\pgfqpoint{6.468731in}{2.358055in}}%
\pgfpathlineto{\pgfqpoint{6.470821in}{2.357667in}}%
\pgfpathlineto{\pgfqpoint{6.475000in}{2.353361in}}%
\pgfpathlineto{\pgfqpoint{6.483358in}{2.368421in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.360314in}}%
\pgfpathlineto{\pgfqpoint{6.489627in}{2.361215in}}%
\pgfpathlineto{\pgfqpoint{6.493806in}{2.365682in}}%
\pgfpathlineto{\pgfqpoint{6.495896in}{2.363951in}}%
\pgfpathlineto{\pgfqpoint{6.500075in}{2.358206in}}%
\pgfpathlineto{\pgfqpoint{6.506343in}{2.359265in}}%
\pgfpathlineto{\pgfqpoint{6.508433in}{2.358122in}}%
\pgfpathlineto{\pgfqpoint{6.510522in}{2.359058in}}%
\pgfpathlineto{\pgfqpoint{6.514701in}{2.363504in}}%
\pgfpathlineto{\pgfqpoint{6.520970in}{2.366148in}}%
\pgfpathlineto{\pgfqpoint{6.523060in}{2.369801in}}%
\pgfpathlineto{\pgfqpoint{6.527239in}{2.370898in}}%
\pgfpathlineto{\pgfqpoint{6.531418in}{2.370199in}}%
\pgfpathlineto{\pgfqpoint{6.533507in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{6.535597in}{2.371042in}}%
\pgfpathlineto{\pgfqpoint{6.537687in}{2.368404in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{2.365701in}}%
\pgfpathlineto{\pgfqpoint{6.548134in}{2.367448in}}%
\pgfpathlineto{\pgfqpoint{6.550224in}{2.366409in}}%
\pgfpathlineto{\pgfqpoint{6.552313in}{2.363285in}}%
\pgfpathlineto{\pgfqpoint{6.554403in}{2.362487in}}%
\pgfpathlineto{\pgfqpoint{6.560672in}{2.367801in}}%
\pgfpathlineto{\pgfqpoint{6.569030in}{2.367524in}}%
\pgfpathlineto{\pgfqpoint{6.575299in}{2.364051in}}%
\pgfpathlineto{\pgfqpoint{6.579478in}{2.365359in}}%
\pgfpathlineto{\pgfqpoint{6.585746in}{2.360439in}}%
\pgfpathlineto{\pgfqpoint{6.592015in}{2.365677in}}%
\pgfpathlineto{\pgfqpoint{6.600373in}{2.365173in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{2.370111in}}%
\pgfpathlineto{\pgfqpoint{6.608731in}{2.366587in}}%
\pgfpathlineto{\pgfqpoint{6.612910in}{2.357524in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.359974in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{2.359974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935000in}{2.256881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355000in}{2.302628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775000in}{2.256255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195000in}{2.322815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615000in}{2.267050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.517088in}{0.958565in}}%
\pgfpathlineto{\pgfqpoint{4.517090in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{4.521269in}{1.254689in}}%
\pgfpathlineto{\pgfqpoint{4.527537in}{1.396876in}}%
\pgfpathlineto{\pgfqpoint{4.533806in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{4.540075in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{4.548433in}{1.599136in}}%
\pgfpathlineto{\pgfqpoint{4.556791in}{1.637430in}}%
\pgfpathlineto{\pgfqpoint{4.565149in}{1.665131in}}%
\pgfpathlineto{\pgfqpoint{4.573507in}{1.685464in}}%
\pgfpathlineto{\pgfqpoint{4.581866in}{1.700617in}}%
\pgfpathlineto{\pgfqpoint{4.592313in}{1.714979in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.738327in}}%
\pgfpathlineto{\pgfqpoint{4.638284in}{1.764345in}}%
\pgfpathlineto{\pgfqpoint{4.652910in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{4.673806in}{1.790428in}}%
\pgfpathlineto{\pgfqpoint{4.715597in}{1.815594in}}%
\pgfpathlineto{\pgfqpoint{4.740672in}{1.827393in}}%
\pgfpathlineto{\pgfqpoint{4.788731in}{1.847546in}}%
\pgfpathlineto{\pgfqpoint{4.834701in}{1.862970in}}%
\pgfpathlineto{\pgfqpoint{4.870224in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.887678in}}%
\pgfpathlineto{\pgfqpoint{4.993507in}{1.899341in}}%
\pgfpathlineto{\pgfqpoint{5.060373in}{1.908682in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{1.916374in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.923591in}}%
\pgfpathlineto{\pgfqpoint{5.407239in}{1.934402in}}%
\pgfpathlineto{\pgfqpoint{5.507537in}{1.943494in}}%
\pgfpathlineto{\pgfqpoint{5.607836in}{1.955439in}}%
\pgfpathlineto{\pgfqpoint{5.697687in}{1.968363in}}%
\pgfpathlineto{\pgfqpoint{5.848134in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{5.915000in}{2.002128in}}%
\pgfpathlineto{\pgfqpoint{5.960970in}{2.006324in}}%
\pgfpathlineto{\pgfqpoint{6.000672in}{2.007611in}}%
\pgfpathlineto{\pgfqpoint{6.038284in}{2.006643in}}%
\pgfpathlineto{\pgfqpoint{6.082164in}{2.003155in}}%
\pgfpathlineto{\pgfqpoint{6.138582in}{1.996195in}}%
\pgfpathlineto{\pgfqpoint{6.349627in}{1.968348in}}%
\pgfpathlineto{\pgfqpoint{6.416493in}{1.962525in}}%
\pgfpathlineto{\pgfqpoint{6.479179in}{1.959107in}}%
\pgfpathlineto{\pgfqpoint{6.543955in}{1.957718in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.958202in}}%
\pgfpathlineto{\pgfqpoint{6.615000in}{1.958202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.305000in}{0.968565in}}{\pgfqpoint{2.520000in}{1.512870in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935000in}{1.888102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355000in}{1.930504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.775000in}{1.980385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195000in}{1.988423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615000in}{1.958165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{4.305000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305000in}{0.968565in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.968565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305000in}{2.481435in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.481435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/esrf_failure_balance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375000in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840000in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305000in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770000in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235000in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in,y=0.122778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=-0.067191in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.535523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010225in, y=0.482761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.917478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010225in, y=0.864716in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.299433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010225in, y=1.246671in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.681388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076581in, y=1.628627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.065780in,y=0.990000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \left|g(q)\right|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.458368in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.449294in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.435687in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.425618in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.396824in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.376295in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.328291in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.306708in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.185654in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.334756in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.337959in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.338798in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.333471in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.326796in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.316518in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.300914in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.275521in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.221096in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.203338in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.270205in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.315478in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.334352in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.341351in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.341439in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.339323in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.334825in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.300021in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.273035in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.212443in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.273003in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.333025in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.337031in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.338575in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.337795in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.328738in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.319483in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.283089in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.239920in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.312626in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.333395in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.341543in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.342129in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.319867in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.304802in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.312898in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.331863in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.336324in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.338232in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.337760in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.320301in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.306624in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.284919in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.259290in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.312562in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.342146in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.342815in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.341274in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.337392in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.330817in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.320814in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.305848in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.179843in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.264769in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.313042in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.331909in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.336253in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.337996in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.337301in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.334099in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.328061in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.318450in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.303670in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.279658in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.192787in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.268779in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.316340in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.341383in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.336899in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.301833in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.217083in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.316912in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.333460in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.336902in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.337750in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.336083in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.331730in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.324200in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.312423in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.293932in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.153312in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.244241in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.333447in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.343277in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.340068in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.334024in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.324675in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.310667in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.459108in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.454652in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.472332in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.472433in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.463782in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.457683in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.450635in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.440869in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.427127in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.392631in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.344957in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.323212in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.288669in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.356728in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.362397in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.362092in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.355077in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.336982in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.321015in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.295559in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.286319in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.331475in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.349564in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.355429in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.351666in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.345846in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.336611in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.322491in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.255256in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.188699in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.281479in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.332462in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.353584in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.362449in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.359465in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.333195in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.314588in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.283175in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.299279in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.351561in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.354546in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.355033in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.353061in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.348430in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.309381in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.139810in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.266146in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.328583in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.362828in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.364484in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.364028in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.337127in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.240209in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.335447in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.351313in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.354949in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.352885in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.326858in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.306139in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.266989in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.277432in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.355264in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.364460in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.365545in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.364459in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.275417in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.270723in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.348949in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.350372in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.343313in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.313852in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.281638in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.175727in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.365032in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.366435in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.365591in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.362425in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.334308in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.276807in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.086801in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.349930in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.354150in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.355423in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.349353in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.341235in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.328175in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.306792in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.369897in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.397080in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.388921in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.374110in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.210844in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.171805in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.171865in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.183641in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.172327in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.231890in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.262155in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.279594in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.290972in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.291555in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.288129in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.278084in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.259681in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.228097in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.163406in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.074715in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.162737in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.133816in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.076457in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.229087in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.260918in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.291810in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.283511in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.267830in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.241747in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.155895in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.133959in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.094538in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.113728in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.248664in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.272777in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.295010in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.071274in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.067867in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.235529in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.264421in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.283000in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.294279in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.300329in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.299711in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.294540in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.283757in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.185599in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.167477in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.158962in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.165535in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.284378in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.296284in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.301415in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.280819in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.251306in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.206121in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.207634in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.229392in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.254569in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.313080in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.306365in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.298350in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.271269in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.255906in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.233183in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.094300in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.226749in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.291059in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.300260in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.305063in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.305833in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.299907in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.311876in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.313104in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.309569in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.300030in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.293996in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.294828in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.299498in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.315833in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.318290in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.317717in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.314351in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.299238in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.319285in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.297625in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.297526in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.313835in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.310833in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.301643in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.289871in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.288191in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.323572in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.320426in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.316135in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.309911in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.279551in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.282504in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.286422in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.284276in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.270246in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.278804in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.274039in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.271549in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.260760in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.250920in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.254820in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.265073in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.266638in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.265632in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.244375in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.243777in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.251381in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.260190in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.240388in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.239582in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.244999in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.244999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.465174in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.456085in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.432763in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.365362in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.316892in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.285286in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.212638in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.342250in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.345861in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.346110in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.342768in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.327454in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.291209in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.160035in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.340630in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.349761in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.348347in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.344660in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.314567in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.292296in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.250212in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.153670in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.318500in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.338946in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.344643in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.321051in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.303475in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.273667in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.194998in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.311993in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.337482in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.348362in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.350143in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.347162in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.322406in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.274487in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.196317in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.311010in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.335718in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.345566in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.345483in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.341845in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.335411in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.325409in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.310176in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.285456in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.277342in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.323785in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.343110in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.350447in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.348770in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.344489in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.326882in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.311039in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.322700in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.340691in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.346402in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.336325in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.312184in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.288637in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.193385in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.274755in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.343393in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.351081in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.351465in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.338534in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.206564in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.277486in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.322857in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.341579in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.335057in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.324768in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.308871in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.282461in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.222484in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.283798in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.327287in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.345613in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.352174in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.352008in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.349584in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.325105in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.467490in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.456168in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.453359in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.443638in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.429971in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.415727in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.376774in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.348660in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.327371in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.293984in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.207209in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.342837in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.365256in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.365106in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.362899in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.340995in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.325621in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.301394in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.333149in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.356581in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.358571in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.358229in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.355520in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.350182in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.341612in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.328546in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.096579in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.275065in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.332234in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.354979in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.365831in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.358306in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.339380in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.322630in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.234252in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.294098in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.353407in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.358334in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.353391in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.346727in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.320105in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.293068in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.229634in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.241035in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.298035in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.340998in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.359646in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.366932in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.367302in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.365576in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.345307in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.330877in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.308479in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.164294in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.280545in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.332451in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.351986in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.354042in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.347694in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.321687in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.233603in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.298735in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.342174in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.360863in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.368196in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.361966in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.328953in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.304237in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.290436in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.336399in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.357464in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.351929in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.331196in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.272244in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.337003in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.369258in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.364378in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.358117in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.311949in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.270193in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.283444in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.356825in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.343728in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.330392in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.366792in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.394799in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.394611in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.391731in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.379783in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.371997in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.361330in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.346629in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.331770in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.311922in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.256886in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.215414in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.181408in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.115530in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.116684in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.161185in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.176240in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.167967in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.076373in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.165252in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.228787in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.277684in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.287483in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.290789in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.290192in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.262086in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.233405in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.179009in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.118515in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.163091in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.068046in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.195892in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.242125in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.267903in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.283195in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.292792in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.284553in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.270451in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.246926in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.207276in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.174911in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.083459in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.126273in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.131346in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.268150in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.284156in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.292977in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.289547in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.277709in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.258142in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.227514in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.069904in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.088560in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.226748in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.258268in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.291249in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.298970in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.297614in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.290911in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.258997in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.279736in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.300524in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.298321in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.289068in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.201257in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.202736in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.222232in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.248060in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.309701in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.308032in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.313378in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.308610in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.283466in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.268427in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.254135in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.233441in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.275542in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.302012in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.297415in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.282315in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.310292in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.310176in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.293574in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.303349in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.313015in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.313656in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.301204in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.299362in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.300139in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.316654in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.317013in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.313332in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.298718in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.299255in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.303334in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.310360in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.301993in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.293412in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.290876in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.290316in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.291796in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.293174in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.312166in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.328161in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.327957in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.324771in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.314059in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.279728in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.279845in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.283471in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.288022in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.285789in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.270170in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.268455in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.268459in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.271289in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.279963in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.280079in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.276983in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.258222in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.273371in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.273299in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.271535in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.266017in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.250035in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.250417in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.256105in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.265940in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.267670in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.267572in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.243573in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.262559in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.262144in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.251146in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.236609in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.243335in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.243335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.546233in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.545168in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.541436in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.529479in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.479084in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.374305in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.241224in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.406034in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.409445in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.410199in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.403785in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.395928in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.383686in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.364458in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.330216in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.201142in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.318576in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.402217in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.409436in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.406533in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.400710in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.391267in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.353039in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.256887in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.408740in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.404994in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.343606in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.278996in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.405435in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.409645in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.403535in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.395994in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.384292in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.243577in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.390796in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.405828in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.409183in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.407115in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.382228in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.363199in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.329668in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.213466in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.314552in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.377832in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.408944in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.409277in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.402410in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.382424in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.331104in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.228267in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.353893in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.402129in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.394593in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.383022in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.365196in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.334763in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.251805in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.404730in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.408177in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.409191in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.397510in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.371988in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.264417in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.336992in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.383055in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.401529in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.405858in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.404234in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.398672in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.389851in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.355585in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.317082in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.322267in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.378314in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.408340in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.408969in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.396673in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.386472in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.346725in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.381043in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.477800in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.406139in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.407663in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.405354in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.383325in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.375561in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.350395in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.314955in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.223362in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.106360in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.194088in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.238651in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.252380in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.253378in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.100665in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.253478in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.298290in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.298979in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.298185in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.286295in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.268117in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.234589in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.139017in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.145024in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.198042in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.232486in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.239731in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.236698in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.182833in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.245264in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.274875in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.291527in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.300431in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.285514in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.264707in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.226846in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.100448in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.199447in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.225268in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.215930in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.123576in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.252667in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.279503in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.295065in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.305883in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.299260in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.265168in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.225386in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.187259in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.081355in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.218212in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.225567in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.219845in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.205826in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.175329in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.074316in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.180397in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.277164in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.294321in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.303510in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.303442in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.294018in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.276147in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.243774in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.215760in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.126952in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.192664in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.228068in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.221939in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.202765in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.284022in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.305070in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.302423in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.367597in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.376785in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.371569in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.356721in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.345796in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.330771in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.268882in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.246563in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.263164in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.272797in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.276393in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.274241in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.266075in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.250969in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.115546in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.111265in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.128418in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.203779in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.276066in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.276023in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.273728in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.264279in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.220707in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.180442in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.129395in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.116705in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.125703in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.246254in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.264212in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.274501in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.278290in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.277894in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.267348in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.170001in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.150404in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.140626in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.147001in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.250384in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.267524in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.280972in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.280540in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.278633in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.270238in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.255187in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.175175in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.266192in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.283935in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.284730in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.267860in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.250901in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.197998in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.201130in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.222715in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.256895in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.279077in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.286863in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.288925in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.279913in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.275370in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.276969in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.280933in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.289730in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.294630in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.302459in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.315941in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.318997in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.323075in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.325511in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.320656in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.362302in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.362137in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.359148in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.354509in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.348616in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.341349in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.331353in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.318210in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.286666in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.302792in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.303061in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.296990in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.269581in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.267024in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.268813in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.274013in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.292590in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.273015in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.253988in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.254506in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.284925in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.271832in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.254266in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.232928in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.269080in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.278079in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.276270in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.270055in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.259442in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.228630in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.214562in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.271786in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.267647in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.258344in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.243773in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.197285in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.193972in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.247397in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.259273in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.266574in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.264971in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.251507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.472415in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.471673in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.469305in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.462545in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.410490in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.390087in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.286475in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.195198in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.351082in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.354657in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.355128in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.352064in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.346513in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.325111in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.305496in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.271060in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.143382in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.258912in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.321091in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.353434in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.354494in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.353347in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.349899in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.343836in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.298549in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.257096in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.154883in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.272064in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.346354in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.354809in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.355583in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.344327in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.320693in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.298581in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.272106in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.324941in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.345857in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.353155in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.349303in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.332899in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.318099in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.326618in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.354483in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.354973in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.349343in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.332712in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.317754in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.194756in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.326902in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.355067in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.353414in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.318270in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.294987in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.185565in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.325786in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.345936in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.354248in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.352573in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.348594in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.331874in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.316798in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.199541in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.279087in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.347151in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.355059in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.355676in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.354195in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.334864in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.320942in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.299367in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.125439in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.268181in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.344232in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.352693in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.353432in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.341861in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.317479in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.276493in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.326485in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.347097in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.355577in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.355364in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.457842in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.450377in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.466755in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.463887in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.458141in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.445044in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.435416in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.408168in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.389054in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.346058in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.302170in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.175643in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.273583in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.341511in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.340314in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.300092in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.319744in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.356538in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.356589in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.350630in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.334620in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.299642in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.261941in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.317737in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.346702in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.319328in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.258032in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.357782in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.356258in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.352439in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.337079in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.323800in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.303817in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.269318in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.149485in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.254097in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.316024in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.337969in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.345736in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.345751in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.329367in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.294296in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.165605in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.272294in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.325632in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.347842in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.359328in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.358972in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.352027in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.319048in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.295124in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.274888in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.344841in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.345946in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.344438in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.340147in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.332548in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.320470in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.301129in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.263968in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.324315in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.348118in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.358625in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.360410in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.360114in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.357709in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.353002in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.334607in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.318377in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.215422in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.283220in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.326864in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.343611in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.337826in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.328085in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.312502in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.285901in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.222538in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.235364in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.335458in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.361157in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.361251in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.354595in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.347247in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.320815in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.339140in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.339379in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.336409in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.330254in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.313474in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.303947in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.272670in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.255176in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.130036in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.182266in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.245846in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.268167in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.232053in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.202238in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.199178in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.248901in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.263978in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.266764in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.259634in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.248578in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.205188in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.206431in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.217092in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.267995in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.272206in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.260695in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.217318in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.214611in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.214647in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.217441in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.229041in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.262402in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.273172in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.266629in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.228789in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.226141in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.236808in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.271281in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.277726in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.280722in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.280266in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.276463in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.269585in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.238397in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.246338in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.279984in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.285529in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.281519in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.271196in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.317233in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.136617in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.145505in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.118423in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.123599in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.187769in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.238374in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.256630in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.271243in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.282505in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.290434in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.295314in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.293848in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.292794in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.294591in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.300764in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.305181in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.306558in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.305542in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.307224in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.317282in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.316231in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.320355in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.323340in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.323115in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.319771in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.321711in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.319635in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.312790in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.308350in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.290540in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.292835in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.292019in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.277685in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.276834in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.282651in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.278455in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.265642in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.265919in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.269906in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.273551in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.273665in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.263699in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.255263in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.255604in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.265532in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.265367in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.260902in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.246359in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.258737in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.259828in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.255556in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.239602in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.239459in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.241656in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.253174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.536582in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.539997in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.546965in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.543370in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.530186in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.520988in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.508281in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.478494in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.431811in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.279034in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.408698in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.400627in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.384529in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.407241in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.408486in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.365508in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.354927in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.391308in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.408330in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.405705in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.400213in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.377277in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.354950in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.311644in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.332378in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.383093in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.406669in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.407218in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.403535in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.396797in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.386142in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.342025in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.276812in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.291118in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.387597in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.403960in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.407324in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.406341in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.401907in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.394314in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.382530in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.364196in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.332358in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.236643in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.353054in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.404649in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.407497in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.407804in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.405605in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.379994in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.360388in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.325389in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.399173in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.407219in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.404866in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.399827in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.378872in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.359054in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.323476in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.317357in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.377100in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.399139in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.407535in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.405397in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.362488in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.237600in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.350372in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.402722in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.405878in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.406589in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.404925in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.400740in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.393615in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.382657in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.365901in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.271623in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.343621in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.402024in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.405959in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.407465in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.403539in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.397767in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.375192in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.354066in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.315265in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.153766in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.376108in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.397281in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.402528in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.468090in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.430138in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.441747in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.442128in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.438850in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.414974in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.388722in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.329216in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.296775in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.270930in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.225366in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.133806in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.238645in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.287172in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.304862in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.309363in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.307615in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.303043in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.295080in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.282450in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.223260in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.326209in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.328217in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.325236in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.312808in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.287448in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.265113in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.072239in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.227956in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.281273in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.299854in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.303551in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.304365in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.302389in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.297380in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.288636in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.274533in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.250794in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.247083in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.317768in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.328688in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.331193in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.331068in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.328435in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.317235in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.275892in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.173344in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.286675in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.299441in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.300747in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.299046in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.294104in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.182526in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.195458in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.253325in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.320110in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.333168in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.333865in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.332877in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.330148in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.295673in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.276263in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.244712in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.165327in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.275114in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.295731in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.299970in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.297181in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.290710in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.279370in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.222531in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.234930in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.333566in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.334090in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.331619in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.320369in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.276942in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.148233in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.259077in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.302078in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.301712in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.297844in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.289828in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.275963in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.251511in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.302700in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.334878in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.332036in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.327419in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.338583in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.350135in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.347013in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.327513in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.260285in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.205323in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.206925in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.216747in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.254381in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.261190in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.264125in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.263116in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.258124in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.229294in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.208216in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.203946in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.203933in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.214479in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.258618in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.263550in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.260932in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.253392in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.234983in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.207792in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.204812in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.207876in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.220336in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.249067in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.264738in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.266322in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.263723in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.257011in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.214579in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.211626in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.211392in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.213943in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.257843in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.268969in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.264685in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.256676in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.221661in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.224090in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.263505in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.273964in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.273632in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.269698in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.262501in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.233699in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.234055in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.244842in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.270319in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.279798in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.279640in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.293734in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.285186in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.279350in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.280661in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.290257in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.291717in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.297519in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.303301in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.307556in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.312934in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.317535in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.319668in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.322309in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.328060in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.328374in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.328400in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.321375in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.343062in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.359151in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.358751in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.354790in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.350332in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.344024in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.336390in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.291349in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.290041in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.303334in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.302728in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.300089in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.284183in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.291053in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.293092in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.292579in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.266523in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.278970in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.282787in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.277456in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.263763in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.242161in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.237109in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.271887in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.276532in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.277371in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.249362in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.220767in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.223257in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.259339in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.267346in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.271062in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.271237in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.268132in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.260340in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.247906in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.207172in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.264934in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.259033in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.254085in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.254085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.536152in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.534477in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.467807in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.443520in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.419712in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.381456in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.347427in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.260733in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.390898in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.404562in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.406983in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.398928in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.355323in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.380162in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.400573in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.407464in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.388971in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.374650in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.351668in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.242338in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.332781in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.382119in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.401230in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.405578in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.406432in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.371019in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.345446in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.289893in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.276071in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.341121in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.402835in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.406647in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.407834in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.406505in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.402532in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.367426in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.338621in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.348026in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.387676in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.403537in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.406708in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.407278in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.405300in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.392571in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.380128in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.360540in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.318464in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.378472in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.400320in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.405518in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.407914in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.407742in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.404984in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.376070in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.353374in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.332922in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.382741in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.401774in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.407481in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.406384in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.402590in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.384739in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.398926in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.407975in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.408388in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.392770in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.320505in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.153856in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.325472in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.380857in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.401239in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.405830in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.403116in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.385571in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.266612in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.299601in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.350462in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.389908in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.408776in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.406407in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.378633in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.356643in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.223840in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.402467in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.407814in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.519803in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.506773in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.504085in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.500262in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.493995in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.476525in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.433798in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.416339in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.391504in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.348968in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.305721in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.384939in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.386077in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.378703in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.367541in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.350626in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.322644in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.272206in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.327203in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.368193in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.388352in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.389388in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.383996in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.376999in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.349137in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.320473in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.279344in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.330943in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.393644in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.392750in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.383413in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.373975in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.359698in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.337096in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.364528in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.388126in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.389745in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.388806in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.385207in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.378549in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.367939in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.351375in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.254376in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.278641in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.389593in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.393318in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.394518in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.389521in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.382825in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.372386in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.356418in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.326876in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.389610in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.387881in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.227651in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.319393in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.395282in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.391233in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.384953in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.334428in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.257234in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.326120in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.370492in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.387144in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.390233in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.390464in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.382092in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.372396in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.356968in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.271893in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.271007in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.395245in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.396059in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.381582in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.349357in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.313920in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.389958in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.391100in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.389307in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.375592in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.361457in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.337945in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.326855in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.373900in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.392039in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.327419in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.341538in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.339054in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.332680in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.306820in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.293386in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.275945in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.253949in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.218442in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.212074in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.212455in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.219403in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.252848in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.257465in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.258933in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.252601in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.221493in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.227756in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.260472in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.263606in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.263854in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.261295in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.256215in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.232424in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.237210in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.253107in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.263674in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.268097in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.270018in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.258403in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.246723in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.245272in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.250002in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.274373in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.276672in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.276784in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.257849in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.262116in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.284575in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.284748in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.281933in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.268975in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.270207in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.290923in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.327246in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.327551in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.324895in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.319025in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.262222in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.241087in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.204223in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.050662in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.225877in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.279580in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.295465in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.314036in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.314191in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.296232in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.294907in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.295901in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.299044in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.319362in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.321735in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.305138in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.311972in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.322995in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.325707in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.322898in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.315979in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.309375in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.322020in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.323344in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.297356in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.297666in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.300002in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.316027in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.314104in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.296497in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.285899in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.288822in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.347687in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.304179in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.225103in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.184581in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.118134in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.081266in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.135401in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.170772in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.203432in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.263973in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.275905in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.284182in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.288029in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.289713in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.285679in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.270576in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.270834in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.280916in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.278503in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.270837in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.262791in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.260690in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.264035in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.273435in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.268726in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.252177in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.269201in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.267304in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.261501in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.246573in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.263031in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.265266in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.265663in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.242318in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.263531in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.263663in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.261893in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.256156in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.240755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.341545in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.353726in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.341268in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.293139in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.217330in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.085697in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.168022in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.214472in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.238441in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.235562in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.230030in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.207778in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.186521in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.146443in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.029941in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.158942in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.213871in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.244797in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.222491in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.207106in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.183079in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.078060in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.212155in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.230724in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.234930in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.235704in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.232338in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.216119in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.200673in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.175021in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.117719in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.112324in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.175106in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.220355in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.240329in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.249041in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.246991in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.185937in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.057693in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.159988in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.209730in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.228055in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.231901in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.231450in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.219358in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.187100in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.149582in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{0.996832in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.214883in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.238926in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.252855in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.252275in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.209590in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.225038in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.218648in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.207837in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.190090in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.147340in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.256572in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.223103in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.205454in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.177843in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.107078in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.168931in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.209026in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.220607in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.214554in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.203697in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.185178in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.007387in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.216506in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.255357in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.260339in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.260230in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.258411in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.254788in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.397323in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.322585in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.321722in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.320278in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.308024in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.297799in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.287244in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.272857in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.251930in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.166963in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.099371in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.118628in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.171602in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.214137in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.247892in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.254576in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.253329in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.245361in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.231538in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.209888in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.175613in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.086387in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.082644in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.160441in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.201978in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.227683in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.244463in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.254947in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.260333in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.261141in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.249001in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.182977in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.136893in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.172690in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.207798in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.247977in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.258331in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.264625in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.218835in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.117107in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.129746in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.205193in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.254034in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.262788in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.266955in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.264027in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.256317in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.243227in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.223687in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.130385in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.130088in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.141785in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.251504in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.262080in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.268107in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.263954in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.254707in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.239633in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.135806in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.145217in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.236712in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.367383in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.348707in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.366195in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.366407in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.364019in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.358092in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.351690in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.344375in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.334424in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.320962in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.284356in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.260729in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.230242in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.179774in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.179219in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.245107in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.258396in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.270177in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.270211in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.266847in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.246004in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.218667in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.192807in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.190148in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.192263in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.246156in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.271374in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.273422in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.271059in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.206748in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.203770in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.204562in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.208959in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.257208in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.268188in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.274881in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.277355in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.275704in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.269999in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.260391in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.232991in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.218584in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.221628in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.233698in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.267901in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.281172in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.282140in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.279421in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.258207in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.236781in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.234128in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.284181in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.287619in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.287791in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.284806in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.261436in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.268069in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.285905in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.285029in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.302119in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.303651in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.312346in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.312611in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.313180in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.316649in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.319021in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.318769in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.316943in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.317873in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.311576in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.310753in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.307527in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.329942in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.330679in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.325768in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.321100in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.304584in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.278261in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.280914in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.286841in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.284688in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.266849in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.270865in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.277647in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.278333in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.256347in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.255136in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.256370in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.271384in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.270776in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.261574in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.248464in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.246364in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.249437in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.264243in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.264949in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.262179in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.254730in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.238124in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.259805in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.261290in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.249661in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.234771in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.232486in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.233871in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.238329in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.254985in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.256662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.431372in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.441174in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.438066in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.432675in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.417409in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.379210in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.357255in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.335890in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.302460in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.259623in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.322318in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.328946in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.322014in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.303337in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.286379in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.258257in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.210528in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.264848in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.306459in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.324389in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.331141in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.331275in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.329318in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.325117in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.308122in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.293038in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.269232in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.167829in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.252379in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.301063in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.320758in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.328200in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.328481in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.326564in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.322285in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.262121in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.199246in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.305213in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.324085in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.332011in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.330435in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.326683in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.311063in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.297266in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.060905in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.297251in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.327806in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.326239in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.322313in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.315652in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.290077in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.265188in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.212819in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.187371in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.304239in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.323999in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.332104in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.331701in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.328372in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.314022in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.301367in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.282278in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.249660in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.150671in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.270613in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.325916in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.321965in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.315565in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.290632in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.182208in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.324458in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.332958in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.332989in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.329933in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.286684in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.185416in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.213941in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.321220in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.325893in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.324677in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.321011in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.304395in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.263407in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.207712in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.306310in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.326006in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.334248in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.335173in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.310431in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.326455in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.321412in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.306805in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.283942in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.252882in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.167407in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.097997in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.121835in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.173716in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.215987in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.256963in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.256714in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.249605in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.141268in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.132820in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.184690in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.216454in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.237599in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.251693in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.260106in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.251342in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.237492in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.217485in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.189807in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.123640in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.133810in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.217001in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.258313in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.265687in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.268795in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.267834in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.262753in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.253257in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.238788in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.178871in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.248719in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.260716in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.268002in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.270979in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.269797in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.205409in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.247677in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.268495in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.270822in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.254932in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.239054in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.160649in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.153997in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.156193in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.376381in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.391272in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.391054in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.387955in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.382527in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.367384in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.340872in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.325317in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.247334in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.205382in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.172689in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.088557in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.139842in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.084755in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.255294in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.272417in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.271158in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.223033in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.120946in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.098119in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.096891in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.237260in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.262276in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.277186in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.284725in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.285953in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.284282in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.276122in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.234831in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.192020in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.158138in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.075556in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.074198in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.286726in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.288630in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.280264in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.266353in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.243857in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.209142in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.156344in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.110019in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.207386in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.243309in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.266786in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.289720in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.291977in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.284877in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.253411in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.225791in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.174706in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.166356in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.170278in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.202198in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.249756in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.271054in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.296115in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.295612in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.280836in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.265308in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.209575in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.203183in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.202932in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.208947in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.274642in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.288378in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.296986in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.313401in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.313083in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.305585in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.297761in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.287972in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.286354in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.289957in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.298535in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.299124in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.302293in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.309882in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.310687in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.314003in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.318157in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.318419in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.316779in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.312450in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.313109in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.305906in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.333945in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.347038in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.346687in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.343439in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.339002in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.332772in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.315309in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.299969in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.281581in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.277290in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.283226in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.291459in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.292700in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.289820in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.283077in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.265149in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.272077in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.281320in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.283721in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.283981in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.277616in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.267710in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.253520in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.250536in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.276821in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.275906in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.272230in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.262032in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.240940in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.237234in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.237445in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.241764in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.264588in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.226299in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.225792in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.227043in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.233833in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.264652in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.265681in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.263244in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.257376in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.242896in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.220744in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.216597in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.223386in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.257316in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.261265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.530533in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.525644in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.509364in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.497304in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.446625in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.425391in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.328046in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.092751in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.377090in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.401174in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.400044in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.396279in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.378790in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.362256in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.334605in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.380314in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.396631in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.399950in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.398805in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.394235in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.386440in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.374335in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.355411in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.322046in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.207939in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.306234in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.392297in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.400575in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.393091in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.384667in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.371708in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.351314in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.314055in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.392985in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.400334in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.400134in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.382994in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.369327in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.347652in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.320106in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.373067in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.393284in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.400165in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.396977in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.382391in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.368647in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.305548in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.202233in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.397988in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.399943in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.397256in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.391871in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.349292in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.311405in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.107483in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.391651in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.399322in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.399407in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.397084in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.384051in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.371708in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.318868in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.304404in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.367585in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.399466in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.400171in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.398547in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.394455in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.334305in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.375559in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.397232in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.398805in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.398047in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.389057in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.379882in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.365997in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.302573in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.201906in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.317899in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.370797in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.399586in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.400025in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.398225in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.394039in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.328429in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.431844in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.411900in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.222512in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.096916in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.227822in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.301456in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.299747in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.295179in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.274425in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.213802in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.107449in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.319655in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.322176in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.321820in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.318936in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.306839in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.282268in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.260928in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.294094in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.289035in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.265698in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.241093in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.185600in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.178151in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.289707in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.311523in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.322380in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.325720in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.324884in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.322353in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.311512in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.184569in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.176694in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.290260in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.285044in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.260606in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.233496in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.196189in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.249007in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.327074in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.327877in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.327043in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.313751in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.292310in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.274651in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.171550in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.235811in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.289296in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.270238in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.250990in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.212907in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.286025in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.328860in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.326632in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.235084in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.277848in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.288895in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.247791in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.315403in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.329228in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.327782in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.377658in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.374849in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.364016in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.356390in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.345948in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.317313in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.298587in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.183555in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.130291in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.136194in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.243031in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.278881in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.260422in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.240900in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.211239in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.167774in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.121879in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.119319in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.136262in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.207185in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.238527in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.259230in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.278321in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.192055in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.229699in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.254114in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.269689in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.280236in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.280734in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.279775in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.260430in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.209212in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.145511in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.262862in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.275765in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.273084in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.237053in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.176001in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.265674in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.278546in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.285412in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.286767in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.286785in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.266601in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.204390in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.199630in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.206206in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.276726in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.286485in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.291108in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.291585in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.290866in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.315168in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.311942in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.307043in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.299739in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.278752in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.278375in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.279882in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.284336in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.291095in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.292812in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.291121in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.292872in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.298968in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.303475in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.304843in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.305688in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.317998in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.319561in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.325556in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.318466in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.346770in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.350667in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.327898in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.288844in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.287780in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.301487in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.303054in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.300417in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.271156in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.269466in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.271561in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.279419in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.292744in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.293000in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.273686in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.252753in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.252884in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.284851in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.282682in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.277154in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.236229in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.236609in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.242800in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.277643in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.271954in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.224007in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.221445in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.231722in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.271736in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.271261in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.257816in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.235975in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.204820in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.202487in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.204039in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.216401in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.254527in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.262973in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.266389in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.262388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.514020in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.467789in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.431299in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.411419in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.360691in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.327336in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.377438in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.382675in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.385087in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.382499in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.333241in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.183580in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.305873in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.379352in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.384141in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.385849in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.382929in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.377192in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.353827in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.287249in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.212249in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.379322in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.384576in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.374731in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.364547in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.348802in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.322783in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.265118in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.258522in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.320861in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.364320in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.381704in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.385481in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.386651in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.381367in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.363437in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.346548in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.248890in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.325607in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.365710in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.381658in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.383355in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.378556in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.370430in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.357779in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.337773in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.076050in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.299661in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.357838in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.379333in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.384446in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.386787in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.383808in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.378188in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.355005in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.332505in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.288782in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.360793in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.384087in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.385539in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.380495in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.362275in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.344773in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.314617in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.368581in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.383942in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.386911in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.387269in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.385046in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.371622in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.358605in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.338015in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.102041in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.302841in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.379299in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.383872in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.384662in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.380953in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.363015in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.345648in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.234425in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.330958in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.384571in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.387458in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.387697in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.380046in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.371294in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.357703in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.335993in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.294686in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.191131in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.308985in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.361156in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.380407in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.385735in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.500754in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.499858in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.496732in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.491176in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.483780in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.475224in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.451038in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.410199in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.385759in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.344290in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.303153in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.129722in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.303847in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.357707in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.378353in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.386943in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.385268in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.364228in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.348846in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.324243in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.377059in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.382180in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.372830in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.348310in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.324172in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.238791in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.380468in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.387580in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.385298in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.372753in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.361023in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.312942in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.373801in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.382665in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.383086in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.380967in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.367876in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.355091in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.334779in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.297205in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.104292in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.357882in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.379779in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.388133in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.388587in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.386676in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.382225in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.374783in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.346018in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.275103in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.325990in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.365066in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.380347in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.383167in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.383309in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.380782in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.375304in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.366182in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.235861in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.363750in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.382987in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.387509in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.388869in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.379966in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.333768in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.290059in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.210781in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.310699in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.360695in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.382973in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.382082in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.377282in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.368900in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.333845in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.207060in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.388198in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.390171in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.389605in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.380359in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.370632in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.331522in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.317575in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.363702in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.380689in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.383806in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.384004in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.381296in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.375357in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.365347in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.349327in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.321914in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.274843in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.329267in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.370403in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.399937in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.383663in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.371673in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.355014in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.293452in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.215364in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.168359in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.169130in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.195088in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.205422in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.206687in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.126100in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.198500in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.293512in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.292231in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.266757in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.210617in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.168531in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.063072in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.155609in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.183603in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.193140in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.191568in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.177861in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.243051in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.287450in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.295245in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.296289in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.294386in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.285401in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.268113in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.215020in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.179819in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.107477in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.121490in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.159635in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.168751in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.101525in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.238132in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.268793in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.299387in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.297279in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.288280in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.271822in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.245024in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.200040in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.163142in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.100685in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.076867in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.095706in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.285118in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.297263in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.303128in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.303442in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.298331in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.287409in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.269685in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.184092in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.164099in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.155256in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.164001in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.258528in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.280843in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.295736in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.308477in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.308581in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.283966in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.253991in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.210830in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.209525in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.338228in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.317130in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.323273in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.307959in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.298202in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.271615in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.253741in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.161215in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.067999in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.174247in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.230834in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.257960in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.282341in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.312967in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.308610in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.291080in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.294271in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.305005in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.315171in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.319604in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.316524in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.308445in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.299400in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.302604in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.311315in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.320555in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.315039in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.300954in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.299831in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.300856in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.319146in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.321225in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.320715in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.317054in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.310389in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.293247in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.299006in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.312279in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.314949in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.314492in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.279608in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.283751in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.325525in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.279239in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.283057in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.285528in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.288273in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.276334in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.271598in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.267602in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.260859in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.261015in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.264233in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.255075in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.255784in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.259945in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.251252in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.252404in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.257429in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.256486in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.249591in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.249504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.460819in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.449982in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.443186in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.433786in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.407203in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.388718in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.371798in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.348149in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.309338in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.165782in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.291249in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.325673in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.342818in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.343339in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.341541in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.330070in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.302222in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.227242in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.281194in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.322491in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.339957in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.345946in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.345530in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.342856in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.298555in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.266390in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.287020in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.339188in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.342417in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.343231in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.341699in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.337680in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.330767in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.320094in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.303768in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.221769in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.279585in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.322211in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.344460in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.346085in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.343515in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.338459in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.330410in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.299917in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.268490in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.286343in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.323720in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.342277in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.341338in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.329903in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.318743in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.301529in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.272346in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.334771in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.345497in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.347107in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.343531in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.338031in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.329398in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.296508in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.114137in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.252571in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.312730in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.342568in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.340175in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.335065in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.326651in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.313679in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.316541in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.338509in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.347846in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.346271in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.342289in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.335524in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.309640in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.284636in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.202940in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.337600in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.341436in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.342634in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.341303in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.337310in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.330212in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.319032in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.301561in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.327086in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.343589in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.347339in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.348679in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.328926in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.314781in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.292552in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.462403in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.477314in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.477097in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.453533in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.442908in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.432146in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.417791in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.397611in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.378444in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.349911in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.293667in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.345390in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.361341in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.365212in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.366890in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.366501in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.364017in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.359238in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.324148in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.297520in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.239385in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.355120in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.359123in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.359834in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.350622in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.288045in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.337807in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.358498in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.367942in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.366774in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.363431in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.357632in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.267789in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.329691in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.359988in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.360200in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.353036in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.344868in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.312305in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.275777in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.357749in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.368894in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.368145in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.359827in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.339147in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.320482in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.288814in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.359981in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.360102in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.357654in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.343616in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.264564in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.189120in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.287778in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.339554in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.369094in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.369826in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.368363in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.358146in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.310974in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.267509in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.286307in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.355298in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.359283in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.360489in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.335035in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.315656in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.103808in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.277251in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.337322in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.360353in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.370734in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.369488in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.365867in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.359543in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.349824in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.335273in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.187019in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.356187in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.359846in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.353624in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.308115in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.261199in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.369688in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.398278in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.398078in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.389963in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.383086in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.364318in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.349340in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.334167in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.284797in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.211181in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.170884in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.073368in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.188471in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.178485in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.150499in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.065717in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.230585in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.261976in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.279943in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.289538in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.292517in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.291707in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.289346in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.279572in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.261492in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.230352in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.205608in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.166472in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.136071in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.166258in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.174797in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.169805in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.146881in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.245310in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.270845in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.285800in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.294805in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.293217in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.285471in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.201790in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.163626in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.143251in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.143999in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.080928in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.161034in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.259833in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.291902in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.297322in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.297017in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.291009in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.278649in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.226160in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.229134in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.260788in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.281064in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.293607in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.300057in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.299742in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.292954in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.280351in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.192757in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.247703in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.281298in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.302577in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.305465in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.305156in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.301061in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.292175in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.246630in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.210061in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.203468in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.203530in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.210253in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.247298in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.329775in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.334801in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.329172in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.322361in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.301605in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.218463in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.148340in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.198927in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.265341in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.286505in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.299202in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.306262in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.307791in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.281394in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.279528in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.285872in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.312245in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.314557in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.315019in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.313681in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.308717in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.290714in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.299675in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.319107in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.319055in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.297734in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.295793in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.320010in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.305374in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.293036in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.295364in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.313123in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.316486in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.315092in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.286269in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.284086in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.306272in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.319824in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.319602in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.317094in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.307696in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.299634in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.285866in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.278638in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.270320in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.271119in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.260124in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.263481in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.264265in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.253474in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.256430in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.266035in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.263696in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.258524in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.245712in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.246547in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.250916in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.259625in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.249898in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.242331in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.241003in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.244769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.553691in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.552109in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.536178in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.526860in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.501046in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.436535in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.400776in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.312755in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.411305in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.413753in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.413531in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.410623in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.404726in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.380143in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.355658in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.273464in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.391489in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.409049in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.412659in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.411727in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.399113in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.366829in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.331031in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.157592in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.326072in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.385042in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.411307in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.412943in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.409815in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.403721in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.353858in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.275971in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.345760in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.413271in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.407456in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.388351in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.370185in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.338711in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.394966in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.409766in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.412551in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.412771in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.410452in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.405371in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.383984in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.363526in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.092467in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.327576in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.405502in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.410505in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.412773in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.412533in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.404216in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.381507in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.359724in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.213675in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.332592in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.405348in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.410066in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.408831in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.394106in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.221673in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.333018in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.410224in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.412273in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.409682in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.396003in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.383186in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.363272in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.327697in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.170178in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.402688in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.411221in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.409191in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.404607in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.396997in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.385372in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.367508in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.337045in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.352843in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.391352in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.411162in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.412408in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.411385in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.401990in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.392666in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.378682in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.356784in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.328642in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.381768in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.402350in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.407425in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.430368in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.424056in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.422487in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.395743in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.385027in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.354869in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.333664in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.263491in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.154291in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.268867in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.281098in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.282187in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.275085in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.250603in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.223935in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.157217in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.181274in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.236088in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.280374in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.314464in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.315256in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.314438in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.311974in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.239450in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.193104in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.121436in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.212548in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.272688in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.272028in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.266283in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.255741in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.237595in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.202445in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.208365in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.269970in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.296734in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.311066in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.317652in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.317935in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.315778in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.306347in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.287986in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.219895in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.228699in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.260834in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.266923in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.268857in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.249339in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.228518in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.141155in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.222309in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.275430in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.300363in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.313825in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.320338in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.316806in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.285979in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.246019in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.087933in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.269018in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.268923in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.264642in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.255254in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.203771in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.210562in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.320148in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.316329in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.280257in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.260222in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.227807in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.146688in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.272627in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.273940in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.270610in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.313914in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.298367in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.361100in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.351247in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.362292in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.356998in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.350164in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.331568in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.296912in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.250739in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.182399in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.188019in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.219023in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.258597in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.267330in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.266421in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.260825in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.249943in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.233439in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.176753in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.198997in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.242348in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.264667in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.267718in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.267302in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.252389in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.180136in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.182615in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.244430in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.258346in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.266623in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.269560in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.192097in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.212208in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.251179in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.263598in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.270715in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.272734in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.271875in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.266438in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.232274in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.208276in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.204961in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.205734in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.210426in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.260075in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.270437in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.276955in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.265268in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.246117in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.225692in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.221831in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.222915in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.277731in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.271014in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.217936in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.249695in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.273222in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.282737in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.289524in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.305769in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.310685in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.315860in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.318233in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.328606in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.329085in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.330633in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.327486in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.323664in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.348195in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.363685in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.363267in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.359634in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.355006in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.342150in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.287634in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.285565in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.288506in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.302131in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.301700in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.288766in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.270211in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.269710in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.292522in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.282624in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.268573in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.254057in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.248997in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.250618in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.257707in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.283733in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.284866in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.282271in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.259858in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.232048in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.231086in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.232612in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.275908in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.277910in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.268545in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.213763in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.212542in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.227449in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.257213in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.271359in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.271809in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.270992in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.265467in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.254579in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.193215in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.192843in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.197487in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.226132in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.251564in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.266473in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.265231in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.258381in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.245341in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.236332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.534710in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.538025in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.532921in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.490986in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.450813in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.366948in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.257369in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.340706in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.385196in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.404015in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.404263in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.401833in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.387527in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.373556in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.237291in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.331101in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.380861in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.405248in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.403949in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.399881in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.381089in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.331794in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.350508in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.387346in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.401059in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.395109in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.370190in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.338906in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.383547in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.400901in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.404470in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.405309in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.390857in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.358507in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.322604in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.317949in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.402482in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.403569in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.400009in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.382505in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.365581in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.336713in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.347414in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.386734in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.405091in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.405277in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.388337in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.374288in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.351624in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.307093in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.380777in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.399383in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.402810in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.378075in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.319278in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.398898in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.403723in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.405675in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.404951in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.367747in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.339893in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.273118in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.345463in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.385765in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.401286in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.404072in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.404096in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.401357in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.395554in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.291775in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.272883in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.340026in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.401764in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.405232in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.405935in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.403941in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.390666in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.377534in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.176385in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.324999in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.379215in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.398925in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.403128in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.404433in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.402974in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.390770in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.378305in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.493387in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.497523in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.505441in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.502407in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.497195in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.490342in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.471312in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.460042in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.444928in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.423497in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.402869in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.371345in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.346200in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.196358in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.312705in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.363383in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.390478in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.390663in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.388593in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.384084in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.365530in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.255094in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.269678in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.365923in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.387034in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.381545in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.374469in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.363415in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.379812in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.390272in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.391675in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.387443in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.381409in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.371983in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.335244in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.292130in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.311212in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.385750in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.387372in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.386429in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.382821in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.250824in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.277217in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.329904in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.370653in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.391277in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.392511in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.391335in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.387637in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.381048in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.370775in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.329589in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.275173in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.366859in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.387120in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.387722in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.385629in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.380607in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.358496in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.336540in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.293579in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.315090in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.386494in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.391190in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.392675in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.389590in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.374073in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.335825in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.318962in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.366465in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.384110in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.388133in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.385888in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.380563in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.356952in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.332900in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.251365in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.370516in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.392762in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.388625in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.369986in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.352250in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.240019in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.335914in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.373036in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.388584in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.387509in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.383385in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.375681in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.363152in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.342736in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.304037in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.163930in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.312552in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.367649in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.388213in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.400679in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.403516in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.414642in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.405462in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.388709in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.347857in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.326041in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.294325in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.204260in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.193377in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.211065in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.217927in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.208627in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.187954in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.144855in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.295374in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.293094in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.261987in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.222890in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.190626in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.207442in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.201363in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.130374in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.139424in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.201473in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.278470in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.292398in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.298572in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.259847in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.219312in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.182221in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.177224in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.106205in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.251775in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.278289in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.293412in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.300719in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.301887in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.301485in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.290542in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.144744in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.067518in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.132985in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.144734in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.062432in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.156531in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.264815in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.298982in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.305024in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.305841in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.305248in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.288128in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.239697in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.195025in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.134542in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.121527in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.298073in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.310299in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.306384in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.282882in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.262197in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.284875in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.317027in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.311220in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.308806in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.304439in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.297881in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.261192in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.245487in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.221584in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.203268in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.112320in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.125134in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.180655in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.275442in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.291146in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.301982in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.309137in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.313309in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.311132in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.304368in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.297311in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.295590in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.298121in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.316717in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.320062in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.317477in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.309361in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.303967in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.303229in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.304169in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.321230in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.321432in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.302257in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.303457in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.317209in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.319162in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.318147in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.314126in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.305302in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.296408in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.293452in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.300446in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.312039in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.311632in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.309535in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.303410in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.281944in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.330948in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.294967in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.284186in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.275787in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.275359in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.276395in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.266840in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.266793in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.269327in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.259304in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.263560in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.261906in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.253544in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.253875in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.250093in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.256444in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.253686in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.248337in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.248448in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.250268in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.250268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.419508in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.413500in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.420484in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.413695in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.405870in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.395043in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.349326in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.330236in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.281260in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.249093in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.204199in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.253474in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.291346in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.307000in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.306583in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.300187in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.290286in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.275271in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.163596in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.239725in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.306959in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.314585in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.313258in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.309213in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.302503in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.277302in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.253415in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.304255in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.310849in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.307851in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.302533in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.293993in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.280991in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.260605in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{0.992805in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.282938in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.314898in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.305942in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.284048in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.264013in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.228661in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.084549in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.279824in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.301839in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.309943in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.308067in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.303300in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.295382in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.283196in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.264156in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.230331in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.105810in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.315408in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.316874in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.316186in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.313291in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.287286in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.236753in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.254809in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.291576in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.309205in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.307339in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.294236in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.281515in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.224142in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.017611in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.284775in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.316870in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.318066in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.313903in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.308196in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.286395in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.218952in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.301642in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.306648in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.308833in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.308419in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.305360in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.299315in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.289490in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.274106in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.248446in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.191036in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.185589in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.292777in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.311750in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.318935in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.319124in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.317120in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.312760in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.279103in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.445537in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.442438in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.437644in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.316000in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.292656in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.253619in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.304840in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.338567in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.338219in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.335866in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.331335in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.313872in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.298712in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.159742in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.302235in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.325165in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.325786in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.322259in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.315750in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.289203in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.261846in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.195776in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.269764in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.331477in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.340088in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.338853in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.335536in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.321362in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.308979in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.290534in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.180511in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.294600in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.323300in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.325818in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.307462in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.266914in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.204324in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.312557in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.332329in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.340555in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.340227in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.336911in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.309961in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.172258in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.310399in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.323879in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.325802in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.324938in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.321179in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.249096in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.098695in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.244292in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.306036in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.340710in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.342466in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.342103in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.272065in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.205562in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.267107in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.323578in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.282269in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.244537in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.099309in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.252709in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.309894in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.332757in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.342365in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.343599in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.339396in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.133904in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.281582in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.314370in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.325468in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.325993in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.323391in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.306761in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.369296in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.373654in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.389892in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.389705in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.374074in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.365942in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.324048in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.303507in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.177900in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.067383in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.069056in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.175760in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.254334in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.271586in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.281188in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.284527in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.284009in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.282029in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.068466in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.259475in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.275460in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.286574in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.269132in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.249732in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.175376in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.120779in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.113875in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.211065in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.280583in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.283858in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.254212in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.228300in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.167707in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.254820in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.273647in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.285977in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.294521in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.288103in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.228560in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.206771in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.201218in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.207448in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.286029in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.294770in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.298935in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.294390in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.265245in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.226893in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.229582in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.284312in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.278964in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.246448in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.252818in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.250108in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.245425in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.228422in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.197178in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.171598in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.150652in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.115251in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.195667in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.228825in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.250421in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.270670in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.285006in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.295044in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.301299in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.299542in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.295068in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.310824in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.311746in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.308304in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.317454in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.315771in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.308975in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.311875in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.317526in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.317972in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.315536in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.306868in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.295127in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.295965in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.323856in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.320183in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.315748in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.301894in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.278487in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.278722in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.285583in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.283534in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.267295in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.268758in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.277610in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.258198in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.258798in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.264728in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.269973in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.269312in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.264519in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.250261in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.249171in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.250352in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.265304in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.265111in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.263203in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.242525in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.258881in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.260825in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.258478in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.252192in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.240214in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.237994in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.241401in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.250689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.422510in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.419085in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.415135in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.409573in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.403104in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.394177in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.381750in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.369017in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.351643in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.299449in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.251098in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.192382in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.241511in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.284071in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.301731in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.306011in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.307942in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.307686in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.300338in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.280864in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.263106in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.154041in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.271373in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.296912in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.309825in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.307569in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.284972in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.243027in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.187821in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.171419in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.237346in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.300419in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.306925in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.304591in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.299826in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.233252in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.297175in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.310735in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.310817in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.308837in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.304645in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.287820in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.272992in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.205148in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.228218in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.278393in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.298293in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.305659in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.305829in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.303742in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.291779in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.263243in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.234183in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.160233in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.286723in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.304679in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.311752in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.312147in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.306816in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.291515in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.278152in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.257880in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.222322in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.077660in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.213061in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.273272in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.295395in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.303829in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.280234in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.263350in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.234900in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.163960in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.193013in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.245389in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.305399in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.313730in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.312496in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.309230in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.295375in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.236296in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.190597in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.282352in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.301709in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.302609in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.301114in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.297076in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.279114in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.233130in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.272204in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.299154in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.314596in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.392366in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.410470in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.408016in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.388713in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.379430in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.366586in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.353489in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.309635in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.282899in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.235282in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.149367in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.218525in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.276441in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.278929in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.278559in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.275279in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.268655in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.239591in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.206506in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.198767in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.289888in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.308522in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.308590in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.298323in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.280129in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.206018in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.253304in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.270950in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.263926in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.251896in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.110915in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.213768in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.269044in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.293609in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.311098in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.311011in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.309272in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.300358in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.281930in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.207880in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.070810in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.233847in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.263682in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.270866in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.266064in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.211007in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.119178in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.300185in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.310263in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.312950in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.311756in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.308810in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.296839in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.273177in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.253312in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.229223in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.269128in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.271585in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.270329in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.265131in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.254960in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.237014in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.208965in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.309079in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.313631in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.311543in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.301328in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.280084in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.234870in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.178450in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.159638in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.222788in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.269498in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.271714in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.256587in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.202034in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.213881in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.273125in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.298450in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.314661in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.310762in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.298068in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.287235in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.374636in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.385170in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.376588in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.361510in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.350448in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.335225in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.319906in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.271574in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.245723in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.209627in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.152748in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.076159in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.231007in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.270448in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.278559in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.280649in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.272797in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.259355in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.237345in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.202677in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.146155in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.083787in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.209303in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.242065in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.275610in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.282510in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.281885in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.279805in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.271040in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.122357in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.122557in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.231619in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.256641in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.272748in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.268027in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.249704in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.160179in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.285649in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.288109in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.283153in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.272697in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.256278in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.220577in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.196191in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.189901in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.190873in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.198757in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.268806in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.290076in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.288417in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.279421in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.216116in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.237956in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.274608in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.294738in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.296992in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.310162in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.317805in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.317206in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.313972in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.308467in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.300532in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.288388in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.287905in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.299821in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.301109in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.300043in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.312205in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.313787in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.320470in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.320295in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.320947in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.314084in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.312190in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.306975in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.336218in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.348822in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.347200in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.311389in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.278628in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.277683in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.282726in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.264312in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.284446in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.284225in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.262202in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.252213in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.249548in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.256655in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.272610in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.277270in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.275476in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.270866in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.259403in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.238103in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.244096in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.266921in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.270910in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.268097in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.262096in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.225890in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.225116in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.226191in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.260301in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.264884in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.266033in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.263617in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.242809in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.219901in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.215025in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.262216in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.262216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.352988in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.339915in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.320505in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.309079in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.218315in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.087278in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.216178in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.241565in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.239032in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.196065in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.241219in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.247929in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.246100in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.242143in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.226256in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.191371in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.152705in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.230918in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.238706in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.236756in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.232028in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.224206in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.212185in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.193424in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.146731in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.211383in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.247855in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.250805in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.246065in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.232219in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.112981in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.174091in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.231176in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.234981in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.233054in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.228383in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.207847in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.187710in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.149899in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{0.999665in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.215384in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.239420in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.254377in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.253387in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.250566in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.238562in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.213981in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.192504in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{0.991778in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.148651in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.205189in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.229501in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.227702in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.222864in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.214299in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.200412in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.177020in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.099663in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.172180in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.254880in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.257499in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.255176in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.244481in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.223102in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.205469in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.178105in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.167137in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.207882in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.222478in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.214895in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.204801in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.187705in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.155844in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.213407in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.255385in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.261821in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.262565in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.395350in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.413657in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.404653in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.398746in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.391988in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.382717in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.356745in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.338878in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.312596in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.225797in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.266615in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.284045in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.283724in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.280569in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.263569in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.246415in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.215792in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.122066in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.240805in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.280997in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.300270in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.309403in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.309447in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.305933in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.292422in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.265553in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.212399in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.261235in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.280207in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.276753in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.269691in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.215459in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.272078in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.296688in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.309105in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.313549in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.313181in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.301119in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.237559in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.147537in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.278827in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.276890in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.271352in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.261231in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.244034in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.211896in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.095016in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.296334in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.309897in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.315060in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.221469in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.273316in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.277727in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.234657in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.149544in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.227970in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.279114in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.302134in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.313295in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.316245in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.314928in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.270923in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.200461in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.219769in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.274359in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.275943in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.268225in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.254323in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.229103in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.166698in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.183171in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.285225in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.315448in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.316963in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.316509in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.291953in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.277169in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.369155in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.374879in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.371370in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.358938in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.340110in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.325280in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.291354in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.265744in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.230370in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.153943in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.270398in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.274566in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.273571in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.267348in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.255483in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.237239in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.197107in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.169428in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.163186in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.166070in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.233700in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.276524in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.277077in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.276364in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.271095in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.208815in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.189030in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.257175in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.270158in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.277713in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.280233in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.279669in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.274897in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.265153in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.198188in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.205174in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.274769in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.284312in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.282278in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.264943in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.219725in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.217550in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.221781in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.279980in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.286712in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.287949in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.273754in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.235377in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.235253in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.280394in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.310357in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.307154in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.289152in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.290822in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.296415in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.302275in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.302559in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.312289in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.314338in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.319424in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.320652in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.313325in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.313404in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.312949in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.305498in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.334537in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.340599in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.329288in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.321472in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.311194in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.293252in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.281331in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.277885in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.291366in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.288092in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.281424in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.263859in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.264841in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.282644in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.282349in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.272418in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.253439in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.273263in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.275370in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.274987in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.266632in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.251112in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.241306in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.265557in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.268837in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.269327in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.261611in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.249365in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.229862in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.235072in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.261440in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.264357in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.264148in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.260753in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.240260in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.221000in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.221035in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.222761in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.252912in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.258527in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.261001in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.261001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.542224in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.548541in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.547462in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.544488in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.539415in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.533383in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.513383in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.501762in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.465576in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.419039in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.371582in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.272034in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.391824in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.410196in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.407614in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.402075in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.355274in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.255788in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.409883in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.411023in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.405181in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.397560in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.385560in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.333167in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.216489in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.381006in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.403048in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.408131in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.410312in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.409817in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.406595in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.400296in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.347531in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.289806in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.390815in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.410497in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.411003in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.403774in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.360489in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.320069in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.331875in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.404658in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.410429in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.409222in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.405212in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.386388in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.336203in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.358117in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.394433in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.408690in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.411091in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.410802in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.407791in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.401740in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.376509in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.296406in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.345582in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.389578in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.406464in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.232851in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.335915in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.410197in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.405948in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.367842in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.334737in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.223543in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.317841in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.381377in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.403380in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.408365in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.409685in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.399418in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.371341in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.341751in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.263126in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.403238in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.408876in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.411501in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.411387in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.402594in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.392855in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.298695in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.406778in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.378549in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.501642in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.502105in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.503801in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.502589in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.494364in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.436343in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.315401in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.381516in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.386076in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.388180in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.372470in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.341741in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.309785in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.215212in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.329532in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.381061in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.383912in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.384224in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.368787in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.355939in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.335555in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.297853in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.109873in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.301735in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.380471in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.389148in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.387175in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.382642in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.375081in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.363516in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.315738in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.352221in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.384503in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.384588in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.382012in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.376492in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.329468in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.237499in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.316812in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.364749in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.383844in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.389405in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.380088in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.370399in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.355558in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.331647in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.236658in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.363582in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.385327in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.383205in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.378063in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.355211in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.234541in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.366208in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.389431in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.390954in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.389889in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.386127in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.379264in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.368409in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.351567in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.254681in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.276440in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.329478in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.368923in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.383602in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.385848in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.362788in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.309799in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.172667in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.300854in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.362214in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.384270in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.389389in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.371104in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.354987in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.328121in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.328279in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.369310in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.384185in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.386329in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.385445in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.381418in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.373716in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.361055in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.366943in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.386780in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.391053in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.392407in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.362676in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.372709in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.369890in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.363135in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.347948in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.321977in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.301464in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.218380in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.179797in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.171864in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.233683in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.265544in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.256254in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.189741in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.250414in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.262857in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.273361in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.265770in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.255380in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.211028in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.207878in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.208234in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.212042in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.258276in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.275885in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.225540in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.228353in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.239385in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.270976in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.278983in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.283452in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.281856in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.244410in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.242003in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.284717in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.289544in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.290379in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.276909in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.262251in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.258601in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.262215in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.289776in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.297256in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.298598in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.255440in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.243436in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.219828in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.205496in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.183138in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.165771in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.138839in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.083851in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.091589in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.207241in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.237864in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.278270in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.292533in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.302756in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.309413in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.311849in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.308912in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.303748in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.318651in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.311792in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.312252in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.323499in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.322732in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.318548in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.317335in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.312403in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.302270in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.300880in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.302181in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.310226in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.288300in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.261665in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.273202in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.284054in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.284954in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.283690in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.273375in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.267567in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.259958in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.256724in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.261511in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.260717in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.257260in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.250802in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.257021in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.254342in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.250518in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.254425in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.254884in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.245920in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.246068in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.247293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.478265in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.458451in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.476835in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.477037in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.474457in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.461270in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.453946in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.394078in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.374390in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.345039in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.286389in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.172075in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.265698in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.358787in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.358578in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.325885in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.264081in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.139407in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.349581in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.356501in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.345505in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.335028in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.319217in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.293561in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.238430in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.288634in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.359167in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.357024in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.334195in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.290551in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.229192in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.291618in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.356428in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.358068in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.355548in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.282018in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.298230in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.336812in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.353336in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.357233in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.358823in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.355435in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.329583in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.310762in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.278289in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.177752in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.300653in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.337698in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.358794in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.328690in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.309484in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.276084in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.259289in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.356866in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.358166in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.357297in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.354188in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.348567in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.306756in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.102681in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.265585in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.348412in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.357981in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.359284in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.358474in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.355490in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.278272in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.336361in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.352271in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.356489in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.353432in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.347856in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.095641in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.265663in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.348606in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.359926in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.359336in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.356633in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.459094in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.470001in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.469774in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.460442in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.420878in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.405455in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.383604in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.362508in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.303492in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.326354in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.351089in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.348446in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.343235in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.334889in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.302478in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.346627in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.359068in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.357021in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.352837in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.322084in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.125846in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.321891in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.349768in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.349795in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.342531in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.334466in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.322108in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.302773in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.358120in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.360277in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.354855in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.326086in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.271172in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.257559in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.348824in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.341407in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.333041in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.125113in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.270162in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.349544in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.361713in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.361575in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.359442in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.355155in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.338377in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.146823in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.323539in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.347243in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.347851in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.337422in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.326586in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.198086in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.337629in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.362586in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.362890in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.340974in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.304907in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.265022in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.343433in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.322903in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.302341in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.263004in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.275509in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.353402in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.362961in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.359699in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.353897in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.364586in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.318211in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.317701in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.315149in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.298852in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.246533in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.226765in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.168199in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.117364in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.105431in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.161950in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.207870in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.254719in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.260386in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.262900in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.258696in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.252146in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.219651in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.217629in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.217341in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.218838in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.263418in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.264721in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.262884in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.257999in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.221656in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.230830in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.259333in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.264804in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.267252in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.262924in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.256481in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.227988in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.228803in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.234641in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.270735in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.270828in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.236665in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.237003in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.241503in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.258280in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.274018in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.276006in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.275305in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.272058in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.263365in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.250289in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.260575in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.274804in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.282180in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.277824in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.267263in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.319853in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.145746in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.139780in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.140573in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.143356in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.153539in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.193563in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.244290in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.284994in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.291293in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.293626in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.291890in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.294300in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.315033in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.315973in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.320849in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.322137in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.313762in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.313647in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.324046in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.322218in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.319426in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.315487in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.309257in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.294373in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.287815in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.279102in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.277464in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.278513in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.284216in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.279687in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.265924in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.268352in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.275173in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.264418in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.256832in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.259363in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.266794in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.252471in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.261667in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.261783in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.254234in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.239829in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.238226in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.239449in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.253947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.471392in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.445303in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.418811in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.400395in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.383537in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.359967in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.321252in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.285510in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.177550in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.338214in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.356807in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.355407in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.351659in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.335339in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.296858in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.196961in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.329586in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.356761in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.355033in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.350676in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.332721in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.289919in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.288488in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.331921in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.355939in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.353387in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.348354in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.328267in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.309817in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.185010in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.298170in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.335866in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.352078in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.355867in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.356686in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.353787in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.348419in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.327569in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.308531in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.275599in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.170504in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.256207in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.321369in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.344974in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.354689in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.351336in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.336157in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.322326in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.300646in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.146938in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.356815in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.357759in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.356585in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.353201in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.304643in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.268209in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.264119in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.345238in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.354887in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.353505in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.343393in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.318832in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.295310in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.349183in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.357468in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.358290in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.325858in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.305975in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.271158in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.321230in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.343950in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.352993in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.294575in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.196379in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.279660in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.328873in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.349430in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.359039in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.358040in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.354949in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.441513in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.416696in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.434270in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.434483in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.431656in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.417040in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.409481in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.399112in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.384636in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.369625in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.240724in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.131990in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.217588in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.258454in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.292281in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.307426in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.306917in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.303783in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.287747in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.272147in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.245809in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.192713in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.251174in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.315916in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.327009in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.325058in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.321279in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.306761in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.249373in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.245169in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.301280in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.303783in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.300894in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.294884in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.284874in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.268829in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.241014in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.169608in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.202590in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.297690in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.317743in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.327239in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.329077in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.329162in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.323986in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.282802in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.282804in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.299060in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.301793in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.301581in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.291779in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.262370in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.085950in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.287819in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.330903in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.330445in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.317538in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.295357in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.170857in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.203144in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.252108in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.288463in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.299558in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.237306in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.145689in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.322054in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.330644in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.331344in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.317268in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.292840in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.271345in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.079718in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.226669in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.298166in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.290082in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.276268in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.252166in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.197306in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.189323in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.253933in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.321810in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.332531in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.331926in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.329264in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.324350in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.316782in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.376817in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.357826in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.342629in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.327242in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.306678in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.277677in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.250015in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.208437in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.092346in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.134801in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.145792in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.137370in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.112923in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.203207in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.242649in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.265565in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.278895in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.285064in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.285769in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.284931in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.282519in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.272569in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.254263in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.199257in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.163625in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.108833in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.138869in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.142295in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.123115in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.079280in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.236464in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.262584in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.286647in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.284819in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.276102in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.259403in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.231250in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.125746in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.194454in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.287522in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.278416in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.235682in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.078374in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.259931in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.277965in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.288119in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.291787in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.280886in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.265236in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.240575in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.134069in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.256844in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.276656in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.295512in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.289621in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.260654in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.220327in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.190618in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.182770in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.184598in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.210376in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.254322in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.282788in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.293761in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.314344in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.318060in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.325071in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.324384in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.315907in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.307850in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.294296in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.284924in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.298332in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.295593in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.309874in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.319767in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.317927in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.323704in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.323390in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.317101in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.317286in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.312247in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.310401in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.338643in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.343771in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.353670in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.353285in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.345254in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.338910in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.331245in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.307733in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.296591in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.297020in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.295465in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.283372in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.264600in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.265397in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.285184in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.287680in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.287779in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.285314in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.280330in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.253078in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.249652in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.278999in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.280390in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.273907in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.261458in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.237592in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.235035in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.243297in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.273665in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.263786in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.247766in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.224667in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.221159in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.222826in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.268411in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.267138in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.261805in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.252470in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.212297in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.208868in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.208243in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.210523in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.260939in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.263916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.428340in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.426798in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.423094in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.417859in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.409866in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.387886in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.374741in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.356738in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.317489in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.280650in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.247951in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.277908in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.301731in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.311374in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.307918in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.301793in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.278016in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.211482in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.285279in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.305878in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.313970in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.314560in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.309079in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.302524in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.277731in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.254236in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.285189in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.304733in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.311740in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.311674in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.304359in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.284233in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.232789in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.127130in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.303879in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.313983in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.315438in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.314723in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.285324in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.278816in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.301832in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.310646in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.309548in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.305288in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.286895in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.269707in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.240591in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.165907in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.303418in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.314541in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.316417in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.316115in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.313607in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.308686in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.289233in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.271671in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.170281in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.306459in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.309772in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.297267in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.285804in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.267940in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.236963in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.256931in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.295374in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.312073in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.316060in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.317732in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.317222in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.314486in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.309296in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.289011in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.270642in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.154937in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.291954in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.309461in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.309604in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.307163in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.301877in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.293094in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.257211in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.213568in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.140799in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.289140in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.318431in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.319100in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.313708in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.282521in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.417313in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.415356in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.405676in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.398495in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.388510in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.378410in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.364997in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.303843in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.259599in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.150259in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.236639in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.315999in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.313298in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.292365in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.257163in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.220083in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.051853in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.291092in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.271279in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.213137in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.280241in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.304050in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.315223in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.312966in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.279251in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.293434in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.294462in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.290453in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.282829in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.249335in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.229599in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.283701in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.306709in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.319481in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.317623in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.265165in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.232074in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.248821in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.282776in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.294122in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.292097in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.285970in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.275273in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.257443in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.224384in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.097265in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.216992in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.306395in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.320564in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.267210in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.250545in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.283934in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.291091in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.294374in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.294264in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.290735in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.283227in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.270265in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.163150in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.311603in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.313014in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.275232in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.246874in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.188182in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.244311in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.282542in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.269794in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.192200in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.180960in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.246745in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.275704in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.360006in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.352390in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.344380in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.331147in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.321661in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.292107in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.240522in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.209995in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.201921in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.201809in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.204519in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.216161in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.258876in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.263789in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.264915in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.262291in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.255996in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.240367in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.215963in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.212314in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.210878in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.211925in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.220449in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.261213in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.266799in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.262249in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.249004in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.223797in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.224111in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.233053in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.264907in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.270767in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.273366in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.272690in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.268854in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.234102in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.233588in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.234729in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.241263in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.277929in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.274023in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.249579in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.246334in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.250605in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.262364in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.283215in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.276109in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.261880in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.261076in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.265877in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.288239in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.299036in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.200272in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.199688in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.194832in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.187586in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.162610in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.175196in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.206247in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.228219in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.250241in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.267129in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.292848in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.303835in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.304618in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.299757in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.312666in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.314291in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.313396in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.310752in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.319688in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.320320in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.318778in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.313260in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.314055in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.319577in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.317542in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.308043in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.309312in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.312918in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.307853in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.298439in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.326703in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.312626in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.312776in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.297601in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.279880in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.283259in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.274799in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.269057in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.274170in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.271052in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.260373in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.267878in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.265530in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.251961in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.262306in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.261955in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.246031in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.246295in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.242148in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.242314in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.245525in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.251963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.480921in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.496794in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.411873in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.467902in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.493818in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.446292in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.490318in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.496884in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.458106in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.465870in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.467444in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.479499in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.487894in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.447706in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.458448in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.447989in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.451542in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.447214in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.477873in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.395252in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.499776in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.439914in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.423894in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.480318in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.416079in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.458236in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.479482in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.481801in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.439902in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.429268in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.473547in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.488408in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.445236in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.441616in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.485196in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.430046in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.468665in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.387038in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.454336in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.433988in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.490843in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.494730in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.458180in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.451367in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.456684in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.492893in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.459040in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.456243in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.463776in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.446069in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.487675in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.444028in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.455676in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.415420in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.461694in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.425135in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.431020in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.437246in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.457498in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.442232in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.482134in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.474630in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.428069in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.460524in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.472763in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.405404in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.467253in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.490465in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.440412in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.394863in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.467800in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.471419in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.354029in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.474365in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.486138in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.446942in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.456100in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.495612in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.448878in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.423650in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.477243in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.467045in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.478472in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.478979in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.445387in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.466402in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.491166in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.438577in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.458004in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.480881in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.419159in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.500451in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.485157in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.428738in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.484008in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.444402in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.439427in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.521888in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.504037in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.493040in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.395812in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.501965in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.514736in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.513858in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.505343in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.457350in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.411590in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.269094in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.419999in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.490104in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.514291in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.520208in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.432617in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.383868in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.495798in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.505371in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.518252in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.447048in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.333820in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.477370in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.524010in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.475685in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.380526in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.447592in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.483162in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.519862in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.523005in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.520842in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.513446in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.511326in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.506852in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.494405in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.369060in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.513888in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.518422in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.515068in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.505287in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.460753in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.360914in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.489744in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.511877in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.515823in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.522300in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.521138in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.513631in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.451135in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.406821in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.468341in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.490721in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.523122in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.480374in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.455026in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.354280in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.434964in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.504788in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.514387in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.499448in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.482401in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.371831in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.508645in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.520511in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.515314in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.514602in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.509929in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.496828in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.472613in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.435589in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.361736in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.511919in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.515911in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.517234in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.521038in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.517975in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.472428in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.419858in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.374356in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.448548in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.484167in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.500065in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.523130in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.502271in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.422068in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.573149in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.535595in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.533029in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.542898in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.537126in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.472596in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.534514in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.520119in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.530100in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.568683in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.572018in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.528519in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.530837in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.430470in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.534071in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.521271in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.521162in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.532748in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.571465in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.538891in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.548514in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.530633in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.427710in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.523842in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.502494in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.510976in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.569133in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.564797in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.531802in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.529637in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.543937in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.451190in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.516090in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.509263in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.488183in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.571182in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.546237in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.560341in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.497563in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.440942in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.477178in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.514017in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.553698in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.564643in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.564344in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.545804in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.547048in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.567261in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.559622in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.498977in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.416841in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.494310in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.491951in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.562886in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.567354in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.555383in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.498420in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.540658in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.562955in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.561216in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.549066in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.544968in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.562617in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.566935in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.549989in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.497885in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.545343in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.541339in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.539318in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.564485in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.566353in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.509266in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.497041in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.460320in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.502183in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.489474in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.545345in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.537228in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.540738in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.571188in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.569968in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.512478in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.515066in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.532175in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.512656in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.446500in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.525684in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.570836in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.566502in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.528114in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.521075in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.541281in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.512084in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.458068in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.530056in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.531641in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.517902in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.539265in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.562141in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.566330in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.535589in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.542518in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.543608in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.479352in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.529396in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.524405in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.524360in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.565018in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.500060in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.505948in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.502481in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.466990in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.477138in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.488257in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.501397in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.500088in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.386309in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.490167in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.500764in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.491542in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.486484in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.472306in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.475741in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.502991in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.502707in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.487628in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.499369in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.501665in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.497378in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.487986in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.383478in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.443502in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.496778in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.502969in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.502120in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.491958in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.450485in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.467387in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.490386in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.502730in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.497048in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.485723in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.469609in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.393875in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.449513in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.500821in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.489490in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.443540in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.392148in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.385476in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.470220in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.502030in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.502969in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.496466in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.486653in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.445580in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.500823in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.490020in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.391133in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.498230in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.499891in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.497515in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.487089in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.413352in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.399967in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.499961in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.459650in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.431790in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.350811in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.490951in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.507768in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.385407in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.454149in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.467782in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.466626in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.475823in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.493959in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.487495in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.413233in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.453101in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.480308in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.486227in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.487018in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.478906in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.472086in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.438784in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.427680in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.431961in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.466414in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.572710in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.569805in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.582153in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.505677in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.584752in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.587137in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.567998in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.566029in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.571090in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.573308in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.555402in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.490760in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.537790in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.544270in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.584764in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.589233in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.495293in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.575319in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.581556in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.576876in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.583422in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.583643in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.591742in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.519316in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.574494in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.580988in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.577745in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.579746in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.584292in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.569304in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.505339in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.522723in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.566757in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.591736in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.589316in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.533384in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.477079in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.569958in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.586246in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.563729in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.585282in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.585769in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.467526in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.495895in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.512255in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.559928in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.573546in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.563960in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.545817in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.554058in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.567898in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.563810in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.491694in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.546500in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.584773in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.588695in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.529024in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.542483in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.562292in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.565960in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.585944in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.581169in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.502437in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.445156in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.585751in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.577351in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.567776in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.499988in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.555116in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.571594in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.580329in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.578357in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.573862in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.494977in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.578576in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.582402in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.579799in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.472234in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.583165in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.577013in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.536009in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.510604in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.466032in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.525641in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.570160in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.583709in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.588093in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.582241in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.561681in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.561681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.488587in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.473536in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.420068in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.477170in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.501614in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.449341in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.464154in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.452789in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.505062in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.387714in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.475878in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.477103in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.495064in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.452134in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.457310in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.458680in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.465368in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.455381in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.437643in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.488112in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.473889in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.397705in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.464220in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.449274in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.507742in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.496950in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.447225in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.429739in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.486845in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.466478in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.437526in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.488498in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.447608in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.465796in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.439128in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.498696in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.481849in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.435706in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.447719in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.463092in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.450642in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.495980in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.498920in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.443544in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.473170in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.353208in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.466021in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.433576in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.497216in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.500530in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.461043in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.460014in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.457752in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.467639in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.503204in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.496598in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.459084in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.403600in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.457168in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.491838in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.491260in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.431686in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.468413in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.449379in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.497603in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.447585in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.466979in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.418061in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.472068in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.486725in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.419194in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.493814in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.446431in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.450516in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.498881in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.462585in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.426931in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.485663in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.487569in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.435928in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.457117in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.458485in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.461504in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.503646in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.462718in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.452054in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.493334in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.481810in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.357895in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.477582in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.406120in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.464813in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.449291in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.506344in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.497830in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.464497in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.446758in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.497447in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.473999in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.463855in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.468211in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.507331in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.465963in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.483019in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.440403in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.442956in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.440638in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.523888in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.518119in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.515807in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.504690in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.480096in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.379104in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.516701in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.519727in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.514221in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.392456in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.512397in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.513925in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.516828in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.527364in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.527259in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.519745in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.371916in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.490834in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.528289in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.514196in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.475043in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.412610in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.463652in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.526061in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.513757in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.509275in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.493890in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.401398in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.407668in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.524132in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.522259in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.507023in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.499306in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.513126in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.516839in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.516992in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.518798in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.524600in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.514657in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.449359in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.400155in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.529054in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.527856in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.509377in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.453921in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.300644in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.454962in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.479847in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.510956in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.508433in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.501405in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.480230in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.516865in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.525180in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.519242in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.497980in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.427330in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.452904in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.518253in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.519974in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.518921in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.519743in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.525012in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.508104in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.444637in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.401573in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.496188in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.519104in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.528904in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.482677in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.468215in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.419301in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.474984in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.491680in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.505074in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.524159in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.528968in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.501483in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.576198in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.566583in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.538511in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.572321in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.575119in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.544222in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.531491in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.409188in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.538490in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.574957in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.574348in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.549682in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.520798in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.508856in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.572026in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.567367in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.531536in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.545186in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.551383in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.524248in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.452741in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.563103in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.545163in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.548768in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.533980in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.482859in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.468505in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.570548in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.544804in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.565138in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.561101in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.491235in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.496017in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.489158in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.506540in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.565616in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.551547in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.497264in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.497745in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.514522in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.569671in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.570372in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.547269in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.547437in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.565124in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.550450in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.502594in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.497498in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.488962in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.501280in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.518332in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.553064in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.570938in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.565182in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.545210in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.498766in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.514924in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.554024in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.561159in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.541938in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.564407in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.495603in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.418896in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.489413in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.495003in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.511494in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.554666in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.565373in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.545058in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.546849in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.501268in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.522315in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.499034in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.546246in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.553622in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.569542in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.527038in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.515118in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.531413in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.493002in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.496160in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.548378in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.540668in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.550909in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.568060in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.576557in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.567928in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.529098in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.525366in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.526898in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.540430in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.370792in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.463324in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.496880in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.466043in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.388159in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.466105in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.517829in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.516698in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.505972in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.475860in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.502266in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.518844in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.517151in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.511342in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.493975in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.413788in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.372532in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.463237in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.507779in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.515650in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.514203in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.504511in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.501641in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.389807in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.432479in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.519465in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.523830in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.520858in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.512127in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.511625in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.509783in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.471212in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.392743in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.404952in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.467019in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.506850in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.509967in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.496697in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.498654in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.497060in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.481374in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.398157in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.505673in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.519953in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.515125in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.476784in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.498918in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.497660in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.499635in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.511519in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.496672in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.448698in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.397174in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.415486in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.512102in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.512636in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.519435in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.487594in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.405301in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.494638in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.505700in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.514692in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.486435in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.455277in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.499061in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.514896in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.520291in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.519337in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.515283in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.510777in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.495614in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.462230in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.407688in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.473059in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.510544in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.519738in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.520057in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.495618in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.483433in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.446070in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.376812in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.462880in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.484386in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.522637in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.525504in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.520765in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.496291in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.465581in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.394712in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.469527in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.504370in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.510166in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.519028in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.517382in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.506199in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.458413in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.374411in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.584162in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.549833in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.570060in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.534637in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.567463in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.553695in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.524620in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.533050in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.567033in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.540957in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.500388in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.550041in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.537555in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.565068in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.559699in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.558229in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.495890in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.549893in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.524943in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.552137in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.542368in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.553597in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.572737in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.555316in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.503671in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.531271in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.588313in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.548833in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.552790in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.582241in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.557450in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.503153in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.511398in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.555032in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.578469in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.516519in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.508261in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.560272in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.493339in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.564006in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.585421in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.535210in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.548409in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.549358in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.597138in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.546098in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.579395in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.516434in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.546583in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.433078in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.500884in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.570539in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.492855in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.549571in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.546615in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.577204in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.540662in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.548926in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.546652in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.590807in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.557823in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.531815in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.523814in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.570642in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.564238in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.549814in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.538668in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.537118in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.485138in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.557751in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.561935in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.574304in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.563383in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.531805in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.552907in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.529377in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.545421in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.554849in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.552405in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.546929in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.544145in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.591069in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.584929in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.551635in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.539991in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.565162in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.490526in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.557694in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.519597in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.514745in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.562147in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.540347in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.576279in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.557167in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.525358in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.549317in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.521194in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.556809in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.505865in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.561662in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.535630in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.553274in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.511682in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.508306in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.549207in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.532420in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.573743in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.546871in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.556562in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.536469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.546338in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.529373in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.512989in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.539632in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.549035in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.542171in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.539268in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.542378in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.547383in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.543540in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.486135in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.542381in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.550892in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.539324in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.546998in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.540047in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.548468in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.536351in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.548241in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.539611in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.448838in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.454169in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.471972in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.516631in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.543382in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.540627in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.554197in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.545310in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.489524in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.483509in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.498834in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.526663in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.528831in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.524518in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.554086in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.544490in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.509663in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.495982in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.384701in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.492982in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.519683in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.521607in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.529642in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.554774in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.556159in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.320063in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.494136in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.516135in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.556020in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.555329in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.522819in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.518587in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.391128in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.517862in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.520039in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.526072in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.553567in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.514909in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.446532in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.529859in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.532631in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.557357in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.550339in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.501103in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.488143in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.416893in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.499459in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.533656in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.537185in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.553830in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.555107in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.485958in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.480030in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.461648in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.466565in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.537477in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.537938in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.537063in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.553659in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.538696in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.497112in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.483381in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.456992in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.521893in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.535951in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.532811in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.555429in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.498579in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.497894in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.462030in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.461963in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.515961in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.523036in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.523329in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.532062in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.553940in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.549524in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.512553in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.476006in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.538656in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.519123in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.523242in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.536690in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.567166in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.555306in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.519305in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.515618in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.532569in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.531939in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.507955in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.561267in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.524114in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.544059in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.519074in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.496476in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.500242in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.513898in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.562466in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.563943in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.532970in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.537136in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.499646in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.504850in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.562291in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.556351in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.495773in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.449955in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.493757in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.496402in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.553297in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.536850in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.539900in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.561255in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.541342in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.494051in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.474440in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.552198in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.529440in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.561938in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.499962in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.494555in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.506633in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.531912in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.526737in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.520533in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.528500in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.522648in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.514485in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.514776in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.428872in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.525652in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.504636in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.510995in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.566071in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.560053in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.527071in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.525246in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.540227in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.546010in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.453730in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.514181in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.486969in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.523798in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.565469in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.556635in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.538854in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.531438in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.548919in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.548924in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.507071in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.479727in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.563528in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.532097in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.540934in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.555242in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.484082in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.494351in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.493411in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.560064in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.535184in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.560011in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.551102in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.491972in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.429627in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.495435in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.481458in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.554263in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.553723in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.530709in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.562880in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.550153in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.514512in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.498024in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.470901in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.460092in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.523902in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.549937in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.528867in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.566349in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.551370in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.541905in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.535050in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.567268in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.520838in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.519059in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.553735in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.529524in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.517272in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.576328in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.584649in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.539962in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.549670in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.548291in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.449005in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.564977in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.552832in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.560244in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.576343in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.525721in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.527925in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.439733in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.516971in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.540424in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.573345in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.549275in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.540445in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.448094in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.564113in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.525744in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.527796in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.476753in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.525187in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.543946in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.553296in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.579726in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.548224in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.521007in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.528122in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.495232in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.547533in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.565707in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.563538in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.560123in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.559407in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.553344in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.502298in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.534583in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.561780in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.563857in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.542404in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.466910in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.531813in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.560378in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.569051in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.562580in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.558550in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.532989in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.527951in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.567289in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.567192in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.500625in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.498170in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.572793in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.570113in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.535294in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.558243in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.574697in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.559634in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.500896in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.531283in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.562417in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.575027in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.537820in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.551593in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.569820in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.566733in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.537937in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.540549in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.507898in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.558620in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.564844in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.552791in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.526261in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.527557in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.555282in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.565510in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.576093in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.570634in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.554203in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.529516in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.481305in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.528150in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.525614in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.572162in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.573844in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.558823in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.556519in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.536122in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.435401in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.572717in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.616085in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.577427in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.623781in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.566843in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.629287in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.609998in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.558960in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.618127in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.558102in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.624405in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.581757in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.608559in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.608071in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.623106in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.572679in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.612961in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.553505in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.602411in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.542354in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.621662in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.540649in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.594512in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.606536in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.526421in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.587094in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.601836in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.591016in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.604362in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.557615in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.600990in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.548063in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.612881in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.549059in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.592435in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.609329in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.541018in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.589115in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.577684in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.580379in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.601908in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.567641in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.619892in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.579730in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.580275in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.607124in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.541713in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.589611in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.607009in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.539420in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.606396in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.623946in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.603749in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.537219in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.606327in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.597842in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.615503in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.562040in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.603717in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.549716in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.615775in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.624078in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.604007in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.523269in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.609811in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.608962in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.619283in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.557644in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.616593in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.619983in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.544699in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.604129in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.596405in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.599925in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.544413in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.611218in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.570572in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.591716in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.597469in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.543337in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.600681in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.483660in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.609289in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.553789in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.593632in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.551852in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.601773in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.605791in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.528345in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.590165in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.543592in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.597840in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.589886in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.545222in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.598453in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.605189in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.597304in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.612800in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.564371in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.600258in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.613852in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.620324in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.558413in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.591194in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.603970in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.501615in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.607562in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.518368in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.615678in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.622705in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.560685in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.604027in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.524859in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.616235in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.485061in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.610454in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.614403in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.600548in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.597896in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.555386in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.623743in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.621840in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.599071in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.594702in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.545207in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.616720in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.607533in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.523093in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.602638in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.591934in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.559270in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.607070in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.526720in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.595421in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.521073in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.593971in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.631009in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.635971in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.631899in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.622875in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.586539in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.535909in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.590990in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.626621in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.634725in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.623173in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.602173in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.579603in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.572383in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.607674in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.614742in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.618199in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.632179in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.632678in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.619508in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.542730in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.534984in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.543560in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.546817in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.616426in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.635714in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.631784in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.617309in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.575823in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.608713in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.606471in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.608026in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.648765in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.645088in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.630286in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.522998in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.588513in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.549981in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.645644in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.641139in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.619334in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.591900in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.529680in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.595784in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.620788in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.632454in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.637410in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.637671in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.634268in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.627252in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.587028in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.557604in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.616199in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.629055in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.637294in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.636426in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.624254in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.606974in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.547997in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.559197in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.603518in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.638062in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.636595in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.619577in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.632888in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.637011in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.635018in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.618988in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.578786in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.562620in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.627805in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.631545in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.633999in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.635541in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.612581in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.545166in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.535792in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.593027in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.605756in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.609187in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.580550in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.548404in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.545678in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.567302in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.640930in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.637846in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.623681in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.579366in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.576548in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.611375in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.608390in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.635495in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.637782in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.625662in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.617588in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.577526in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.560138in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.567961in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.487177in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.598897in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.603600in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.603600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.472415in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.453089in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.495031in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.511320in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.480010in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.426756in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.414807in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.456047in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.470632in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.459868in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.505061in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.511688in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.472703in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.482360in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.483574in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.378258in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.493418in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.458691in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.463709in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.465119in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.461762in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.466895in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.494443in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.480178in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.405040in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.494957in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.490631in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.470611in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.455840in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.514415in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.449099in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.435768in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.493067in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.492989in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.514588in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.494776in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.453924in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.472213in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.445846in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.491855in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.505553in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.475353in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.459809in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.469432in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.503598in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.506290in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.452374in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.474935in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.435912in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.502920in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.505898in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.466549in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.463550in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.475518in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.503954in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.442819in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.462623in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.425022in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.487434in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.449108in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.503518in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.445676in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.471194in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.455792in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.498819in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.473834in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.461816in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.500760in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.441240in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.472693in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.499186in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.515245in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.490419in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.472126in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.488292in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.494276in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.449775in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.470618in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.505554in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.478504in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.461841in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.467240in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.455255in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.501485in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.499536in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.482765in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.380950in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.472047in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.459565in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.506845in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.463631in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.468762in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.460243in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.477360in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.509535in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.497144in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.419588in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.463659in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.419862in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.483198in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.452581in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.469446in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.508528in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.496378in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.449931in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.454112in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.513556in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.491558in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.437529in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.476968in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.505051in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.471699in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.503217in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.514328in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.421530in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.487317in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.493035in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.396258in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.482792in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.483134in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.496711in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.515503in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.524229in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.479090in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.481207in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.489590in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.454432in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.516375in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.431341in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.500641in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.338362in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.497324in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.490293in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.455160in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.458517in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.490001in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.478995in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.481185in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.511569in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.500028in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.505882in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.479231in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.474729in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.521639in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.506980in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.464734in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.502252in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.449714in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.500899in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.520985in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.463126in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.526289in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.495615in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.508423in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.421262in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.500894in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.517297in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.478153in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.491035in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.518059in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.472918in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.504924in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.508604in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.512556in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.450462in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.487280in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.483368in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.518988in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.451214in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.512768in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.436114in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.492757in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.473418in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.489480in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.511426in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.446944in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.495116in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.470504in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.469592in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.479750in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.467819in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.516307in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.498484in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.526042in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.502836in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.496077in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.508624in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.458157in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.463100in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.493126in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.508263in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.523853in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.467536in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.485231in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.502011in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.426093in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.474128in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.520164in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.471110in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.497141in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.486979in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.494738in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.432479in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.510897in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.519664in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.479226in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.459830in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.511864in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.512051in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.491578in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.500447in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.485284in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.465007in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.517879in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.519225in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.484695in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.483681in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.455283in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.507921in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.500580in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.333560in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.502554in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.504394in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.488488in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.423520in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.498369in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.513508in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.489111in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.482878in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.516767in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.421861in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.530947in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.560935in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.569103in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.499690in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.459787in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.501389in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.567171in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.537170in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.537346in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.544565in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.566543in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.514993in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.425032in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.505273in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.515342in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.535929in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.535107in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.545583in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.565077in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.506787in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.516372in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.444027in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.508033in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.569740in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.543411in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.545022in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.524312in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.573097in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.531579in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.523157in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.525956in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.458534in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.540594in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.521395in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.537125in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.574219in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.525532in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.507929in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.535941in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.492258in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.555914in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.550544in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.529385in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.532084in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.538127in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.562553in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.519772in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.483387in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.513219in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.551324in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.536067in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.543940in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.566582in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.549722in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.513441in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.524204in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.470092in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.546599in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.561639in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.525311in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.528646in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.542304in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.567898in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.568752in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.510068in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.476135in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.530411in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.520317in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.558017in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.533403in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.570229in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.521846in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.511324in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.549325in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.526413in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.466677in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.543364in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.539115in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.502442in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.517995in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.520138in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.530423in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.539424in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.552006in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.494618in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.542518in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.527914in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.503583in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.575294in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.561149in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.535780in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.526505in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.501151in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.508626in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.539647in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.515163in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.505553in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.535305in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.567064in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.573390in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.530993in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.526034in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.544425in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.456601in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.524982in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.542698in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.530454in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.571455in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.530424in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.517881in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.525305in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.544272in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.551843in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.530660in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.557385in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.557689in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.575582in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.567297in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.547829in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.508631in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.533399in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.592255in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.578592in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.559052in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.590244in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.563169in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.567682in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.537586in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.522385in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.522707in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.592730in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.558477in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.524788in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.561392in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.578028in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.575514in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.552588in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.540929in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.546140in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.588139in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.537792in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.557883in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.521661in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.566714in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.551336in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.561312in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.535377in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.568837in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.522041in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.533112in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.551854in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.571070in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.546560in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.533023in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.557793in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.519074in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.531394in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.549677in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.580665in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.556304in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.564427in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.558491in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.569728in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.543265in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.561479in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.525087in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.514983in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.559405in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.544596in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.554502in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.575539in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.558492in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.570410in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.560844in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.529261in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.526430in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.570778in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.546682in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.568915in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.553465in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.509247in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.558106in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.526711in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.563195in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.557394in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.568110in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.560409in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.540202in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.505346in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.556278in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.546795in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.572267in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.544136in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.545502in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.568078in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.560846in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.575094in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.514451in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.543086in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.556975in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.556854in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.581549in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.574645in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.548856in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.563679in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.549390in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.567168in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.566778in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.567956in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.545300in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.547885in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.435351in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.556304in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.537021in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.570560in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.571562in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.556711in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.565246in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.557118in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.548618in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.489061in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.562375in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.567368in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.548246in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.563556in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.572115in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.567009in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.503609in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.550693in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.558265in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.562970in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.580022in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.545961in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.600860in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.545617in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.521898in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.585659in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.562965in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.570659in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.557887in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.596236in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.557259in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.549698in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.563972in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.572982in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.585038in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.572374in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.575691in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.566138in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.564778in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.550166in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.584988in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.590917in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.554956in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.522199in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.569921in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.489564in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.566099in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.576560in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.565591in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.525935in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.562430in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.587891in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.590025in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.589981in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.564273in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.571926in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.574699in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.504617in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.552408in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.571025in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.519627in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.572912in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.498138in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.588163in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.578016in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.565769in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.573285in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.620997in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.624770in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.583347in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.616272in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.579787in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.546702in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.574085in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.469730in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.573044in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.499684in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.563783in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.451597in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.562283in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.546115in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.582474in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.576418in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.575730in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.578417in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.564844in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.521335in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.569133in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.560257in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.463700in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.572486in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.539807in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.556645in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.559657in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.479592in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.578069in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.581333in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.550751in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.561148in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.547914in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.584543in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.522601in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.560074in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.570620in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.567244in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.551317in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.574933in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.564352in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.578990in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.566204in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.565987in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.521914in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.566858in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.568385in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.600998in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.595101in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.553577in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.566095in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.557126in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.598025in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.513982in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.549353in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.566581in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.603930in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.593942in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.561044in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.572881in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.611892in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.599107in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.572161in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.573355in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.545284in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.549255in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.573677in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.531655in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.591310in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.586625in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.577616in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.582827in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.569308in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.566764in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.527465in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.564818in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.552895in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.595515in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.567834in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.565879in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.570757in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.535192in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.576835in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.576765in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.569939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.536582in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.539997in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.555229in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.559997in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.504474in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.471726in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.502230in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.554872in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.533114in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.538735in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.556000in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.507060in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.458916in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.520581in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.556025in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.564674in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.536291in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.555751in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.507598in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.509495in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.493552in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.502139in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.563455in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.530767in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.529257in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.558617in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.548807in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.498557in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.500463in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.498009in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.416332in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.500724in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.533527in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.549496in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.505346in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.502244in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.482512in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.471745in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.530206in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.547389in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.526228in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.525198in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.557838in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.565173in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.509051in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.503567in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.474472in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.513761in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.518154in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.531639in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.550645in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.526864in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.567077in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.509815in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.522174in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.393084in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.522220in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.516620in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.566865in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.564984in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.521746in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.512480in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.537849in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.516510in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.442600in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.532480in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.522404in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.568338in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.521621in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.531187in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.492759in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.542543in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.526842in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.536417in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.569059in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.529527in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.498930in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.515878in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.523591in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.463394in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.531616in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.534593in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.543143in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.548609in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.516240in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.468930in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.498861in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.481385in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.540809in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.557867in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.561835in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.499143in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.504745in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.550002in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.546105in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.556170in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.494720in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.498320in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.495660in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.561444in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.532127in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.532181in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.561179in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.507479in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.523610in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.489937in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.558704in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.555540in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.533382in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.530778in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.561799in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.560966in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.515690in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.524060in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.536156in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.519036in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.566504in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.557795in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.529665in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.545129in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.544623in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.475365in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.540270in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.515572in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.507537in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.518720in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.569078in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.572680in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.532880in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.558617in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.486178in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.513501in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.521413in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.505630in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.506963in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.568471in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.567328in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.533281in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.552608in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.499330in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.511043in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.462667in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.514202in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.558973in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.536967in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.539787in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.562884in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.571793in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.553823in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.513510in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.510698in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.475667in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.514837in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.525683in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.558093in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.529525in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.543835in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.514492in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.386043in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.547190in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.523998in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.516700in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.524861in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.571991in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.529028in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.522797in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.535101in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.554145in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.539572in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.510392in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.515701in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.571879in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.532044in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.562840in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.518586in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.468017in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.510415in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.504473in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.551015in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.569533in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.559979in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.538185in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.540556in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.447099in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.505205in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.514450in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.549198in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.563270in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.530577in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.532580in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.547333in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.569344in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.569973in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.513335in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.506612in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.492124in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.531048in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.545682in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.553325in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.531197in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.524042in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.530406in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.573564in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.569674in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.523673in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.514636in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.548117in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.525207in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.535458in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.504404in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.524416in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.539706in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.528947in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.526662in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.557649in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.528228in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.474444in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.527650in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.518927in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.558785in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.559489in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.537610in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.552859in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.580613in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.586990in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.537948in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.476452in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.521832in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.537617in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.518865in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.572562in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.586227in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.577331in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.577455in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.520753in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.545288in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.513998in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.546195in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.556697in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.587893in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.557776in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.532858in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.549956in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.542711in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.478171in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.574622in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.557542in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.560450in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.566271in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.581540in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.579238in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.525597in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.534401in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.494786in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.534932in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.550638in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.558640in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.563027in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.530797in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.541158in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.534496in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.568405in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.564944in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.565176in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.530602in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.520668in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.542102in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.567556in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.581859in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.545342in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.489425in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.521121in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.535954in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.572445in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.582693in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.567609in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.563820in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.553626in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.552568in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.479076in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.559296in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.557763in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.574020in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.571403in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.531333in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.534460in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.489458in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.550849in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.559525in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.579690in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.586527in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.526544in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.536935in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.502222in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.553497in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.574105in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.571286in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.572093in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.574229in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.566914in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.565599in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.521716in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.547622in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.558801in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.565108in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.586629in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.546232in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.486788in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.537254in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.533338in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.567478in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.582744in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.561772in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.500033in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.547345in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.581974in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.566643in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.534269in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.515819in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.528924in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.571112in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.585721in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.561301in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.571455in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.522473in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.554932in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.551119in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.583316in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.589577in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.560973in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.557778in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.555303in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.569603in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.542990in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.591025in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.544284in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.537941in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.546193in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.554452in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.511310in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.548324in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.597257in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.577572in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.572161in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.501365in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.547142in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.590476in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.585982in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.588046in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.583288in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.421175in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.545405in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.595464in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.598787in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.550458in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.571701in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.561722in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.471719in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.573764in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.585911in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.569073in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.570323in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.581362in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.601184in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.597602in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.560315in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.548883in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.548667in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.481515in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.558965in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.544015in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.593305in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.594409in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.557735in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.555272in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.587896in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.487803in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.600988in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.594114in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.561988in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.561286in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.607531in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.590697in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.542992in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.556405in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.521037in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.520372in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.592155in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.574166in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.544559in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.556009in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.592891in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.603022in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.564267in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.579029in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.595553in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.565355in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.568808in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.596623in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.597205in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.542181in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.553938in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.554713in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.558834in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.574540in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.569416in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.550121in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.566476in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.561846in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.558420in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.577803in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.586575in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.590088in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.579885in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.540997in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.552370in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.528710in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.571416in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.587448in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.581923in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.587790in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.584062in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.518813in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.569540in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.544928in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.564057in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.596081in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.553254in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.477275in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.526565in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.592408in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.600093in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.576023in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.564838in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.568922in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.613406in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.610484in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.561721in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.552436in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.561797in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.587898in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.568887in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.487739in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.580219in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.579489in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.544754in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.557739in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.559323in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.554932in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.500108in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.554874in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.546398in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.594893in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.594890in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.591357in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.569477in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.568789in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.607344in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.607997in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.586664in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.554499in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.519030in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.588192in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.599171in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.582933in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.588542in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.617230in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.566817in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.576806in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.505878in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.573060in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.617019in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.611583in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.576243in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.580352in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.584421in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.513095in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.574048in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.575171in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.565937in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.573718in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.618651in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.610888in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.580747in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.590872in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.521247in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.565231in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.541662in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.555236in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.606533in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.541637in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.555675in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.541768in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.520598in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.581074in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.597495in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.596557in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.602332in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.606309in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.599125in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.533935in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.565533in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.608773in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.612169in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.575875in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.575574in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.554545in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.567041in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.587597in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.601038in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.599107in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.538254in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.608514in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.591901in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.576328in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.493493in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.565074in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.611439in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.581046in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.575424in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.569281in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.483748in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.554671in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.513444in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.537750in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.575476in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.578326in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.540390in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.535069in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.500794in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.539117in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.541747in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.591674in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.591530in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.560633in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.512626in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.512424in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.559521in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.587189in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.587113in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.502285in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.578197in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.574234in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.578292in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.579082in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.585289in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.539992in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.533670in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.570172in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.600318in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.558619in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.497449in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.578491in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.560887in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.573812in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.595971in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.538572in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.486023in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.486023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.533825in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.526978in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.515727in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.498019in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.468474in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.396659in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.424860in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.477170in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.534232in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.538238in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.533625in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.527064in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.516384in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.470638in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.515862in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.536736in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.537301in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.534059in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.527697in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.517346in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.501629in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.381916in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.463264in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.511942in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.530171in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.536621in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.529422in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.490590in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.501266in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.525207in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.535599in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.537234in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.534331in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.520400in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.491251in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.381505in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.513292in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.534284in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.535980in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.535123in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.531901in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.518405in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.506512in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.487709in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.440846in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.501961in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.526182in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.536482in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.537534in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.519641in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.506584in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.485619in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.447364in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.253498in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.504922in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.528072in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.536416in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.536955in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.532096in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.499264in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.416870in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.402521in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.468413in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.514535in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.537944in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.537257in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.518294in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.385700in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.464711in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.513429in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.532065in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.537965in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.535347in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.530054in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.486037in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.447979in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.268755in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.510096in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.537980in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.530326in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.521280in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.507468in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.449033in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.248568in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.529278in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.536954in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.537634in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.535995in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.531581in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.512488in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.495761in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.469009in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.408238in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.414080in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.472904in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.514792in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.531448in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.537728in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.537379in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.456529in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.349176in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.515617in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.531966in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.503342in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.508832in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.431260in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.481492in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.481514in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.492992in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.537788in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.513534in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.516928in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.522998in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.516187in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.436528in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.425203in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.531886in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.516038in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.529815in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.521341in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.456145in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.523724in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.516815in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.521484in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.531470in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.535876in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.526229in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.457325in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.517431in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.526183in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.486800in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.477488in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.464360in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.414893in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.514602in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.514944in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.512211in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.516481in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.537165in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.537516in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.524693in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.478195in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.437066in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.512430in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.538370in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.477591in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.441643in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.506297in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.517738in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.515741in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.538568in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.461980in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.522301in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.518186in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.517553in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.533472in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.537678in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.528723in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.462760in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.441202in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.521171in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.520110in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.535692in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.522840in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.442163in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.465330in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.509062in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.525341in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.524314in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.518937in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.534493in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.533446in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.489357in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.460758in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.511718in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.512131in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.517376in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.474654in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.476092in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.507210in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.512883in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.507543in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.533227in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.517035in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.567824in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.493022in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.514167in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.512210in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.588882in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.562163in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.561523in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.567434in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.562214in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.536326in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.544473in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.589273in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.579360in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.537859in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.538423in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.522665in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.467978in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.548239in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.562755in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.586186in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.585353in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.508074in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.512543in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.561702in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.572883in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.562144in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.566410in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.588178in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.519652in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.532595in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.510143in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.557783in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.551450in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.579762in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.490773in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.495599in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.573562in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.574628in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.566806in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.571715in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.581017in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.582985in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.567505in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.465558in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.470887in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.567980in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.582318in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.578981in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.569143in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.565054in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.567521in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.574485in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.571436in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.544008in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.516389in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.550526in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.582640in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.588039in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.580638in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.539584in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.523154in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.466421in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.545680in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.584815in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.583634in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.444848in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.516348in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.583163in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.579104in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.568130in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.570260in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.559784in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.512179in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.499786in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.532981in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.567250in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.584592in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.586614in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.548676in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.551492in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.559241in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.543799in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.435885in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.545148in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.534935in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.551094in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.587826in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.586747in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.555280in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.569430in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.516087in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.488334in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.544699in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.543672in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.555580in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.524200in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.534826in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.537936in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.537860in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.563287in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.579354in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.585675in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.532911in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.519069in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.477214in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.509064in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.490329in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.502899in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.425313in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.438102in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.521206in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.489012in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.491758in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.433947in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.488915in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.502442in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.446087in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.496065in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.513187in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.522401in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.494739in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.504445in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.507824in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.523936in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.497988in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.492684in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.479253in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.460058in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.516880in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.502642in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.523633in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.532962in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.488889in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.488814in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.506077in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.416050in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.508234in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.513938in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.531889in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.488859in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.540120in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.493800in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.498335in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.497861in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.477584in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.530227in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.400301in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.516452in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.511736in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.497556in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.518220in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.513494in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.467696in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.521968in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.493996in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.481862in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.506678in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.478464in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.541545in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.506054in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.483056in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.523489in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.473319in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.504248in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.471944in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.513671in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.475337in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.505938in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.494047in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.476468in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.458665in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.478153in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.494219in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.502365in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.519917in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.502704in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.499504in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.487503in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.489842in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.463336in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.482344in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.503857in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.466740in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.472607in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.492336in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.527655in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.482290in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.506200in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.500543in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.554580in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.537648in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.510752in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.517900in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.549531in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.557631in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.505707in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.508437in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.549320in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.496299in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.502013in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.530793in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.532657in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.480951in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.414335in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.396066in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.500552in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.498837in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.494902in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.498340in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.499989in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.504713in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.455645in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.498423in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.492736in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.498376in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.385726in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.493522in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.418020in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.498882in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.505972in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.428788in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.492776in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.501464in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.409175in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.514460in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.596161in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.588474in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.582579in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.562416in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.478391in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.601062in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.602697in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.588562in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.533595in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.542243in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.585518in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.597256in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.602774in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.603173in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.601314in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.592940in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.510044in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.527119in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.596756in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.603387in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.599190in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.590123in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.576380in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.518618in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.519017in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.586955in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.598674in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.599275in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.590365in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.577027in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.507286in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.551536in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.589030in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.605914in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.594091in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.512805in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.585927in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.596707in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.518677in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.508314in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.602149in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.585485in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.592224in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.578770in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.533229in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.516101in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.510454in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.598820in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.597736in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.573913in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.572653in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.581283in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.584721in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.564219in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.529158in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.603798in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.600625in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.589903in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.589139in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.598680in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.599304in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.509766in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.576585in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.590349in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.574625in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.596222in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.594188in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.572043in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.469153in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.587012in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.585969in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.588741in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.599366in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.504850in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.514332in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.587918in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.597607in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.585229in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.506050in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.518159in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.570960in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.605448in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.523846in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.567005in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.580515in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.602379in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.604101in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.594215in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.542597in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.485693in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.510523in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.555494in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.593577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.341545in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.382357in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.358202in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.309735in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.323423in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.340882in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.286347in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.359316in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.383621in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.323441in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.328046in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.347723in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.344271in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.369016in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.340320in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.332109in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.384744in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.333060in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.332968in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.363269in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.355796in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.354405in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.312017in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.331104in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.329376in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.386125in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.378064in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.345094in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.350556in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.332182in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.332032in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.368091in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.371570in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.342339in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.340573in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.370323in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.308558in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.340460in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.283670in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.317380in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.332527in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.380892in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.350714in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.378721in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.340052in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.321530in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.328642in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.244539in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.330306in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.370212in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.374453in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.338295in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.340177in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.385201in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.340062in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.354788in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.366285in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.361406in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.327007in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.335554in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.314969in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.320060in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.321188in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.362356in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.345713in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.316364in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.334516in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.375762in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.387786in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.340012in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.337812in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.368923in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.318168in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.324499in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.311622in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.315977in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.383618in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.336760in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.373137in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.307154in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.261225in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.322253in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.344101in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.380447in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.380509in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.354263in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.342888in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.341542in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.381744in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.370300in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.331991in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.317420in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.281305in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.339552in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.308842in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.377388in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.370322in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.340403in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.340011in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.368535in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.382900in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.364187in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.313329in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.338828in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.342944in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.378909in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.386420in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.330788in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.296991in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.344934in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.348767in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.467906in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.427696in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.432560in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.439329in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.384049in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.391670in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.414537in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.411199in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.465160in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.437923in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.457851in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.447311in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.403994in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.388072in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.382362in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.388991in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.392123in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.458530in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.443150in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.440634in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.450318in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.366110in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.400811in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.366888in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.429419in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.434478in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.445483in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.410816in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.403153in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.422197in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.417816in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.313452in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.418999in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.440422in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.420585in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.427678in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.464954in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.426607in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.440164in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.328114in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.406127in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.421653in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.466263in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.436051in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.433888in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.453732in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.437869in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.396029in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.392282in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.393368in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.439995in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.396968in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.390968in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.345879in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.391514in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.458516in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.438639in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.437620in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.465110in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.446067in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.384717in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.410903in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.401706in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.433954in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.447691in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.427716in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.433156in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.464783in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.410819in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.415369in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.409238in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.336705in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.435809in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.420574in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.432074in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.468886in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.427977in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.445965in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.339769in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.412458in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.389585in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.423301in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.452840in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.466158in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.459397in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.441976in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.436095in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.450175in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.452175in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.424708in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.369278in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.400358in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.372300in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.441791in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.447862in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.461126in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.459259in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.386541in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.320854in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.448351in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.456057in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.388023in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.409039in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.547393in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.556052in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.573938in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.579385in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.562516in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.520148in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.512216in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.494673in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.553590in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.570980in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.548748in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.548656in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.573810in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.574713in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.512147in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.512539in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.500004in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.531258in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.566959in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.555677in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.552382in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.554633in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.558676in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.532363in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.510868in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.518603in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.532191in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.577586in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.580070in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.544737in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.537053in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.540515in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.555277in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.541719in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.400971in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.534791in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.548116in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.533162in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.536006in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.577745in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.525504in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.553070in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.534991in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.542001in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.540044in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.508110in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.500089in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.516595in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.552635in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.531947in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.535673in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.547246in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.583662in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.544702in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.533562in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.552272in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.556194in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.508989in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.543614in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.506921in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.538398in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.570467in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.577659in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.529712in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.533104in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.555697in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.550658in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.475793in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.523524in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.533664in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.578349in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.555971in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.390528in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.526036in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.529506in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.580232in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.536564in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.525631in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.530237in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.543637in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.493984in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.552794in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.557552in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.546890in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.555275in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.578818in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.568678in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.522243in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.480854in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.517178in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.502018in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.571981in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.569882in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.551871in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.565985in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.572550in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.501968in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.517570in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.485099in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.521413in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.564077in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.556470in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.544591in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.556036in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.535460in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.521789in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.547620in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.581534in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.568057in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.543075in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.526667in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.546588in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.475381in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.529737in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.581016in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.563144in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.511787in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.521747in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.537853in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.439496in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.541863in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.534491in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.574580in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.510104in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.556387in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.561227in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.553778in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.558261in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.559260in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.497838in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.563788in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.565098in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.541022in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.515428in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.500167in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.562429in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.529993in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.498388in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.522773in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.555801in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.566532in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.557554in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.545354in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.543641in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.555814in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.565219in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.564577in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.553272in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.534502in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.481573in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.557819in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.566015in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.416789in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.559335in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.552675in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.530927in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.549802in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.561738in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.502497in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.492940in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.492011in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.527252in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.557424in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.567715in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.505940in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.494565in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.498563in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.554455in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.560966in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.494009in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.524736in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.560268in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.427065in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.511125in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.553415in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.566674in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.570905in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.551781in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.496668in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.487341in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.531768in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.550221in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.564593in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.566176in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.533074in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.514633in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.564543in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.567152in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.564234in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.543755in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.527568in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.453021in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.536495in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.564529in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.562324in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.508153in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.497391in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.534280in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.573827in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.567728in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.536031in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.534052in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.523117in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.434189in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.522584in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.545485in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.492938in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.544513in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.542125in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.541421in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.500364in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.574700in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.550781in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.548803in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.549934in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.548839in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.571584in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.566630in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.513789in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.478037in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.540738in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.538951in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.543343in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.539027in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.532012in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.540953in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.517132in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.551259in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.559452in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.538667in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.539465in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.420176in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.529745in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.538823in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.525642in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.562130in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.569268in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.542507in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.516064in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.548345in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.546979in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.448675in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.567236in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.539593in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.546164in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.537077in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.531750in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.538813in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.430082in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.541930in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.497326in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.532225in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.535358in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.534476in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.526770in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.570074in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.563406in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.457773in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.467938in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.541773in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.529469in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.544436in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.539821in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.584231in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.569445in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.502571in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.547319in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.523528in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.515386in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.559359in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.522796in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.535385in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.574210in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.505828in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.553628in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.574715in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.515504in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.557371in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.518514in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.504361in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.565941in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.533667in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.543772in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.535375in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.572685in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.579441in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.540187in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.546764in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.472116in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.542750in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.504808in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.565217in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.575332in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.547597in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.554776in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.554596in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.544448in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.560889in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.533052in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.549014in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.546379in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.541806in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.534327in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.537957in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.527849in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.540583in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.555743in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.563903in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.549359in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.553029in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.553917in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.519439in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.539343in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.492578in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.538272in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.555211in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.546271in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.563368in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.547923in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.507474in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.542284in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.553827in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.569197in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.542000in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.521399in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.559250in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.540030in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.561846in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.540693in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.541027in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.586988in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.538557in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.540524in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.536992in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.573499in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.506546in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.542854in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.548487in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.340439in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.340439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.431372in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.436183in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.337208in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.359968in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.377917in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.425793in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.441655in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.430098in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.452426in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.452731in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.436703in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.395053in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.415721in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.430187in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.427090in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.455289in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.453906in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.277613in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.400333in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.411168in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.401840in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.406239in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.455059in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.425474in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.435547in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.412990in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.380435in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.378254in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.367899in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.447837in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.436078in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.430809in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.435250in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.445029in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.444490in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.423028in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.381503in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.366097in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.296516in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.445983in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.431143in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.451689in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.449186in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.386645in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.362465in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.436155in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.424657in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.455724in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.451592in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.350915in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.413381in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.419201in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.410617in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.450491in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.422783in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.392525in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.422711in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.445967in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.454526in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.447742in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.435067in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.433729in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.439053in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.321898in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.448840in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.431887in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.431996in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.444383in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.340929in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.357446in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.435862in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.441016in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.448194in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.392879in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.400830in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.424504in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.426692in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.418565in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.456202in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.447756in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.420738in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.416543in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.364035in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.371263in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.410842in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.408124in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.413605in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.456235in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.432927in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.426050in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.436762in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.429081in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.357977in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.442880in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.440327in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.447650in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.469574in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.462974in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.424671in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.414436in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.419832in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.420466in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.370814in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.391110in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.433379in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.463310in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.435894in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.437576in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.368439in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.406725in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.420592in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.462722in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.446719in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.454284in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.447173in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.370662in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.460393in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.447486in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.448173in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.455264in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.382580in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.376163in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.443028in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.462135in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.467768in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.457867in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.404902in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.339763in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.416109in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.443462in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.436455in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.439464in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.470772in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.429843in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.427763in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.426626in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.357315in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.429229in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.465836in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.468694in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.383558in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.382116in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.403007in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.389907in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.401546in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.466668in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.447442in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.381028in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.358614in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.323017in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.441031in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.449442in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.445295in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.461162in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.387928in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.455339in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.452885in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.445627in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.446570in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.468409in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.453987in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.404637in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.351809in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.428247in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.444739in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.436014in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.468474in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.467488in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.421851in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.427055in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.402502in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.335806in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.423977in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.431040in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.432365in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.434690in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.439878in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.412706in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.414339in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.422872in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.464745in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.440580in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.445338in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.443032in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.548716in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.556752in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.581590in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.563316in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.515770in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.525125in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.549510in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.557307in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.575280in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.576252in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.451354in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.505803in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.536569in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.571056in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.579945in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.556031in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.551954in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.552262in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.495173in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.523706in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.538040in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.582652in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.542770in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.532848in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.551908in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.416647in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.558890in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.544409in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.582050in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.531370in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.504253in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.519463in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.565626in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.567906in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.547886in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.545642in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.581063in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.531784in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.499934in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.534384in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.496496in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.566207in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.550501in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.573624in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.533134in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.525291in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.532723in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.544527in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.479313in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.563632in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.548892in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.525773in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.573110in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.579749in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.557366in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.523704in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.521563in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.540005in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.538404in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.548775in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.564416in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.536829in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.543215in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.581809in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.534494in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.546365in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.531423in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.541938in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.537577in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.577091in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.513977in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.535664in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.508050in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.554761in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.553198in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.555952in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.578406in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.565759in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.524386in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.520360in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.503124in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.454389in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.520079in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.579020in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.569612in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.546504in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.533372in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.527765in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.513216in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.582940in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.553883in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.532464in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.547082in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.493844in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.560705in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.544383in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.553679in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.583183in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.566874in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.496483in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.523700in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.531507in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.549779in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.570805in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.548814in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.550639in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.575895in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.578343in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.562308in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.531974in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.539538in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.534305in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.579152in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.577982in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.549009in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.539383in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.536182in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.548992in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.524772in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.550897in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.546523in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.571622in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.562076in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.540191in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.569905in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.560099in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.558144in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.543495in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.504457in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.520421in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.525925in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.562602in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.563965in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.569078in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.550376in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.544471in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.517157in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.571216in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.557524in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.551282in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.540897in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.529326in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.540994in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.554318in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.573280in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.533266in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.517719in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.529081in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.575443in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.546126in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.535063in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.436078in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.540450in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.548706in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.579004in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.515241in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.486696in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.529398in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.510218in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.568224in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.568762in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.547924in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.543094in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.572864in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.558827in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.499779in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.526454in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.523516in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.519753in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.578213in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.573036in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.550060in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.543112in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.540057in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.567739in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.475932in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.526501in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.493277in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.526236in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.529292in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.580662in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.541468in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.552240in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.518449in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.507881in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.549675in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.512935in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.539356in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.571259in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.563515in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.536027in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.522625in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.549387in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.550195in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.557524in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.525670in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.550619in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.577151in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.580588in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.540513in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.422903in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.536921in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.537493in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.576531in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.573597in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.523410in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.516752in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.485020in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.532392in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.515406in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.520055in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.566501in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.569663in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.544738in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.547287in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.578364in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.568851in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.522136in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.509707in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.510714in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.626429in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.576672in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.586922in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.609380in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.533446in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.614348in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.592632in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.607744in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.589476in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.605784in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.532688in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.583950in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.598862in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.523413in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.586539in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.540986in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.587156in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.532876in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.582020in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.599820in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.583553in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.602661in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.551139in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.608367in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.591849in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.608197in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.528535in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.602775in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.619206in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.559818in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.590251in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.517864in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.611608in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.621811in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.552037in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.597435in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.608750in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.484074in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.611021in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.616244in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.492261in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.608666in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.612672in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.611204in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.438914in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.609429in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.497649in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.617472in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.494455in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.612224in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.598898in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.557771in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.624510in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.610837in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.577134in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.605954in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.547225in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.613632in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.584945in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.621523in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.571428in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.617585in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.584163in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.616463in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.580612in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.615197in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.581469in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.575728in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.573657in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.606776in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.558269in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.616771in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.602846in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.556413in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.606248in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.563905in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.601169in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.561328in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.615223in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.582682in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.565811in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.602933in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.560890in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.621826in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.583201in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.576277in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.611682in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.622352in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.572838in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.590096in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.616130in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.604235in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.623290in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.565288in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.519361in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.623594in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.564470in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.591297in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.522645in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.611611in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.550167in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.603671in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.483740in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.591465in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.598692in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.517610in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.596759in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.491302in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.597902in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.495373in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.587651in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.597480in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.507621in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.596772in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.607367in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.600933in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.500936in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.599471in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.609480in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.507555in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.598265in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.608362in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.510352in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.486943in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.603971in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.609773in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.460855in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.610314in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.615086in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.604246in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.515349in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.513881in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.606383in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.621876in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.613786in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.501630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.529605in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.539403in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.520922in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.463345in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.420427in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.434569in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.529875in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.538059in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.527823in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.530004in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.539407in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.537544in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.514298in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.473076in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.460700in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.389248in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.502802in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.533222in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.539824in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.534118in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.456665in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.455459in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.472503in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.535758in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.540691in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.523879in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.541784in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.463688in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.460803in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.533839in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.535638in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.525581in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.545602in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.464967in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.480829in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.526062in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.523985in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.513708in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.514503in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.546195in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.501285in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.494449in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.390949in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.516558in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.511846in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.545601in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.547924in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.509542in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.521409in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.433254in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.477817in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.497316in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.488622in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.503757in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.544853in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.545014in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.516212in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.448484in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.472233in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.467427in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.504805in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.545868in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.543717in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.530620in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.507930in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.444262in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.474600in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.473210in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.466679in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.541748in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.523558in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.529276in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.500241in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.477023in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.470379in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.547510in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.540378in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.521719in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.522329in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.519726in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.473843in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.486968in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.490906in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.526915in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.548298in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.517389in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.524650in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.510969in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.500188in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.547361in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.547105in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.512403in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.513611in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.497453in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.503097in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.519307in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.548872in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.544894in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.512375in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.537714in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.517061in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.461632in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.471005in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.540776in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.543086in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.548188in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.545373in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.389032in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.475322in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.539209in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.546864in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.541279in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.541301in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.532607in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.536497in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.541409in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.558034in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.507843in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.501693in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.457856in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.526541in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.524363in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.527438in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.558663in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.553977in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.521049in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.497904in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.506122in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.558153in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.553289in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.536992in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.541533in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.535271in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.506487in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.450945in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.475070in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.547476in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.543024in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.483160in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.368979in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.449900in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.540392in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.543613in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.555627in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.476052in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.471932in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.441859in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.538386in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.534845in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.535754in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.517798in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.509237in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.498837in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.417326in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.523067in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.529799in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.559108in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.529568in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.530210in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.518585in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.466570in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.459707in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.496846in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.498092in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.503606in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.556575in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.542346in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.530508in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.451832in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.450045in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.533683in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.550398in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.433766in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.481303in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.524020in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.542809in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.539104in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.555571in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.489669in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.489127in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.513298in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.533411in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.561717in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.586488in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.590712in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.532697in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.510798in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.524465in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.558566in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.570757in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.560546in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.561963in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.588060in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.588894in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.523171in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.511707in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.577819in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.589034in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.585417in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.494970in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.527079in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.527735in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.570095in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.552501in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.556945in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.586429in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.578128in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.523155in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.502498in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.530288in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.492648in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.567602in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.584878in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.592670in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.581613in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.537638in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.524484in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.539207in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.542392in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.473720in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.538787in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.567922in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.554571in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.578393in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.550084in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.434209in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.590960in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.538470in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.533754in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.547706in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.469851in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.567187in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.554839in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.549225in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.556831in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.588067in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.546301in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.544655in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.557166in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.532054in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.540173in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.593396in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.587866in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.545416in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.477088in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.525191in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.506793in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.589921in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.581600in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.558026in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.576665in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.576328in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.497651in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.524290in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.495534in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.506244in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.563827in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.578510in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.505902in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.526735in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.532096in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.585648in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.588836in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.559706in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.569579in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.522538in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.513446in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.516044in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.527456in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.586225in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.565673in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.572032in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.531450in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.516495in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.484520in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.505637in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.579582in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.574281in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.558005in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.554230in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.561957in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.579370in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.552903in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.539930in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.458267in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.485049in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.530003in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.544815in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.542954in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.564556in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.563318in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.524374in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.522485in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.523282in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.377718in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.506862in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.498357in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.510038in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.540566in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.534698in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.461433in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.469129in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.517110in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.541704in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.547568in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.546038in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.544776in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.491626in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.472804in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.534380in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.548778in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.532044in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.448695in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.537077in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.552119in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.556752in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.505082in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.414027in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.487017in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.540398in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.551977in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.540842in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.521293in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.524092in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.551442in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.553821in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.553892in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.549457in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.534583in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.451753in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.549834in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.556340in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.553596in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.531913in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.465553in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.471246in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.516926in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.548575in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.549975in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.515864in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.460026in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.472604in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.514282in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.552246in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.556954in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.519716in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.460672in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.479031in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.522081in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.464978in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.541842in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.551490in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.547064in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.524173in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.521052in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.524880in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.519298in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.508776in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.520109in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.560915in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.540756in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.543603in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.519437in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.457551in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.447401in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.467652in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.534012in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.540765in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.532974in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.521316in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.482548in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.487733in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.553450in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.554549in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.576865in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.532073in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.545359in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.579939in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.512554in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.590399in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.532826in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.567095in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.577378in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.501921in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.558349in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.575252in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.545528in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.554790in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.517938in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.582980in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.541586in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.523602in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.580069in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.576195in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.563026in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.436521in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.559215in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.531632in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.585518in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.579818in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.553521in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.583487in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.567049in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.483928in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.566656in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.551024in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.492944in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.559844in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.527731in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.554412in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.582511in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.513948in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.586880in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.565445in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.526786in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.515117in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.521920in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.539182in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.573954in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.535058in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.556533in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.538701in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.566732in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.526031in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.554802in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.509991in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.524375in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.554563in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.520979in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.560544in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.540921in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.522992in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.559059in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.511548in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.549475in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.566535in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.553684in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.566932in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.532245in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.554002in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.530167in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.548433in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.554867in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.543087in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.524528in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.510720in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.557985in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.538953in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.533927in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.562558in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.556175in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.574484in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.507202in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.536970in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.575219in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.540481in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.556520in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.529627in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.559567in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.527244in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.561049in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.533468in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.542072in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.577842in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.502356in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.539963in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.504909in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.533675in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.582479in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.568879in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.528017in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.565421in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.531556in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.532656in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.576908in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.534971in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.584223in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.511935in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.529467in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.515621in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.558791in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.584615in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.554577in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.524517in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.577833in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.540098in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.528906in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.555519in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.588685in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.562086in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.562086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.504652in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.508890in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.521520in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.503120in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.463187in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.447619in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.448654in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.508613in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.517133in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.506376in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.522034in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.498868in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.445591in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.369933in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.435188in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.446212in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.521040in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.523833in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.519246in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.442764in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.513445in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.502367in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.525839in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.439688in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.429646in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.455298in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.504242in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.500870in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.507201in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.520986in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.527621in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.448192in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.464299in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.414520in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.509033in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.506921in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.496542in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.497205in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.515429in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.474791in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.466860in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.375729in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.478328in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.501239in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.493692in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.528929in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.488119in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.387318in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.472360in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.472536in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.526506in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.526288in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.497329in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.510408in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.494142in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.428649in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.456324in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.460451in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.525075in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.500564in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.515757in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.459166in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.447465in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.407314in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.417505in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.447295in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.458461in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.513682in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.501572in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.508671in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.522565in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.524048in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.438746in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.497607in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.511491in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.526414in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.472155in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.463285in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.489320in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.499456in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.488545in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.525505in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.484600in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.480762in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.480173in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.529512in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.496111in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.504594in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.504999in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.472930in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.471895in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.457711in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.494686in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.537155in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.515383in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.481343in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.477068in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.521257in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.531726in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.508618in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.449922in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.484231in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.458787in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.524147in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.494814in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.485693in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.527246in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.528691in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.470819in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.399675in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.494577in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.473425in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.495138in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.495043in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.523459in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.446745in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.500815in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.498364in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.390854in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.483646in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.491281in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.533689in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.528707in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.488136in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.532080in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.515084in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.490381in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.438041in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.472095in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.536277in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.482421in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.497696in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.531355in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.503180in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.465797in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.517014in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.537389in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.517743in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.484444in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.497805in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.476929in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.528074in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.512569in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.471765in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.475321in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.497205in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.471670in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.525457in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.495421in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.473413in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.518749in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.522454in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.496548in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.514458in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.466360in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.484240in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.487034in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.531437in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.535750in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.489902in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.491717in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.518318in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.509464in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.516249in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.490376in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.489420in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.499005in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.535217in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.490146in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.492441in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.485493in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.500113in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.519431in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.517766in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.495206in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.488796in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.536565in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.495569in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.510547in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.482262in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.527545in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.519054in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.486022in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.517316in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.460093in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.500427in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.461312in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.465439in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.533118in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.519277in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.531204in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.461335in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.468139in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.518118in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.497772in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.475291in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.513039in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.523670in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.474841in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.483495in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.483136in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.496393in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.484634in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.485802in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.495684in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.420063in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.505294in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.493082in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.496180in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.492781in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.543464in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.534836in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.490415in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.475022in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.481553in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.473575in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.434210in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.505855in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.526991in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.520294in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.548027in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.534981in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.499917in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.494909in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.498692in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.516983in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.517249in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.506440in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.514579in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.493893in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.357017in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.495176in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.499594in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.548071in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.546044in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.523011in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.521474in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.528678in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.530566in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.464770in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.543253in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.539634in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.528478in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.536246in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.514922in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.456603in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.530110in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.527851in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.543422in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.519497in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.425419in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.456544in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.453514in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.536208in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.524691in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.540526in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.460190in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.470903in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.526879in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.527312in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.473578in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.474932in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.434602in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.498727in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.529357in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.522853in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.522915in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.496879in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.484337in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.489133in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.523675in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.523446in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.518689in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.522485in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.546373in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.548527in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.536532in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.502456in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.502397in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.487842in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.369004in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.496084in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.516683in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.509715in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.517577in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.546662in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.546966in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.508030in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.515390in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.487047in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.495638in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.523040in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.520747in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.527566in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.466034in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.452790in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.543063in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.540102in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.522838in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.535753in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.516960in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.457144in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.405401in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.527574in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.540071in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.575329in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.509719in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.557276in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.530579in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.523690in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.555060in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.502539in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.560397in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.540639in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.560588in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.540157in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.490221in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.534073in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.541879in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.505934in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.568247in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.532575in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.533580in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.562412in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.560141in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.439394in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.556088in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.482796in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.539114in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.535925in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.522234in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.572318in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.570350in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.517380in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.539119in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.533884in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.500524in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.547179in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.460912in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.560258in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.540343in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.530616in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.537525in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.564128in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.504935in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.529127in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.489940in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.552648in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.559955in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.512442in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.542091in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.568932in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.551521in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.479710in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.535134in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.482880in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.522612in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.539276in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.520898in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.543212in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.521497in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.556356in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.508725in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.549043in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.512973in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.543338in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.526404in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.567905in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.549290in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.545179in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.542867in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.522890in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.537078in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.567326in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.545534in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.523401in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.511018in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.557813in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.548406in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.524057in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.546245in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.532762in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.560094in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.540982in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.488577in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.543877in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.529151in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.502803in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.546217in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.535573in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.535797in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.520883in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.524031in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.525691in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.521889in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.533736in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.529109in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.459723in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.540263in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.525017in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.554433in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.547867in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.552736in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.540108in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.489939in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.540159in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.486937in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.543161in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.531483in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.555676in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.535919in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.448660in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.538629in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.535598in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.547515in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.532688in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.551298in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.540434in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.539587in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.552717in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.553480in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.531603in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.535603in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.545113in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.550954in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.523096in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.546945in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.525879in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.550462in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.550392in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.491708in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.553529in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.504729in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.521912in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.516866in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.559449in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.566852in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.507043in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.522243in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.486544in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.555370in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.566317in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.552927in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.571535in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.515238in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.463783in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.511291in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.559937in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.542251in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.560447in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.549678in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.480009in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.523469in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.531808in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.530186in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.569445in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.527726in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.530078in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.508730in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.554869in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.559402in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.545284in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.543828in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.547830in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.558566in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.545548in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.529078in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.539429in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.555889in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.569042in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.565061in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.544308in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.476986in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.517417in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.560282in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.563772in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.539471in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.547729in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.531825in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.529862in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.535864in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.548726in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.559620in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.529590in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.513588in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.388430in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.535246in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.523990in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.537475in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.521921in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.542917in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.544411in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.552033in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.554744in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.565244in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.515271in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.515541in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.518183in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.516295in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.570166in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.535120in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.527602in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.523952in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.544815in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.528478in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.450848in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.545625in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.553144in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.534699in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.542189in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.572915in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.566318in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.530897in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.479179in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.530125in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.525705in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.491483in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.477998in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.529116in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.496320in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.533779in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.534225in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.537957in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.578260in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.559075in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.517526in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.532933in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.544685in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.473004in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.533996in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.558294in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.512984in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.529383in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.564886in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.529259in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.550736in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.545771in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.545771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.460819in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.446024in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.500574in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.429368in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.470144in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.497842in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.446492in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.459187in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.452338in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.500661in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.462751in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.444820in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.377464in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.469454in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.483677in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.492354in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.454782in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.500418in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.454146in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.450493in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.425141in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.479586in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.465502in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.403917in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.483277in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.433179in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.457468in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.503709in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.493711in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.445156in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.459025in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.437975in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.455875in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.429520in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.485052in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.469588in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.440616in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.486767in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.444557in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.460213in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.490126in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.446403in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.481505in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.435177in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.460216in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.437513in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.491020in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.448534in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.458284in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.441237in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.410443in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.451222in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.444050in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.500045in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.465818in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.494620in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.488601in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.413134in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.463562in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.463777in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.498237in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.453390in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.411705in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.466382in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.413813in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.468884in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.433481in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.485959in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.426781in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.465543in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.420030in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.497257in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.445391in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.460011in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.450904in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.492408in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.501198in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.441044in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.461885in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.382890in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.470026in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.386338in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.493984in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.450909in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.498485in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.456705in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.451199in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.454516in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.473804in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.465225in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.401745in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.486096in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.446202in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.455850in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.494951in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.445371in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.488890in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.436775in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.448373in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.504036in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.489320in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.481519in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.439967in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.435332in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.460230in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.446806in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.525228in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.489481in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.463310in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.385429in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.506122in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.524422in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.524668in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.511755in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.503905in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.485016in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.405715in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.511835in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.519903in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.521383in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.519682in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.513009in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.443110in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.389185in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.379205in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.481617in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.503089in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.513158in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.516301in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.519928in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.524137in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.492553in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.425156in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.378235in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.488988in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.501978in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.523706in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.526064in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.493727in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.465655in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.414476in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.467968in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.522935in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.526563in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.501875in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.489403in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.459305in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.380180in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.456321in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.507136in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.522797in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.515423in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.512540in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.502983in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.389492in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.473907in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.519108in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.519413in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.418158in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.373774in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.480078in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.509712in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.524397in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.518722in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.480898in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.436715in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.485485in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.503902in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.525024in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.522646in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.474494in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.455714in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.487822in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.525081in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.513817in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.511084in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.506131in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.404319in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.466283in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.506610in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.518131in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.522323in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.519526in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.516603in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.458533in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.328707in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.420561in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.515142in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.523278in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.521782in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.513676in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.482117in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.440015in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.385797in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.524921in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.535671in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.533966in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.531855in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.527279in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.567840in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.571514in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.529495in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.533001in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.545716in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.535091in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.450201in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.511545in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.530170in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.515152in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.516476in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.570607in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.539595in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.551725in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.535216in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.511123in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.517215in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.491569in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.519848in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.532721in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.546932in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.553980in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.510469in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.476167in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.555424in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.569506in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.562651in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.541328in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.561914in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.563725in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.428021in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.506214in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.550626in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.562400in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.539222in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.491464in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.440913in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.497553in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.489221in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.515159in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.554196in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.546313in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.568693in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.500717in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.483599in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.557513in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.559656in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.546638in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.540611in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.545294in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.568959in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.477191in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.478835in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.503193in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.479683in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.533568in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.557301in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.545345in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.549627in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.564145in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.553987in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.503531in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.472164in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.494618in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.503883in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.476012in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.538217in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.557613in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.536956in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.537118in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.548526in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.565749in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.568264in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.549079in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.517921in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.488333in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.537688in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.551929in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.531358in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.537183in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.570821in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.527270in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.524319in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.515400in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.570071in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.566403in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.532246in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.528497in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.524510in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.441755in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.519155in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.518149in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.501237in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.532138in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.571923in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.565655in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.538852in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.550380in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.551599in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.466022in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.517005in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.534861in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.467548in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.476336in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.487372in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.479398in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.441049in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.390192in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.413635in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.424549in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.488361in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.491040in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.429708in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.400482in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.411417in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.459739in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.480773in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.485577in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.477253in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.411957in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.397827in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.412650in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.488999in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.484475in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.458871in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.395333in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.485531in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.483666in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.480195in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.441940in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.489649in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.479716in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.441467in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.384625in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.478497in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.487250in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.464508in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.363812in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.476278in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.487004in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.481855in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.464731in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.387938in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.477037in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.493117in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.489714in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.430766in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.400423in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.409484in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.455744in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.475423in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.481545in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.483360in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.432175in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.372724in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.426817in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.492309in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.483669in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.450411in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.485803in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.486625in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.459002in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.365998in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.459125in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.478916in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.488345in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.474649in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.418490in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.351121in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.440443in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.480673in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.488952in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.486260in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.444160in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.423693in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.365481in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.477973in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.490529in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.487896in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.472756in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.350288in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.431870in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.483801in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.458006in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.454719in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.440950in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.361952in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.459473in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.466756in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.469721in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.485028in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.495070in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.586589in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.566802in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.563772in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.568506in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.551764in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.503752in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.575601in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.555531in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.555660in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.458452in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.508950in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.579106in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.585000in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.580311in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.539221in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.529054in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.557031in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.562756in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.563401in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.566921in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.508831in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.438412in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.570884in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.581112in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.580843in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.562615in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.548424in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.532915in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.569946in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.517859in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.504839in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.568332in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.583634in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.538266in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.498176in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.477713in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.557699in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.543711in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.490916in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.490367in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.505799in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.503691in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.568605in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.565026in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.517910in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.582599in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.544841in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.538169in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.451088in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.522402in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.566078in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.580961in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.578512in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.564106in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.503922in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.450602in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.572235in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.582053in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.546610in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.537124in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.583181in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.572965in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.534013in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.490503in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.483202in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.570368in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.569243in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.563216in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.562133in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.574529in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.571659in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.576097in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.568464in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.580127in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.521959in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.493275in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.554149in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.547836in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.545912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.557638in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.558395in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.486001in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.461355in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.552045in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.564195in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.547002in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.542522in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.546949in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.556717in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.554708in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.528300in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.487583in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.564326in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.542285in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.547545in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.555899in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.477311in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.557752in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.401622in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.483979in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.490134in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.545496in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.539530in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.544563in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.565152in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.553643in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.501386in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.479673in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.502355in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.521494in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.532744in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.533278in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.565592in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.551841in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.509660in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.499278in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.513785in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.506959in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.544384in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.534086in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.565655in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.504350in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.514779in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.496180in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.465178in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.535760in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.541622in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.567310in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.507017in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.500918in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.509891in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.478858in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.495482in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.542895in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.565708in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.557841in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.458910in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.487210in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.483079in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.555316in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.548184in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.558594in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.563456in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.550599in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.456791in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.445523in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.486084in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.500915in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.559719in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.558417in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.549021in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.545162in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.548180in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.537938in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.493704in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.486198in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.550264in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.562583in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.556342in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.539732in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.545713in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.557136in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.484212in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.407686in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.551578in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.560445in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.541744in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.541944in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.465256in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.497528in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.475556in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.549902in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.531639in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.563929in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.497105in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.529124in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.487791in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.566106in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.545096in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.567487in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.576445in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.519479in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.479533in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.513569in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.527760in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.545858in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.536152in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.538123in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.548440in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.575727in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.552404in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.517397in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.472035in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.521409in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.521912in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.487207in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.566650in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.540620in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.542936in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.554169in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.512694in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.517866in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.510679in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.518345in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.563507in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.569158in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.539012in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.540529in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.574155in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.567373in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.528477in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.504608in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.455559in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.521655in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.502192in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.566838in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.566862in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.547175in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.540840in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.574045in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.560955in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.515211in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.478483in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.523200in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.569355in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.536138in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.540985in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.565240in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.575159in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.556107in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.511510in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.517564in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.528950in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.473642in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.545482in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.552715in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.535017in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.547144in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.572607in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.577406in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.502395in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.409978in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.555533in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.531129in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.521012in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.574751in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.526616in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.519131in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.552585in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.540897in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.544817in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.572977in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.527124in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.532749in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.465570in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.540239in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.533693in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.502978in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.529398in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.562726in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.568791in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.542929in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.534009in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.529744in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.551138in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.558371in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.492656in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.540672in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.578477in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.541817in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.528361in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.548566in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.482801in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.549174in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.547353in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.573608in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.578316in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.526636in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.523223in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.540731in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.406647in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.536011in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.529754in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.576007in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.575405in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.519913in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.515916in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.541767in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.524604in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.473335in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.530860in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.536454in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.559057in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.532595in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.541736in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.580221in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.516947in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.566730in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.576116in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.536956in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.537317in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.575089in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.538251in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.532708in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.569095in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.516441in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.538028in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.569605in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.572639in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.576501in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.524564in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.564404in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.563707in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.519070in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.558147in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.569299in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.469219in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.561024in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.501031in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.551775in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.561769in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.458592in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.564839in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.570634in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.564658in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.458188in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.497999in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.550419in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.554074in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.462552in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.562755in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.406297in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.557076in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.560988in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.551582in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.553127in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.561162in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.562354in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.554792in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.550034in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.551909in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.457101in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.492360in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.548437in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.551667in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.444532in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.550298in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.549646in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.547546in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.553373in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.485402in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.548438in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.554718in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.473115in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.544844in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.553484in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.485381in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.544860in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.481215in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.546835in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.556447in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.463562in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.544449in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.557279in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.494629in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.542031in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.551037in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.561440in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.540978in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.541746in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.556469in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.551420in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.565856in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.506057in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.481936in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.560922in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.549149in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.557089in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.496586in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.554233in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.542850in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.562374in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.490802in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.559001in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.485951in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.555375in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.559288in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.481727in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.549220in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.563455in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.480279in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.552525in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.567890in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.513337in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.490156in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.556963in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.567983in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.501550in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.484913in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.545461in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.559043in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.558062in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.508550in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.543235in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.558284in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.563335in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.552652in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.505876in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.556953in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.565683in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.494411in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.546147in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.561171in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.478486in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.556878in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.556556in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.567967in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.542181in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.619316in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.576365in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.582432in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.609983in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.621576in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.579879in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.609785in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.560777in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.615553in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.588210in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.579352in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.610075in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.576238in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.609960in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.570442in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.588379in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.617420in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.576764in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.611647in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.590087in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.576336in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.610220in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.591382in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.615121in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.578630in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.616510in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.579909in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.570819in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.610180in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.574340in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.589325in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.585259in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.570727in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.611080in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.577798in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.568868in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.614422in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.572329in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.609992in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.580713in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.609672in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.579593in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.569033in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.613829in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.571382in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.613888in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.564366in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.610236in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.559046in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.617717in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.599174in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.557188in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.612349in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.565544in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.569152in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.623040in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.561469in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.584113in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.584487in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.625118in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.560418in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.616005in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.584380in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.603788in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.615678in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.566280in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.583098in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.621440in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.569898in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.610310in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.615348in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.568540in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.609614in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.586043in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.612012in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.566239in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.608937in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.614112in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.552631in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.609297in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.615196in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.612129in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.555887in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.608971in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.590050in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.617751in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.600598in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.610332in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.554250in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.610132in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.566846in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.620981in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.545118in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.608744in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.552405in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.614098in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.553981in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.612296in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.599097in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.558369in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.608227in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.594025in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.570467in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.610389in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.529392in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.528035in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.608969in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.597952in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.611857in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.598926in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.610089in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.596324in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.609102in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.601067in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.535351in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.607207in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.615330in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.606520in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.612839in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.606210in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.520904in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.581367in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.586572in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.561277in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.614632in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.613105in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.541744in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.588752in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.544474in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.585852in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.615559in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.615629in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.588727in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.596305in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.591099in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.586015in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.582354in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.557896in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.600974in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.591429in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.600553in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.585085in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.579219in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.615107in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.620349in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.592294in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.559163in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.602398in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.600053in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.595738in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.606946in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.572962in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.578468in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.616153in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.557766in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.587068in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.388274in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.591037in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.584971in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.566078in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.622445in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.582491in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.587141in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.589328in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.616035in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.541360in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.516601in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.599996in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.577763in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.576682in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.612800in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.567363in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.621761in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.596824in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.547910in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.552140in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.598560in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.608391in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.567732in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.591619in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.613360in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.627514in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.569511in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.600688in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.587920in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.518904in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.608932in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.581978in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.617198in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.619183in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.550608in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.590866in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.599225in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.592953in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.562477in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.622589in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.623059in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.578307in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.586311in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.581148in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.591715in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.627035in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.617964in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.593300in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.583022in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.579177in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.620405in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.611207in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.560779in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.590038in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.616488in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.532912in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.603752in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.587454in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.590167in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.575364in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.627462in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.576987in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.570229in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.601108in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.564401in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.566471in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.606508in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.587693in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.601257in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.599754in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.574104in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.532608in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.591993in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.577187in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.570460in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.605749in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.593678in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.582324in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.549846in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.603524in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.594591in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.556784in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.590025in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.572719in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.621269in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.601629in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.536299in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.580094in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.542182in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.595127in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.562071in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.629746in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.614139in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.573982in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.591821in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.571648in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.610610in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.628187in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.559664in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.601653in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.552755in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.552755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.534710in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.549492in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.553923in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.532142in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.484454in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.458171in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.494090in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.543880in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.532025in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.528112in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.534214in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.551229in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.479349in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.497027in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.513525in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.549103in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.557892in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.528569in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.484160in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.498356in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.438288in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.485498in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.494108in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.526531in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.525543in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.553114in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.543458in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.496943in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.487225in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.492496in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.486574in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.552529in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.534329in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.464192in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.525477in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.549895in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.542744in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.558813in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.540304in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.503527in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.496085in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.505532in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.543997in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.515771in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.558500in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.505266in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.506107in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.519610in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.322367in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.518075in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.530634in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.508597in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.559945in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.512335in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.539161in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.520513in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.556156in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.522931in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.519219in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.541561in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.448940in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.509113in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.487165in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.549148in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.562050in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.552716in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.522572in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.522587in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.515415in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.553375in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.561570in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.530075in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.523795in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.539136in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.535027in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.477361in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.493752in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.520609in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.501026in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.498171in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.557774in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.561245in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.519502in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.531028in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.503875in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.518044in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.493804in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.559743in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.519064in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.420695in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.512908in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.515676in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.513353in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.561076in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.555601in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.521575in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.555102in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.496707in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.523328in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.509717in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.571122in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.551907in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.524534in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.510523in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.549586in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.510522in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.511894in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.540284in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.492629in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.522265in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.504083in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.567218in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.516647in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.520491in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.519707in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.558226in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.522559in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.530924in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.414840in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.523032in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.562816in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.563063in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.528718in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.519683in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.567052in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.497725in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.523886in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.535203in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.505653in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.520403in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.561119in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.552681in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.514520in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.524742in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.549508in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.495801in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.489634in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.533523in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.562451in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.522069in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.529579in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.526261in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.565936in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.538825in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.498503in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.525830in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.473344in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.489992in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.548947in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.524029in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.528252in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.553603in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.557867in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.515584in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.505420in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.532841in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.492829in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.522969in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.523244in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.558828in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.566878in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.529011in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.527574in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.509244in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.537522in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.533162in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.530088in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.524857in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.536659in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.560942in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.562175in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.518950in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.416814in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.509887in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.519587in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.515446in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.554132in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.562210in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.540405in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.527165in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.544208in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.527242in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.530168in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.559095in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.558956in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.529047in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.514109in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.435100in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.510741in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.525228in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.524475in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.560338in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.545763in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.536957in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.527067in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.523814in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.456734in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.532900in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.538690in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.539946in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.543651in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.539473in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.550749in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.549007in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.511354in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.505629in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.523283in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.498224in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.553158in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.540006in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.532952in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.475134in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.548034in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.545356in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.545163in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.465239in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.531468in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.553417in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.545004in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.547192in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.519007in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.484168in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.540128in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.365092in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.480569in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.473599in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.447325in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.474609in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.433619in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.488795in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.479725in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.488704in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.489122in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.480026in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.453941in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.495250in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.489754in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.415119in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.479058in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.478480in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.476993in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.452062in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.496473in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.495573in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.480183in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.476831in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.488577in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.455172in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.484384in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.438184in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.492259in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.493380in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.475051in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.478765in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.350161in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.479271in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.437120in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.488625in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.494826in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.415622in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.475910in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.481337in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.491884in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.459114in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.479976in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.486635in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.490360in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.469727in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.449812in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.495574in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.402156in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.483917in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.498012in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.469213in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.444180in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.416315in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.450821in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.482475in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.494801in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.461672in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.486113in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.438649in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.484592in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.487299in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.502398in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.433570in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.487073in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.497557in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.468136in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.463745in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.484345in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.477592in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.494449in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.443592in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.462877in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.493377in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.456680in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.490257in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.506196in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.475616in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.459951in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.484597in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.432187in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.479029in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.459287in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.484533in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.478993in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.497129in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.443063in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.498955in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.484291in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.496159in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.425763in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.478207in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.495207in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.504021in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.485914in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.491709in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.503885in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.438849in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.485766in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.474454in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.471262in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.482096in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.507809in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.435253in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.547883in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.566306in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.509776in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.518825in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.517091in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.554027in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.569992in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.549024in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.575944in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.588041in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.520279in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.551952in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.491027in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.484790in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.582811in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.531653in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.533109in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.579296in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.583705in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.537045in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.536480in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.549853in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.549813in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.502183in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.576072in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.581381in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.542835in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.542953in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.556618in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.587951in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.534768in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.498460in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.559649in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.520106in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.577323in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.574291in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.534959in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.545767in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.538409in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.585447in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.531233in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.482576in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.546976in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.583439in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.556346in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.546108in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.555100in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.544927in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.559564in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.551669in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.525402in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.546443in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.584447in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.492080in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.545266in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.548927in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.571534in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.544618in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.557979in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.503362in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.558443in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.556212in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.548616in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.560668in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.562266in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.557520in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.522351in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.518024in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.560638in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.557332in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.571403in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.554234in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.564237in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.546455in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.543487in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.537083in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.563934in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.562763in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.573457in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.540491in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.547735in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.440283in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.542343in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.543216in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.549668in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.577562in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.576609in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.557639in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.530876in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.555753in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.539151in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.482484in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.559360in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.565041in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.551172in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.559462in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.558836in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.575505in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.566026in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.511934in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.541638in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.483483in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.542297in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.583489in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.581428in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.553401in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.549852in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.539711in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.519252in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.556849in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.499024in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.567407in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.548204in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.552428in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.550795in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.559645in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.570980in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.544250in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.541091in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.454819in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.535181in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.585249in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.550956in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.549567in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.539490in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.544993in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.572362in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.553712in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.470128in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.520714in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.574971in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.594354in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.590056in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.571090in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.589468in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.566256in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.564058in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.573071in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.612310in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.612939in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.567624in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.558515in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.485870in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.553238in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.562839in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.596097in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.599783in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.602171in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.599109in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.583691in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.581408in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.447029in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.566972in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.583843in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.583783in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.599488in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.598549in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.593085in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.570983in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.557969in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.533373in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.585457in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.600047in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.595535in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.601021in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.596814in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.569231in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.582317in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.591197in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.609007in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.611560in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.571265in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.565002in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.530764in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.562542in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.561368in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.540814in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.597028in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.607641in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.552497in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.556337in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.556179in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.606654in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.565764in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.578382in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.604055in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.594122in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.513212in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.571407in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.572114in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.502618in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.551783in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.615466in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.611370in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.583397in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.575042in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.573770in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.541027in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.538433in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.533446in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.572486in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.582577in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.597067in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.571081in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.570731in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.529133in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.535817in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.562403in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.602089in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.615747in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.580770in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.598769in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.600145in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.555288in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.577901in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.562947in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.612142in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.570702in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.560343in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.593603in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.607728in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.594244in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.591484in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.587999in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.542787in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.573560in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.576702in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.601913in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.595289in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.571415in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.506482in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.586987in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.588629in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.605221in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.599552in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.599515in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.564796in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.542327in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.574057in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.583366in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.616023in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.600076in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.572352in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.567219in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.568337in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.573768in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.507132in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.582959in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.604647in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.611189in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.585837in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.585837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.419508in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.413500in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.447972in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.460953in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.367698in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.425295in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.439043in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.457342in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.456423in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.401993in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.413999in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.426668in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.426109in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.344205in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.430701in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.462086in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.459993in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.397765in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.439977in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.355561in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.441729in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.439987in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.414069in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.455598in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.415127in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.416032in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.447804in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.380458in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.423571in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.380875in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.402594in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.446557in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.413086in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.417968in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.441164in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.452315in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.412151in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.397077in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.433396in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.395220in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.462917in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.413368in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.417072in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.416440in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.451832in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.453447in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.402901in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.331547in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.411538in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.403142in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.454485in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.458544in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.428437in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.459141in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.396872in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.414075in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.409183in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.403550in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.454947in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.415101in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.413248in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.394832in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.397288in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.440637in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.406377in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.418723in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.415236in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.464791in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.443557in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.400890in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.415933in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.374636in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.435964in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.364584in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.419136in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.456970in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.412727in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.436468in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.305992in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.431562in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.443781in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.406630in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.408065in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.412677in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.427861in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.461698in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.461673in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.428431in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.408610in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.411382in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.445903in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.302248in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.433731in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.381588in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.412871in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.405918in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.456704in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.419783in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.417069in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.404533in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.426755in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.363341in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.421064in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.415896in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.401410in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.464740in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.451293in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.419274in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.407387in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.453184in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.432279in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.400371in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.415968in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.398709in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.480709in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.480482in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.460833in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.411830in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.419589in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.429512in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.498602in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.488494in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.488394in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.489123in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.474593in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.346260in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.363802in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.450414in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.478077in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.491213in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.489058in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.497162in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.482696in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.467243in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.482118in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.483941in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.483425in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.487209in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.499710in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.473490in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.453340in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.446505in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.448407in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.466157in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.500255in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.346754in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.448832in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.476265in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.482415in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.462505in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.383723in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.495464in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.489935in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.490457in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.473686in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.370175in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.372934in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.488462in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.488308in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.486732in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.489486in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.496650in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.438328in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.427918in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.376218in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.463114in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.475012in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.476200in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.498288in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.466863in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.463840in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.455127in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.376761in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.443474in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.456955in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.499089in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.481593in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.474304in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.383044in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.418333in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.452462in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.491562in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.498198in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.495452in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.487136in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.491091in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.392127in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.488754in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.498799in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.492493in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.417603in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.403617in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.381747in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.481582in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.501149in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.438460in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.534708in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.568062in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.561352in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.514792in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.529743in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.526040in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.434809in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.529202in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.551832in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.533628in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.538493in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.570576in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.499855in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.522440in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.511248in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.473835in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.543563in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.557245in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.542071in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.571075in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.567868in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.509500in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.494210in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.556493in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.538949in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.541733in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.569847in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.561796in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.510459in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.486290in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.560743in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.540696in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.546137in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.572635in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.527930in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.529653in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.529730in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.540154in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.562793in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.569629in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.516824in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.507455in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.484171in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.518448in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.447936in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.536204in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.555108in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.531017in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.535967in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.573998in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.520584in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.521185in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.528769in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.321614in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.543347in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.530838in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.572123in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.570277in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.529884in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.521066in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.542229in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.519114in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.528239in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.531600in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.541842in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.574708in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.492823in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.546846in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.532354in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.544742in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.520905in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.506087in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.526186in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.462388in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.553320in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.549120in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.538339in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.551315in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.568303in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.572881in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.556624in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.527250in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.490504in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.514313in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.514512in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.540361in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.537344in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.569311in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.492515in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.523611in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.531992in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.573729in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.516208in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.541799in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.447610in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.538721in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.514906in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.517897in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.528123in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.571872in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.565115in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.520136in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.460581in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.444156in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.509605in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.554970in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.572998in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.574977in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.564048in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.534958in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.502027in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.387670in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.523907in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.555959in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.569018in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.570722in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.544465in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.527053in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.495998in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.390824in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.521763in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.555873in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.575769in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.561955in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.538664in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.517109in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.374571in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.551462in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.555656in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.556091in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.534117in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.516842in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.481661in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.543846in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.565534in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.551193in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.502498in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.419266in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.520733in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.556746in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.568293in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.568474in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.563845in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.554446in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.538065in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.468977in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.560624in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.569696in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.574045in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.571463in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.564970in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.536094in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.487844in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.526660in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.538439in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.436105in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.508770in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.568539in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.572354in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.569933in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.563938in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.539377in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.482411in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.515307in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.556413in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.555604in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.551358in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.542552in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.528054in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.505276in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.544022in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.564721in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.571826in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.572109in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.569733in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.563788in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.536436in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.509349in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.451049in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.508508in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.552790in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.567916in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.570221in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.570227in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.567862in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.551801in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.501347in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.399796in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.524072in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.561435in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.574279in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.554233in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.536559in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.392622in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.557703in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.569817in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.570965in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.562547in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.514424in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.553852in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.569770in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.566378in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.524817in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.552478in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.568287in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.527936in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.523930in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.541426in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.554207in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.563923in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.516143in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.525601in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.534596in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.456476in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.546832in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.488945in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.524527in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.539686in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.524873in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.539719in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.526306in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.543171in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.499518in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.547708in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.504439in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.540836in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.481030in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.526652in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.543785in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.497263in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.542516in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.548427in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.482402in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.521401in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.488156in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.550991in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.522261in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.523909in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.470033in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.547504in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.559531in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.537738in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.553356in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.445333in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.546485in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.553992in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.421326in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.551974in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.558933in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.472918in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.541829in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.542747in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.491414in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.567674in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.504740in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.539607in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.533993in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.572818in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.566523in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.544622in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.515989in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.568021in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.553308in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.504553in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.561756in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.538263in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.501123in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.558630in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.563581in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.503618in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.552110in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.508708in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.570633in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.507510in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.545925in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.500822in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.549174in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.570208in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.514143in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.547792in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.491062in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.535881in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.505429in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.552495in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.518967in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.541013in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.555276in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.519505in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.540830in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.482473in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.484229in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.498463in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.513373in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.541721in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.556170in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.514510in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.541929in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.521378in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.551945in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.502263in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.498683in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.545274in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.566398in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.525288in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.545068in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.567560in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.578432in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.529060in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.577818in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.533284in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.538267in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.560413in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.397479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.422510in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.419204in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.404458in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.390010in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.368366in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.331611in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.176028in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.329146in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.421344in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.422926in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.422526in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.419411in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.413034in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.389438in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.369717in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.332577in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.371550in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.404031in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.423800in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.418798in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.336344in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.335063in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.389943in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.421741in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.412441in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.404440in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.392062in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.371464in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.332293in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.333390in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.419400in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.422828in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.421564in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.405642in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.370728in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.180346in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.325422in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.388778in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.421067in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.421875in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.414024in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.404720in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.370549in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.337186in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.230526in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.423149in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.420127in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.404990in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.375106in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.345228in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.365970in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.422401in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.418861in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.405240in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.394081in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.376527in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.344327in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.323643in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.385951in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.410858in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.422328in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.423538in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.415126in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.408205in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.397076in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.347739in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.269822in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.382151in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.410079in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.420495in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.421744in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.419591in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.415456in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.407856in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.277646in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.400585in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.416896in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.423479in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.417101in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.381452in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.357071in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.397344in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.422379in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.422764in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.420263in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.293816in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.302018in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.358079in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.421856in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.424261in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.423882in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.410314in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.400812in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.385679in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.303453in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.438675in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.390762in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.410025in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.449668in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.458811in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.404252in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.409233in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.398519in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.440508in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.441015in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.367258in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.415102in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.370184in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.403057in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.411161in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.410710in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.407502in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.422249in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.451737in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.371202in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.415379in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.326827in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.417100in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.394215in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.414209in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.452788in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.446031in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.407648in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.412558in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.404518in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.456391in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.438586in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.378856in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.382483in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.391853in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.450779in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.434322in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.400295in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.413347in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.409830in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.448048in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.459835in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.395844in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.410891in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.369050in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.424203in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.422455in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.457312in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.405890in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.394397in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.438508in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.378609in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.454615in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.404223in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.450126in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.434712in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.348770in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.410260in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.414643in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.387910in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.455835in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.444888in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.406889in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.413151in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.436530in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.373790in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.418022in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.372423in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.407094in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.413984in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.449328in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.456857in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.393267in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.412152in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.338404in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.418444in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.404705in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.419301in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.453565in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.453720in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.404400in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.362417in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.426170in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.415441in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.410278in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.409278in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.409446in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.394791in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.402535in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.435824in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.377854in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.431409in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.403110in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.401511in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.411127in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.383852in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.435781in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.391877in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.402906in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.424355in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.412967in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.447915in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.460821in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.440848in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.406094in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.428621in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.436760in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.371779in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.438107in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.411906in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.450763in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.457412in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.403886in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.407785in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.384432in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.554213in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.559401in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.578469in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.530630in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.518109in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.567838in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.583175in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.552133in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.556247in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.575497in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.510609in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.537388in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.549696in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.586282in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.549931in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.558251in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.552142in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.443375in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.543851in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.547916in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.541787in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.549002in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.584995in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.585962in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.528109in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.499250in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.538179in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.562622in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.581008in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.574856in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.534175in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.523333in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.526377in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.426725in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.524229in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.582936in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.548394in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.576802in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.563933in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.493582in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.528917in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.529549in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.586385in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.582157in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.558822in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.549222in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.545369in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.576233in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.543390in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.487755in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.521979in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.573119in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.542799in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.536014in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.574513in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.504518in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.512738in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.529864in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.530239in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.575040in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.586919in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.548936in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.547370in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.555652in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.579378in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.579916in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.517286in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.531960in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.526164in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.526132in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.527322in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.581041in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.545208in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.545719in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.581682in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.531185in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.527656in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.520687in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.554934in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.553243in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.577903in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.495941in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.535128in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.487141in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.529516in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.532013in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.587131in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.581960in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.558365in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.543492in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.570624in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.477512in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.526062in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.542897in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.550835in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.588422in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.578129in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.552779in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.551978in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.498967in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.569756in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.561850in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.542574in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.547488in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.579634in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.570357in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.531777in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.497279in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.540744in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.484700in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.555689in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.576615in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.552973in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.526901in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.567069in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.560631in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.480286in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.538652in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.540381in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.472864in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.530723in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.525494in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.544413in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.576511in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.574884in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.546120in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.538411in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.540516in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.560260in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.446445in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.546944in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.525650in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.541087in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.542080in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.571734in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.563651in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.530688in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.517379in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.536313in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.540806in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.559125in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.547756in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.517069in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.534097in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.496170in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.551899in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.551978in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.564184in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.561693in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.547206in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.548900in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.537870in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.497012in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.528810in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.524324in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.522856in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.560957in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.564296in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.552000in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.548528in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.541429in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.556752in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.417870in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.538016in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.546772in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.556028in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.535801in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.530923in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.523641in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.568776in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.570114in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.537405in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.540886in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.564388in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.551719in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.542602in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.506161in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.532410in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.533127in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.578882in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.573912in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.535986in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.525202in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.527546in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.555839in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.555601in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.517433in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.534975in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.530695in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.578648in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.565624in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.516689in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.509587in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.548317in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.510084in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.534163in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.570557in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.527493in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.534292in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.580060in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.559542in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.536258in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.494891in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.547446in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.571965in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.531747in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.513760in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.533357in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.542783in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.558946in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.572334in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.528557in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.540464in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.533995in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.524512in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.532113in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.541866in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.535310in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.569647in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.535162in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.532141in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.549632in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.578096in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.520889in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.531326in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.548336in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.525762in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.568415in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.524211in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.535211in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.528299in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.510610in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.503979in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.528855in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.538668in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.566422in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.579800in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.556367in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.634204in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.591207in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.587589in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.609129in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.623150in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.553894in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.597210in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.546292in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.594631in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.610531in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.526984in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.605126in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.607060in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.547450in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.592901in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.608478in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.587394in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.532647in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.591722in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.533475in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.593540in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.611671in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.557702in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.615129in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.603682in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.621676in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.559101in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.595393in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.617455in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.566816in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.598762in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.610423in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.623288in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.615934in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.435927in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.615001in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.614645in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.473519in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.620010in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.617177in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.469554in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.618126in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.611855in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.513149in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.608074in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.547346in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.626326in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.529523in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.616933in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.551143in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.618138in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.587693in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.587783in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.629149in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.623696in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.586679in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.586725in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.578079in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.596019in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.579769in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.593518in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.622769in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.620773in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.550808in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.608065in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.627198in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.571252in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.617419in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.628422in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.566720in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.596950in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.511893in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.612242in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.618987in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.613074in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.524209in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.600564in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.607327in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.502049in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.604056in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.608234in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.598617in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.502989in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.593604in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.601314in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.606535in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.596365in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.604337in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.593620in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.603623in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.508781in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.597781in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.499683in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.603601in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.611436in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.611355in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.621073in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.543752in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.600984in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.606543in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.545570in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.626596in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.629656in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.604084in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.604639in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.628436in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.624291in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.614559in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.608582in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.528296in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.621671in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.609780in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.534591in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.621395in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.528676in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.617706in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.533143in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.562115in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.619933in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.607138in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.565215in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.606225in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.589818in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.561443in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.609726in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.589642in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.603702in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.554747in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.596437in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.549557in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.589322in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.551076in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.544928in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.609780in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.605138in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.627225in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.534534in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.534534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.352988in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.356553in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.293719in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.330434in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.344986in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.348830in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.351539in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.360586in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.290432in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.259966in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.313550in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.362513in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.361518in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.320670in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.161037in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.309458in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.361100in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.360830in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.343427in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.316757in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.291155in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.358069in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.358679in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.352744in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.353873in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.349036in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.333634in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.223026in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.315815in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.339540in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.350242in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.352004in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.351109in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.352390in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.358754in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.354856in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.328065in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.352220in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.363003in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.307843in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.303388in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.321065in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.335528in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.356438in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.359484in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.339409in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.361399in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.352221in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.350925in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.343655in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.323943in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.200100in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.298587in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.345680in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.353444in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.351368in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.348897in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.332406in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.278479in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.339966in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.348780in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.351671in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.363009in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.358019in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.210349in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.318612in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.330701in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.340902in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.357843in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.360920in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.356460in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.322748in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.306625in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.258066in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.305948in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.361092in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.350172in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.344724in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.333467in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.400726in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.395934in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.427905in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.441470in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.426109in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.329460in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.428733in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.437112in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.368503in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.415470in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.438451in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.415029in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.432693in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.423806in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.325101in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.425523in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.422615in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.349497in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.423301in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.437932in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.379974in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.435060in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.444987in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.370024in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.441524in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.397007in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.400538in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.430838in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.373542in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.428149in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.347181in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.424866in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.389818in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.420298in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.341783in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.362918in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.415803in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.425297in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.281646in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.421946in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.324199in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.358911in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.415137in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.421107in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.410704in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.364027in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.433261in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.416592in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.435836in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.422029in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.423496in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.396817in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.443095in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.425413in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.392444in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.397624in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.435722in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.397290in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.437643in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.384046in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.422197in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.445252in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.390104in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.422180in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.357797in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.421540in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.431963in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.367887in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.408683in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.423742in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.333634in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.429793in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.440141in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.381658in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.430329in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.432863in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.319118in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.422558in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.308387in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.418598in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.415178in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.438762in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.436515in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.363032in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.415329in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.383208in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.428915in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.326286in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.384538in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.424210in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.421591in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.400804in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.384540in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.442553in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.371443in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.392829in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.426352in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.368883in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.356889in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.392217in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.437576in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.410302in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.425525in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.555413in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.560018in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.578399in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.522727in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.530067in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.476887in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.529968in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.570072in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.584610in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.554877in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.552467in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.555715in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.574486in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.540315in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.522710in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.548489in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.538477in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.548251in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.433569in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.548631in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.545614in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.551506in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.564635in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.584998in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.585431in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.533436in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.526278in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.531409in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.520678in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.579212in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.559073in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.564802in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.571557in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.523810in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.533445in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.530399in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.584985in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.548290in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.543334in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.554448in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.558214in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.464666in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.546515in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.539048in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.583706in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.559295in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.539925in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.569801in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.476665in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.552583in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.507802in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.569401in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.587182in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.575078in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.542359in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.537306in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.557711in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.513883in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.541183in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.550549in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.575180in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.575882in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.533053in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.540799in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.526298in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.538020in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.584327in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.545967in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.556957in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.525465in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.528937in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.584122in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.584361in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.554184in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.550066in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.559231in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.573134in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.463119in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.543115in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.544846in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.512183in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.539868in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.588906in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.583242in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.558093in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.537534in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.563996in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.557907in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.556207in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.539871in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.556254in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.547375in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.515021in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.495808in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.576205in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.569289in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.549782in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.556367in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.578512in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.566900in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.525399in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.533217in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.581910in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.571342in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.554588in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.558794in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.577807in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.521244in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.536214in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.566993in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.556077in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.535828in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.534656in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.489207in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.529132in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.530057in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.576176in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.551159in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.541516in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.553148in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.482380in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.553846in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.552488in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.569706in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.558311in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.524754in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.526880in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.567004in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.557329in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.525807in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.526537in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.571671in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.565896in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.539120in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.523374in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.523650in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.523973in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.571116in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.557366in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.538754in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.429769in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.533844in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.563256in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.579324in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.572443in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.496966in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.536728in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.512871in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.568922in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.538212in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.574256in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.558178in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.533567in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.518763in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.530396in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.513591in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.579429in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.544325in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.540125in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.564873in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.576776in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.553488in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.498405in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.536113in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.499541in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.534256in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.497277in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.556279in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.575731in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.557981in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.527751in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.565552in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.510234in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.537802in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.468517in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.508966in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.567047in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.577066in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.535318in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.537771in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.551698in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.579162in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.578193in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.522440in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.494422in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.548174in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.535552in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.483207in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.560477in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.561972in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.523612in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.528185in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.525597in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.524469in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.527938in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.552950in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.515252in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.521158in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.584855in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.571023in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.536271in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.534047in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.519670in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.551859in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.563671in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.521205in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.515151in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.554115in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.507783in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.527417in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.568884in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.580058in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.530446in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.514795in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.555509in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.477092in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.557353in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.532418in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.525751in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.548253in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.577706in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.581374in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.536429in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.531280in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.521553in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.551410in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.401373in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.548665in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.560496in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.604189in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.559123in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.599937in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.539139in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.584187in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.606515in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.552797in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.518159in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.603443in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.527217in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.585347in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.599193in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.506093in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.587865in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.468341in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.593878in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.493140in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.588908in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.594346in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.593633in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.362611in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.594629in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.593493in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.587559in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.581764in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.583987in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.576047in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.514511in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.594647in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.478712in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.587002in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.579297in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.479210in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.584628in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.585969in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.485990in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.581601in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.579676in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.571716in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.482726in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.574117in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.580861in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.573924in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.452933in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.578912in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.578519in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.515011in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.584545in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.581023in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.480892in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.580160in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.474415in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.578934in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.586949in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.591684in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.585990in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.590298in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.586286in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.459483in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.588018in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.579809in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.597775in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.590318in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.590497in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.583641in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.513071in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.509559in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.593892in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.602990in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.600322in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.553330in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.603252in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.597082in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.560567in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.568718in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.605702in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.555998in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.598924in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.556111in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.569853in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.601863in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.554860in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.603860in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.557428in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.569193in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.597317in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.584160in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.605084in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.548478in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.597533in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.522053in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.584829in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.600019in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.515037in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.587585in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.601022in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.522380in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.583370in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.593818in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.594759in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.600895in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.504040in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.587529in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.592600in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.427146in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.593778in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.593808in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.396874in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.596131in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.595480in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.585354in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.601269in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.592524in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.582870in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.598803in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.516275in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.598588in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.594352in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.542600in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.600840in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.582499in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.523073in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.595465in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.573302in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.538327in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.595398in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.532413in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.590302in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.561350in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.599252in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.539842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.542224in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.551137in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.532393in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.430393in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.543640in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.552087in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.550308in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.547076in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.524087in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.481191in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.422856in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.521685in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.547118in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.540063in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.542698in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.421394in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.548660in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.553362in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.537334in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.551020in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.451322in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.480535in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.548681in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.536724in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.541627in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.552454in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.557224in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.547156in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.481845in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.486897in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.436961in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.509127in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.535149in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.535118in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.529472in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.557506in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.546189in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.509667in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.502815in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.509483in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.498249in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.394515in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.528825in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.531640in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.558218in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.559486in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.519992in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.501034in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.521015in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.558586in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.522126in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.523119in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.496563in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.405422in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.521032in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.525917in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.560596in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.556578in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.515535in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.464188in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.476326in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.527045in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.530533in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.561155in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.553931in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.514804in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.438331in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.526475in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.529897in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.527657in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.560047in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.510574in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.497120in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.399050in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.530221in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.528772in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.531284in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.515954in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.514553in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.519606in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.501900in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.503425in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.521786in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.517061in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.517464in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.528418in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.559000in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.532634in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.527331in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.516293in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.441249in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.484170in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.495836in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.497794in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.553010in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.532118in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.468345in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.504175in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.495810in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.547813in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.561410in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.541435in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.534315in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.431876in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.495586in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.493581in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.543900in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.554008in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.528899in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.530960in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.498204in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.485081in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.550284in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.555642in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.559779in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.512068in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.417780in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.502670in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.560390in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.560208in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.537759in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.536616in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.551525in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.532416in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.503408in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.507509in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.499776in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.553277in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.565519in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.560518in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.532098in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.541652in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.536441in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.538215in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.544958in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.558275in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.463011in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.456038in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.496173in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.542609in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.559958in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.557933in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.548782in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.544540in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.542450in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.460753in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.519095in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.520636in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.559894in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.566946in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.556763in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.502719in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.506110in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.505318in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.464182in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.550442in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.549813in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.544713in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.545500in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.548221in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.532170in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.489320in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.496191in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.472653in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.556002in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.565542in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.557138in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.533611in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.530815in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.539366in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.534323in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.477772in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.493968in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.529533in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.526028in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.525300in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.546641in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.562228in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.564997in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.512794in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.493608in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.508231in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.499992in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.474345in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.551532in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.533457in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.535351in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.559139in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.433218in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.494090in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.488355in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.509597in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.549436in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.556819in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.536285in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.537662in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.561551in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.496188in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.482954in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.440299in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.481211in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.550745in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.551581in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.528575in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.547321in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.506707in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.469211in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.473012in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.469926in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.525982in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.545246in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.544911in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.555603in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.572920in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.570386in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.509543in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.508593in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.450448in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.522307in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.504197in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.556616in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.559739in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.520500in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.551434in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.517768in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.513115in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.511431in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.570231in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.546208in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.545391in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.481497in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.490395in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.520595in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.574413in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.546697in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.524306in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.533542in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.486528in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.552595in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.552863in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.557907in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.563441in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.565146in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.546136in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.508306in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.513911in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.502840in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.533750in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.571934in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.565986in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.495702in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.513754in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.507188in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.557409in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.561474in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.559890in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.543158in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.456207in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.523709in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.544341in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.558860in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.561882in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.562032in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.532545in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.497127in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.543613in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.554878in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.560372in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.561833in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.547148in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.509156in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.509455in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.517239in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.564831in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.518206in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.474055in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.510135in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.564391in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.567957in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.556750in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.548619in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.552365in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.532504in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.525642in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.538880in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.570354in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.520326in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.414171in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.518193in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.569456in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.571032in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.550803in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.545125in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.547007in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.432080in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.528210in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.543570in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.573060in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.523699in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.518991in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.497592in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.564544in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.565399in}}%
\pgfpathlineto{\pgfqpoint{1.698284in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.547079in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.547629in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.569615in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.554726in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.506323in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.514012in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.501441in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.467746in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.518039in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.566806in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.546411in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.477555in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.538717in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.531823in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.565751in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.577961in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.542696in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.637162in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.615070in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.574293in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.520875in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.540473in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.617666in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.629754in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.635467in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.637568in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.636930in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.576007in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.513808in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.597754in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.579674in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.502371in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.568157in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.615658in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.626016in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.631255in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.620374in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.578968in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.512876in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.535648in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.582430in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.603290in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.619182in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.620297in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.615567in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.601678in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.474833in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.604235in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.628628in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.627894in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.621673in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.608335in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.537835in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.483002in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.567872in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.504853in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.317756in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.592778in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.609932in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.618140in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.620649in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.620475in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.618343in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.613440in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.603768in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.584505in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.544320in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.464287in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.581517in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.597595in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.601326in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.594404in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.539371in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.500989in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.523463in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.578548in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.605011in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.638631in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.640537in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.636951in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.466314in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.618096in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.639291in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.641370in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.637939in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.611989in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.599789in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.575195in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.594271in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.621663in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.635335in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.638731in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.637384in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.630186in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.545546in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.539621in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.532904in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.594836in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.593219in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.558306in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.482467in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.567019in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.574678in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.568061in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.551786in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.551720in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.548901in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.548337in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.608183in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.605797in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.504321in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.515451in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.582224in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.592358in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.596800in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.595692in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.585096in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.482683in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.608368in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.619215in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.622669in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.582102in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.584628in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.588837in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.586672in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.515732in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.552431in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.511088in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.548229in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.565759in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.568367in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.481116in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.522290in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.558844in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.566840in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.569021in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.522465in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.509685in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.557061in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.569125in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.478094in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.549530in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.558068in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.559071in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.556266in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.549631in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.531806in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.567312in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.578273in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.576199in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.553512in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.534741in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.530470in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.553803in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.521285in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.493060in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.569877in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.578750in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.576725in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.519145in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.512133in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.492030in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.486774in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.476234in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.499126in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.482859in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.492171in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.545747in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.562664in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.568142in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.597343in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.598048in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.543964in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.569597in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.584759in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.579421in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.516941in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.574236in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.587634in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.588871in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.582295in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.571331in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.553552in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.540416in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.562703in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.579634in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.586272in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.548686in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.477014in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.558008in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.586146in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.591939in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.591575in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.575914in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.560461in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.534459in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.491619in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.494624in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.572051in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.581859in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.583348in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.575909in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.476259in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.559875in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.585929in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.571531in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.542131in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.504473in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.504473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.478265in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.458451in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.500362in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.516770in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.447261in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.486030in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.433427in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.488940in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.421277in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.495065in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.514074in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.461707in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.476537in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.464724in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.510215in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.477446in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.463262in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.507923in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.476814in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.514342in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.466168in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.472661in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.468418in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.498531in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.484635in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.415465in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.501761in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.441012in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.462506in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.519862in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.458382in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.477396in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.454927in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.505888in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.500544in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.481816in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.435457in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.498767in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.520453in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.500900in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.458482in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.478194in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.509403in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.466289in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.462367in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.496254in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.480134in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.518540in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.464779in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.459933in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.452690in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.487588in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.447937in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.509973in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.513454in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.473917in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.469983in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.477663in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.508039in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.440811in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.479297in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.473552in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.406952in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.488872in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.460517in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.504903in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.457049in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.519026in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.503309in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.451693in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.461484in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.496640in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.455801in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.472456in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.509822in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.449696in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.457892in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.503788in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.520465in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.453905in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.500505in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.433911in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.504921in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.459149in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.519098in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.465434in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.474264in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.501262in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.486896in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.495608in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.428661in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.472739in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.514637in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.471992in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.473491in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.466533in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.499034in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.401286in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.399982in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.480095in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.506482in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.459894in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.477620in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.459337in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.516390in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.493871in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.433896in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.453325in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.489734in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.488749in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.515038in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.493581in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.477948in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.459778in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.506047in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.518446in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.481886in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.410188in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.482058in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.494259in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.516815in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.466662in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.499097in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.444369in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.518114in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.527412in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.483853in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.495273in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.514710in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.516159in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.502930in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.509136in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.523974in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.462231in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.492996in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.473639in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.406962in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.506886in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.496211in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.420676in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.504656in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.481200in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.513093in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.525769in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.508295in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.465752in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.460968in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.501487in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.463699in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.456053in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.526558in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.488634in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.445653in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.487973in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.429067in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.478155in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.453853in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.468393in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.501874in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.380544in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.498784in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.501652in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.416895in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.515184in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.520852in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.468620in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.519605in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.446091in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.495845in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.494208in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.505092in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.493457in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.450655in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.515245in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.494012in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.484407in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.511551in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.429688in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.486031in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.441140in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.505598in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.478709in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.478784in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.523608in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.510068in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.456500in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.495894in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.470441in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.524964in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.447579in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.504731in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.461443in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.502881in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.462846in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.458993in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.521524in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.483940in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.468685in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.469463in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.450069in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.507472in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.472576in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.495333in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.450346in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.503313in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.511143in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.465793in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.476335in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.495308in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.455027in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.513818in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.524455in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.485602in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.478300in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.498610in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.403131in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.502228in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.515993in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.473971in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.468451in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.492566in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.494996in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.436733in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.512626in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.476248in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.485608in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.461854in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.511758in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.509681in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.413200in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.495792in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.502741in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.487132in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.487820in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.471894in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.518656in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.472468in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.487701in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.487129in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.434704in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.501770in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.495018in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.545384in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.577879in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.555672in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.514195in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.459739in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.512828in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.518271in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.499597in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.557704in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.546722in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.548057in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.577722in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.577108in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.519477in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.524641in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.561007in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.568592in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.545652in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.580533in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.522985in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.511310in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.538387in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.509904in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.559139in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.540459in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.538434in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.546701in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.583458in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.574636in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.531110in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.510963in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.551283in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.542774in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.520077in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.582111in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.542941in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.533627in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.532607in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.555101in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.506786in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.510216in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.542705in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.521260in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.511144in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.546387in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.575647in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.581822in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.542129in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.567723in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.562140in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.511033in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.526541in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.516136in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.575593in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.577492in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.562653in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.514016in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.507424in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.439154in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.514032in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.509698in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.573358in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.555477in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.550443in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.559315in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.510912in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.516072in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.486965in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{1.478533in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.517248in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.503858in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.567300in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.544762in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.552333in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.572600in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.578029in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.556837in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.514854in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.514470in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.521769in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.570275in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.542211in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.544393in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.578830in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.579950in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.517426in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.509261in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.540452in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.457706in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.549464in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.559093in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.538659in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.538371in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.580774in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.577723in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.532441in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.523455in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.553851in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.531322in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.545041in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.545925in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.521386in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.528267in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.583003in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.576131in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{1.714478in}{1.562045in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.478115in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.582117in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.549645in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{1.746866in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.565667in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.530449in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.501401in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.501607in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.540030in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.572544in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.584665in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.537942in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.551109in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.536915in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.574669in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.584371in}}%
\pgfpathlineto{\pgfqpoint{1.786194in}{1.546274in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.528763in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.494750in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.537416in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.553265in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.505812in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.573760in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.586386in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.537843in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.547445in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.531710in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.579481in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.559645in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.542314in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.545650in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.528086in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.585776in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.551664in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.544856in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.539600in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.578060in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.572182in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.479206in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.555454in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{1.558754in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.582856in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.539169in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.546804in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.577957in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.562184in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.468276in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.564682in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.556985in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.496012in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.549190in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.589269in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.578662in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.536241in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.529199in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.575990in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{1.927313in}{1.570530in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.553972in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.509491in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.550742in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.590292in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.527199in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.550616in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.513578in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.571643in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.540689in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.575173in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.535026in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.576233in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.589348in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.549624in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.498215in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.552229in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.564445in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.484430in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.559119in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.534326in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.548382in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.579925in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.586319in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.548278in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.534619in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.553365in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.490594in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.581565in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.551674in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.545254in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.545621in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.580085in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.578948in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.523057in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.551715in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.545919in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.530536in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.583541in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.575743in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.567344in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.462938in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.552327in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.585270in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.543819in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.522062in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.572139in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.532418in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.548716in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.541668in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.584555in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.573526in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.549084in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.536221in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.549804in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.581880in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.576127in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.554977in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.542976in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.548208in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.572028in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.488821in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.562943in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.556004in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.519680in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.541067in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.573623in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.531168in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.548392in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.502155in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.551943in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.526654in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.541298in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.578062in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.571534in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.559084in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.547380in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.492213in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.550394in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.581079in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.571485in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.572236in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.543436in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.534911in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.515688in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.514212in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.387816in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.506929in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.520165in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.510416in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.494546in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.511724in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.499122in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.508767in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.550923in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.556981in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.515989in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.524696in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.554041in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.550266in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.494981in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.509360in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.511484in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.423792in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.512574in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.535355in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.469533in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.513906in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.500484in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.535837in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.522597in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.551051in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.517748in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.520302in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.512988in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.499797in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.448719in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.508932in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.474257in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.519346in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.518022in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.559401in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.547531in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.565613in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.601874in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.600958in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.593094in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.590702in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.596745in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.606902in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.610685in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.540812in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.468958in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.578421in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.577668in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.578309in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.571926in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.527092in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.473034in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.580435in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.592616in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.592151in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.577244in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.576430in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.569027in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.490888in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.546067in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.554945in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.576198in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.532473in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.519809in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.557209in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.562194in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.567244in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.594920in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.594723in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.508751in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.529476in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.571722in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.583980in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.582529in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.580837in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.576031in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.558178in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.503682in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.511009in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.565917in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.592357in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.594881in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.595308in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.575259in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.554590in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.476148in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.527638in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.547944in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.534487in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.527842in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.527880in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.555115in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.493409in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.566281in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.582033in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{2.644478in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.621404in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.618975in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.595450in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.546401in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.563055in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.605357in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.615770in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.602479in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.507506in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.590857in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.590857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.477480in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.443120in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.423615in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.319316in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.402843in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.445146in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.466869in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.473875in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.476944in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{0.421269in}{1.453727in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.409934in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.362404in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.408335in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.448825in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.470950in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.475215in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{1.475564in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.467614in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.449557in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.428045in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.389592in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.282802in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.438076in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{0.481418in}{1.473851in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.473385in}}%
\pgfpathlineto{\pgfqpoint{0.488358in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.441997in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.417626in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.239523in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.445753in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.467248in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.473001in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{1.475048in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.472251in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.464840in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.414105in}}%
\pgfpathlineto{\pgfqpoint{0.536940in}{1.377659in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.293242in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.459774in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{0.557761in}{1.476442in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.475089in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.469583in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.449456in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.415872in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.329830in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.408161in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.476597in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.473100in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.460021in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.451570in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.438730in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.414196in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.356843in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.408714in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{0.624851in}{1.468186in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.475783in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.474101in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.466979in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.461980in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.453170in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.405670in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.336752in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.351882in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.428630in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.461639in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.469941in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.473428in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.472431in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.405942in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.449637in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.461337in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.470229in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.474259in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.474193in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{0.712761in}{1.461993in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.433043in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.411615in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.306853in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.400282in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.433371in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.459029in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.476954in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.475101in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.461266in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.439929in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.401558in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.471849in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.475767in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.475628in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.467278in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.441876in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.417817in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.363628in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.339329in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.399728in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.443576in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.468188in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.474025in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.475600in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.472322in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.465392in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.456650in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.440424in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.466014in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.468818in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.472781in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.450473in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.437571in}}%
\pgfpathlineto{\pgfqpoint{0.867761in}{1.410385in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.328544in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.450882in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.459042in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.488958in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.488602in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.459042in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.437994in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.368225in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.422511in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.459416in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.486348in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.473825in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.472711in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.471213in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.372034in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.471266in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.482144in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.482270in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.483378in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.480462in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.465836in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.369564in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.378079in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.473601in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.475070in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.487210in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.454050in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.418892in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.374223in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.399923in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.447500in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.461434in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.489989in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.487409in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.457540in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.414471in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.424149in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.440795in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.488670in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.486183in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.467614in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.467575in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.425295in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.480188in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.487291in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.475726in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.471362in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.449449in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.482242in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.480364in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.476726in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.476842in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.482830in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.475920in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.348706in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.367469in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.471025in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.479629in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.487480in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.480366in}}%
\pgfpathlineto{\pgfqpoint{1.203209in}{1.377291in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.438416in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.470596in}}%
\pgfpathlineto{\pgfqpoint{1.212463in}{1.470597in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.472709in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.488396in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.436769in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.428201in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.406142in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.347294in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.458487in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.472249in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.489149in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.490321in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.482646in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.443640in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.421144in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.268803in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.422751in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.449656in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.468852in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.489153in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.469777in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.450588in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.549729in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.557984in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.567724in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.536845in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.527784in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.494254in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.520808in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.529879in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.492494in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.565338in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.550463in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.558994in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.578086in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.580476in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.555369in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.518146in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.520972in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.441877in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.510028in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.526414in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.556420in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.554455in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.558939in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.525575in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.512261in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.532076in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.491283in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.526461in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.583015in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.547092in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.542733in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.560185in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.528835in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.537993in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.522458in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.581821in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.547681in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.475227in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.528975in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.481509in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.573477in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.546340in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.538251in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.560826in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.571338in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.486722in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.526867in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.569406in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.583781in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.550931in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.547376in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.553934in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.574919in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.577367in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.525664in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.520810in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.569694in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.579120in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.546098in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.577919in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.574518in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.514915in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.519543in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.355043in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.553964in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.575612in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.564420in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.509585in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.522666in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.473378in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.546047in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.572079in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.530954in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.503644in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.529514in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.539059in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.585078in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.578478in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.557434in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.541684in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.550252in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.541546in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.574701in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.586469in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.573582in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.546744in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.538146in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.533873in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.557428in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.561302in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.511624in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.551560in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.517828in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{1.707537in}{1.579050in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.586175in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.546529in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.568351in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.564991in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.509513in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.521254in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.539383in}}%
\pgfpathlineto{\pgfqpoint{1.732985in}{1.491576in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.514218in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.577527in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.540142in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.537567in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.561966in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.497867in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.526913in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.526569in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.464559in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.531248in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.580015in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.585261in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.584085in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.571754in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.553203in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.531590in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.486787in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.558182in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.582055in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.575961in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.528558in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.446455in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.525910in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.549809in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.586000in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.584895in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.567530in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.537883in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.507618in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.343814in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{1.871791in}{1.529544in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{1.568578in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.564416in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.535228in}}%
\pgfpathlineto{\pgfqpoint{1.894925in}{1.495778in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.456249in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.484371in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.535273in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.558920in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.569151in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.576697in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.578312in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.567776in}}%
\pgfpathlineto{\pgfqpoint{1.922687in}{1.548098in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.518364in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{1.435260in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.508450in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.563826in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.575130in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.573610in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.565959in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.525895in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.445039in}}%
\pgfpathlineto{\pgfqpoint{1.962015in}{1.533560in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.566877in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.584114in}}%
\pgfpathlineto{\pgfqpoint{1.975896in}{1.578870in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.552227in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.529614in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.444390in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.517357in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.551746in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.568101in}}%
\pgfpathlineto{\pgfqpoint{1.996716in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.576727in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{2.008284in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.551607in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.519076in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.458589in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.575847in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.581758in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.581031in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.570045in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.554291in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.535719in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.516995in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{2.066119in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{2.077687in}{1.493937in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.578359in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.584678in}}%
\pgfpathlineto{\pgfqpoint{2.098507in}{1.584678in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.571217in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.547338in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.499438in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.583612in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.582710in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.555315in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{1.541568in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.503873in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.425782in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.519104in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.556517in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{1.583974in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.586396in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.561001in}}%
\pgfpathlineto{\pgfqpoint{2.177164in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.497630in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.431553in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.522256in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{2.197985in}{1.579712in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.579091in}}%
\pgfpathlineto{\pgfqpoint{2.202612in}{1.570886in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{2.211866in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.460297in}}%
\pgfpathlineto{\pgfqpoint{2.216493in}{1.484924in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.536275in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.556032in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.586259in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.509716in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.480201in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.471506in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.501990in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.457658in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.469373in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.482161in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.460801in}}%
\pgfpathlineto{\pgfqpoint{2.274328in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.457521in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.467007in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.460533in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.496843in}}%
\pgfpathlineto{\pgfqpoint{2.288209in}{1.503292in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.480398in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.479683in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.462532in}}%
\pgfpathlineto{\pgfqpoint{2.299776in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.477776in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.394698in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{2.309030in}{1.473509in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.445216in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.468386in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.456227in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.473566in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.475828in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.424323in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.465965in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.474316in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.488324in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.474749in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.472616in}}%
\pgfpathlineto{\pgfqpoint{2.348358in}{1.485360in}}%
\pgfpathlineto{\pgfqpoint{2.350672in}{1.486964in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{2.357612in}{1.470557in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.426586in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.452129in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.484773in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{1.450776in}}%
\pgfpathlineto{\pgfqpoint{2.378433in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.398172in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.451661in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.441456in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.491948in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.504617in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.473235in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.464751in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.499514in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.452684in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.455317in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.474806in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.469838in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.418820in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.489093in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.496360in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.447126in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.469627in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.375990in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.475797in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.492803in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.499591in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.514983in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.513476in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.478549in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.462664in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.507792in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.473905in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.421853in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.493757in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.412277in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.485543in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.483965in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.442502in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.470031in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.456858in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.500521in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{1.517643in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{2.533433in}{1.465297in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.471984in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.461139in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.497866in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.508283in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.413287in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{2.556567in}{1.476953in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.497717in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.451294in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.469203in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.473999in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.480638in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.478176in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.493973in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.463944in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.461286in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.502175in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.505895in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.475692in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.465542in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.413311in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.468557in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.470384in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.469586in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.473725in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{2.635224in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.637537in}{1.463895in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.483299in}}%
\pgfpathlineto{\pgfqpoint{2.649104in}{1.475321in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.492504in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.385031in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.444984in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.458977in}}%
\pgfpathlineto{\pgfqpoint{2.679179in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.472763in}}%
\pgfpathlineto{\pgfqpoint{2.690746in}{1.442240in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.496277in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.496277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.425024in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.271155in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.404718in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.422734in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.425604in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{1.419404in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.367747in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.344022in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.418678in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.432017in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.375816in}}%
\pgfpathlineto{\pgfqpoint{0.467537in}{1.308794in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.434264in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.432833in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.405390in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.394236in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{0.502239in}{1.254154in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.349575in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.377048in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.419267in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.416039in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.406895in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.383667in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.303422in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.423891in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{0.555448in}{1.430443in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.415208in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.571642in}{1.362984in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.266086in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.402249in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.419326in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.426791in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.427664in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.426706in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.427236in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.428626in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.382565in}}%
\pgfpathlineto{\pgfqpoint{0.613284in}{1.291023in}}%
\pgfpathlineto{\pgfqpoint{0.617910in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.412350in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{0.631791in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.394711in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.317945in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.380043in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.404542in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{0.664179in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.433254in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.434038in}}%
\pgfpathlineto{\pgfqpoint{0.671119in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.380851in}}%
\pgfpathlineto{\pgfqpoint{0.682687in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.236789in}}%
\pgfpathlineto{\pgfqpoint{0.687313in}{1.362622in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.393036in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.410806in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.433174in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{0.705821in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.371407in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.287221in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.380715in}}%
\pgfpathlineto{\pgfqpoint{0.728955in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.433538in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.434755in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{0.749776in}{1.405259in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.385491in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.333501in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.361199in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.410175in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.417952in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.410992in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.392346in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.422806in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.425168in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.416904in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.399634in}}%
\pgfpathlineto{\pgfqpoint{0.823806in}{1.366544in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{1.378133in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.419785in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.491651in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.482955in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.459338in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.429063in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.410417in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.410426in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.488903in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.463193in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.476622in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.402879in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.233148in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.405012in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.477569in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.481619in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.465485in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.488203in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.404995in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.470981in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.471597in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.459999in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.467906in}}%
\pgfpathlineto{\pgfqpoint{0.953358in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.492154in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.442186in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.447326in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.447417in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.385643in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.457921in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.449592in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{0.992687in}{1.480283in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.451896in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.465901in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.459511in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{1.425730in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.425037in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.464406in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.479237in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.469472in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.427177in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.408596in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.352973in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.421846in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.483440in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.473646in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.399174in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.454303in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.461687in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.470768in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.422208in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.438218in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.443024in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.488361in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.490917in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.447134in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.447228in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.432753in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.451076in}}%
\pgfpathlineto{\pgfqpoint{1.163881in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.449905in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.489998in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.490233in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.461785in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.458063in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.474368in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.459298in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{1.193955in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.198582in}{1.394462in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.484588in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.477034in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.481730in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.464409in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.419722in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.410165in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.375588in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.375105in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.410328in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.423709in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.466474in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.482957in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.478176in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.466205in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.488002in}}%
\pgfpathlineto{\pgfqpoint{1.258731in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.421110in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.401516in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.425604in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.472604in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.489214in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.449552in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.531244in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.568886in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.555712in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.507495in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.521333in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.547607in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.531756in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.564978in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.566221in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.504176in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.480899in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.505472in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.495786in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.491956in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.556235in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.557511in}}%
\pgfpathlineto{\pgfqpoint{1.385970in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.489744in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.559424in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.540092in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.537948in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.544625in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.493463in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.495183in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.505275in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.481874in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.566177in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.565584in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{1.539276in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.546851in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.428577in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.517471in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.521860in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.504021in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.527078in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.567433in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.525642in}}%
\pgfpathlineto{\pgfqpoint{1.478507in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.534754in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.541204in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.469921in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.527811in}}%
\pgfpathlineto{\pgfqpoint{1.492388in}{1.522739in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.506506in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.559600in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.570062in}}%
\pgfpathlineto{\pgfqpoint{1.506269in}{1.560459in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.540660in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.532792in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.548399in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.514283in}}%
\pgfpathlineto{\pgfqpoint{1.527090in}{1.487450in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.483024in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.554862in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.562432in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{1.549373in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.544104in}}%
\pgfpathlineto{\pgfqpoint{1.554851in}{1.493306in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.493011in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{1.561791in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{1.571045in}{1.562624in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.538756in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{1.584925in}{1.559309in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.548258in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{1.494134in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.491551in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{1.601119in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.560300in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{1.535732in}}%
\pgfpathlineto{\pgfqpoint{1.619627in}{1.556357in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.538170in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.480453in}}%
\pgfpathlineto{\pgfqpoint{1.626567in}{1.501339in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.494092in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{1.635821in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.552023in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.566934in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.545230in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.546192in}}%
\pgfpathlineto{\pgfqpoint{1.656642in}{1.513043in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.521062in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.517264in}}%
\pgfpathlineto{\pgfqpoint{1.665896in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{1.670522in}{1.537048in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.559044in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.527568in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.521925in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.532943in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.530001in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.463431in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.538705in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.530020in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.537081in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.567549in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.512900in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.493886in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{1.510069in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.503441in}}%
\pgfpathlineto{\pgfqpoint{1.726045in}{1.472225in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.537639in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{1.735299in}{1.534806in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.537215in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.563018in}}%
\pgfpathlineto{\pgfqpoint{1.753806in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.501085in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.491041in}}%
\pgfpathlineto{\pgfqpoint{1.760746in}{1.503918in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.548501in}}%
\pgfpathlineto{\pgfqpoint{1.765373in}{1.557068in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.545957in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.531871in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.506000in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.513433in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.577345in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.575755in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.482058in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.468598in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.528285in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.574550in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.569840in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.530909in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.510846in}}%
\pgfpathlineto{\pgfqpoint{1.846343in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.538792in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.548747in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.551441in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.556775in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.575127in}}%
\pgfpathlineto{\pgfqpoint{1.864851in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.572359in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{1.876418in}{1.536308in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.522312in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.532347in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{1.540017in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{1.899552in}{1.566434in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{1.906493in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.491483in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.439662in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.543074in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.551126in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.577525in}}%
\pgfpathlineto{\pgfqpoint{1.934254in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.502022in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.413008in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.517006in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{1.959701in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{1.574585in}}%
\pgfpathlineto{\pgfqpoint{1.968955in}{1.571941in}}%
\pgfpathlineto{\pgfqpoint{1.980522in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{1.982836in}{1.470074in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.482584in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.532763in}}%
\pgfpathlineto{\pgfqpoint{1.989776in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.556729in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{2.001343in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{2.003657in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{2.015224in}{1.504535in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.420010in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{2.022164in}{1.540457in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.547419in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.547628in}}%
\pgfpathlineto{\pgfqpoint{2.029104in}{1.551572in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.569845in}}%
\pgfpathlineto{\pgfqpoint{2.036045in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.563772in}}%
\pgfpathlineto{\pgfqpoint{2.042985in}{1.533726in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.521480in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{1.502761in}}%
\pgfpathlineto{\pgfqpoint{2.052239in}{1.397746in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{1.538886in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.543767in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{2.063806in}{1.553629in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.575817in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.577721in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.552304in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.569745in}}%
\pgfpathlineto{\pgfqpoint{2.105448in}{1.571653in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{1.554464in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.555593in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.553621in}}%
\pgfpathlineto{\pgfqpoint{2.119328in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.463708in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.495670in}}%
\pgfpathlineto{\pgfqpoint{2.130896in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{2.135522in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{2.140149in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{2.149403in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{2.154030in}{1.526746in}}%
\pgfpathlineto{\pgfqpoint{2.156343in}{1.458555in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.533773in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.566321in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.573661in}}%
\pgfpathlineto{\pgfqpoint{2.174851in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.554335in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{1.551148in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{2.188731in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{2.191045in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{2.193358in}{1.499638in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{2.207239in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.573299in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{2.218806in}{1.561324in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.552723in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.473971in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.463528in}}%
\pgfpathlineto{\pgfqpoint{2.230373in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.489277in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.547622in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.530490in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.564081in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{2.258134in}{1.497060in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.466842in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.492469in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{2.272015in}{1.562399in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.562581in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.553204in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{2.292836in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.491915in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.554515in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.569480in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.571281in}}%
\pgfpathlineto{\pgfqpoint{2.313657in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.518267in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{1.488935in}}%
\pgfpathlineto{\pgfqpoint{2.322910in}{1.486481in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.538656in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.554685in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{2.339104in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.547492in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.484217in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.570100in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.544991in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{2.371493in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.554275in}}%
\pgfpathlineto{\pgfqpoint{2.383060in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.566068in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.536349in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.510982in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.510298in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{1.538070in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.559797in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.564630in}}%
\pgfpathlineto{\pgfqpoint{2.413134in}{1.564923in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.556093in}}%
\pgfpathlineto{\pgfqpoint{2.422388in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.484964in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.490895in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.533480in}}%
\pgfpathlineto{\pgfqpoint{2.431642in}{1.551734in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{2.438582in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.556257in}}%
\pgfpathlineto{\pgfqpoint{2.445522in}{1.543796in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{2.457090in}{1.547537in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{2.464030in}{1.566849in}}%
\pgfpathlineto{\pgfqpoint{2.466343in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.540692in}}%
\pgfpathlineto{\pgfqpoint{2.473284in}{1.521445in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.460411in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.524072in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.567915in}}%
\pgfpathlineto{\pgfqpoint{2.489478in}{1.566513in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.562506in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.526593in}}%
\pgfpathlineto{\pgfqpoint{2.501045in}{1.504128in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.518776in}}%
\pgfpathlineto{\pgfqpoint{2.507985in}{1.545413in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.566049in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.564442in}}%
\pgfpathlineto{\pgfqpoint{2.519552in}{1.560338in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{2.526493in}{1.485797in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.509255in}}%
\pgfpathlineto{\pgfqpoint{2.535746in}{1.551520in}}%
\pgfpathlineto{\pgfqpoint{2.540373in}{1.568278in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.570023in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.561916in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.532086in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.460581in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{1.528711in}}%
\pgfpathlineto{\pgfqpoint{2.563507in}{1.563301in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.565663in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{1.564455in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{1.561216in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{1.539489in}}%
\pgfpathlineto{\pgfqpoint{2.577388in}{1.520800in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.454741in}}%
\pgfpathlineto{\pgfqpoint{2.584328in}{1.537425in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.556158in}}%
\pgfpathlineto{\pgfqpoint{2.591269in}{1.562591in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{2.598209in}{1.561710in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.545139in}}%
\pgfpathlineto{\pgfqpoint{2.605149in}{1.492683in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.480292in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{2.619030in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.564618in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.544876in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{2.632910in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.560232in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.564675in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{1.563500in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.550472in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.539603in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.504672in}}%
\pgfpathlineto{\pgfqpoint{2.658358in}{1.438775in}}%
\pgfpathlineto{\pgfqpoint{2.660672in}{1.516505in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{2.667612in}{1.560893in}}%
\pgfpathlineto{\pgfqpoint{2.669925in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{2.672239in}{1.565679in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.468565in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{2.688433in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{2.693060in}{1.561579in}}%
\pgfpathlineto{\pgfqpoint{2.695373in}{1.569528in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.561617in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.561617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.199950in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.462898in}}%
\pgfpathlineto{\pgfqpoint{0.384254in}{1.463039in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{1.459897in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.453531in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.440770in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.440984in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.444627in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.478746in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.480257in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.475298in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.469279in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.468290in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.469878in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{0.583209in}{1.474211in}}%
\pgfpathlineto{\pgfqpoint{0.597090in}{1.467221in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.466374in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.467906in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.476556in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.475992in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.472393in}}%
\pgfpathlineto{\pgfqpoint{0.666493in}{1.464787in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.465468in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.472727in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{0.742836in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{0.752090in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.467398in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.464517in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{0.814552in}{1.457118in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.459568in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.446010in}}%
\pgfpathlineto{\pgfqpoint{0.877015in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.431429in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.422873in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.411797in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.390499in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.388136in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{1.388929in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.393519in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.398963in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.376494in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.374550in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.374526in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{1.388334in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.389122in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.388198in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.385472in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.378281in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.357938in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.355750in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.356432in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.359700in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{1.138433in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.360819in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.334854in}}%
\pgfpathlineto{\pgfqpoint{1.173134in}{1.331439in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.337527in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.365827in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.365364in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.359757in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.350436in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.311800in}}%
\pgfpathlineto{\pgfqpoint{1.237910in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.306499in}}%
\pgfpathlineto{\pgfqpoint{1.249478in}{1.314084in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{1.270299in}{1.357452in}}%
\pgfpathlineto{\pgfqpoint{1.272612in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{1.286493in}{1.334210in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.291926in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.288906in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.288127in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{1.334111in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.328389in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.356622in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.357179in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.350870in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.335661in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.310708in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.293903in}}%
\pgfpathlineto{\pgfqpoint{1.392910in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{1.395224in}{1.260332in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.270194in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.290238in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.299042in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.301386in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.298520in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.290068in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.274678in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.272370in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.273155in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.276936in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.286775in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.303548in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.283087in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.284959in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.289221in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.312785in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.298462in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{1.610373in}{1.320536in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.322778in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.321628in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.314190in}}%
\pgfpathlineto{\pgfqpoint{1.652015in}{1.316136in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.322326in}}%
\pgfpathlineto{\pgfqpoint{1.672836in}{1.330351in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{1.686716in}{1.332571in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{1.716791in}{1.330461in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.336106in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.341108in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.342452in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.340990in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.343543in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.342506in}}%
\pgfpathlineto{\pgfqpoint{1.800075in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{1.825522in}{1.344458in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.341774in}}%
\pgfpathlineto{\pgfqpoint{1.887985in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.340189in}}%
\pgfpathlineto{\pgfqpoint{1.938881in}{1.344301in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.343667in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{2.091567in}{1.332461in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{1.312264in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.306937in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.292593in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.290873in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.315530in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.315125in}}%
\pgfpathlineto{\pgfqpoint{2.269701in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.308730in}}%
\pgfpathlineto{\pgfqpoint{2.295149in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{2.306716in}{1.295805in}}%
\pgfpathlineto{\pgfqpoint{2.315970in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{2.325224in}{1.274971in}}%
\pgfpathlineto{\pgfqpoint{2.334478in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.236388in}}%
\pgfpathlineto{\pgfqpoint{2.362239in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.158903in}}%
\pgfpathlineto{\pgfqpoint{2.394627in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{2.399254in}{1.178359in}}%
\pgfpathlineto{\pgfqpoint{2.410821in}{1.230993in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{2.424701in}{1.262505in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.266993in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.273763in}}%
\pgfpathlineto{\pgfqpoint{2.459403in}{1.279304in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.480224in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{1.309988in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.313333in}}%
\pgfpathlineto{\pgfqpoint{2.505672in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{2.514925in}{1.318110in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.342553in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.346913in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.353277in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.360212in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{1.379376in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.383129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.199950in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{0.379627in}{1.483216in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{1.495042in}}%
\pgfpathlineto{\pgfqpoint{0.386567in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{1.480013in}}%
\pgfpathlineto{\pgfqpoint{0.391194in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{0.393507in}{1.482408in}}%
\pgfpathlineto{\pgfqpoint{0.398134in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{0.400448in}{1.522254in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{0.405075in}{1.526023in}}%
\pgfpathlineto{\pgfqpoint{0.407388in}{1.517401in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{0.412015in}{1.519748in}}%
\pgfpathlineto{\pgfqpoint{0.414328in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{0.416642in}{1.527979in}}%
\pgfpathlineto{\pgfqpoint{0.425896in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{0.430522in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{0.432836in}{1.420791in}}%
\pgfpathlineto{\pgfqpoint{0.435149in}{1.486508in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{1.497198in}}%
\pgfpathlineto{\pgfqpoint{0.439776in}{1.471876in}}%
\pgfpathlineto{\pgfqpoint{0.442090in}{1.413400in}}%
\pgfpathlineto{\pgfqpoint{0.444403in}{1.410476in}}%
\pgfpathlineto{\pgfqpoint{0.449030in}{1.497874in}}%
\pgfpathlineto{\pgfqpoint{0.451343in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{0.453657in}{1.440756in}}%
\pgfpathlineto{\pgfqpoint{0.455970in}{1.431684in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{0.460597in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{0.462910in}{1.471149in}}%
\pgfpathlineto{\pgfqpoint{0.465224in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{0.469851in}{1.516821in}}%
\pgfpathlineto{\pgfqpoint{0.472164in}{1.519812in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{0.479104in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{0.483731in}{1.523053in}}%
\pgfpathlineto{\pgfqpoint{0.486045in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{0.490672in}{1.477527in}}%
\pgfpathlineto{\pgfqpoint{0.495299in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{0.497612in}{1.465252in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.409810in}}%
\pgfpathlineto{\pgfqpoint{0.504552in}{1.499015in}}%
\pgfpathlineto{\pgfqpoint{0.506866in}{1.496325in}}%
\pgfpathlineto{\pgfqpoint{0.509179in}{1.470738in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.460472in}}%
\pgfpathlineto{\pgfqpoint{0.513806in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{0.516119in}{1.504432in}}%
\pgfpathlineto{\pgfqpoint{0.518433in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{0.520746in}{1.503093in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.428231in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.409610in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.532313in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{0.534627in}{1.440967in}}%
\pgfpathlineto{\pgfqpoint{0.539254in}{1.497927in}}%
\pgfpathlineto{\pgfqpoint{0.541567in}{1.493503in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.485176in}}%
\pgfpathlineto{\pgfqpoint{0.546194in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.516371in}}%
\pgfpathlineto{\pgfqpoint{0.553134in}{1.521974in}}%
\pgfpathlineto{\pgfqpoint{0.560075in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{0.562388in}{1.480582in}}%
\pgfpathlineto{\pgfqpoint{0.564701in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{0.567015in}{1.485783in}}%
\pgfpathlineto{\pgfqpoint{0.569328in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{0.573955in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{0.576269in}{1.462977in}}%
\pgfpathlineto{\pgfqpoint{0.578582in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{0.580896in}{1.439781in}}%
\pgfpathlineto{\pgfqpoint{0.585522in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{0.587836in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{0.590149in}{1.493021in}}%
\pgfpathlineto{\pgfqpoint{0.592463in}{1.455540in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{0.599403in}{1.493251in}}%
\pgfpathlineto{\pgfqpoint{0.601716in}{1.484225in}}%
\pgfpathlineto{\pgfqpoint{0.604030in}{1.419452in}}%
\pgfpathlineto{\pgfqpoint{0.606343in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{0.608657in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{0.610970in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{0.615597in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.523189in}}%
\pgfpathlineto{\pgfqpoint{0.622537in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{0.627164in}{1.502626in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{1.500772in}}%
\pgfpathlineto{\pgfqpoint{0.634104in}{1.512446in}}%
\pgfpathlineto{\pgfqpoint{0.636418in}{1.500008in}}%
\pgfpathlineto{\pgfqpoint{0.638731in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{0.641045in}{1.478649in}}%
\pgfpathlineto{\pgfqpoint{0.643358in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{0.645672in}{1.423718in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{0.650299in}{1.387743in}}%
\pgfpathlineto{\pgfqpoint{0.652612in}{1.482907in}}%
\pgfpathlineto{\pgfqpoint{0.654925in}{1.506695in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{0.659552in}{1.454478in}}%
\pgfpathlineto{\pgfqpoint{0.661866in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{0.668806in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{0.673433in}{1.449936in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.484249in}}%
\pgfpathlineto{\pgfqpoint{0.678060in}{1.484784in}}%
\pgfpathlineto{\pgfqpoint{0.680373in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{1.498555in}}%
\pgfpathlineto{\pgfqpoint{0.689627in}{1.524664in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{1.518271in}}%
\pgfpathlineto{\pgfqpoint{0.694254in}{1.507190in}}%
\pgfpathlineto{\pgfqpoint{0.696567in}{1.503673in}}%
\pgfpathlineto{\pgfqpoint{0.698881in}{1.504084in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.511970in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{0.708134in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{0.710448in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{0.715075in}{1.441773in}}%
\pgfpathlineto{\pgfqpoint{0.717388in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.491158in}}%
\pgfpathlineto{\pgfqpoint{0.724328in}{1.500838in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{0.731269in}{1.341651in}}%
\pgfpathlineto{\pgfqpoint{0.733582in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{0.735896in}{1.485557in}}%
\pgfpathlineto{\pgfqpoint{0.738209in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{0.740522in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{0.745149in}{1.484581in}}%
\pgfpathlineto{\pgfqpoint{0.747463in}{1.477123in}}%
\pgfpathlineto{\pgfqpoint{0.754403in}{1.496640in}}%
\pgfpathlineto{\pgfqpoint{0.756716in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{0.759030in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{0.763657in}{1.495029in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{1.492754in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{0.770597in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{1.497063in}}%
\pgfpathlineto{\pgfqpoint{0.775224in}{1.469634in}}%
\pgfpathlineto{\pgfqpoint{0.777537in}{1.474840in}}%
\pgfpathlineto{\pgfqpoint{0.779851in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{0.786791in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.789104in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.497816in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{0.796045in}{1.450246in}}%
\pgfpathlineto{\pgfqpoint{0.798358in}{1.365629in}}%
\pgfpathlineto{\pgfqpoint{0.800672in}{1.387429in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{1.469598in}}%
\pgfpathlineto{\pgfqpoint{0.805299in}{1.492811in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{1.476537in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.409167in}}%
\pgfpathlineto{\pgfqpoint{0.812239in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{0.816866in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{0.819179in}{1.476014in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.473781in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.507508in}}%
\pgfpathlineto{\pgfqpoint{0.828433in}{1.501745in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{1.488013in}}%
\pgfpathlineto{\pgfqpoint{0.835373in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{0.837687in}{1.497452in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{1.518485in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{1.497031in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{1.472161in}}%
\pgfpathlineto{\pgfqpoint{0.849254in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.473191in}}%
\pgfpathlineto{\pgfqpoint{0.856194in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{0.858507in}{1.487632in}}%
\pgfpathlineto{\pgfqpoint{0.860821in}{1.506854in}}%
\pgfpathlineto{\pgfqpoint{0.863134in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.448005in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.467070in}}%
\pgfpathlineto{\pgfqpoint{0.872388in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{0.874701in}{1.511066in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.433737in}}%
\pgfpathlineto{\pgfqpoint{0.881642in}{1.455638in}}%
\pgfpathlineto{\pgfqpoint{0.883955in}{1.318186in}}%
\pgfpathlineto{\pgfqpoint{0.886269in}{1.472916in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.474067in}}%
\pgfpathlineto{\pgfqpoint{0.890896in}{1.441309in}}%
\pgfpathlineto{\pgfqpoint{0.893209in}{1.499106in}}%
\pgfpathlineto{\pgfqpoint{0.895522in}{1.508421in}}%
\pgfpathlineto{\pgfqpoint{0.897836in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{0.900149in}{1.479670in}}%
\pgfpathlineto{\pgfqpoint{0.902463in}{1.483239in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{0.907090in}{1.520377in}}%
\pgfpathlineto{\pgfqpoint{0.909403in}{1.518945in}}%
\pgfpathlineto{\pgfqpoint{0.914030in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{0.916343in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{0.918657in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{1.497963in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{1.484327in}}%
\pgfpathlineto{\pgfqpoint{0.925597in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{0.932537in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{0.937164in}{1.416265in}}%
\pgfpathlineto{\pgfqpoint{0.941791in}{1.506280in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.495718in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{0.951045in}{1.418576in}}%
\pgfpathlineto{\pgfqpoint{0.955672in}{1.487951in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.462179in}}%
\pgfpathlineto{\pgfqpoint{0.960299in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{0.962612in}{1.500138in}}%
\pgfpathlineto{\pgfqpoint{0.964925in}{1.493381in}}%
\pgfpathlineto{\pgfqpoint{0.967239in}{1.473064in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{1.483220in}}%
\pgfpathlineto{\pgfqpoint{0.971866in}{1.484348in}}%
\pgfpathlineto{\pgfqpoint{0.976493in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{0.981119in}{1.490956in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{0.985746in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{0.988060in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{0.990373in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{1.467902in}}%
\pgfpathlineto{\pgfqpoint{0.997313in}{1.485143in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.455012in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{1.006567in}{1.405574in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{1.496855in}}%
\pgfpathlineto{\pgfqpoint{1.015821in}{1.423967in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{1.460225in}}%
\pgfpathlineto{\pgfqpoint{1.020448in}{1.399011in}}%
\pgfpathlineto{\pgfqpoint{1.022761in}{1.477030in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.487941in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{1.032015in}{1.495211in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{1.474759in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.478734in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{1.041269in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.515915in}}%
\pgfpathlineto{\pgfqpoint{1.048209in}{1.499332in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.495956in}}%
\pgfpathlineto{\pgfqpoint{1.057463in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{1.059776in}{1.512028in}}%
\pgfpathlineto{\pgfqpoint{1.062090in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{1.066716in}{1.488783in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.478079in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{1.073657in}{1.490711in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.487557in}}%
\pgfpathlineto{\pgfqpoint{1.080597in}{1.485205in}}%
\pgfpathlineto{\pgfqpoint{1.082910in}{1.452181in}}%
\pgfpathlineto{\pgfqpoint{1.085224in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.087537in}{1.471133in}}%
\pgfpathlineto{\pgfqpoint{1.089851in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{1.092164in}{1.490368in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{1.096791in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.484879in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{1.481598in}}%
\pgfpathlineto{\pgfqpoint{1.103731in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{1.106045in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.108358in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{1.110672in}{1.487193in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{1.494641in}}%
\pgfpathlineto{\pgfqpoint{1.119925in}{1.501647in}}%
\pgfpathlineto{\pgfqpoint{1.122239in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.520547in}}%
\pgfpathlineto{\pgfqpoint{1.129179in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.504515in}}%
\pgfpathlineto{\pgfqpoint{1.133806in}{1.505762in}}%
\pgfpathlineto{\pgfqpoint{1.136119in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{1.140746in}{1.517665in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{1.494438in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.498987in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.490338in}}%
\pgfpathlineto{\pgfqpoint{1.152313in}{1.488320in}}%
\pgfpathlineto{\pgfqpoint{1.154627in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.479221in}}%
\pgfpathlineto{\pgfqpoint{1.159254in}{1.483660in}}%
\pgfpathlineto{\pgfqpoint{1.161567in}{1.499810in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.467353in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.477757in}}%
\pgfpathlineto{\pgfqpoint{1.170821in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{1.175448in}{1.502477in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.489582in}}%
\pgfpathlineto{\pgfqpoint{1.180075in}{1.490230in}}%
\pgfpathlineto{\pgfqpoint{1.182388in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{1.184701in}{1.499297in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.502194in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.508750in}}%
\pgfpathlineto{\pgfqpoint{1.196269in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{1.200896in}{1.515854in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.516883in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{1.523887in}}%
\pgfpathlineto{\pgfqpoint{1.210149in}{1.525030in}}%
\pgfpathlineto{\pgfqpoint{1.214776in}{1.508490in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.501558in}}%
\pgfpathlineto{\pgfqpoint{1.224030in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{1.488917in}}%
\pgfpathlineto{\pgfqpoint{1.228657in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{1.230970in}{1.505273in}}%
\pgfpathlineto{\pgfqpoint{1.233284in}{1.488449in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.480662in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.483172in}}%
\pgfpathlineto{\pgfqpoint{1.242537in}{1.501151in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.503134in}}%
\pgfpathlineto{\pgfqpoint{1.247164in}{1.491360in}}%
\pgfpathlineto{\pgfqpoint{1.251791in}{1.503852in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.501181in}}%
\pgfpathlineto{\pgfqpoint{1.256418in}{1.507493in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{1.511817in}}%
\pgfpathlineto{\pgfqpoint{1.263358in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.522815in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.518006in}}%
\pgfpathlineto{\pgfqpoint{1.274925in}{1.520918in}}%
\pgfpathlineto{\pgfqpoint{1.277239in}{1.526021in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.524480in}}%
\pgfpathlineto{\pgfqpoint{1.281866in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{1.284179in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{1.288806in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.518111in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{1.298060in}{1.511568in}}%
\pgfpathlineto{\pgfqpoint{1.300373in}{1.508458in}}%
\pgfpathlineto{\pgfqpoint{1.302687in}{1.502683in}}%
\pgfpathlineto{\pgfqpoint{1.307313in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{1.309627in}{1.545991in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.556636in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{1.539641in}}%
\pgfpathlineto{\pgfqpoint{1.316567in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{1.318881in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{1.321194in}{1.449903in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{1.492769in}}%
\pgfpathlineto{\pgfqpoint{1.325821in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{1.328134in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{1.330448in}{1.528794in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.550210in}}%
\pgfpathlineto{\pgfqpoint{1.335075in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{1.525842in}}%
\pgfpathlineto{\pgfqpoint{1.339701in}{1.527528in}}%
\pgfpathlineto{\pgfqpoint{1.342015in}{1.532603in}}%
\pgfpathlineto{\pgfqpoint{1.344328in}{1.551614in}}%
\pgfpathlineto{\pgfqpoint{1.346642in}{1.556401in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.508357in}}%
\pgfpathlineto{\pgfqpoint{1.353582in}{1.512896in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{1.477821in}}%
\pgfpathlineto{\pgfqpoint{1.360522in}{1.487835in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{1.531880in}}%
\pgfpathlineto{\pgfqpoint{1.367463in}{1.546109in}}%
\pgfpathlineto{\pgfqpoint{1.369776in}{1.524677in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{1.374403in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{1.486029in}}%
\pgfpathlineto{\pgfqpoint{1.379030in}{1.530443in}}%
\pgfpathlineto{\pgfqpoint{1.381343in}{1.532750in}}%
\pgfpathlineto{\pgfqpoint{1.383657in}{1.479991in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{1.527149in}}%
\pgfpathlineto{\pgfqpoint{1.390597in}{1.515696in}}%
\pgfpathlineto{\pgfqpoint{1.397537in}{1.536385in}}%
\pgfpathlineto{\pgfqpoint{1.399851in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{1.402164in}{1.560221in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.537697in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.536581in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.533170in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.542548in}}%
\pgfpathlineto{\pgfqpoint{1.416045in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{1.418358in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.529582in}}%
\pgfpathlineto{\pgfqpoint{1.422985in}{1.532909in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{1.427612in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{1.429925in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{1.432239in}{1.500654in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{1.536340in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{1.503660in}}%
\pgfpathlineto{\pgfqpoint{1.443806in}{1.521816in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{1.518259in}}%
\pgfpathlineto{\pgfqpoint{1.448433in}{1.535088in}}%
\pgfpathlineto{\pgfqpoint{1.450746in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.453060in}{1.536680in}}%
\pgfpathlineto{\pgfqpoint{1.455373in}{1.552138in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.554011in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{1.546764in}}%
\pgfpathlineto{\pgfqpoint{1.464627in}{1.551123in}}%
\pgfpathlineto{\pgfqpoint{1.466940in}{1.553310in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{1.471567in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{1.473881in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{1.476194in}{1.555441in}}%
\pgfpathlineto{\pgfqpoint{1.480821in}{1.552696in}}%
\pgfpathlineto{\pgfqpoint{1.483134in}{1.557471in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.549472in}}%
\pgfpathlineto{\pgfqpoint{1.490075in}{1.553770in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{1.547863in}}%
\pgfpathlineto{\pgfqpoint{1.497015in}{1.552649in}}%
\pgfpathlineto{\pgfqpoint{1.501642in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{1.508582in}{1.547719in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{1.552714in}}%
\pgfpathlineto{\pgfqpoint{1.513209in}{1.551113in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{1.552163in}}%
\pgfpathlineto{\pgfqpoint{1.517836in}{1.558646in}}%
\pgfpathlineto{\pgfqpoint{1.520149in}{1.557746in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.558099in}}%
\pgfpathlineto{\pgfqpoint{1.524776in}{1.563269in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{1.564641in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{1.568273in}}%
\pgfpathlineto{\pgfqpoint{1.534030in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{1.576949in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{1.574091in}}%
\pgfpathlineto{\pgfqpoint{1.547910in}{1.574116in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.578129in}}%
\pgfpathlineto{\pgfqpoint{1.557164in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.570024in}}%
\pgfpathlineto{\pgfqpoint{1.564104in}{1.566175in}}%
\pgfpathlineto{\pgfqpoint{1.566418in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{1.568731in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.561005in}}%
\pgfpathlineto{\pgfqpoint{1.582612in}{1.563708in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{1.589552in}{1.569672in}}%
\pgfpathlineto{\pgfqpoint{1.596493in}{1.576629in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{1.612687in}{1.582229in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.580179in}}%
\pgfpathlineto{\pgfqpoint{1.624254in}{1.577960in}}%
\pgfpathlineto{\pgfqpoint{1.628881in}{1.577485in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.573578in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.573995in}}%
\pgfpathlineto{\pgfqpoint{1.640448in}{1.576209in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.576284in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{1.580525in}}%
\pgfpathlineto{\pgfqpoint{1.661269in}{1.582686in}}%
\pgfpathlineto{\pgfqpoint{1.663582in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.668209in}{1.581863in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{1.684403in}{1.579142in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{1.577826in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{1.578145in}}%
\pgfpathlineto{\pgfqpoint{1.700597in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{1.705224in}{1.578405in}}%
\pgfpathlineto{\pgfqpoint{1.712164in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{1.719104in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{1.723731in}{1.580838in}}%
\pgfpathlineto{\pgfqpoint{1.728358in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.579169in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{1.579619in}}%
\pgfpathlineto{\pgfqpoint{1.744552in}{1.579958in}}%
\pgfpathlineto{\pgfqpoint{1.749179in}{1.577604in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.758433in}{1.579530in}}%
\pgfpathlineto{\pgfqpoint{1.763060in}{1.578284in}}%
\pgfpathlineto{\pgfqpoint{1.767687in}{1.579604in}}%
\pgfpathlineto{\pgfqpoint{1.770000in}{1.529562in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.507847in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.544765in}}%
\pgfpathlineto{\pgfqpoint{1.779254in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{1.781567in}{1.525346in}}%
\pgfpathlineto{\pgfqpoint{1.783881in}{1.549983in}}%
\pgfpathlineto{\pgfqpoint{1.788507in}{1.510844in}}%
\pgfpathlineto{\pgfqpoint{1.790821in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{1.793134in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{1.795448in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.564489in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.497024in}}%
\pgfpathlineto{\pgfqpoint{1.804701in}{1.513423in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{1.416014in}}%
\pgfpathlineto{\pgfqpoint{1.809328in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{1.811642in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{1.816269in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{1.818582in}{1.570349in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{1.561674in}}%
\pgfpathlineto{\pgfqpoint{1.823209in}{1.558492in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.563458in}}%
\pgfpathlineto{\pgfqpoint{1.830149in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.574042in}}%
\pgfpathlineto{\pgfqpoint{1.834776in}{1.562255in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{1.839403in}{1.564225in}}%
\pgfpathlineto{\pgfqpoint{1.841716in}{1.553168in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{1.848657in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{1.850970in}{1.566219in}}%
\pgfpathlineto{\pgfqpoint{1.853284in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{1.855597in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{1.857910in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.591531in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.595636in}}%
\pgfpathlineto{\pgfqpoint{1.874104in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{1.609878in}}%
\pgfpathlineto{\pgfqpoint{1.885672in}{1.616090in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{1.617598in}}%
\pgfpathlineto{\pgfqpoint{1.901866in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{1.904179in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{1.908806in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.915746in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{1.633401in}}%
\pgfpathlineto{\pgfqpoint{1.931940in}{1.635758in}}%
\pgfpathlineto{\pgfqpoint{1.936567in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{1.943507in}{1.636335in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{1.964328in}{1.640473in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{1.638225in}}%
\pgfpathlineto{\pgfqpoint{1.978209in}{1.644857in}}%
\pgfpathlineto{\pgfqpoint{1.985149in}{1.642637in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.646767in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.641933in}}%
\pgfpathlineto{\pgfqpoint{2.005970in}{1.645597in}}%
\pgfpathlineto{\pgfqpoint{2.010597in}{1.640371in}}%
\pgfpathlineto{\pgfqpoint{2.012910in}{1.640133in}}%
\pgfpathlineto{\pgfqpoint{2.017537in}{1.645977in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.646650in}}%
\pgfpathlineto{\pgfqpoint{2.024478in}{1.642926in}}%
\pgfpathlineto{\pgfqpoint{2.026791in}{1.643625in}}%
\pgfpathlineto{\pgfqpoint{2.031418in}{1.649877in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.650639in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.647693in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{1.648040in}}%
\pgfpathlineto{\pgfqpoint{2.045299in}{1.652316in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{1.652423in}}%
\pgfpathlineto{\pgfqpoint{2.054552in}{1.647903in}}%
\pgfpathlineto{\pgfqpoint{2.059179in}{1.651186in}}%
\pgfpathlineto{\pgfqpoint{2.061493in}{1.650870in}}%
\pgfpathlineto{\pgfqpoint{2.068433in}{1.644892in}}%
\pgfpathlineto{\pgfqpoint{2.073060in}{1.649415in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{1.645131in}}%
\pgfpathlineto{\pgfqpoint{2.082313in}{1.645418in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{2.089254in}{1.651600in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{1.648577in}}%
\pgfpathlineto{\pgfqpoint{2.096194in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{2.100821in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{2.103134in}{1.653974in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.651433in}}%
\pgfpathlineto{\pgfqpoint{2.110075in}{1.651823in}}%
\pgfpathlineto{\pgfqpoint{2.114701in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{2.117015in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{2.121642in}{1.654016in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.654356in}}%
\pgfpathlineto{\pgfqpoint{2.128582in}{1.657529in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{1.657053in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{1.656290in}}%
\pgfpathlineto{\pgfqpoint{2.142463in}{1.657965in}}%
\pgfpathlineto{\pgfqpoint{2.147090in}{1.656852in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{2.158657in}{1.656312in}}%
\pgfpathlineto{\pgfqpoint{2.165597in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{2.172537in}{1.655730in}}%
\pgfpathlineto{\pgfqpoint{2.179478in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{2.186418in}{1.656113in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.654876in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.655204in}}%
\pgfpathlineto{\pgfqpoint{2.209552in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{2.214179in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{2.223433in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{1.652143in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.650523in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.551501in}}%
\pgfpathlineto{\pgfqpoint{2.237313in}{1.522988in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{1.477591in}}%
\pgfpathlineto{\pgfqpoint{2.241940in}{1.503956in}}%
\pgfpathlineto{\pgfqpoint{2.244254in}{1.451781in}}%
\pgfpathlineto{\pgfqpoint{2.246567in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{2.248881in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{2.251194in}{1.524367in}}%
\pgfpathlineto{\pgfqpoint{2.253507in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.548583in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.558261in}}%
\pgfpathlineto{\pgfqpoint{2.265075in}{1.549523in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{2.276642in}{1.582273in}}%
\pgfpathlineto{\pgfqpoint{2.281269in}{1.584910in}}%
\pgfpathlineto{\pgfqpoint{2.283582in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{2.285896in}{1.590603in}}%
\pgfpathlineto{\pgfqpoint{2.290522in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{2.297463in}{1.606495in}}%
\pgfpathlineto{\pgfqpoint{2.304403in}{1.622289in}}%
\pgfpathlineto{\pgfqpoint{2.311343in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{2.318284in}{1.636157in}}%
\pgfpathlineto{\pgfqpoint{2.327537in}{1.640523in}}%
\pgfpathlineto{\pgfqpoint{2.332164in}{1.645411in}}%
\pgfpathlineto{\pgfqpoint{2.341418in}{1.648266in}}%
\pgfpathlineto{\pgfqpoint{2.346045in}{1.652086in}}%
\pgfpathlineto{\pgfqpoint{2.352985in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.657399in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.656756in}}%
\pgfpathlineto{\pgfqpoint{2.373806in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{2.380746in}{1.658153in}}%
\pgfpathlineto{\pgfqpoint{2.385373in}{1.660866in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{1.659708in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.659067in}}%
\pgfpathlineto{\pgfqpoint{2.396940in}{1.662256in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{2.406194in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{2.415448in}{1.671996in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.673314in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.678140in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.680884in}}%
\pgfpathlineto{\pgfqpoint{2.447836in}{1.678820in}}%
\pgfpathlineto{\pgfqpoint{2.454776in}{1.681101in}}%
\pgfpathlineto{\pgfqpoint{2.461716in}{1.679059in}}%
\pgfpathlineto{\pgfqpoint{2.468657in}{1.684553in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{1.684211in}}%
\pgfpathlineto{\pgfqpoint{2.475597in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{2.491791in}{1.681001in}}%
\pgfpathlineto{\pgfqpoint{2.496418in}{1.683573in}}%
\pgfpathlineto{\pgfqpoint{2.503358in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.510299in}{1.683732in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.681088in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{2.531119in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{1.681544in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{1.680485in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.681222in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{1.680207in}}%
\pgfpathlineto{\pgfqpoint{2.565821in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.677850in}}%
\pgfpathlineto{\pgfqpoint{2.582015in}{1.677218in}}%
\pgfpathlineto{\pgfqpoint{2.586642in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{1.679856in}}%
\pgfpathlineto{\pgfqpoint{2.607463in}{1.680659in}}%
\pgfpathlineto{\pgfqpoint{2.616716in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{1.682132in}}%
\pgfpathlineto{\pgfqpoint{2.628284in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{2.639851in}{1.686646in}}%
\pgfpathlineto{\pgfqpoint{2.651418in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{2.665299in}{1.689942in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{1.689726in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.689643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840000in}{1.506382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{1.579456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770000in}{1.533868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235000in}{1.601291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{1.538072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.377312in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.377313in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{0.381940in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{0.388881in}{0.669102in}}%
\pgfpathlineto{\pgfqpoint{0.395821in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{0.402761in}{0.824776in}}%
\pgfpathlineto{\pgfqpoint{0.409701in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{0.418955in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{0.437463in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{0.446716in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{0.458284in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{0.474478in}{1.019520in}}%
\pgfpathlineto{\pgfqpoint{0.511493in}{1.056560in}}%
\pgfpathlineto{\pgfqpoint{0.527687in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{0.550821in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{0.594776in}{1.109437in}}%
\pgfpathlineto{\pgfqpoint{0.620224in}{1.121079in}}%
\pgfpathlineto{\pgfqpoint{0.675746in}{1.143480in}}%
\pgfpathlineto{\pgfqpoint{0.719701in}{1.157685in}}%
\pgfpathlineto{\pgfqpoint{0.761343in}{1.169561in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.184763in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.196349in}}%
\pgfpathlineto{\pgfqpoint{0.946418in}{1.204779in}}%
\pgfpathlineto{\pgfqpoint{1.001940in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{1.168507in}{1.223932in}}%
\pgfpathlineto{\pgfqpoint{1.404478in}{1.239080in}}%
\pgfpathlineto{\pgfqpoint{1.503955in}{1.248616in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.259223in}}%
\pgfpathlineto{\pgfqpoint{1.702910in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.948134in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{1.992090in}{1.312483in}}%
\pgfpathlineto{\pgfqpoint{2.033731in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{2.075373in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{1.306921in}}%
\pgfpathlineto{\pgfqpoint{2.195672in}{1.297929in}}%
\pgfpathlineto{\pgfqpoint{2.359925in}{1.276514in}}%
\pgfpathlineto{\pgfqpoint{2.440896in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{1.263368in}}%
\pgfpathlineto{\pgfqpoint{2.588955in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{1.260546in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.260962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840000in}{1.187049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305000in}{1.231758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770000in}{1.284352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235000in}{1.292827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{1.260924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804574in}{0.289444in}}%
\pgfpathlineto{\pgfqpoint{2.602778in}{0.289444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630556in}{0.289444in}}{\pgfqpoint{2.630556in}{0.317222in}}%
\pgfpathlineto{\pgfqpoint{2.630556in}{1.526477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.630556in}{1.554254in}}{\pgfqpoint{2.602778in}{1.554254in}}%
\pgfpathlineto{\pgfqpoint{0.804574in}{1.554254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.776796in}{1.554254in}}{\pgfqpoint{0.776796in}{1.526477in}}%
\pgfpathlineto{\pgfqpoint{0.776796in}{0.317222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.776796in}{0.289444in}}{\pgfqpoint{0.804574in}{0.289444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.441787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221240in,y=1.393176in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont balanced ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.237930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221240in,y=1.189319in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{1.034073in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.034073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221240in,y=0.985461in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont balanced estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{0.830215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221240in,y=0.781604in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971240in}{0.626358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221240in,y=0.577747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{0.422501in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{0.422501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971240in}{0.422501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221240in,y=0.373890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/esrf_failure_coord.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.276648in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.276648in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.703352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.276648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480682in,y=0.179426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009091in}{0.276648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009091in,y=0.179426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{0.276648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.179426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065909in}{0.276648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065909in,y=0.179426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.276648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594318in,y=0.179426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=-0.010543in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_3^T q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.382330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.329568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.910739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100308in, y=0.857977in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.439148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in, y=1.386386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.044753in,y=0.990000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_4^T q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{2.591987in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{2.575972in}{1.359763in}}%
\pgfpathlineto{\pgfqpoint{2.582299in}{1.359470in}}%
\pgfpathlineto{\pgfqpoint{2.594419in}{1.358515in}}%
\pgfpathlineto{\pgfqpoint{2.592896in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{2.574714in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{2.575703in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{2.593002in}{1.351383in}}%
\pgfpathlineto{\pgfqpoint{2.591352in}{1.350372in}}%
\pgfpathlineto{\pgfqpoint{2.586160in}{1.348854in}}%
\pgfpathlineto{\pgfqpoint{2.573287in}{1.345517in}}%
\pgfpathlineto{\pgfqpoint{2.573773in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{2.576026in}{1.343188in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{2.588475in}{1.337264in}}%
\pgfpathlineto{\pgfqpoint{2.576150in}{1.333345in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{1.331056in}}%
\pgfpathlineto{\pgfqpoint{2.570380in}{1.328835in}}%
\pgfpathlineto{\pgfqpoint{2.577325in}{1.326169in}}%
\pgfpathlineto{\pgfqpoint{2.585589in}{1.322204in}}%
\pgfpathlineto{\pgfqpoint{2.585322in}{1.320309in}}%
\pgfpathlineto{\pgfqpoint{2.575566in}{1.316101in}}%
\pgfpathlineto{\pgfqpoint{2.567068in}{1.312463in}}%
\pgfpathlineto{\pgfqpoint{2.565056in}{1.309598in}}%
\pgfpathlineto{\pgfqpoint{2.570580in}{1.306126in}}%
\pgfpathlineto{\pgfqpoint{2.579554in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{2.580320in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{2.578721in}{1.297974in}}%
\pgfpathlineto{\pgfqpoint{2.565952in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{2.559058in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{2.558292in}{1.285864in}}%
\pgfpathlineto{\pgfqpoint{2.562562in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{2.570751in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{2.572420in}{1.273682in}}%
\pgfpathlineto{\pgfqpoint{2.570760in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{2.562727in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{2.553131in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{2.550279in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{2.559440in}{1.348434in}}%
\pgfpathlineto{\pgfqpoint{2.560072in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{2.564431in}{1.344092in}}%
\pgfpathlineto{\pgfqpoint{2.577545in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{2.612574in}{1.327701in}}%
\pgfpathlineto{\pgfqpoint{2.616480in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{2.615899in}{1.321858in}}%
\pgfpathlineto{\pgfqpoint{2.611088in}{1.319270in}}%
\pgfpathlineto{\pgfqpoint{2.596923in}{1.315776in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{2.555177in}{1.304782in}}%
\pgfpathlineto{\pgfqpoint{2.554844in}{1.301510in}}%
\pgfpathlineto{\pgfqpoint{2.558966in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{2.571877in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{2.606066in}{1.276425in}}%
\pgfpathlineto{\pgfqpoint{2.609880in}{1.272678in}}%
\pgfpathlineto{\pgfqpoint{2.610216in}{1.270966in}}%
\pgfpathlineto{\pgfqpoint{2.609373in}{1.269378in}}%
\pgfpathlineto{\pgfqpoint{2.604210in}{1.266577in}}%
\pgfpathlineto{\pgfqpoint{2.590095in}{1.263076in}}%
\pgfpathlineto{\pgfqpoint{2.552241in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{2.547132in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{2.546248in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{2.548002in}{1.246192in}}%
\pgfpathlineto{\pgfqpoint{2.553698in}{1.241382in}}%
\pgfpathlineto{\pgfqpoint{2.567714in}{1.233240in}}%
\pgfpathlineto{\pgfqpoint{2.592388in}{1.219368in}}%
\pgfpathlineto{\pgfqpoint{2.598162in}{1.214499in}}%
\pgfpathlineto{\pgfqpoint{2.599608in}{1.210387in}}%
\pgfpathlineto{\pgfqpoint{2.596584in}{1.207073in}}%
\pgfpathlineto{\pgfqpoint{2.589610in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{2.573276in}{1.201687in}}%
\pgfpathlineto{\pgfqpoint{2.544596in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{2.537143in}{1.194483in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.190814in}}%
\pgfpathlineto{\pgfqpoint{2.534785in}{1.186161in}}%
\pgfpathlineto{\pgfqpoint{2.539840in}{1.180505in}}%
\pgfpathlineto{\pgfqpoint{2.553017in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{2.576643in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{2.581945in}{1.147927in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.143213in}}%
\pgfpathlineto{\pgfqpoint{2.582482in}{1.141277in}}%
\pgfpathlineto{\pgfqpoint{2.577355in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{2.562988in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{2.523339in}{1.131174in}}%
\pgfpathlineto{\pgfqpoint{2.517198in}{1.128230in}}%
\pgfpathlineto{\pgfqpoint{2.515619in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{2.517595in}{1.118233in}}%
\pgfpathlineto{\pgfqpoint{2.523493in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{2.554029in}{1.083733in}}%
\pgfpathlineto{\pgfqpoint{2.559217in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{2.560537in}{1.071797in}}%
\pgfpathlineto{\pgfqpoint{2.559507in}{1.069776in}}%
\pgfpathlineto{\pgfqpoint{2.554384in}{1.066863in}}%
\pgfpathlineto{\pgfqpoint{2.545737in}{1.065259in}}%
\pgfpathlineto{\pgfqpoint{2.521745in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{2.493124in}{1.060368in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{1.056079in}}%
\pgfpathlineto{\pgfqpoint{2.491912in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{2.496964in}{1.042602in}}%
\pgfpathlineto{\pgfqpoint{2.517549in}{1.020231in}}%
\pgfpathlineto{\pgfqpoint{2.527875in}{1.007674in}}%
\pgfpathlineto{\pgfqpoint{2.530760in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{2.529814in}{0.996316in}}%
\pgfpathlineto{\pgfqpoint{2.524837in}{0.993396in}}%
\pgfpathlineto{\pgfqpoint{2.516032in}{0.992277in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{0.992897in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{2.460570in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{2.459343in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{2.464281in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{2.474788in}{0.958272in}}%
\pgfpathlineto{\pgfqpoint{2.481761in}{0.956046in}}%
\pgfpathlineto{\pgfqpoint{2.485791in}{0.950428in}}%
\pgfpathlineto{\pgfqpoint{2.488140in}{0.945167in}}%
\pgfpathlineto{\pgfqpoint{2.487993in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{2.485035in}{0.936448in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{0.932972in}}%
\pgfpathlineto{\pgfqpoint{2.464356in}{0.927027in}}%
\pgfpathlineto{\pgfqpoint{2.443452in}{0.922455in}}%
\pgfpathlineto{\pgfqpoint{2.394391in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{2.375454in}{0.909836in}}%
\pgfpathlineto{\pgfqpoint{2.367497in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{2.361300in}{0.902514in}}%
\pgfpathlineto{\pgfqpoint{2.357604in}{0.897518in}}%
\pgfpathlineto{\pgfqpoint{2.356540in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{2.357526in}{0.884531in}}%
\pgfpathlineto{\pgfqpoint{2.363105in}{0.869040in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{0.851296in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{2.404672in}{0.805050in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{0.789535in}}%
\pgfpathlineto{\pgfqpoint{2.411066in}{0.782940in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{0.777597in}}%
\pgfpathlineto{\pgfqpoint{2.404518in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{2.398091in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{2.381602in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{2.321583in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{2.299536in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{2.280002in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{2.272266in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{2.262892in}{0.745546in}}%
\pgfpathlineto{\pgfqpoint{2.258946in}{0.729219in}}%
\pgfpathlineto{\pgfqpoint{2.258308in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{2.258912in}{0.709184in}}%
\pgfpathlineto{\pgfqpoint{2.263601in}{0.684436in}}%
\pgfpathlineto{\pgfqpoint{2.268680in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{2.272792in}{0.625531in}}%
\pgfpathlineto{\pgfqpoint{2.273067in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{2.271938in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{2.269076in}{0.601303in}}%
\pgfpathlineto{\pgfqpoint{2.264676in}{0.597220in}}%
\pgfpathlineto{\pgfqpoint{2.259183in}{0.594575in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{0.593098in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{2.236651in}{0.594883in}}%
\pgfpathlineto{\pgfqpoint{2.215546in}{0.603549in}}%
\pgfpathlineto{\pgfqpoint{2.160109in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.149600in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{2.140138in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{2.131923in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{2.124766in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{2.118369in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{2.107865in}{0.621145in}}%
\pgfpathlineto{\pgfqpoint{2.104157in}{0.613042in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{0.591311in}}%
\pgfpathlineto{\pgfqpoint{2.087522in}{0.520470in}}%
\pgfpathlineto{\pgfqpoint{2.084530in}{0.511615in}}%
\pgfpathlineto{\pgfqpoint{2.080761in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{0.500562in}}%
\pgfpathlineto{\pgfqpoint{2.071529in}{0.497619in}}%
\pgfpathlineto{\pgfqpoint{2.066225in}{0.496321in}}%
\pgfpathlineto{\pgfqpoint{2.060306in}{0.497159in}}%
\pgfpathlineto{\pgfqpoint{2.053650in}{0.500481in}}%
\pgfpathlineto{\pgfqpoint{2.038717in}{0.512677in}}%
\pgfpathlineto{\pgfqpoint{1.992625in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{1.985898in}{0.557139in}}%
\pgfpathlineto{\pgfqpoint{1.979809in}{0.558180in}}%
\pgfpathlineto{\pgfqpoint{1.974246in}{0.557364in}}%
\pgfpathlineto{\pgfqpoint{1.969107in}{0.555086in}}%
\pgfpathlineto{\pgfqpoint{1.964426in}{0.551164in}}%
\pgfpathlineto{\pgfqpoint{1.960318in}{0.545015in}}%
\pgfpathlineto{\pgfqpoint{1.956816in}{0.536346in}}%
\pgfpathlineto{\pgfqpoint{1.951014in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{1.934445in}{0.443129in}}%
\pgfpathlineto{\pgfqpoint{1.931029in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{1.927246in}{0.429588in}}%
\pgfpathlineto{\pgfqpoint{1.923205in}{0.425829in}}%
\pgfpathlineto{\pgfqpoint{1.918965in}{0.423639in}}%
\pgfpathlineto{\pgfqpoint{1.914481in}{0.423304in}}%
\pgfpathlineto{\pgfqpoint{1.909647in}{0.425368in}}%
\pgfpathlineto{\pgfqpoint{1.904426in}{0.429960in}}%
\pgfpathlineto{\pgfqpoint{1.887634in}{0.451248in}}%
\pgfpathlineto{\pgfqpoint{1.859590in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{1.854704in}{0.490692in}}%
\pgfpathlineto{\pgfqpoint{1.850223in}{0.491863in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{0.491486in}}%
\pgfpathlineto{\pgfqpoint{1.842197in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{0.486156in}}%
\pgfpathlineto{\pgfqpoint{1.835756in}{0.480128in}}%
\pgfpathlineto{\pgfqpoint{1.831226in}{0.461344in}}%
\pgfpathlineto{\pgfqpoint{1.823938in}{0.415446in}}%
\pgfpathlineto{\pgfqpoint{1.818491in}{0.380832in}}%
\pgfpathlineto{\pgfqpoint{1.813002in}{0.366431in}}%
\pgfpathlineto{\pgfqpoint{1.806255in}{0.357999in}}%
\pgfpathlineto{\pgfqpoint{1.802283in}{0.356604in}}%
\pgfpathlineto{\pgfqpoint{1.797719in}{0.357948in}}%
\pgfpathlineto{\pgfqpoint{1.792574in}{0.361962in}}%
\pgfpathlineto{\pgfqpoint{1.781246in}{0.374729in}}%
\pgfpathlineto{\pgfqpoint{1.769159in}{0.390908in}}%
\pgfpathlineto{\pgfqpoint{1.737437in}{0.438173in}}%
\pgfpathlineto{\pgfqpoint{1.726478in}{0.449781in}}%
\pgfpathlineto{\pgfqpoint{1.721418in}{0.453853in}}%
\pgfpathlineto{\pgfqpoint{1.716887in}{0.455835in}}%
\pgfpathlineto{\pgfqpoint{1.713056in}{0.455130in}}%
\pgfpathlineto{\pgfqpoint{1.709885in}{0.451922in}}%
\pgfpathlineto{\pgfqpoint{1.704726in}{0.441036in}}%
\pgfpathlineto{\pgfqpoint{1.700783in}{0.425793in}}%
\pgfpathlineto{\pgfqpoint{1.693836in}{0.377942in}}%
\pgfpathlineto{\pgfqpoint{1.689031in}{0.364896in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{0.360260in}}%
\pgfpathlineto{\pgfqpoint{1.682122in}{0.357902in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{0.358290in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{0.361132in}}%
\pgfpathlineto{\pgfqpoint{1.658951in}{0.371436in}}%
\pgfpathlineto{\pgfqpoint{1.644345in}{0.387040in}}%
\pgfpathlineto{\pgfqpoint{1.604662in}{0.436145in}}%
\pgfpathlineto{\pgfqpoint{1.590377in}{0.449957in}}%
\pgfpathlineto{\pgfqpoint{1.583735in}{0.454799in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{0.582104in}}%
\pgfpathlineto{\pgfqpoint{2.019701in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{2.011748in}{0.564341in}}%
\pgfpathlineto{\pgfqpoint{2.001449in}{0.562219in}}%
\pgfpathlineto{\pgfqpoint{1.988677in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{1.966233in}{0.564681in}}%
\pgfpathlineto{\pgfqpoint{1.927191in}{0.570197in}}%
\pgfpathlineto{\pgfqpoint{1.913985in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.902913in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{1.894071in}{0.564366in}}%
\pgfpathlineto{\pgfqpoint{1.866652in}{0.547181in}}%
\pgfpathlineto{\pgfqpoint{1.855672in}{0.545104in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{0.545068in}}%
\pgfpathlineto{\pgfqpoint{1.819129in}{0.548247in}}%
\pgfpathlineto{\pgfqpoint{1.786682in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{1.772200in}{0.554601in}}%
\pgfpathlineto{\pgfqpoint{1.759708in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{1.749381in}{0.549839in}}%
\pgfpathlineto{\pgfqpoint{1.736164in}{0.542002in}}%
\pgfpathlineto{\pgfqpoint{1.723005in}{0.534059in}}%
\pgfpathlineto{\pgfqpoint{1.712478in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{1.699865in}{0.529769in}}%
\pgfpathlineto{\pgfqpoint{1.685323in}{0.531037in}}%
\pgfpathlineto{\pgfqpoint{1.660888in}{0.536079in}}%
\pgfpathlineto{\pgfqpoint{1.636497in}{0.540986in}}%
\pgfpathlineto{\pgfqpoint{1.621636in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{1.608481in}{0.541297in}}%
\pgfpathlineto{\pgfqpoint{1.597127in}{0.537672in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{0.529531in}}%
\pgfpathlineto{\pgfqpoint{1.566547in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{1.554801in}{0.518606in}}%
\pgfpathlineto{\pgfqpoint{1.541354in}{0.518387in}}%
\pgfpathlineto{\pgfqpoint{1.526387in}{0.520667in}}%
\pgfpathlineto{\pgfqpoint{1.501997in}{0.527453in}}%
\pgfpathlineto{\pgfqpoint{1.477778in}{0.533811in}}%
\pgfpathlineto{\pgfqpoint{1.462713in}{0.535815in}}%
\pgfpathlineto{\pgfqpoint{1.448877in}{0.535145in}}%
\pgfpathlineto{\pgfqpoint{1.436291in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{1.394296in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{1.380766in}{0.513936in}}%
\pgfpathlineto{\pgfqpoint{1.366198in}{0.516105in}}%
\pgfpathlineto{\pgfqpoint{1.350783in}{0.520829in}}%
\pgfpathlineto{\pgfqpoint{1.311176in}{0.535942in}}%
\pgfpathlineto{\pgfqpoint{1.295892in}{0.539546in}}%
\pgfpathlineto{\pgfqpoint{1.281171in}{0.540381in}}%
\pgfpathlineto{\pgfqpoint{1.267011in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.246273in}{0.531801in}}%
\pgfpathlineto{\pgfqpoint{1.225576in}{0.525177in}}%
\pgfpathlineto{\pgfqpoint{1.211500in}{0.523282in}}%
\pgfpathlineto{\pgfqpoint{1.197136in}{0.524436in}}%
\pgfpathlineto{\pgfqpoint{1.182544in}{0.528554in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{0.535495in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{0.559301in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{0.564116in}}%
\pgfpathlineto{\pgfqpoint{1.093184in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{1.077638in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{0.561889in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{0.558721in}}%
\pgfpathlineto{\pgfqpoint{1.015033in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{1.000391in}{0.561870in}}%
\pgfpathlineto{\pgfqpoint{0.986623in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{0.973631in}{0.577022in}}%
\pgfpathlineto{\pgfqpoint{0.955128in}{0.593473in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{0.924112in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{0.910519in}{0.629069in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{0.635176in}}%
\pgfpathlineto{\pgfqpoint{0.879927in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{0.846665in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{0.822194in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{0.807517in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{0.794394in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{0.783447in}{0.671592in}}%
\pgfpathlineto{\pgfqpoint{0.774692in}{0.683922in}}%
\pgfpathlineto{\pgfqpoint{0.767500in}{0.697914in}}%
\pgfpathlineto{\pgfqpoint{0.759235in}{0.721399in}}%
\pgfpathlineto{\pgfqpoint{0.748250in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{0.745057in}{0.760232in}}%
\pgfpathlineto{\pgfqpoint{1.225457in}{0.349045in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{0.355859in}}%
\pgfpathlineto{\pgfqpoint{1.217265in}{0.365043in}}%
\pgfpathlineto{\pgfqpoint{1.215096in}{0.376997in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{0.392019in}}%
\pgfpathlineto{\pgfqpoint{1.216389in}{0.428603in}}%
\pgfpathlineto{\pgfqpoint{1.219921in}{0.484695in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{0.519424in}}%
\pgfpathlineto{\pgfqpoint{1.219571in}{0.534161in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{0.545917in}}%
\pgfpathlineto{\pgfqpoint{1.211058in}{0.554575in}}%
\pgfpathlineto{\pgfqpoint{1.203913in}{0.560639in}}%
\pgfpathlineto{\pgfqpoint{1.195293in}{0.564643in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.566682in}}%
\pgfpathlineto{\pgfqpoint{1.173153in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{1.159162in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{1.098063in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{1.073881in}{0.548596in}}%
\pgfpathlineto{\pgfqpoint{1.064918in}{0.549846in}}%
\pgfpathlineto{\pgfqpoint{1.058899in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{0.559093in}}%
\pgfpathlineto{\pgfqpoint{1.056698in}{0.567233in}}%
\pgfpathlineto{\pgfqpoint{1.059777in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{1.071113in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{1.103966in}{0.660631in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{0.668985in}}%
\pgfpathlineto{\pgfqpoint{1.102872in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{1.098545in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{1.091578in}{0.683200in}}%
\pgfpathlineto{\pgfqpoint{1.081581in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{1.019784in}{0.676787in}}%
\pgfpathlineto{\pgfqpoint{0.988918in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{0.965244in}{0.671815in}}%
\pgfpathlineto{\pgfqpoint{0.957931in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{0.954327in}{0.676261in}}%
\pgfpathlineto{\pgfqpoint{0.954332in}{0.680857in}}%
\pgfpathlineto{\pgfqpoint{0.957405in}{0.686650in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{0.700632in}}%
\pgfpathlineto{\pgfqpoint{1.004377in}{0.732057in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{0.738293in}}%
\pgfpathlineto{\pgfqpoint{1.010482in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{1.009060in}{0.746727in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{0.748856in}}%
\pgfpathlineto{\pgfqpoint{0.997810in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{0.973741in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{0.855279in}{0.725186in}}%
\pgfpathlineto{\pgfqpoint{0.850647in}{0.725910in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{0.851928in}{0.730910in}}%
\pgfpathlineto{\pgfqpoint{0.863157in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{0.906905in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{0.907430in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{0.905651in}{0.767725in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{0.852284in}{0.745309in}}%
\pgfpathlineto{\pgfqpoint{0.734137in}{0.691643in}}%
\pgfpathlineto{\pgfqpoint{0.725435in}{0.689106in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{0.689907in}}%
\pgfpathlineto{\pgfqpoint{0.733737in}{0.696998in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.744296in}}%
\pgfpathlineto{\pgfqpoint{0.815066in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{0.822226in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{0.824187in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.824873in}{0.750408in}}%
\pgfpathlineto{\pgfqpoint{0.821905in}{0.738720in}}%
\pgfpathlineto{\pgfqpoint{0.810749in}{0.704719in}}%
\pgfpathlineto{\pgfqpoint{0.810135in}{0.699796in}}%
\pgfpathlineto{\pgfqpoint{0.814851in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.830234in}{0.741009in}}%
\pgfpathlineto{\pgfqpoint{0.883330in}{0.862435in}}%
\pgfpathlineto{\pgfqpoint{0.889480in}{0.873586in}}%
\pgfpathlineto{\pgfqpoint{0.890978in}{0.874074in}}%
\pgfpathlineto{\pgfqpoint{0.891589in}{0.871333in}}%
\pgfpathlineto{\pgfqpoint{0.890583in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{0.837053in}}%
\pgfpathlineto{\pgfqpoint{0.893773in}{0.845061in}}%
\pgfpathlineto{\pgfqpoint{0.899761in}{0.866539in}}%
\pgfpathlineto{\pgfqpoint{0.932060in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{0.934237in}{0.996340in}}%
\pgfpathlineto{\pgfqpoint{0.934841in}{0.987594in}}%
\pgfpathlineto{\pgfqpoint{0.935789in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{0.936759in}{0.961514in}}%
\pgfpathlineto{\pgfqpoint{0.940250in}{0.973692in}}%
\pgfpathlineto{\pgfqpoint{0.949205in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.968093in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{0.972414in}{1.118024in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{0.975527in}{1.110119in}}%
\pgfpathlineto{\pgfqpoint{0.979023in}{1.080866in}}%
\pgfpathlineto{\pgfqpoint{0.980524in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{0.982462in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{0.987735in}{1.098765in}}%
\pgfpathlineto{\pgfqpoint{0.991110in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{0.991110in}{1.111389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.325702in}}%
\pgfpathlineto{\pgfqpoint{2.593291in}{1.325696in}}%
\pgfpathlineto{\pgfqpoint{2.573268in}{1.325386in}}%
\pgfpathlineto{\pgfqpoint{2.580270in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{2.594519in}{1.323158in}}%
\pgfpathlineto{\pgfqpoint{2.591451in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{2.571962in}{1.320643in}}%
\pgfpathlineto{\pgfqpoint{2.573880in}{1.319883in}}%
\pgfpathlineto{\pgfqpoint{2.584179in}{1.318105in}}%
\pgfpathlineto{\pgfqpoint{2.592750in}{1.315889in}}%
\pgfpathlineto{\pgfqpoint{2.588205in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{2.570345in}{1.311061in}}%
\pgfpathlineto{\pgfqpoint{2.571377in}{1.309453in}}%
\pgfpathlineto{\pgfqpoint{2.581828in}{1.306728in}}%
\pgfpathlineto{\pgfqpoint{2.589208in}{1.303900in}}%
\pgfpathlineto{\pgfqpoint{2.588608in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{2.579442in}{1.300185in}}%
\pgfpathlineto{\pgfqpoint{2.566950in}{1.296228in}}%
\pgfpathlineto{\pgfqpoint{2.566507in}{1.295137in}}%
\pgfpathlineto{\pgfqpoint{2.571973in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{2.585204in}{1.286571in}}%
\pgfpathlineto{\pgfqpoint{2.583964in}{1.285337in}}%
\pgfpathlineto{\pgfqpoint{2.570141in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.562211in}{1.277795in}}%
\pgfpathlineto{\pgfqpoint{2.560877in}{1.276428in}}%
\pgfpathlineto{\pgfqpoint{2.563398in}{1.274254in}}%
\pgfpathlineto{\pgfqpoint{2.567223in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.576910in}{1.267382in}}%
\pgfpathlineto{\pgfqpoint{2.578701in}{1.265057in}}%
\pgfpathlineto{\pgfqpoint{2.574141in}{1.262004in}}%
\pgfpathlineto{\pgfqpoint{2.567701in}{1.259718in}}%
\pgfpathlineto{\pgfqpoint{2.557418in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{2.553739in}{1.253383in}}%
\pgfpathlineto{\pgfqpoint{2.555420in}{1.249921in}}%
\pgfpathlineto{\pgfqpoint{2.560133in}{1.247206in}}%
\pgfpathlineto{\pgfqpoint{2.567648in}{1.242614in}}%
\pgfpathlineto{\pgfqpoint{2.569657in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{2.565988in}{1.236213in}}%
\pgfpathlineto{\pgfqpoint{2.559305in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{2.546297in}{1.227996in}}%
\pgfpathlineto{\pgfqpoint{2.555949in}{1.328992in}}%
\pgfpathlineto{\pgfqpoint{2.555974in}{1.327695in}}%
\pgfpathlineto{\pgfqpoint{2.559324in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{2.572162in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{2.614232in}{1.305405in}}%
\pgfpathlineto{\pgfqpoint{2.617356in}{1.302472in}}%
\pgfpathlineto{\pgfqpoint{2.617244in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{2.613500in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.599725in}{1.296262in}}%
\pgfpathlineto{\pgfqpoint{2.555081in}{1.289832in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.550463in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{2.553470in}{1.282305in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{2.606907in}{1.257606in}}%
\pgfpathlineto{\pgfqpoint{2.610503in}{1.253986in}}%
\pgfpathlineto{\pgfqpoint{2.610433in}{1.252458in}}%
\pgfpathlineto{\pgfqpoint{2.606489in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.593283in}{1.247418in}}%
\pgfpathlineto{\pgfqpoint{2.547487in}{1.242026in}}%
\pgfpathlineto{\pgfqpoint{2.542700in}{1.239404in}}%
\pgfpathlineto{\pgfqpoint{2.542198in}{1.237728in}}%
\pgfpathlineto{\pgfqpoint{2.544605in}{1.233703in}}%
\pgfpathlineto{\pgfqpoint{2.551068in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{2.572482in}{1.217406in}}%
\pgfpathlineto{\pgfqpoint{2.592796in}{1.206116in}}%
\pgfpathlineto{\pgfqpoint{2.598453in}{1.201412in}}%
\pgfpathlineto{\pgfqpoint{2.599458in}{1.197709in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{1.194975in}}%
\pgfpathlineto{\pgfqpoint{2.588111in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{2.564107in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{2.540393in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{2.533155in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{2.530074in}{1.184543in}}%
\pgfpathlineto{\pgfqpoint{2.530219in}{1.182526in}}%
\pgfpathlineto{\pgfqpoint{2.534163in}{1.177525in}}%
\pgfpathlineto{\pgfqpoint{2.546842in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{2.580688in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{2.584286in}{1.140240in}}%
\pgfpathlineto{\pgfqpoint{2.584422in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{2.583280in}{1.136659in}}%
\pgfpathlineto{\pgfqpoint{2.577415in}{1.134486in}}%
\pgfpathlineto{\pgfqpoint{2.562179in}{1.133111in}}%
\pgfpathlineto{\pgfqpoint{2.520807in}{1.131438in}}%
\pgfpathlineto{\pgfqpoint{2.514745in}{1.129089in}}%
\pgfpathlineto{\pgfqpoint{2.513506in}{1.127330in}}%
\pgfpathlineto{\pgfqpoint{2.514602in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{2.519652in}{1.116607in}}%
\pgfpathlineto{\pgfqpoint{2.533233in}{1.105518in}}%
\pgfpathlineto{\pgfqpoint{2.557419in}{1.086431in}}%
\pgfpathlineto{\pgfqpoint{2.563048in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{2.564158in}{1.075538in}}%
\pgfpathlineto{\pgfqpoint{2.560852in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{2.553383in}{1.070886in}}%
\pgfpathlineto{\pgfqpoint{2.535931in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{2.504879in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{2.496514in}{1.069822in}}%
\pgfpathlineto{\pgfqpoint{2.492298in}{1.066772in}}%
\pgfpathlineto{\pgfqpoint{2.491739in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{2.493985in}{1.058999in}}%
\pgfpathlineto{\pgfqpoint{2.500353in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{1.015285in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{2.532082in}{1.005839in}}%
\pgfpathlineto{\pgfqpoint{2.522688in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{2.497416in}{1.006647in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.007380in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{2.465047in}{1.003594in}}%
\pgfpathlineto{\pgfqpoint{2.464214in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{2.465867in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{2.471027in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{2.494175in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{2.494293in}{0.955663in}}%
\pgfpathlineto{\pgfqpoint{2.491416in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{2.485970in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{2.470041in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{2.448117in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{2.397198in}{0.930013in}}%
\pgfpathlineto{\pgfqpoint{2.378036in}{0.924261in}}%
\pgfpathlineto{\pgfqpoint{2.370196in}{0.920748in}}%
\pgfpathlineto{\pgfqpoint{2.364299in}{0.916510in}}%
\pgfpathlineto{\pgfqpoint{2.361094in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{2.360697in}{0.904953in}}%
\pgfpathlineto{\pgfqpoint{2.362488in}{0.897752in}}%
\pgfpathlineto{\pgfqpoint{2.369937in}{0.881675in}}%
\pgfpathlineto{\pgfqpoint{2.382598in}{0.863351in}}%
\pgfpathlineto{\pgfqpoint{2.406706in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{2.417818in}{0.816184in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.800599in}}%
\pgfpathlineto{\pgfqpoint{2.425069in}{0.794045in}}%
\pgfpathlineto{\pgfqpoint{2.422974in}{0.788790in}}%
\pgfpathlineto{\pgfqpoint{2.418207in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{2.411415in}{0.781879in}}%
\pgfpathlineto{\pgfqpoint{2.393950in}{0.777868in}}%
\pgfpathlineto{\pgfqpoint{2.370805in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{2.331045in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{2.308277in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{2.288367in}{0.773268in}}%
\pgfpathlineto{\pgfqpoint{2.280602in}{0.769745in}}%
\pgfpathlineto{\pgfqpoint{2.275028in}{0.764430in}}%
\pgfpathlineto{\pgfqpoint{2.271460in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{2.267969in}{0.740086in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{2.278919in}{0.666678in}}%
\pgfpathlineto{\pgfqpoint{2.282767in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{2.282769in}{0.622467in}}%
\pgfpathlineto{\pgfqpoint{2.281297in}{0.614592in}}%
\pgfpathlineto{\pgfqpoint{2.278039in}{0.609111in}}%
\pgfpathlineto{\pgfqpoint{2.273204in}{0.605802in}}%
\pgfpathlineto{\pgfqpoint{2.267244in}{0.604095in}}%
\pgfpathlineto{\pgfqpoint{2.260394in}{0.603692in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.604830in}}%
\pgfpathlineto{\pgfqpoint{2.243287in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{2.221498in}{0.619092in}}%
\pgfpathlineto{\pgfqpoint{2.176882in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{2.156044in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.147124in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{0.654196in}}%
\pgfpathlineto{\pgfqpoint{2.133144in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{2.127578in}{0.648009in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{0.642747in}}%
\pgfpathlineto{\pgfqpoint{2.118879in}{0.635658in}}%
\pgfpathlineto{\pgfqpoint{2.116066in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{2.112883in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{2.107466in}{0.551819in}}%
\pgfpathlineto{\pgfqpoint{2.103721in}{0.529658in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{0.521701in}}%
\pgfpathlineto{\pgfqpoint{2.097031in}{0.516396in}}%
\pgfpathlineto{\pgfqpoint{2.092572in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{2.087615in}{0.512114in}}%
\pgfpathlineto{\pgfqpoint{2.082179in}{0.512619in}}%
\pgfpathlineto{\pgfqpoint{2.076130in}{0.515263in}}%
\pgfpathlineto{\pgfqpoint{2.069364in}{0.520299in}}%
\pgfpathlineto{\pgfqpoint{2.046718in}{0.543268in}}%
\pgfpathlineto{\pgfqpoint{2.024436in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{2.010792in}{0.575426in}}%
\pgfpathlineto{\pgfqpoint{2.005013in}{0.577188in}}%
\pgfpathlineto{\pgfqpoint{2.000030in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{1.995699in}{0.573289in}}%
\pgfpathlineto{\pgfqpoint{1.991877in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{1.988572in}{0.562411in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{0.553959in}}%
\pgfpathlineto{\pgfqpoint{1.982306in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{0.465728in}}%
\pgfpathlineto{\pgfqpoint{1.970881in}{0.444842in}}%
\pgfpathlineto{\pgfqpoint{1.968070in}{0.438093in}}%
\pgfpathlineto{\pgfqpoint{1.964715in}{0.433973in}}%
\pgfpathlineto{\pgfqpoint{1.960966in}{0.431908in}}%
\pgfpathlineto{\pgfqpoint{1.956914in}{0.431509in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{0.432971in}}%
\pgfpathlineto{\pgfqpoint{1.947622in}{0.436775in}}%
\pgfpathlineto{\pgfqpoint{1.936434in}{0.450917in}}%
\pgfpathlineto{\pgfqpoint{1.907317in}{0.491571in}}%
\pgfpathlineto{\pgfqpoint{1.896838in}{0.503372in}}%
\pgfpathlineto{\pgfqpoint{1.892560in}{0.505729in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{0.505800in}}%
\pgfpathlineto{\pgfqpoint{1.885799in}{0.504212in}}%
\pgfpathlineto{\pgfqpoint{1.883102in}{0.501211in}}%
\pgfpathlineto{\pgfqpoint{1.880974in}{0.496394in}}%
\pgfpathlineto{\pgfqpoint{1.879598in}{0.489199in}}%
\pgfpathlineto{\pgfqpoint{1.878881in}{0.468490in}}%
\pgfpathlineto{\pgfqpoint{1.878522in}{0.389068in}}%
\pgfpathlineto{\pgfqpoint{1.876855in}{0.382172in}}%
\pgfpathlineto{\pgfqpoint{1.874444in}{0.377291in}}%
\pgfpathlineto{\pgfqpoint{1.871458in}{0.373942in}}%
\pgfpathlineto{\pgfqpoint{1.867883in}{0.372154in}}%
\pgfpathlineto{\pgfqpoint{1.863495in}{0.372532in}}%
\pgfpathlineto{\pgfqpoint{1.858087in}{0.375645in}}%
\pgfpathlineto{\pgfqpoint{1.844652in}{0.388870in}}%
\pgfpathlineto{\pgfqpoint{1.821829in}{0.415733in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{0.456437in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.468653in}}%
\pgfpathlineto{\pgfqpoint{1.765315in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{1.760860in}{0.475550in}}%
\pgfpathlineto{\pgfqpoint{1.757463in}{0.473016in}}%
\pgfpathlineto{\pgfqpoint{1.755036in}{0.467923in}}%
\pgfpathlineto{\pgfqpoint{1.751833in}{0.453328in}}%
\pgfpathlineto{\pgfqpoint{1.750059in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{1.748681in}{0.393280in}}%
\pgfpathlineto{\pgfqpoint{1.744765in}{0.379860in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{0.375145in}}%
\pgfpathlineto{\pgfqpoint{1.738203in}{0.372157in}}%
\pgfpathlineto{\pgfqpoint{1.733440in}{0.371624in}}%
\pgfpathlineto{\pgfqpoint{1.727465in}{0.373914in}}%
\pgfpathlineto{\pgfqpoint{1.712691in}{0.384999in}}%
\pgfpathlineto{\pgfqpoint{1.695957in}{0.400541in}}%
\pgfpathlineto{\pgfqpoint{1.642682in}{0.454249in}}%
\pgfpathlineto{\pgfqpoint{1.628135in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{0.463626in}}%
\pgfpathlineto{\pgfqpoint{2.043807in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{2.034741in}{0.565090in}}%
\pgfpathlineto{\pgfqpoint{2.026805in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{2.016288in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{2.009773in}{0.540798in}}%
\pgfpathlineto{\pgfqpoint{1.994039in}{0.536159in}}%
\pgfpathlineto{\pgfqpoint{1.975522in}{0.534070in}}%
\pgfpathlineto{\pgfqpoint{1.944969in}{0.533576in}}%
\pgfpathlineto{\pgfqpoint{1.924579in}{0.533217in}}%
\pgfpathlineto{\pgfqpoint{1.905987in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{0.525805in}}%
\pgfpathlineto{\pgfqpoint{1.875957in}{0.517637in}}%
\pgfpathlineto{\pgfqpoint{1.864771in}{0.506263in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{0.486081in}}%
\pgfpathlineto{\pgfqpoint{1.835814in}{0.466103in}}%
\pgfpathlineto{\pgfqpoint{1.824074in}{0.455593in}}%
\pgfpathlineto{\pgfqpoint{1.809859in}{0.448614in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.445137in}}%
\pgfpathlineto{\pgfqpoint{1.774419in}{0.445162in}}%
\pgfpathlineto{\pgfqpoint{1.733603in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{1.713442in}{0.452329in}}%
\pgfpathlineto{\pgfqpoint{1.694383in}{0.452002in}}%
\pgfpathlineto{\pgfqpoint{1.676947in}{0.447997in}}%
\pgfpathlineto{\pgfqpoint{1.660900in}{0.440564in}}%
\pgfpathlineto{\pgfqpoint{1.646026in}{0.430012in}}%
\pgfpathlineto{\pgfqpoint{1.596311in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.580731in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{0.377235in}}%
\pgfpathlineto{\pgfqpoint{1.555259in}{0.376327in}}%
\pgfpathlineto{\pgfqpoint{1.537179in}{0.379249in}}%
\pgfpathlineto{\pgfqpoint{1.518441in}{0.385702in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{0.409296in}}%
\pgfpathlineto{\pgfqpoint{1.442560in}{0.413769in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{0.414601in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{0.412329in}}%
\pgfpathlineto{\pgfqpoint{1.385675in}{0.407037in}}%
\pgfpathlineto{\pgfqpoint{1.318470in}{0.383120in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{0.380855in}}%
\pgfpathlineto{\pgfqpoint{1.282957in}{0.382857in}}%
\pgfpathlineto{\pgfqpoint{1.266788in}{0.388873in}}%
\pgfpathlineto{\pgfqpoint{1.251893in}{0.399159in}}%
\pgfpathlineto{\pgfqpoint{1.238114in}{0.412882in}}%
\pgfpathlineto{\pgfqpoint{1.218462in}{0.436282in}}%
\pgfpathlineto{\pgfqpoint{1.198776in}{0.459665in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{0.472472in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{0.482545in}}%
\pgfpathlineto{\pgfqpoint{1.151282in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{0.493432in}}%
\pgfpathlineto{\pgfqpoint{1.101579in}{0.496444in}}%
\pgfpathlineto{\pgfqpoint{1.070972in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{1.052463in}{0.503422in}}%
\pgfpathlineto{\pgfqpoint{1.036452in}{0.510560in}}%
\pgfpathlineto{\pgfqpoint{1.029457in}{0.515257in}}%
\pgfpathlineto{\pgfqpoint{1.023229in}{0.520786in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{0.534393in}}%
\pgfpathlineto{\pgfqpoint{1.005569in}{0.550495in}}%
\pgfpathlineto{\pgfqpoint{0.985911in}{0.601908in}}%
\pgfpathlineto{\pgfqpoint{0.976173in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{0.963703in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{0.948144in}{0.637496in}}%
\pgfpathlineto{\pgfqpoint{0.929874in}{0.644823in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{0.866022in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{0.853775in}{0.680493in}}%
\pgfpathlineto{\pgfqpoint{0.845293in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{0.840417in}{0.707610in}}%
\pgfpathlineto{\pgfqpoint{0.837079in}{0.731343in}}%
\pgfpathlineto{\pgfqpoint{0.832855in}{0.754611in}}%
\pgfpathlineto{\pgfqpoint{0.827176in}{0.768752in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{0.811289in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{0.796402in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{0.769589in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{0.743187in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{0.728757in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{0.718233in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{0.712356in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{0.869647in}}%
\pgfpathlineto{\pgfqpoint{0.710400in}{0.890277in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{0.903988in}}%
\pgfpathlineto{\pgfqpoint{0.707966in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{0.701954in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.691949in}{0.940473in}}%
\pgfpathlineto{\pgfqpoint{0.677899in}{0.950834in}}%
\pgfpathlineto{\pgfqpoint{0.652927in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{0.389937in}}%
\pgfpathlineto{\pgfqpoint{1.205422in}{0.395095in}}%
\pgfpathlineto{\pgfqpoint{1.196032in}{0.401325in}}%
\pgfpathlineto{\pgfqpoint{1.188163in}{0.410182in}}%
\pgfpathlineto{\pgfqpoint{1.182411in}{0.422598in}}%
\pgfpathlineto{\pgfqpoint{1.178536in}{0.437917in}}%
\pgfpathlineto{\pgfqpoint{1.173075in}{0.471622in}}%
\pgfpathlineto{\pgfqpoint{1.170956in}{0.489175in}}%
\pgfpathlineto{\pgfqpoint{1.169952in}{0.508068in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{1.164822in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{1.156886in}{0.661636in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{0.677975in}}%
\pgfpathlineto{\pgfqpoint{1.143387in}{0.693554in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{0.738962in}}%
\pgfpathlineto{\pgfqpoint{1.109933in}{0.754667in}}%
\pgfpathlineto{\pgfqpoint{1.103932in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.787102in}}%
\pgfpathlineto{\pgfqpoint{1.097420in}{0.803875in}}%
\pgfpathlineto{\pgfqpoint{1.097265in}{0.821167in}}%
\pgfpathlineto{\pgfqpoint{1.099164in}{0.839009in}}%
\pgfpathlineto{\pgfqpoint{1.103013in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{1.108776in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.155131in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{1.160463in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{1.164611in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{1.166823in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{1.166747in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{1.160012in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{1.218246in}}%
\pgfpathlineto{\pgfqpoint{1.164184in}{1.234317in}}%
\pgfpathlineto{\pgfqpoint{1.171398in}{1.248673in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.275095in}}%
\pgfpathlineto{\pgfqpoint{1.199704in}{1.287393in}}%
\pgfpathlineto{\pgfqpoint{1.211777in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{1.225995in}{1.306718in}}%
\pgfpathlineto{\pgfqpoint{1.257229in}{1.321070in}}%
\pgfpathlineto{\pgfqpoint{1.286097in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{1.315238in}{1.354005in}}%
\pgfpathlineto{\pgfqpoint{1.330091in}{1.361527in}}%
\pgfpathlineto{\pgfqpoint{1.344110in}{1.370660in}}%
\pgfpathlineto{\pgfqpoint{1.356961in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{1.381353in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{1.418906in}{1.443653in}}%
\pgfpathlineto{\pgfqpoint{1.443250in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{1.455487in}{1.482567in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{1.490765in}}%
\pgfpathlineto{\pgfqpoint{1.492187in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{1.516264in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.527525in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.537937in}{1.503752in}}%
\pgfpathlineto{\pgfqpoint{1.557298in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.566784in}{1.478841in}}%
\pgfpathlineto{\pgfqpoint{1.575733in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{1.583540in}{1.455703in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{1.625039in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{1.638184in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.646831in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{1.687848in}{1.268707in}}%
\pgfpathlineto{\pgfqpoint{1.697517in}{1.255786in}}%
\pgfpathlineto{\pgfqpoint{1.730529in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.738358in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{1.743455in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{1.749885in}{1.160899in}}%
\pgfpathlineto{\pgfqpoint{1.751671in}{1.145707in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{1.746365in}{1.113912in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{1.700695in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{1.665763in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.656792in}{0.962599in}}%
\pgfpathlineto{\pgfqpoint{1.649934in}{0.944603in}}%
\pgfpathlineto{\pgfqpoint{1.639512in}{0.907898in}}%
\pgfpathlineto{\pgfqpoint{1.635450in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{1.632701in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{1.618311in}{0.753597in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{0.736729in}}%
\pgfpathlineto{\pgfqpoint{1.604198in}{0.721096in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{0.706855in}}%
\pgfpathlineto{\pgfqpoint{1.582937in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{1.569650in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{1.540165in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{1.509726in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{0.633113in}}%
\pgfpathlineto{\pgfqpoint{1.481870in}{0.621692in}}%
\pgfpathlineto{\pgfqpoint{1.456695in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{1.444780in}{0.581803in}}%
\pgfpathlineto{\pgfqpoint{1.433701in}{0.566056in}}%
\pgfpathlineto{\pgfqpoint{1.423680in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{0.492180in}}%
\pgfpathlineto{\pgfqpoint{1.375733in}{0.459843in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{0.430160in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{1.332511in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{1.320705in}{0.405464in}}%
\pgfpathlineto{\pgfqpoint{1.296566in}{0.400528in}}%
\pgfpathlineto{\pgfqpoint{1.284413in}{0.399287in}}%
\pgfpathlineto{\pgfqpoint{1.272318in}{0.400278in}}%
\pgfpathlineto{\pgfqpoint{1.260468in}{0.404384in}}%
\pgfpathlineto{\pgfqpoint{1.225459in}{0.422585in}}%
\pgfpathlineto{\pgfqpoint{1.201770in}{0.432394in}}%
\pgfpathlineto{\pgfqpoint{1.190739in}{0.439592in}}%
\pgfpathlineto{\pgfqpoint{1.169235in}{0.455644in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{0.474983in}}%
\pgfpathlineto{\pgfqpoint{1.124575in}{0.484138in}}%
\pgfpathlineto{\pgfqpoint{1.108187in}{0.506244in}}%
\pgfpathlineto{\pgfqpoint{1.100492in}{0.517787in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{1.088861in}{0.544278in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{0.560648in}}%
\pgfpathlineto{\pgfqpoint{1.086111in}{0.578658in}}%
\pgfpathlineto{\pgfqpoint{1.088116in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{1.093054in}{0.656021in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{1.106573in}{0.738450in}}%
\pgfpathlineto{\pgfqpoint{1.106420in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{1.102581in}{0.814960in}}%
\pgfpathlineto{\pgfqpoint{1.095186in}{0.851900in}}%
\pgfpathlineto{\pgfqpoint{1.083007in}{0.907255in}}%
\pgfpathlineto{\pgfqpoint{1.080420in}{0.925806in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{0.944251in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{0.962426in}}%
\pgfpathlineto{\pgfqpoint{1.085048in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{1.096957in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{1.096957in}{1.015957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.333583in}}%
\pgfpathlineto{\pgfqpoint{2.521986in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{2.524734in}{1.361909in}}%
\pgfpathlineto{\pgfqpoint{2.541113in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{2.609999in}{1.342559in}}%
\pgfpathlineto{\pgfqpoint{2.610241in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{2.606128in}{1.345538in}}%
\pgfpathlineto{\pgfqpoint{2.580677in}{1.355531in}}%
\pgfpathlineto{\pgfqpoint{2.542334in}{1.370849in}}%
\pgfpathlineto{\pgfqpoint{2.539826in}{1.373796in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{2.569905in}{1.376211in}}%
\pgfpathlineto{\pgfqpoint{2.638019in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{2.639803in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{2.634015in}{1.378382in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{2.550971in}{1.392303in}}%
\pgfpathlineto{\pgfqpoint{2.545331in}{1.394750in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{1.396013in}}%
\pgfpathlineto{\pgfqpoint{2.551018in}{1.398718in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{1.403184in}}%
\pgfpathlineto{\pgfqpoint{2.622429in}{1.415185in}}%
\pgfpathlineto{\pgfqpoint{2.621825in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{2.608695in}{1.414497in}}%
\pgfpathlineto{\pgfqpoint{2.525925in}{1.404584in}}%
\pgfpathlineto{\pgfqpoint{2.534414in}{1.406878in}}%
\pgfpathlineto{\pgfqpoint{2.595879in}{1.419745in}}%
\pgfpathlineto{\pgfqpoint{2.596640in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{2.595273in}{1.418842in}}%
\pgfpathlineto{\pgfqpoint{2.573808in}{1.411593in}}%
\pgfpathlineto{\pgfqpoint{2.518514in}{1.393123in}}%
\pgfpathlineto{\pgfqpoint{2.517028in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{2.523783in}{1.390422in}}%
\pgfpathlineto{\pgfqpoint{2.552180in}{1.392220in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.394793in}}%
\pgfpathlineto{\pgfqpoint{2.596767in}{1.393751in}}%
\pgfpathlineto{\pgfqpoint{2.597622in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{2.596451in}{1.391034in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{1.386524in}}%
\pgfpathlineto{\pgfqpoint{2.559933in}{1.374816in}}%
\pgfpathlineto{\pgfqpoint{2.532293in}{1.362971in}}%
\pgfpathlineto{\pgfqpoint{2.526552in}{1.358144in}}%
\pgfpathlineto{\pgfqpoint{2.525875in}{1.355965in}}%
\pgfpathlineto{\pgfqpoint{2.526968in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{2.530119in}{1.352171in}}%
\pgfpathlineto{\pgfqpoint{2.542031in}{1.349118in}}%
\pgfpathlineto{\pgfqpoint{2.576692in}{1.343888in}}%
\pgfpathlineto{\pgfqpoint{2.610209in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{2.619059in}{1.335170in}}%
\pgfpathlineto{\pgfqpoint{2.621293in}{1.333314in}}%
\pgfpathlineto{\pgfqpoint{2.621671in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{2.610816in}{1.324658in}}%
\pgfpathlineto{\pgfqpoint{2.589397in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{2.549642in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{2.540661in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{2.538103in}{1.297076in}}%
\pgfpathlineto{\pgfqpoint{2.537337in}{1.294099in}}%
\pgfpathlineto{\pgfqpoint{2.538631in}{1.290902in}}%
\pgfpathlineto{\pgfqpoint{2.546474in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.574737in}{1.341560in}}%
\pgfpathlineto{\pgfqpoint{2.609027in}{1.324016in}}%
\pgfpathlineto{\pgfqpoint{2.623625in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{2.626111in}{1.310365in}}%
\pgfpathlineto{\pgfqpoint{2.626402in}{1.307941in}}%
\pgfpathlineto{\pgfqpoint{2.624187in}{1.306142in}}%
\pgfpathlineto{\pgfqpoint{2.614361in}{1.303932in}}%
\pgfpathlineto{\pgfqpoint{2.600673in}{1.302747in}}%
\pgfpathlineto{\pgfqpoint{2.533852in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{2.529470in}{1.299561in}}%
\pgfpathlineto{\pgfqpoint{2.527352in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{2.527692in}{1.295054in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{2.543666in}{1.280648in}}%
\pgfpathlineto{\pgfqpoint{2.568832in}{1.265897in}}%
\pgfpathlineto{\pgfqpoint{2.598859in}{1.247310in}}%
\pgfpathlineto{\pgfqpoint{2.609018in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{2.611084in}{1.236859in}}%
\pgfpathlineto{\pgfqpoint{2.610831in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{2.605626in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{2.595517in}{1.231973in}}%
\pgfpathlineto{\pgfqpoint{2.569575in}{1.234800in}}%
\pgfpathlineto{\pgfqpoint{2.536645in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{2.524240in}{1.238162in}}%
\pgfpathlineto{\pgfqpoint{2.521075in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{2.520094in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{2.522460in}{1.231292in}}%
\pgfpathlineto{\pgfqpoint{2.530318in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{2.554246in}{1.212090in}}%
\pgfpathlineto{\pgfqpoint{2.601829in}{1.185936in}}%
\pgfpathlineto{\pgfqpoint{2.608085in}{1.180250in}}%
\pgfpathlineto{\pgfqpoint{2.608459in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{2.606573in}{1.175228in}}%
\pgfpathlineto{\pgfqpoint{2.596437in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{2.553918in}{1.178920in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.181739in}}%
\pgfpathlineto{\pgfqpoint{2.514012in}{1.180647in}}%
\pgfpathlineto{\pgfqpoint{2.511921in}{1.179643in}}%
\pgfpathlineto{\pgfqpoint{2.511499in}{1.178189in}}%
\pgfpathlineto{\pgfqpoint{2.513369in}{1.176129in}}%
\pgfpathlineto{\pgfqpoint{2.523315in}{1.170393in}}%
\pgfpathlineto{\pgfqpoint{2.553036in}{1.156408in}}%
\pgfpathlineto{\pgfqpoint{2.585053in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{2.596758in}{1.133441in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{2.596221in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{2.586829in}{1.127737in}}%
\pgfpathlineto{\pgfqpoint{2.564608in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{2.500358in}{1.126198in}}%
\pgfpathlineto{\pgfqpoint{2.490275in}{1.124192in}}%
\pgfpathlineto{\pgfqpoint{2.488669in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{2.489316in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{2.494699in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{2.504941in}{1.107994in}}%
\pgfpathlineto{\pgfqpoint{2.557043in}{1.081288in}}%
\pgfpathlineto{\pgfqpoint{2.564841in}{1.074935in}}%
\pgfpathlineto{\pgfqpoint{2.565273in}{1.072408in}}%
\pgfpathlineto{\pgfqpoint{2.563557in}{1.070274in}}%
\pgfpathlineto{\pgfqpoint{2.555986in}{1.066719in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{2.468371in}{1.058206in}}%
\pgfpathlineto{\pgfqpoint{2.462949in}{1.056469in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.054127in}}%
\pgfpathlineto{\pgfqpoint{2.458714in}{1.051264in}}%
\pgfpathlineto{\pgfqpoint{2.458881in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{2.460220in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{2.463140in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{2.474821in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{2.519214in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{2.528735in}{0.989921in}}%
\pgfpathlineto{\pgfqpoint{2.530296in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{2.530111in}{0.983096in}}%
\pgfpathlineto{\pgfqpoint{2.528656in}{0.980269in}}%
\pgfpathlineto{\pgfqpoint{2.525887in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{2.521304in}{0.975873in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.973907in}}%
\pgfpathlineto{\pgfqpoint{2.439184in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{2.432447in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{2.427604in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{2.421785in}{0.960895in}}%
\pgfpathlineto{\pgfqpoint{2.420699in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.421496in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{2.424459in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{2.440560in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{2.460223in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{2.473141in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{2.480219in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{2.482574in}{0.866931in}}%
\pgfpathlineto{\pgfqpoint{2.481867in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{2.479130in}{0.860663in}}%
\pgfpathlineto{\pgfqpoint{2.474174in}{0.859328in}}%
\pgfpathlineto{\pgfqpoint{2.467491in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{2.464949in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{2.446913in}{0.892838in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{0.896303in}}%
\pgfpathlineto{\pgfqpoint{2.367310in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{2.336408in}{0.907365in}}%
\pgfpathlineto{\pgfqpoint{2.327300in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{2.326871in}{0.904777in}}%
\pgfpathlineto{\pgfqpoint{2.329045in}{0.900727in}}%
\pgfpathlineto{\pgfqpoint{2.335624in}{0.895693in}}%
\pgfpathlineto{\pgfqpoint{2.350683in}{0.887365in}}%
\pgfpathlineto{\pgfqpoint{2.352595in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.352487in}{0.883410in}}%
\pgfpathlineto{\pgfqpoint{2.350767in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{2.347372in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{2.333028in}{0.878335in}}%
\pgfpathlineto{\pgfqpoint{2.280422in}{0.878527in}}%
\pgfpathlineto{\pgfqpoint{2.227751in}{0.878565in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{2.208087in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{2.207917in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{2.216977in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{2.225241in}{0.858882in}}%
\pgfpathlineto{\pgfqpoint{2.227014in}{0.856702in}}%
\pgfpathlineto{\pgfqpoint{2.226790in}{0.854767in}}%
\pgfpathlineto{\pgfqpoint{2.224580in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{2.220238in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{2.203934in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{2.150002in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{2.111197in}{0.845734in}}%
\pgfpathlineto{\pgfqpoint{2.094050in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{2.089946in}{0.841517in}}%
\pgfpathlineto{\pgfqpoint{2.088470in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{2.088855in}{0.836851in}}%
\pgfpathlineto{\pgfqpoint{2.093306in}{0.830953in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{2.104835in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{2.101809in}{0.814686in}}%
\pgfpathlineto{\pgfqpoint{2.088345in}{0.811833in}}%
\pgfpathlineto{\pgfqpoint{2.065809in}{0.810391in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{1.971949in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{1.968441in}{0.803094in}}%
\pgfpathlineto{\pgfqpoint{1.967606in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{1.968934in}{0.796760in}}%
\pgfpathlineto{\pgfqpoint{1.982649in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{1.982564in}{0.774090in}}%
\pgfpathlineto{\pgfqpoint{1.980326in}{0.771472in}}%
\pgfpathlineto{\pgfqpoint{1.975648in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{1.958862in}{0.768121in}}%
\pgfpathlineto{\pgfqpoint{1.933914in}{0.768495in}}%
\pgfpathlineto{\pgfqpoint{1.867117in}{0.770942in}}%
\pgfpathlineto{\pgfqpoint{1.851687in}{0.768385in}}%
\pgfpathlineto{\pgfqpoint{1.847248in}{0.765689in}}%
\pgfpathlineto{\pgfqpoint{1.844998in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{1.844845in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.849113in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{1.854796in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{1.856357in}{0.732660in}}%
\pgfpathlineto{\pgfqpoint{1.856235in}{0.728603in}}%
\pgfpathlineto{\pgfqpoint{1.853971in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.849389in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{1.842508in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{1.822431in}{0.722430in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{0.732268in}}%
\pgfpathlineto{\pgfqpoint{1.725758in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{1.720741in}{0.728481in}}%
\pgfpathlineto{\pgfqpoint{1.717828in}{0.724673in}}%
\pgfpathlineto{\pgfqpoint{1.716621in}{0.719692in}}%
\pgfpathlineto{\pgfqpoint{1.718000in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.722081in}{0.687777in}}%
\pgfpathlineto{\pgfqpoint{1.721656in}{0.682559in}}%
\pgfpathlineto{\pgfqpoint{1.719490in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{1.715191in}{0.675933in}}%
\pgfpathlineto{\pgfqpoint{1.708570in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{1.699768in}{0.674875in}}%
\pgfpathlineto{\pgfqpoint{1.677044in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{1.612850in}{0.695711in}}%
\pgfpathlineto{\pgfqpoint{1.602559in}{0.696734in}}%
\pgfpathlineto{\pgfqpoint{1.593946in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{1.587388in}{0.694001in}}%
\pgfpathlineto{\pgfqpoint{1.583009in}{0.690122in}}%
\pgfpathlineto{\pgfqpoint{1.580546in}{0.684660in}}%
\pgfpathlineto{\pgfqpoint{1.579124in}{0.670276in}}%
\pgfpathlineto{\pgfqpoint{1.578436in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{1.576810in}{0.640447in}}%
\pgfpathlineto{\pgfqpoint{1.573854in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{1.569321in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{1.554997in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{1.496552in}{0.654072in}}%
\pgfpathlineto{\pgfqpoint{1.473128in}{0.663232in}}%
\pgfpathlineto{\pgfqpoint{1.463257in}{0.665626in}}%
\pgfpathlineto{\pgfqpoint{1.454637in}{0.666229in}}%
\pgfpathlineto{\pgfqpoint{1.447132in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{1.440821in}{0.661832in}}%
\pgfpathlineto{\pgfqpoint{1.435916in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{1.432426in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{1.428013in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{1.423556in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{1.420462in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{1.416440in}{0.601021in}}%
\pgfpathlineto{\pgfqpoint{1.411291in}{0.596839in}}%
\pgfpathlineto{\pgfqpoint{1.404920in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{1.397324in}{0.595539in}}%
\pgfpathlineto{\pgfqpoint{1.388579in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{1.368424in}{0.609452in}}%
\pgfpathlineto{\pgfqpoint{1.314376in}{0.642629in}}%
\pgfpathlineto{\pgfqpoint{1.305312in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{1.297340in}{0.645365in}}%
\pgfpathlineto{\pgfqpoint{1.290130in}{0.643160in}}%
\pgfpathlineto{\pgfqpoint{1.283388in}{0.639169in}}%
\pgfpathlineto{\pgfqpoint{1.277077in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{1.271331in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{1.261410in}{0.606925in}}%
\pgfpathlineto{\pgfqpoint{1.978776in}{0.589960in}}%
\pgfpathlineto{\pgfqpoint{1.975431in}{0.554187in}}%
\pgfpathlineto{\pgfqpoint{1.978786in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{1.986718in}{0.510064in}}%
\pgfpathlineto{\pgfqpoint{1.986437in}{0.500842in}}%
\pgfpathlineto{\pgfqpoint{1.981213in}{0.488304in}}%
\pgfpathlineto{\pgfqpoint{1.978531in}{0.474220in}}%
\pgfpathlineto{\pgfqpoint{1.974269in}{0.471068in}}%
\pgfpathlineto{\pgfqpoint{1.966215in}{0.473228in}}%
\pgfpathlineto{\pgfqpoint{1.938401in}{0.486416in}}%
\pgfpathlineto{\pgfqpoint{1.931413in}{0.488925in}}%
\pgfpathlineto{\pgfqpoint{1.922721in}{0.494032in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{0.523609in}}%
\pgfpathlineto{\pgfqpoint{1.879344in}{0.526693in}}%
\pgfpathlineto{\pgfqpoint{1.868655in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{1.879885in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{1.881357in}{0.528235in}}%
\pgfpathlineto{\pgfqpoint{1.882872in}{0.531832in}}%
\pgfpathlineto{\pgfqpoint{1.886203in}{0.534733in}}%
\pgfpathlineto{\pgfqpoint{1.884683in}{0.539786in}}%
\pgfpathlineto{\pgfqpoint{1.872245in}{0.560261in}}%
\pgfpathlineto{\pgfqpoint{1.844785in}{0.597728in}}%
\pgfpathlineto{\pgfqpoint{1.795239in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{1.786962in}{0.677156in}}%
\pgfpathlineto{\pgfqpoint{1.776334in}{0.703764in}}%
\pgfpathlineto{\pgfqpoint{1.772181in}{0.716055in}}%
\pgfpathlineto{\pgfqpoint{1.769526in}{0.727488in}}%
\pgfpathlineto{\pgfqpoint{1.768798in}{0.738293in}}%
\pgfpathlineto{\pgfqpoint{1.769707in}{0.748765in}}%
\pgfpathlineto{\pgfqpoint{1.778771in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{1.772513in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{1.756971in}{0.835775in}}%
\pgfpathlineto{\pgfqpoint{1.738214in}{0.861998in}}%
\pgfpathlineto{\pgfqpoint{1.725632in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{1.668351in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.959531in}}%
\pgfpathlineto{\pgfqpoint{1.635340in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{1.632678in}{0.978127in}}%
\pgfpathlineto{\pgfqpoint{1.634443in}{0.984682in}}%
\pgfpathlineto{\pgfqpoint{1.642394in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.644453in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{1.647244in}{1.011573in}}%
\pgfpathlineto{\pgfqpoint{1.656795in}{1.018952in}}%
\pgfpathlineto{\pgfqpoint{1.657108in}{1.023076in}}%
\pgfpathlineto{\pgfqpoint{1.651808in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{1.622038in}{1.045998in}}%
\pgfpathlineto{\pgfqpoint{1.610737in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{1.562537in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.531976in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{1.075040in}}%
\pgfpathlineto{\pgfqpoint{1.502675in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{1.501442in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{1.503141in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{1.500379in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{1.502141in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{1.510779in}{1.026523in}}%
\pgfpathlineto{\pgfqpoint{1.511218in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{1.507034in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{1.495124in}{1.004480in}}%
\pgfpathlineto{\pgfqpoint{1.490038in}{0.998907in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{1.423157in}{0.995166in}}%
\pgfpathlineto{\pgfqpoint{1.378141in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{1.360893in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{1.344547in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{1.330286in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.318109in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{1.286064in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{0.928595in}}%
\pgfpathlineto{\pgfqpoint{1.266638in}{0.913957in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{1.237807in}{0.868110in}}%
\pgfpathlineto{\pgfqpoint{1.225104in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{1.211453in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{1.197556in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{1.183474in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{1.168788in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{1.152817in}{0.829350in}}%
\pgfpathlineto{\pgfqpoint{1.135648in}{0.830361in}}%
\pgfpathlineto{\pgfqpoint{1.065476in}{0.839726in}}%
\pgfpathlineto{\pgfqpoint{1.048797in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{1.032902in}{0.835454in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{0.985792in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{0.969998in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{0.954414in}{0.798348in}}%
\pgfpathlineto{\pgfqpoint{0.909639in}{0.761470in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{0.754244in}}%
\pgfpathlineto{\pgfqpoint{0.872691in}{0.745432in}}%
\pgfpathlineto{\pgfqpoint{0.860746in}{0.742249in}}%
\pgfpathlineto{\pgfqpoint{0.849527in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{0.833605in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{0.821810in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{0.809158in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{0.804542in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.798517in}{0.818786in}}%
\pgfpathlineto{\pgfqpoint{0.793434in}{0.825161in}}%
\pgfpathlineto{\pgfqpoint{0.786099in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{0.777747in}{0.825563in}}%
\pgfpathlineto{\pgfqpoint{0.770690in}{0.826206in}}%
\pgfpathlineto{\pgfqpoint{0.765275in}{0.828700in}}%
\pgfpathlineto{\pgfqpoint{0.759330in}{0.830173in}}%
\pgfpathlineto{\pgfqpoint{0.751086in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{0.722039in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{0.707871in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{0.697845in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{0.697408in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{0.709546in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{0.718076in}{0.840892in}}%
\pgfpathlineto{\pgfqpoint{0.746666in}{0.880947in}}%
\pgfpathlineto{\pgfqpoint{0.755569in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{0.787492in}{0.919852in}}%
\pgfpathlineto{\pgfqpoint{0.795971in}{0.926299in}}%
\pgfpathlineto{\pgfqpoint{0.803419in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{0.924361in}}%
\pgfpathlineto{\pgfqpoint{0.840945in}{0.927755in}}%
\pgfpathlineto{\pgfqpoint{1.265347in}{0.366398in}}%
\pgfpathlineto{\pgfqpoint{1.269530in}{0.366121in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{0.368820in}}%
\pgfpathlineto{\pgfqpoint{1.288672in}{0.380623in}}%
\pgfpathlineto{\pgfqpoint{1.312586in}{0.405832in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{0.533253in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.790280in}}%
\pgfpathlineto{\pgfqpoint{1.829536in}{0.987474in}}%
\pgfpathlineto{\pgfqpoint{1.874637in}{1.032333in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{1.898060in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{1.906150in}{1.048895in}}%
\pgfpathlineto{\pgfqpoint{1.915380in}{1.059277in}}%
\pgfpathlineto{\pgfqpoint{1.925452in}{1.075792in}}%
\pgfpathlineto{\pgfqpoint{1.935642in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{1.960982in}{1.209356in}}%
\pgfpathlineto{\pgfqpoint{1.966357in}{1.262748in}}%
\pgfpathlineto{\pgfqpoint{1.969853in}{1.322696in}}%
\pgfpathlineto{\pgfqpoint{1.971756in}{1.386602in}}%
\pgfpathlineto{\pgfqpoint{1.972570in}{1.519750in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{1.051915in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.000647in}{1.608999in}}%
\pgfpathlineto{\pgfqpoint{0.971690in}{1.546872in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{1.487190in}}%
\pgfpathlineto{\pgfqpoint{0.924493in}{1.431150in}}%
\pgfpathlineto{\pgfqpoint{0.908607in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{0.899118in}{1.337908in}}%
\pgfpathlineto{\pgfqpoint{0.896143in}{1.303825in}}%
\pgfpathlineto{\pgfqpoint{0.899067in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{0.906796in}{1.258929in}}%
\pgfpathlineto{\pgfqpoint{0.918042in}{1.245585in}}%
\pgfpathlineto{\pgfqpoint{0.931562in}{1.237006in}}%
\pgfpathlineto{\pgfqpoint{0.946310in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{0.961478in}{1.228771in}}%
\pgfpathlineto{\pgfqpoint{0.976348in}{1.224236in}}%
\pgfpathlineto{\pgfqpoint{0.990208in}{1.215492in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{1.199976in}}%
\pgfpathlineto{\pgfqpoint{1.015603in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{1.029764in}{1.142749in}}%
\pgfpathlineto{\pgfqpoint{1.045879in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{1.063179in}{1.049265in}}%
\pgfpathlineto{\pgfqpoint{1.080870in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{1.136494in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{1.189128in}{0.597209in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{0.505825in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{0.449829in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{0.434474in}}%
\pgfpathlineto{\pgfqpoint{1.247226in}{0.426416in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{0.423680in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{0.422676in}}%
\pgfpathlineto{\pgfqpoint{1.268179in}{0.418896in}}%
\pgfpathlineto{\pgfqpoint{1.272829in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{1.278449in}{0.419570in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{0.422623in}}%
\pgfpathlineto{\pgfqpoint{1.294217in}{0.427910in}}%
\pgfpathlineto{\pgfqpoint{1.306391in}{0.436778in}}%
\pgfpathlineto{\pgfqpoint{1.323252in}{0.451037in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{0.500233in}}%
\pgfpathlineto{\pgfqpoint{1.697408in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{1.782137in}{0.902392in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{0.934985in}}%
\pgfpathlineto{\pgfqpoint{1.847332in}{0.959493in}}%
\pgfpathlineto{\pgfqpoint{1.873416in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.895237in}{0.986005in}}%
\pgfpathlineto{\pgfqpoint{1.913473in}{0.990504in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{1.973802in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{1.989319in}{0.986874in}}%
\pgfpathlineto{\pgfqpoint{2.005402in}{0.998681in}}%
\pgfpathlineto{\pgfqpoint{2.021422in}{1.019072in}}%
\pgfpathlineto{\pgfqpoint{2.036457in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{2.049766in}{1.084964in}}%
\pgfpathlineto{\pgfqpoint{2.060958in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{2.069911in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{2.076656in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{2.081456in}{1.315638in}}%
\pgfpathlineto{\pgfqpoint{2.092465in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{2.097962in}{1.596255in}}%
\pgfpathlineto{\pgfqpoint{2.105872in}{1.661533in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{1.171302in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.158019in}{1.690317in}}%
\pgfpathlineto{\pgfqpoint{1.125549in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{1.575662in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{1.575662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.561761in}}%
\pgfpathlineto{\pgfqpoint{2.593160in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{2.570882in}{1.560395in}}%
\pgfpathlineto{\pgfqpoint{2.577202in}{1.560156in}}%
\pgfpathlineto{\pgfqpoint{2.595634in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{2.593999in}{1.558666in}}%
\pgfpathlineto{\pgfqpoint{2.571359in}{1.555313in}}%
\pgfpathlineto{\pgfqpoint{2.572532in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{2.591806in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{2.596813in}{1.551206in}}%
\pgfpathlineto{\pgfqpoint{2.596318in}{1.550858in}}%
\pgfpathlineto{\pgfqpoint{2.590260in}{1.548973in}}%
\pgfpathlineto{\pgfqpoint{2.573999in}{1.545516in}}%
\pgfpathlineto{\pgfqpoint{2.574123in}{1.544259in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{1.543417in}}%
\pgfpathlineto{\pgfqpoint{2.587877in}{1.540955in}}%
\pgfpathlineto{\pgfqpoint{2.598022in}{1.538237in}}%
\pgfpathlineto{\pgfqpoint{2.598462in}{1.536728in}}%
\pgfpathlineto{\pgfqpoint{2.591454in}{1.534517in}}%
\pgfpathlineto{\pgfqpoint{2.575612in}{1.528612in}}%
\pgfpathlineto{\pgfqpoint{2.576605in}{1.527436in}}%
\pgfpathlineto{\pgfqpoint{2.591384in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{2.600156in}{1.520189in}}%
\pgfpathlineto{\pgfqpoint{2.601828in}{1.518877in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{2.592031in}{1.513940in}}%
\pgfpathlineto{\pgfqpoint{2.581806in}{1.510207in}}%
\pgfpathlineto{\pgfqpoint{2.577985in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{2.579932in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{2.583969in}{1.503367in}}%
\pgfpathlineto{\pgfqpoint{2.602281in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{2.603672in}{1.495430in}}%
\pgfpathlineto{\pgfqpoint{2.602429in}{1.492049in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{2.581489in}{1.482213in}}%
\pgfpathlineto{\pgfqpoint{2.581263in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{2.588905in}{1.474742in}}%
\pgfpathlineto{\pgfqpoint{2.606318in}{1.464962in}}%
\pgfpathlineto{\pgfqpoint{2.605271in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{2.594110in}{1.456772in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{1.455727in}}%
\pgfpathlineto{\pgfqpoint{2.590412in}{1.449235in}}%
\pgfpathlineto{\pgfqpoint{2.579705in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{2.580485in}{1.435819in}}%
\pgfpathlineto{\pgfqpoint{2.581171in}{1.432550in}}%
\pgfpathlineto{\pgfqpoint{2.584889in}{1.428973in}}%
\pgfpathlineto{\pgfqpoint{2.591002in}{1.423514in}}%
\pgfpathlineto{\pgfqpoint{2.596693in}{1.418019in}}%
\pgfpathlineto{\pgfqpoint{2.599583in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{2.598970in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{2.596639in}{1.404972in}}%
\pgfpathlineto{\pgfqpoint{2.577453in}{1.394063in}}%
\pgfpathlineto{\pgfqpoint{2.575235in}{1.390823in}}%
\pgfpathlineto{\pgfqpoint{2.573147in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{2.575949in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{2.589465in}{1.352444in}}%
\pgfpathlineto{\pgfqpoint{2.581389in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{2.577082in}{1.343823in}}%
\pgfpathlineto{\pgfqpoint{2.568341in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{2.562515in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{2.561021in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{2.565489in}{1.317400in}}%
\pgfpathlineto{\pgfqpoint{2.573101in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{2.573951in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{2.571030in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{2.556501in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{2.550928in}{1.280784in}}%
\pgfpathlineto{\pgfqpoint{2.542741in}{1.271915in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{2.548346in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{2.550257in}{1.243457in}}%
\pgfpathlineto{\pgfqpoint{2.549166in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{2.544929in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{2.528560in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{2.523399in}{1.217527in}}%
\pgfpathlineto{\pgfqpoint{2.515932in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{1.197884in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.184977in}}%
\pgfpathlineto{\pgfqpoint{2.520064in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{2.518640in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{2.515340in}{1.166164in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{1.163192in}}%
\pgfpathlineto{\pgfqpoint{2.501550in}{1.159768in}}%
\pgfpathlineto{\pgfqpoint{2.492690in}{1.156183in}}%
\pgfpathlineto{\pgfqpoint{2.487193in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.146221in}}%
\pgfpathlineto{\pgfqpoint{2.480907in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{2.480905in}{1.134035in}}%
\pgfpathlineto{\pgfqpoint{2.481316in}{1.123200in}}%
\pgfpathlineto{\pgfqpoint{2.478800in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{2.472132in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{2.467176in}{1.099077in}}%
\pgfpathlineto{\pgfqpoint{2.448613in}{1.092522in}}%
\pgfpathlineto{\pgfqpoint{2.441468in}{1.087137in}}%
\pgfpathlineto{\pgfqpoint{2.439213in}{1.081074in}}%
\pgfpathlineto{\pgfqpoint{2.434543in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{2.429332in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{2.418651in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{2.437654in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{2.435543in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{2.434758in}{0.998389in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{0.995279in}}%
\pgfpathlineto{\pgfqpoint{2.445688in}{0.987114in}}%
\pgfpathlineto{\pgfqpoint{2.485812in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{2.487503in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{2.487164in}{0.950140in}}%
\pgfpathlineto{\pgfqpoint{2.482758in}{0.945082in}}%
\pgfpathlineto{\pgfqpoint{2.478303in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{2.462201in}{0.940682in}}%
\pgfpathlineto{\pgfqpoint{2.379960in}{0.935516in}}%
\pgfpathlineto{\pgfqpoint{2.374644in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{2.369000in}{0.928003in}}%
\pgfpathlineto{\pgfqpoint{2.367816in}{0.924712in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{2.371217in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{2.388179in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{2.408374in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{2.411598in}{0.876031in}}%
\pgfpathlineto{\pgfqpoint{2.412403in}{0.872097in}}%
\pgfpathlineto{\pgfqpoint{2.410635in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{2.401904in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{2.387824in}{0.859695in}}%
\pgfpathlineto{\pgfqpoint{2.366566in}{0.857857in}}%
\pgfpathlineto{\pgfqpoint{2.333904in}{0.855366in}}%
\pgfpathlineto{\pgfqpoint{2.307898in}{0.850657in}}%
\pgfpathlineto{\pgfqpoint{2.301783in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{2.298325in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{2.297394in}{0.840266in}}%
\pgfpathlineto{\pgfqpoint{2.299696in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{2.305878in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{0.783663in}}%
\pgfpathlineto{\pgfqpoint{2.336041in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{2.336362in}{0.767586in}}%
\pgfpathlineto{\pgfqpoint{2.334548in}{0.763475in}}%
\pgfpathlineto{\pgfqpoint{2.330092in}{0.760471in}}%
\pgfpathlineto{\pgfqpoint{2.315192in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{2.297068in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{2.275432in}{0.754010in}}%
\pgfpathlineto{\pgfqpoint{2.253105in}{0.753700in}}%
\pgfpathlineto{\pgfqpoint{2.236829in}{0.750339in}}%
\pgfpathlineto{\pgfqpoint{2.225145in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{2.220923in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{2.218767in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{2.219035in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{2.224103in}{0.712440in}}%
\pgfpathlineto{\pgfqpoint{2.234611in}{0.686369in}}%
\pgfpathlineto{\pgfqpoint{2.247568in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{2.249242in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{2.248266in}{0.639557in}}%
\pgfpathlineto{\pgfqpoint{2.246345in}{0.634533in}}%
\pgfpathlineto{\pgfqpoint{2.243028in}{0.630456in}}%
\pgfpathlineto{\pgfqpoint{2.237632in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{2.230027in}{0.626924in}}%
\pgfpathlineto{\pgfqpoint{2.201427in}{0.628341in}}%
\pgfpathlineto{\pgfqpoint{2.180747in}{0.630568in}}%
\pgfpathlineto{\pgfqpoint{2.158587in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{2.140842in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{2.127815in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{2.122196in}{0.624831in}}%
\pgfpathlineto{\pgfqpoint{2.117707in}{0.620056in}}%
\pgfpathlineto{\pgfqpoint{2.114951in}{0.613355in}}%
\pgfpathlineto{\pgfqpoint{2.113910in}{0.604706in}}%
\pgfpathlineto{\pgfqpoint{2.114729in}{0.564159in}}%
\pgfpathlineto{\pgfqpoint{2.118891in}{0.519431in}}%
\pgfpathlineto{\pgfqpoint{2.116018in}{0.504032in}}%
\pgfpathlineto{\pgfqpoint{2.110866in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{2.106871in}{0.487983in}}%
\pgfpathlineto{\pgfqpoint{2.101298in}{0.486515in}}%
\pgfpathlineto{\pgfqpoint{2.094278in}{0.487336in}}%
\pgfpathlineto{\pgfqpoint{2.078254in}{0.492166in}}%
\pgfpathlineto{\pgfqpoint{2.060771in}{0.499471in}}%
\pgfpathlineto{\pgfqpoint{2.011791in}{0.526609in}}%
\pgfpathlineto{\pgfqpoint{1.994705in}{0.532326in}}%
\pgfpathlineto{\pgfqpoint{1.986586in}{0.534220in}}%
\pgfpathlineto{\pgfqpoint{1.979271in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{1.972990in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{1.967564in}{0.526675in}}%
\pgfpathlineto{\pgfqpoint{1.957782in}{0.514026in}}%
\pgfpathlineto{\pgfqpoint{1.953224in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{1.949106in}{0.497879in}}%
\pgfpathlineto{\pgfqpoint{1.930470in}{0.447054in}}%
\pgfpathlineto{\pgfqpoint{1.921876in}{0.431887in}}%
\pgfpathlineto{\pgfqpoint{1.917334in}{0.425792in}}%
\pgfpathlineto{\pgfqpoint{1.912384in}{0.422093in}}%
\pgfpathlineto{\pgfqpoint{1.906954in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.422794in}}%
\pgfpathlineto{\pgfqpoint{1.889203in}{0.429282in}}%
\pgfpathlineto{\pgfqpoint{1.883034in}{0.434129in}}%
\pgfpathlineto{\pgfqpoint{1.869992in}{0.449255in}}%
\pgfpathlineto{\pgfqpoint{1.856575in}{0.467031in}}%
\pgfpathlineto{\pgfqpoint{1.843516in}{0.480606in}}%
\pgfpathlineto{\pgfqpoint{1.830692in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{1.818316in}{0.497046in}}%
\pgfpathlineto{\pgfqpoint{1.812338in}{0.495545in}}%
\pgfpathlineto{\pgfqpoint{1.800657in}{0.487255in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{0.475107in}}%
\pgfpathlineto{\pgfqpoint{1.777460in}{0.456633in}}%
\pgfpathlineto{\pgfqpoint{1.765727in}{0.436876in}}%
\pgfpathlineto{\pgfqpoint{1.754241in}{0.422076in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{1.737851in}{0.407520in}}%
\pgfpathlineto{\pgfqpoint{1.732848in}{0.406976in}}%
\pgfpathlineto{\pgfqpoint{1.728136in}{0.409186in}}%
\pgfpathlineto{\pgfqpoint{1.719357in}{0.418415in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{0.431093in}}%
\pgfpathlineto{\pgfqpoint{1.695470in}{0.464712in}}%
\pgfpathlineto{\pgfqpoint{1.691108in}{0.470221in}}%
\pgfpathlineto{\pgfqpoint{2.046378in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{2.036744in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{2.033369in}{0.567052in}}%
\pgfpathlineto{\pgfqpoint{2.032356in}{0.561415in}}%
\pgfpathlineto{\pgfqpoint{2.034178in}{0.539141in}}%
\pgfpathlineto{\pgfqpoint{2.033072in}{0.527246in}}%
\pgfpathlineto{\pgfqpoint{2.033933in}{0.507180in}}%
\pgfpathlineto{\pgfqpoint{2.031015in}{0.504150in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{0.503433in}}%
\pgfpathlineto{\pgfqpoint{2.007695in}{0.504453in}}%
\pgfpathlineto{\pgfqpoint{1.999352in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.976728in}{0.519364in}}%
\pgfpathlineto{\pgfqpoint{1.943776in}{0.537257in}}%
\pgfpathlineto{\pgfqpoint{1.902896in}{0.558957in}}%
\pgfpathlineto{\pgfqpoint{1.896653in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{1.888720in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{1.881799in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{0.554312in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{0.538220in}}%
\pgfpathlineto{\pgfqpoint{1.874248in}{0.536164in}}%
\pgfpathlineto{\pgfqpoint{1.865260in}{0.536615in}}%
\pgfpathlineto{\pgfqpoint{1.858186in}{0.539292in}}%
\pgfpathlineto{\pgfqpoint{1.837948in}{0.550814in}}%
\pgfpathlineto{\pgfqpoint{1.744732in}{0.606947in}}%
\pgfpathlineto{\pgfqpoint{1.736200in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{1.731167in}{0.608229in}}%
\pgfpathlineto{\pgfqpoint{1.728420in}{0.601554in}}%
\pgfpathlineto{\pgfqpoint{1.721087in}{0.603768in}}%
\pgfpathlineto{\pgfqpoint{1.707994in}{0.610173in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{0.622487in}}%
\pgfpathlineto{\pgfqpoint{1.608696in}{0.676520in}}%
\pgfpathlineto{\pgfqpoint{1.591101in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.586636in}{0.685644in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{0.681232in}}%
\pgfpathlineto{\pgfqpoint{1.578768in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{1.544309in}{0.702226in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{1.446488in}{0.767651in}}%
\pgfpathlineto{\pgfqpoint{1.439940in}{0.767253in}}%
\pgfpathlineto{\pgfqpoint{1.436817in}{0.762964in}}%
\pgfpathlineto{\pgfqpoint{1.433580in}{0.758505in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{1.425885in}{0.758536in}}%
\pgfpathlineto{\pgfqpoint{1.414051in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{1.397888in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{1.305848in}{0.844643in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{0.846092in}}%
\pgfpathlineto{\pgfqpoint{1.294177in}{0.845543in}}%
\pgfpathlineto{\pgfqpoint{1.285658in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{1.278451in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{1.271341in}{0.828436in}}%
\pgfpathlineto{\pgfqpoint{1.266813in}{0.827003in}}%
\pgfpathlineto{\pgfqpoint{1.260975in}{0.827765in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{1.237877in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{1.219782in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{0.899299in}}%
\pgfpathlineto{\pgfqpoint{1.159785in}{0.913595in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{0.918503in}}%
\pgfpathlineto{\pgfqpoint{1.143506in}{0.921651in}}%
\pgfpathlineto{\pgfqpoint{1.136266in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{1.129358in}{0.921402in}}%
\pgfpathlineto{\pgfqpoint{1.116248in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{1.103213in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{1.089883in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{1.083091in}{0.902149in}}%
\pgfpathlineto{\pgfqpoint{1.075970in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{1.068311in}{0.907900in}}%
\pgfpathlineto{\pgfqpoint{1.060214in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{1.043758in}{0.933129in}}%
\pgfpathlineto{\pgfqpoint{1.019069in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{1.002517in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{0.994012in}{0.997261in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{0.976442in}{1.008491in}}%
\pgfpathlineto{\pgfqpoint{0.967695in}{1.010960in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{1.011445in}}%
\pgfpathlineto{\pgfqpoint{0.940862in}{1.007916in}}%
\pgfpathlineto{\pgfqpoint{0.913058in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{0.903969in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{0.895232in}{1.000653in}}%
\pgfpathlineto{\pgfqpoint{0.887108in}{1.003341in}}%
\pgfpathlineto{\pgfqpoint{0.879677in}{1.008119in}}%
\pgfpathlineto{\pgfqpoint{0.872788in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{0.866280in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{0.854351in}{1.046763in}}%
\pgfpathlineto{\pgfqpoint{0.832467in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{0.826110in}{1.106095in}}%
\pgfpathlineto{\pgfqpoint{0.819023in}{1.113875in}}%
\pgfpathlineto{\pgfqpoint{0.811193in}{1.120378in}}%
\pgfpathlineto{\pgfqpoint{0.802587in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{0.793115in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{0.782816in}{1.130615in}}%
\pgfpathlineto{\pgfqpoint{0.729144in}{1.130821in}}%
\pgfpathlineto{\pgfqpoint{0.719880in}{1.133194in}}%
\pgfpathlineto{\pgfqpoint{0.711328in}{1.136848in}}%
\pgfpathlineto{\pgfqpoint{0.703985in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{0.698419in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{0.694621in}{1.159315in}}%
\pgfpathlineto{\pgfqpoint{1.226056in}{0.382088in}}%
\pgfpathlineto{\pgfqpoint{1.217444in}{0.389044in}}%
\pgfpathlineto{\pgfqpoint{1.201611in}{0.407442in}}%
\pgfpathlineto{\pgfqpoint{1.185499in}{0.424034in}}%
\pgfpathlineto{\pgfqpoint{1.177955in}{0.435959in}}%
\pgfpathlineto{\pgfqpoint{1.170896in}{0.452190in}}%
\pgfpathlineto{\pgfqpoint{1.149897in}{0.514079in}}%
\pgfpathlineto{\pgfqpoint{1.135526in}{0.565505in}}%
\pgfpathlineto{\pgfqpoint{1.113753in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{1.058345in}{0.922050in}}%
\pgfpathlineto{\pgfqpoint{1.046846in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{1.086752in}}%
\pgfpathlineto{\pgfqpoint{1.001635in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{0.991468in}{1.194936in}}%
\pgfpathlineto{\pgfqpoint{0.978085in}{1.292705in}}%
\pgfpathlineto{\pgfqpoint{0.962746in}{1.434797in}}%
\pgfpathlineto{\pgfqpoint{0.950371in}{1.499866in}}%
\pgfpathlineto{\pgfqpoint{0.936338in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{0.919635in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{0.901817in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{0.895001in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{2.071403in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{2.075160in}{1.682602in}}%
\pgfpathlineto{\pgfqpoint{2.091563in}{1.582682in}}%
\pgfpathlineto{\pgfqpoint{2.105072in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{2.127181in}{1.410228in}}%
\pgfpathlineto{\pgfqpoint{2.136744in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{2.143344in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{2.147106in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{2.153495in}{1.099662in}}%
\pgfpathlineto{\pgfqpoint{2.157962in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{2.186729in}{0.772655in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{2.194207in}{0.659489in}}%
\pgfpathlineto{\pgfqpoint{2.191456in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{2.187683in}{0.587788in}}%
\pgfpathlineto{\pgfqpoint{2.184680in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{2.179801in}{0.562013in}}%
\pgfpathlineto{\pgfqpoint{2.146897in}{0.521054in}}%
\pgfpathlineto{\pgfqpoint{2.136399in}{0.517462in}}%
\pgfpathlineto{\pgfqpoint{2.123116in}{0.516842in}}%
\pgfpathlineto{\pgfqpoint{2.092699in}{0.519031in}}%
\pgfpathlineto{\pgfqpoint{2.075494in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{2.055121in}{0.527165in}}%
\pgfpathlineto{\pgfqpoint{2.030720in}{0.536255in}}%
\pgfpathlineto{\pgfqpoint{1.972745in}{0.561756in}}%
\pgfpathlineto{\pgfqpoint{1.876374in}{0.606250in}}%
\pgfpathlineto{\pgfqpoint{1.718284in}{0.682041in}}%
\pgfpathlineto{\pgfqpoint{1.670696in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{1.630347in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{0.729529in}}%
\pgfpathlineto{\pgfqpoint{1.547352in}{0.739502in}}%
\pgfpathlineto{\pgfqpoint{1.505682in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{1.454695in}{0.780976in}}%
\pgfpathlineto{\pgfqpoint{1.398360in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{1.335737in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{1.270634in}{0.893009in}}%
\pgfpathlineto{\pgfqpoint{1.238925in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{1.177844in}{0.943717in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{0.957522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.406185in}}%
\pgfpathlineto{\pgfqpoint{2.557823in}{1.417737in}}%
\pgfpathlineto{\pgfqpoint{2.520932in}{1.429828in}}%
\pgfpathlineto{\pgfqpoint{2.521925in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{2.533348in}{1.428220in}}%
\pgfpathlineto{\pgfqpoint{2.607271in}{1.413536in}}%
\pgfpathlineto{\pgfqpoint{2.606604in}{1.414177in}}%
\pgfpathlineto{\pgfqpoint{2.601419in}{1.416525in}}%
\pgfpathlineto{\pgfqpoint{2.565464in}{1.427998in}}%
\pgfpathlineto{\pgfqpoint{2.536600in}{1.438034in}}%
\pgfpathlineto{\pgfqpoint{2.535924in}{1.439129in}}%
\pgfpathlineto{\pgfqpoint{2.539221in}{1.440608in}}%
\pgfpathlineto{\pgfqpoint{2.547571in}{1.441391in}}%
\pgfpathlineto{\pgfqpoint{2.582937in}{1.440332in}}%
\pgfpathlineto{\pgfqpoint{2.634543in}{1.439268in}}%
\pgfpathlineto{\pgfqpoint{2.636298in}{1.440320in}}%
\pgfpathlineto{\pgfqpoint{2.632346in}{1.441921in}}%
\pgfpathlineto{\pgfqpoint{2.603656in}{1.446756in}}%
\pgfpathlineto{\pgfqpoint{2.552397in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{2.548182in}{1.457974in}}%
\pgfpathlineto{\pgfqpoint{2.547923in}{1.459231in}}%
\pgfpathlineto{\pgfqpoint{2.549869in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{2.560458in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{2.633278in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{2.631618in}{1.480477in}}%
\pgfpathlineto{\pgfqpoint{2.607250in}{1.478094in}}%
\pgfpathlineto{\pgfqpoint{2.532211in}{1.469635in}}%
\pgfpathlineto{\pgfqpoint{2.531764in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{2.537360in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{2.569265in}{1.482561in}}%
\pgfpathlineto{\pgfqpoint{2.601792in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{2.568792in}{1.481400in}}%
\pgfpathlineto{\pgfqpoint{2.515461in}{1.462850in}}%
\pgfpathlineto{\pgfqpoint{2.527202in}{1.465109in}}%
\pgfpathlineto{\pgfqpoint{2.587208in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{1.477240in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.473439in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{1.453208in}}%
\pgfpathlineto{\pgfqpoint{2.519285in}{1.443926in}}%
\pgfpathlineto{\pgfqpoint{2.515453in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{2.515354in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{2.516930in}{1.437696in}}%
\pgfpathlineto{\pgfqpoint{2.526902in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{2.594656in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{2.597736in}{1.440165in}}%
\pgfpathlineto{\pgfqpoint{2.597372in}{1.438420in}}%
\pgfpathlineto{\pgfqpoint{2.595266in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{2.584633in}{1.430029in}}%
\pgfpathlineto{\pgfqpoint{2.534464in}{1.404992in}}%
\pgfpathlineto{\pgfqpoint{2.528931in}{1.399432in}}%
\pgfpathlineto{\pgfqpoint{2.529033in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{2.530288in}{1.394950in}}%
\pgfpathlineto{\pgfqpoint{2.532749in}{1.392933in}}%
\pgfpathlineto{\pgfqpoint{2.537029in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{2.552015in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{2.579559in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{2.631073in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{2.639847in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{2.643892in}{1.406633in}}%
\pgfpathlineto{\pgfqpoint{2.642814in}{1.404522in}}%
\pgfpathlineto{\pgfqpoint{2.632575in}{1.400010in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.390501in}}%
\pgfpathlineto{\pgfqpoint{2.559089in}{1.380764in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.370961in}}%
\pgfpathlineto{\pgfqpoint{2.537476in}{1.368434in}}%
\pgfpathlineto{\pgfqpoint{2.539552in}{1.365852in}}%
\pgfpathlineto{\pgfqpoint{2.549318in}{1.360542in}}%
\pgfpathlineto{\pgfqpoint{2.562650in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{2.592832in}{1.346607in}}%
\pgfpathlineto{\pgfqpoint{2.619171in}{1.338245in}}%
\pgfpathlineto{\pgfqpoint{2.637691in}{1.330134in}}%
\pgfpathlineto{\pgfqpoint{2.639904in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{2.639285in}{1.325192in}}%
\pgfpathlineto{\pgfqpoint{2.632790in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{2.621605in}{1.316267in}}%
\pgfpathlineto{\pgfqpoint{2.602736in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{2.562847in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{2.538141in}{1.298426in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{2.531879in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{2.532770in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{2.534978in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{2.539194in}{1.279887in}}%
\pgfpathlineto{\pgfqpoint{2.554507in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{2.616444in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{2.624432in}{1.234420in}}%
\pgfpathlineto{\pgfqpoint{2.626330in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{2.625275in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{2.621840in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{2.607541in}{1.221182in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{1.217517in}}%
\pgfpathlineto{\pgfqpoint{2.538222in}{1.215434in}}%
\pgfpathlineto{\pgfqpoint{2.524802in}{1.212218in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{1.207860in}}%
\pgfpathlineto{\pgfqpoint{2.513740in}{1.205138in}}%
\pgfpathlineto{\pgfqpoint{2.514034in}{1.201739in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{1.197603in}}%
\pgfpathlineto{\pgfqpoint{2.534137in}{1.182990in}}%
\pgfpathlineto{\pgfqpoint{2.549797in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{2.584541in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.602204in}{1.131278in}}%
\pgfpathlineto{\pgfqpoint{2.602052in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{2.599247in}{1.126415in}}%
\pgfpathlineto{\pgfqpoint{2.589112in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{2.575010in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{2.499235in}{1.125374in}}%
\pgfpathlineto{\pgfqpoint{2.493381in}{1.124311in}}%
\pgfpathlineto{\pgfqpoint{2.490121in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{2.489287in}{1.119285in}}%
\pgfpathlineto{\pgfqpoint{2.491720in}{1.111754in}}%
\pgfpathlineto{\pgfqpoint{2.494546in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{2.505994in}{1.096232in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{2.565604in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{2.568377in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{2.569046in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.566756in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{2.563692in}{1.031816in}}%
\pgfpathlineto{\pgfqpoint{2.558444in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{2.541692in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{2.474519in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{2.463847in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{2.457899in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{2.457077in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{2.458682in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{2.468299in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{2.495665in}{0.993067in}}%
\pgfpathlineto{\pgfqpoint{2.519459in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{2.528406in}{0.961315in}}%
\pgfpathlineto{\pgfqpoint{2.533660in}{0.952463in}}%
\pgfpathlineto{\pgfqpoint{2.533941in}{0.949208in}}%
\pgfpathlineto{\pgfqpoint{2.531649in}{0.947241in}}%
\pgfpathlineto{\pgfqpoint{2.520728in}{0.946489in}}%
\pgfpathlineto{\pgfqpoint{2.506284in}{0.947504in}}%
\pgfpathlineto{\pgfqpoint{2.487348in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{2.455422in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{2.431473in}{0.960014in}}%
\pgfpathlineto{\pgfqpoint{2.420290in}{0.959160in}}%
\pgfpathlineto{\pgfqpoint{2.418209in}{0.956879in}}%
\pgfpathlineto{\pgfqpoint{2.418369in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{2.422207in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{2.430497in}{0.933370in}}%
\pgfpathlineto{\pgfqpoint{2.483345in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{2.486437in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{2.487089in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{2.485721in}{0.866431in}}%
\pgfpathlineto{\pgfqpoint{2.480176in}{0.897662in}}%
\pgfpathlineto{\pgfqpoint{2.476470in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{2.470756in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{2.461899in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{2.435224in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{2.334839in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{2.320760in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.313710in}{0.901203in}}%
\pgfpathlineto{\pgfqpoint{2.312805in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{2.314838in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{2.326032in}{0.888126in}}%
\pgfpathlineto{\pgfqpoint{2.341274in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{2.346958in}{0.870586in}}%
\pgfpathlineto{\pgfqpoint{2.347116in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{2.344007in}{0.865402in}}%
\pgfpathlineto{\pgfqpoint{2.327831in}{0.862712in}}%
\pgfpathlineto{\pgfqpoint{2.289634in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{2.215623in}{0.858919in}}%
\pgfpathlineto{\pgfqpoint{2.199233in}{0.855851in}}%
\pgfpathlineto{\pgfqpoint{2.193691in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{2.190666in}{0.850693in}}%
\pgfpathlineto{\pgfqpoint{2.190837in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{2.193984in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{2.213128in}{0.826751in}}%
\pgfpathlineto{\pgfqpoint{2.218347in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{2.218046in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{2.207998in}{0.810935in}}%
\pgfpathlineto{\pgfqpoint{2.186867in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{2.143405in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{2.098681in}{0.804694in}}%
\pgfpathlineto{\pgfqpoint{2.080307in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{2.069426in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{2.070829in}{0.786328in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{0.775578in}}%
\pgfpathlineto{\pgfqpoint{2.088893in}{0.764830in}}%
\pgfpathlineto{\pgfqpoint{2.091722in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{2.092930in}{0.755445in}}%
\pgfpathlineto{\pgfqpoint{2.092094in}{0.751349in}}%
\pgfpathlineto{\pgfqpoint{2.088680in}{0.747942in}}%
\pgfpathlineto{\pgfqpoint{2.082265in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{2.060995in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{2.017634in}{0.743678in}}%
\pgfpathlineto{\pgfqpoint{1.973797in}{0.743664in}}%
\pgfpathlineto{\pgfqpoint{1.962907in}{0.742414in}}%
\pgfpathlineto{\pgfqpoint{1.955091in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{0.736899in}}%
\pgfpathlineto{\pgfqpoint{1.947257in}{0.732564in}}%
\pgfpathlineto{\pgfqpoint{1.946217in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{1.947031in}{0.721240in}}%
\pgfpathlineto{\pgfqpoint{1.953717in}{0.707256in}}%
\pgfpathlineto{\pgfqpoint{1.961665in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{1.963631in}{0.686829in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{1.961268in}{0.677276in}}%
\pgfpathlineto{\pgfqpoint{1.956518in}{0.673864in}}%
\pgfpathlineto{\pgfqpoint{1.949162in}{0.671604in}}%
\pgfpathlineto{\pgfqpoint{1.939155in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{1.912709in}{0.672510in}}%
\pgfpathlineto{\pgfqpoint{1.854712in}{0.678380in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{1.831176in}{0.677783in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{1.818176in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{1.815789in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{1.815117in}{0.658694in}}%
\pgfpathlineto{\pgfqpoint{1.816958in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{1.823680in}{0.615465in}}%
\pgfpathlineto{\pgfqpoint{1.824212in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{1.818894in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{1.812839in}{0.594615in}}%
\pgfpathlineto{\pgfqpoint{1.804594in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{1.794240in}{0.593318in}}%
\pgfpathlineto{\pgfqpoint{1.781914in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{1.712565in}{0.611122in}}%
\pgfpathlineto{\pgfqpoint{1.701054in}{0.612169in}}%
\pgfpathlineto{\pgfqpoint{1.690664in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{1.681979in}{0.609911in}}%
\pgfpathlineto{\pgfqpoint{1.675700in}{0.605589in}}%
\pgfpathlineto{\pgfqpoint{1.671975in}{0.598888in}}%
\pgfpathlineto{\pgfqpoint{1.670172in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{0.559541in}}%
\pgfpathlineto{\pgfqpoint{1.668141in}{0.538388in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{0.528917in}}%
\pgfpathlineto{\pgfqpoint{1.664140in}{0.521425in}}%
\pgfpathlineto{\pgfqpoint{1.659442in}{0.516492in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{1.644517in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{1.634746in}{0.514420in}}%
\pgfpathlineto{\pgfqpoint{1.623620in}{0.517129in}}%
\pgfpathlineto{\pgfqpoint{1.597841in}{0.527754in}}%
\pgfpathlineto{\pgfqpoint{1.571011in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{1.558973in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{1.547989in}{0.547045in}}%
\pgfpathlineto{\pgfqpoint{1.537716in}{0.548271in}}%
\pgfpathlineto{\pgfqpoint{1.528074in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{1.519455in}{0.545825in}}%
\pgfpathlineto{\pgfqpoint{1.512420in}{0.540590in}}%
\pgfpathlineto{\pgfqpoint{1.507079in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{1.499080in}{0.509941in}}%
\pgfpathlineto{\pgfqpoint{1.480321in}{0.451343in}}%
\pgfpathlineto{\pgfqpoint{1.475324in}{0.442925in}}%
\pgfpathlineto{\pgfqpoint{1.469195in}{0.437742in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{0.435419in}}%
\pgfpathlineto{\pgfqpoint{1.453931in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{1.445151in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{1.435633in}{0.439981in}}%
\pgfpathlineto{\pgfqpoint{1.425354in}{0.446038in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{0.486610in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.497090in}}%
\pgfpathlineto{\pgfqpoint{1.341024in}{0.500059in}}%
\pgfpathlineto{\pgfqpoint{1.331376in}{0.499635in}}%
\pgfpathlineto{\pgfqpoint{1.322044in}{0.495474in}}%
\pgfpathlineto{\pgfqpoint{1.303591in}{0.480838in}}%
\pgfpathlineto{\pgfqpoint{1.285060in}{0.462930in}}%
\pgfpathlineto{\pgfqpoint{1.266394in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{1.247902in}{0.412588in}}%
\pgfpathlineto{\pgfqpoint{1.230256in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.213009in}{0.383021in}}%
\pgfpathlineto{\pgfqpoint{1.204766in}{0.379702in}}%
\pgfpathlineto{\pgfqpoint{1.197139in}{0.380239in}}%
\pgfpathlineto{\pgfqpoint{1.190181in}{0.384640in}}%
\pgfpathlineto{\pgfqpoint{1.177303in}{0.399422in}}%
\pgfpathlineto{\pgfqpoint{1.171114in}{0.408122in}}%
\pgfpathlineto{\pgfqpoint{1.165348in}{0.418585in}}%
\pgfpathlineto{\pgfqpoint{1.933504in}{0.551618in}}%
\pgfpathlineto{\pgfqpoint{1.933152in}{0.560190in}}%
\pgfpathlineto{\pgfqpoint{1.934191in}{0.567223in}}%
\pgfpathlineto{\pgfqpoint{1.937692in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.955552in}{0.579802in}}%
\pgfpathlineto{\pgfqpoint{1.959577in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{1.962026in}{0.589467in}}%
\pgfpathlineto{\pgfqpoint{1.962894in}{0.595714in}}%
\pgfpathlineto{\pgfqpoint{1.961686in}{0.603064in}}%
\pgfpathlineto{\pgfqpoint{1.957594in}{0.612170in}}%
\pgfpathlineto{\pgfqpoint{1.950017in}{0.623631in}}%
\pgfpathlineto{\pgfqpoint{1.938996in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{1.909238in}{0.668773in}}%
\pgfpathlineto{\pgfqpoint{1.822865in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{1.810311in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{1.801221in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{1.795606in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{1.793113in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{1.793375in}{0.815979in}}%
\pgfpathlineto{\pgfqpoint{1.795853in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{1.814199in}{0.872145in}}%
\pgfpathlineto{\pgfqpoint{1.813866in}{0.882512in}}%
\pgfpathlineto{\pgfqpoint{1.809497in}{0.893526in}}%
\pgfpathlineto{\pgfqpoint{1.800844in}{0.905189in}}%
\pgfpathlineto{\pgfqpoint{1.788866in}{0.917517in}}%
\pgfpathlineto{\pgfqpoint{1.758978in}{0.943750in}}%
\pgfpathlineto{\pgfqpoint{1.741256in}{0.957413in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{1.659869in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{1.644354in}{1.025535in}}%
\pgfpathlineto{\pgfqpoint{1.631539in}{1.038349in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{1.051241in}}%
\pgfpathlineto{\pgfqpoint{1.611577in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{1.606009in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{1.605039in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{1.608318in}{1.102834in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{1.153376in}}%
\pgfpathlineto{\pgfqpoint{1.652798in}{1.190922in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{1.203295in}}%
\pgfpathlineto{\pgfqpoint{1.653495in}{1.215575in}}%
\pgfpathlineto{\pgfqpoint{1.644316in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{1.638004in}{1.252550in}}%
\pgfpathlineto{\pgfqpoint{1.628690in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{1.615052in}{1.277271in}}%
\pgfpathlineto{\pgfqpoint{1.479128in}{1.374899in}}%
\pgfpathlineto{\pgfqpoint{1.468428in}{1.387237in}}%
\pgfpathlineto{\pgfqpoint{1.461864in}{1.399730in}}%
\pgfpathlineto{\pgfqpoint{1.454278in}{1.425002in}}%
\pgfpathlineto{\pgfqpoint{1.452932in}{1.437807in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{1.450923in}}%
\pgfpathlineto{\pgfqpoint{1.463443in}{1.464460in}}%
\pgfpathlineto{\pgfqpoint{1.488249in}{1.492290in}}%
\pgfpathlineto{\pgfqpoint{1.514057in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{1.528886in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{1.579182in}{1.577730in}}%
\pgfpathlineto{\pgfqpoint{1.591085in}{1.591648in}}%
\pgfpathlineto{\pgfqpoint{1.607966in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{1.615240in}{1.631869in}}%
\pgfpathlineto{\pgfqpoint{1.620549in}{1.644872in}}%
\pgfpathlineto{\pgfqpoint{1.621838in}{1.657407in}}%
\pgfpathlineto{\pgfqpoint{1.618477in}{1.669437in}}%
\pgfpathlineto{\pgfqpoint{1.604761in}{1.692623in}}%
\pgfpathlineto{\pgfqpoint{1.592119in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{1.679849in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.346754in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{1.336564in}{0.515021in}}%
\pgfpathlineto{\pgfqpoint{1.324518in}{0.501836in}}%
\pgfpathlineto{\pgfqpoint{1.297513in}{0.466690in}}%
\pgfpathlineto{\pgfqpoint{1.269320in}{0.427488in}}%
\pgfpathlineto{\pgfqpoint{1.225286in}{0.362310in}}%
\pgfpathlineto{\pgfqpoint{1.211682in}{0.344841in}}%
\pgfpathlineto{\pgfqpoint{1.199168in}{0.331824in}}%
\pgfpathlineto{\pgfqpoint{1.187553in}{0.322673in}}%
\pgfpathlineto{\pgfqpoint{1.176622in}{0.316646in}}%
\pgfpathlineto{\pgfqpoint{1.166462in}{0.314148in}}%
\pgfpathlineto{\pgfqpoint{1.157457in}{0.316687in}}%
\pgfpathlineto{\pgfqpoint{1.149953in}{0.325507in}}%
\pgfpathlineto{\pgfqpoint{1.143888in}{0.340330in}}%
\pgfpathlineto{\pgfqpoint{1.138822in}{0.359463in}}%
\pgfpathlineto{\pgfqpoint{1.130324in}{0.404908in}}%
\pgfpathlineto{\pgfqpoint{1.126991in}{0.431188in}}%
\pgfpathlineto{\pgfqpoint{1.116866in}{0.547499in}}%
\pgfpathlineto{\pgfqpoint{1.112574in}{0.571056in}}%
\pgfpathlineto{\pgfqpoint{1.107290in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.101085in}{0.610392in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{1.084073in}{0.636252in}}%
\pgfpathlineto{\pgfqpoint{1.072091in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{1.057749in}{0.640047in}}%
\pgfpathlineto{\pgfqpoint{1.041664in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{1.024403in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{1.006005in}{0.619362in}}%
\pgfpathlineto{\pgfqpoint{0.986201in}{0.607077in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{0.574827in}}%
\pgfpathlineto{\pgfqpoint{0.921522in}{0.558592in}}%
\pgfpathlineto{\pgfqpoint{0.901149in}{0.544717in}}%
\pgfpathlineto{\pgfqpoint{0.882096in}{0.533517in}}%
\pgfpathlineto{\pgfqpoint{0.864083in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{0.847111in}{0.517821in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{0.514548in}}%
\pgfpathlineto{\pgfqpoint{0.819157in}{0.516320in}}%
\pgfpathlineto{\pgfqpoint{0.809665in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{0.802974in}{0.536563in}}%
\pgfpathlineto{\pgfqpoint{0.798262in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{0.795047in}{0.571925in}}%
\pgfpathlineto{\pgfqpoint{0.793547in}{0.593783in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{0.618967in}}%
\pgfpathlineto{\pgfqpoint{0.801132in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{0.804691in}{0.705960in}}%
\pgfpathlineto{\pgfqpoint{0.806860in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{0.807559in}{0.784795in}}%
\pgfpathlineto{\pgfqpoint{0.806339in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{0.794999in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{0.868664in}}%
\pgfpathlineto{\pgfqpoint{0.766869in}{0.884156in}}%
\pgfpathlineto{\pgfqpoint{0.748954in}{0.898704in}}%
\pgfpathlineto{\pgfqpoint{0.729740in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{0.708970in}{0.926373in}}%
\pgfpathlineto{\pgfqpoint{0.640605in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{0.621467in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{0.606731in}{0.993757in}}%
\pgfpathlineto{\pgfqpoint{0.596525in}{1.007756in}}%
\pgfpathlineto{\pgfqpoint{0.590643in}{1.021481in}}%
\pgfpathlineto{\pgfqpoint{0.589235in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{0.592822in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{0.601679in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{0.615092in}{1.073268in}}%
\pgfpathlineto{\pgfqpoint{0.695702in}{1.135493in}}%
\pgfpathlineto{\pgfqpoint{0.708262in}{1.148147in}}%
\pgfpathlineto{\pgfqpoint{0.716908in}{1.161235in}}%
\pgfpathlineto{\pgfqpoint{0.720128in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{0.717597in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{0.710188in}{1.206477in}}%
\pgfpathlineto{\pgfqpoint{0.699138in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{0.668072in}{1.257940in}}%
\pgfpathlineto{\pgfqpoint{0.587722in}{1.334167in}}%
\pgfpathlineto{\pgfqpoint{0.572460in}{1.351400in}}%
\pgfpathlineto{\pgfqpoint{0.560913in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{0.553157in}{1.380330in}}%
\pgfpathlineto{\pgfqpoint{0.549491in}{1.391459in}}%
\pgfpathlineto{\pgfqpoint{0.550424in}{1.400225in}}%
\pgfpathlineto{\pgfqpoint{0.556184in}{1.406754in}}%
\pgfpathlineto{\pgfqpoint{0.566099in}{1.411377in}}%
\pgfpathlineto{\pgfqpoint{0.592151in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{0.618523in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.630615in}{1.426606in}}%
\pgfpathlineto{\pgfqpoint{0.640843in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{0.647501in}{1.436202in}}%
\pgfpathlineto{\pgfqpoint{0.649161in}{1.443975in}}%
\pgfpathlineto{\pgfqpoint{0.645539in}{1.454036in}}%
\pgfpathlineto{\pgfqpoint{0.637527in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{0.626281in}{1.478505in}}%
\pgfpathlineto{\pgfqpoint{0.612122in}{1.492218in}}%
\pgfpathlineto{\pgfqpoint{0.594550in}{1.507234in}}%
\pgfpathlineto{\pgfqpoint{0.549490in}{1.541590in}}%
\pgfpathlineto{\pgfqpoint{0.501911in}{1.577131in}}%
\pgfpathlineto{\pgfqpoint{0.462126in}{1.609344in}}%
\pgfpathlineto{\pgfqpoint{0.430714in}{1.637370in}}%
\pgfpathlineto{\pgfqpoint{0.420622in}{1.648705in}}%
\pgfpathlineto{\pgfqpoint{0.416049in}{1.657617in}}%
\pgfpathlineto{\pgfqpoint{0.416822in}{1.664194in}}%
\pgfpathlineto{\pgfqpoint{0.421586in}{1.668957in}}%
\pgfpathlineto{\pgfqpoint{0.429082in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{0.439160in}{1.674786in}}%
\pgfpathlineto{\pgfqpoint{0.452543in}{1.675843in}}%
\pgfpathlineto{\pgfqpoint{0.489013in}{1.674623in}}%
\pgfpathlineto{\pgfqpoint{0.543651in}{1.672419in}}%
\pgfpathlineto{\pgfqpoint{0.618356in}{1.670544in}}%
\pgfpathlineto{\pgfqpoint{0.626942in}{1.669802in}}%
\pgfpathlineto{\pgfqpoint{0.644028in}{1.672430in}}%
\pgfpathlineto{\pgfqpoint{0.676200in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{0.747356in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{0.792696in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{0.792696in}{1.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.605023in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{2.532862in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{2.562708in}{1.585499in}}%
\pgfpathlineto{\pgfqpoint{2.600494in}{1.594528in}}%
\pgfpathlineto{\pgfqpoint{2.604541in}{1.594568in}}%
\pgfpathlineto{\pgfqpoint{2.604360in}{1.593828in}}%
\pgfpathlineto{\pgfqpoint{2.599690in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.577539in}{1.580761in}}%
\pgfpathlineto{\pgfqpoint{2.547570in}{1.567129in}}%
\pgfpathlineto{\pgfqpoint{2.541891in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{2.541134in}{1.561846in}}%
\pgfpathlineto{\pgfqpoint{2.541857in}{1.560758in}}%
\pgfpathlineto{\pgfqpoint{2.547709in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{1.559748in}}%
\pgfpathlineto{\pgfqpoint{2.621160in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{2.625627in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{2.621055in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{2.605012in}{1.550250in}}%
\pgfpathlineto{\pgfqpoint{2.558181in}{1.534404in}}%
\pgfpathlineto{\pgfqpoint{2.551923in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{2.550924in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{2.551428in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{2.556795in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{2.573813in}{1.520262in}}%
\pgfpathlineto{\pgfqpoint{2.621380in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{2.627303in}{1.508735in}}%
\pgfpathlineto{\pgfqpoint{2.628031in}{1.507512in}}%
\pgfpathlineto{\pgfqpoint{2.627210in}{1.506329in}}%
\pgfpathlineto{\pgfqpoint{2.621098in}{1.504096in}}%
\pgfpathlineto{\pgfqpoint{2.602740in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{2.552891in}{1.494052in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{1.491562in}}%
\pgfpathlineto{\pgfqpoint{2.545786in}{1.490170in}}%
\pgfpathlineto{\pgfqpoint{2.546439in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{2.552132in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{2.569362in}{1.479476in}}%
\pgfpathlineto{\pgfqpoint{2.612064in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{2.615135in}{1.463150in}}%
\pgfpathlineto{\pgfqpoint{2.614377in}{1.462230in}}%
\pgfpathlineto{\pgfqpoint{2.608378in}{1.461119in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{1.461067in}}%
\pgfpathlineto{\pgfqpoint{2.544545in}{1.460980in}}%
\pgfpathlineto{\pgfqpoint{2.540409in}{1.459658in}}%
\pgfpathlineto{\pgfqpoint{2.540636in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{2.569764in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{2.613365in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{2.609030in}{1.433073in}}%
\pgfpathlineto{\pgfqpoint{2.586303in}{1.434656in}}%
\pgfpathlineto{\pgfqpoint{2.546539in}{1.437559in}}%
\pgfpathlineto{\pgfqpoint{2.545131in}{1.437322in}}%
\pgfpathlineto{\pgfqpoint{2.545242in}{1.436869in}}%
\pgfpathlineto{\pgfqpoint{2.554563in}{1.434266in}}%
\pgfpathlineto{\pgfqpoint{2.626595in}{1.418419in}}%
\pgfpathlineto{\pgfqpoint{2.625034in}{1.418155in}}%
\pgfpathlineto{\pgfqpoint{2.605931in}{1.418713in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{2.556098in}{1.429489in}}%
\pgfpathlineto{\pgfqpoint{2.556983in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{2.571685in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{2.626643in}{1.416446in}}%
\pgfpathlineto{\pgfqpoint{2.627455in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{2.626901in}{1.415200in}}%
\pgfpathlineto{\pgfqpoint{2.619037in}{1.413791in}}%
\pgfpathlineto{\pgfqpoint{2.560514in}{1.409598in}}%
\pgfpathlineto{\pgfqpoint{2.561927in}{1.408747in}}%
\pgfpathlineto{\pgfqpoint{2.573017in}{1.407551in}}%
\pgfpathlineto{\pgfqpoint{2.619195in}{1.403729in}}%
\pgfpathlineto{\pgfqpoint{2.620889in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{2.617914in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{2.603600in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{2.551431in}{1.384752in}}%
\pgfpathlineto{\pgfqpoint{2.548285in}{1.382740in}}%
\pgfpathlineto{\pgfqpoint{2.548751in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{2.553979in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{2.579255in}{1.378698in}}%
\pgfpathlineto{\pgfqpoint{2.597312in}{1.376682in}}%
\pgfpathlineto{\pgfqpoint{2.600607in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{2.600494in}{1.373558in}}%
\pgfpathlineto{\pgfqpoint{2.595718in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{2.574182in}{1.362147in}}%
\pgfpathlineto{\pgfqpoint{2.538732in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{2.533717in}{1.345512in}}%
\pgfpathlineto{\pgfqpoint{2.533057in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{2.533950in}{1.342546in}}%
\pgfpathlineto{\pgfqpoint{2.539860in}{1.340253in}}%
\pgfpathlineto{\pgfqpoint{2.560111in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{2.580110in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{2.584443in}{1.330109in}}%
\pgfpathlineto{\pgfqpoint{2.584987in}{1.328450in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{2.577932in}{1.322127in}}%
\pgfpathlineto{\pgfqpoint{2.555496in}{1.311702in}}%
\pgfpathlineto{\pgfqpoint{2.531584in}{1.300944in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{1.296100in}}%
\pgfpathlineto{\pgfqpoint{2.523141in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{2.524136in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{2.530508in}{1.285651in}}%
\pgfpathlineto{\pgfqpoint{2.551983in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{2.569148in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{2.578341in}{1.264996in}}%
\pgfpathlineto{\pgfqpoint{2.577730in}{1.262633in}}%
\pgfpathlineto{\pgfqpoint{2.572106in}{1.257548in}}%
\pgfpathlineto{\pgfqpoint{2.556072in}{1.249338in}}%
\pgfpathlineto{\pgfqpoint{2.526337in}{1.235306in}}%
\pgfpathlineto{\pgfqpoint{2.519940in}{1.229719in}}%
\pgfpathlineto{\pgfqpoint{2.517982in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{2.518786in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{2.524741in}{1.215341in}}%
\pgfpathlineto{\pgfqpoint{2.540563in}{1.206321in}}%
\pgfpathlineto{\pgfqpoint{2.569227in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.575028in}{1.185239in}}%
\pgfpathlineto{\pgfqpoint{2.576445in}{1.179533in}}%
\pgfpathlineto{\pgfqpoint{2.575284in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{2.568536in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.551688in}{1.164091in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{1.151848in}}%
\pgfpathlineto{\pgfqpoint{2.513014in}{1.146151in}}%
\pgfpathlineto{\pgfqpoint{2.509554in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{2.509642in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{2.511212in}{1.132382in}}%
\pgfpathlineto{\pgfqpoint{2.517984in}{1.123952in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.110278in}}%
\pgfpathlineto{\pgfqpoint{2.554427in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{2.560913in}{1.083212in}}%
\pgfpathlineto{\pgfqpoint{2.563813in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{2.563363in}{1.072695in}}%
\pgfpathlineto{\pgfqpoint{2.561375in}{1.069973in}}%
\pgfpathlineto{\pgfqpoint{2.558013in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{2.536892in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{2.412711in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{2.386902in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{2.373419in}{1.012489in}}%
\pgfpathlineto{\pgfqpoint{2.372058in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{2.373369in}{1.003786in}}%
\pgfpathlineto{\pgfqpoint{2.376865in}{0.998703in}}%
\pgfpathlineto{\pgfqpoint{2.382679in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{2.401763in}{0.981017in}}%
\pgfpathlineto{\pgfqpoint{2.435384in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.451098in}{0.950314in}}%
\pgfpathlineto{\pgfqpoint{2.456144in}{0.944688in}}%
\pgfpathlineto{\pgfqpoint{2.458381in}{0.939370in}}%
\pgfpathlineto{\pgfqpoint{2.456987in}{0.934546in}}%
\pgfpathlineto{\pgfqpoint{2.451747in}{0.930288in}}%
\pgfpathlineto{\pgfqpoint{2.443234in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{2.419813in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{2.390208in}{0.913835in}}%
\pgfpathlineto{\pgfqpoint{2.343570in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{2.331785in}{0.901726in}}%
\pgfpathlineto{\pgfqpoint{2.322397in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{2.315043in}{0.891921in}}%
\pgfpathlineto{\pgfqpoint{2.309807in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{2.307357in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{2.308347in}{0.869989in}}%
\pgfpathlineto{\pgfqpoint{2.312692in}{0.860024in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{0.837345in}}%
\pgfpathlineto{\pgfqpoint{2.346143in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{2.377647in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{2.385595in}{0.763109in}}%
\pgfpathlineto{\pgfqpoint{2.390979in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{2.394007in}{0.743808in}}%
\pgfpathlineto{\pgfqpoint{2.394994in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{2.393760in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.389662in}{0.723247in}}%
\pgfpathlineto{\pgfqpoint{2.382228in}{0.719637in}}%
\pgfpathlineto{\pgfqpoint{2.371730in}{0.717800in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{0.717274in}}%
\pgfpathlineto{\pgfqpoint{2.315396in}{0.719026in}}%
\pgfpathlineto{\pgfqpoint{2.266144in}{0.724642in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{0.724821in}}%
\pgfpathlineto{\pgfqpoint{2.238955in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.227561in}{0.720677in}}%
\pgfpathlineto{\pgfqpoint{2.217193in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{0.711641in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{0.704272in}}%
\pgfpathlineto{\pgfqpoint{2.195215in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{2.191350in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{2.183168in}{0.640187in}}%
\pgfpathlineto{\pgfqpoint{2.173722in}{0.581952in}}%
\pgfpathlineto{\pgfqpoint{2.169693in}{0.571485in}}%
\pgfpathlineto{\pgfqpoint{2.164620in}{0.563842in}}%
\pgfpathlineto{\pgfqpoint{2.158728in}{0.558701in}}%
\pgfpathlineto{\pgfqpoint{2.152142in}{0.555914in}}%
\pgfpathlineto{\pgfqpoint{2.144762in}{0.555835in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{2.127004in}{0.565449in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{2.053808in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{2.044251in}{0.643428in}}%
\pgfpathlineto{\pgfqpoint{2.035452in}{0.646725in}}%
\pgfpathlineto{\pgfqpoint{2.027392in}{0.646828in}}%
\pgfpathlineto{\pgfqpoint{2.019971in}{0.644322in}}%
\pgfpathlineto{\pgfqpoint{2.013101in}{0.639506in}}%
\pgfpathlineto{\pgfqpoint{2.006744in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{2.000826in}{0.621747in}}%
\pgfpathlineto{\pgfqpoint{1.989800in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{1.973475in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{1.962509in}{0.528025in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{1.951642in}{0.515817in}}%
\pgfpathlineto{\pgfqpoint{1.946192in}{0.515238in}}%
\pgfpathlineto{\pgfqpoint{1.940807in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{0.523425in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{1.905159in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{1.899980in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{1.894789in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{1.889667in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{1.884637in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.879645in}{0.590867in}}%
\pgfpathlineto{\pgfqpoint{1.874571in}{0.583470in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{1.827589in}{0.459396in}}%
\pgfpathlineto{\pgfqpoint{1.823182in}{0.452553in}}%
\pgfpathlineto{\pgfqpoint{1.819195in}{0.448971in}}%
\pgfpathlineto{\pgfqpoint{1.815645in}{0.448173in}}%
\pgfpathlineto{\pgfqpoint{1.812510in}{0.449922in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{0.454333in}}%
\pgfpathlineto{\pgfqpoint{1.804960in}{0.470798in}}%
\pgfpathlineto{\pgfqpoint{1.798159in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{1.793279in}{0.513357in}}%
\pgfpathlineto{\pgfqpoint{1.790837in}{0.517901in}}%
\pgfpathlineto{\pgfqpoint{1.788400in}{0.519790in}}%
\pgfpathlineto{\pgfqpoint{1.785955in}{0.518089in}}%
\pgfpathlineto{\pgfqpoint{1.783537in}{0.512668in}}%
\pgfpathlineto{\pgfqpoint{1.778992in}{0.493835in}}%
\pgfpathlineto{\pgfqpoint{1.774856in}{0.467537in}}%
\pgfpathlineto{\pgfqpoint{1.760911in}{0.355776in}}%
\pgfpathlineto{\pgfqpoint{1.756325in}{0.336941in}}%
\pgfpathlineto{\pgfqpoint{1.753717in}{0.332766in}}%
\pgfpathlineto{\pgfqpoint{1.750856in}{0.332319in}}%
\pgfpathlineto{\pgfqpoint{1.747804in}{0.334760in}}%
\pgfpathlineto{\pgfqpoint{1.741259in}{0.345808in}}%
\pgfpathlineto{\pgfqpoint{1.733770in}{0.366424in}}%
\pgfpathlineto{\pgfqpoint{1.706239in}{0.453966in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{0.469246in}}%
\pgfpathlineto{\pgfqpoint{1.699959in}{0.465120in}}%
\pgfpathlineto{\pgfqpoint{1.706184in}{0.445941in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{0.426917in}}%
\pgfpathlineto{\pgfqpoint{1.712282in}{0.420682in}}%
\pgfpathlineto{\pgfqpoint{1.710599in}{0.420322in}}%
\pgfpathlineto{\pgfqpoint{1.707204in}{0.422758in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{0.436525in}}%
\pgfpathlineto{\pgfqpoint{1.656862in}{0.484620in}}%
\pgfpathlineto{\pgfqpoint{1.645868in}{0.498974in}}%
\pgfpathlineto{\pgfqpoint{2.058992in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{1.981440in}{0.722302in}}%
\pgfpathlineto{\pgfqpoint{1.925439in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.907755in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{0.886162in}}%
\pgfpathlineto{\pgfqpoint{1.812983in}{0.959612in}}%
\pgfpathlineto{\pgfqpoint{1.787830in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.020229in}}%
\pgfpathlineto{\pgfqpoint{1.748778in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{1.711948in}{1.128307in}}%
\pgfpathlineto{\pgfqpoint{1.672597in}{1.174394in}}%
\pgfpathlineto{\pgfqpoint{1.652510in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{1.620732in}{1.231225in}}%
\pgfpathlineto{\pgfqpoint{1.603839in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{1.580008in}{1.290265in}}%
\pgfpathlineto{\pgfqpoint{1.573923in}{1.302585in}}%
\pgfpathlineto{\pgfqpoint{1.565273in}{1.328142in}}%
\pgfpathlineto{\pgfqpoint{1.553254in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{1.548970in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{1.545108in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{1.536882in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{1.532548in}{1.486552in}}%
\pgfpathlineto{\pgfqpoint{1.524779in}{1.512066in}}%
\pgfpathlineto{\pgfqpoint{1.516592in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{1.509411in}{1.563145in}}%
\pgfpathlineto{\pgfqpoint{1.491948in}{1.613484in}}%
\pgfpathlineto{\pgfqpoint{1.481761in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{1.480206in}{1.680322in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{1.709342in}}%
\pgfpathlineto{\pgfqpoint{1.481059in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{1.448881in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.280944in}{0.475381in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{0.448295in}}%
\pgfpathlineto{\pgfqpoint{1.249514in}{0.448898in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{0.453394in}}%
\pgfpathlineto{\pgfqpoint{1.266093in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{1.309090in}{0.523721in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{0.623218in}}%
\pgfpathlineto{\pgfqpoint{1.419379in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{1.420881in}{0.659854in}}%
\pgfpathlineto{\pgfqpoint{1.418612in}{0.660594in}}%
\pgfpathlineto{\pgfqpoint{1.406451in}{0.655140in}}%
\pgfpathlineto{\pgfqpoint{1.379983in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{1.378479in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{1.380402in}{0.644690in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{1.426359in}{0.688147in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{1.558935in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{1.558040in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{1.553853in}{0.811156in}}%
\pgfpathlineto{\pgfqpoint{1.538880in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{1.514750in}{0.797619in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{0.797997in}}%
\pgfpathlineto{\pgfqpoint{1.510958in}{0.801128in}}%
\pgfpathlineto{\pgfqpoint{1.514595in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{1.531891in}{0.828239in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{0.859987in}}%
\pgfpathlineto{\pgfqpoint{1.670147in}{0.968611in}}%
\pgfpathlineto{\pgfqpoint{1.680807in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{1.687555in}{0.992295in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{1.688233in}{1.003655in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{1.665962in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{1.624283in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{1.617636in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.613894in}{1.008543in}}%
\pgfpathlineto{\pgfqpoint{1.616151in}{1.018678in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{1.628647in}{1.047528in}}%
\pgfpathlineto{\pgfqpoint{1.653040in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{1.203032in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{1.241582in}}%
\pgfpathlineto{\pgfqpoint{1.753383in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{1.755325in}{1.267258in}}%
\pgfpathlineto{\pgfqpoint{1.753874in}{1.275187in}}%
\pgfpathlineto{\pgfqpoint{1.749617in}{1.280648in}}%
\pgfpathlineto{\pgfqpoint{1.742734in}{1.283726in}}%
\pgfpathlineto{\pgfqpoint{1.733043in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{1.720581in}{1.281286in}}%
\pgfpathlineto{\pgfqpoint{1.690517in}{1.269945in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{1.632788in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{1.620282in}{1.248452in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{1.601617in}{1.253955in}}%
\pgfpathlineto{\pgfqpoint{1.595989in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{1.592221in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{1.589832in}{1.288147in}}%
\pgfpathlineto{\pgfqpoint{1.588822in}{1.304615in}}%
\pgfpathlineto{\pgfqpoint{1.589488in}{1.324055in}}%
\pgfpathlineto{\pgfqpoint{1.595451in}{1.371204in}}%
\pgfpathlineto{\pgfqpoint{1.605716in}{1.444075in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.487825in}}%
\pgfpathlineto{\pgfqpoint{1.611132in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{1.610444in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{1.607767in}{1.533379in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.539724in}}%
\pgfpathlineto{\pgfqpoint{1.597334in}{1.542401in}}%
\pgfpathlineto{\pgfqpoint{1.590211in}{1.541849in}}%
\pgfpathlineto{\pgfqpoint{1.581808in}{1.537615in}}%
\pgfpathlineto{\pgfqpoint{1.571961in}{1.528936in}}%
\pgfpathlineto{\pgfqpoint{1.560763in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.481283in}}%
\pgfpathlineto{\pgfqpoint{1.459832in}{1.370476in}}%
\pgfpathlineto{\pgfqpoint{1.448327in}{1.358907in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.350892in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{1.416915in}{1.343347in}}%
\pgfpathlineto{\pgfqpoint{1.407324in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{1.350168in}}%
\pgfpathlineto{\pgfqpoint{1.389472in}{1.359997in}}%
\pgfpathlineto{\pgfqpoint{1.372611in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.330986in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{1.322956in}{1.468601in}}%
\pgfpathlineto{\pgfqpoint{1.315285in}{1.473473in}}%
\pgfpathlineto{\pgfqpoint{1.308116in}{1.474326in}}%
\pgfpathlineto{\pgfqpoint{1.301528in}{1.471667in}}%
\pgfpathlineto{\pgfqpoint{1.295598in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{1.290408in}{1.454317in}}%
\pgfpathlineto{\pgfqpoint{1.285967in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{1.270758in}{1.313970in}}%
\pgfpathlineto{\pgfqpoint{1.262649in}{1.233694in}}%
\pgfpathlineto{\pgfqpoint{1.259176in}{1.212538in}}%
\pgfpathlineto{\pgfqpoint{1.255126in}{1.195701in}}%
\pgfpathlineto{\pgfqpoint{1.250634in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{1.245791in}{1.173449in}}%
\pgfpathlineto{\pgfqpoint{1.240518in}{1.167827in}}%
\pgfpathlineto{\pgfqpoint{1.234589in}{1.166504in}}%
\pgfpathlineto{\pgfqpoint{1.227849in}{1.169610in}}%
\pgfpathlineto{\pgfqpoint{1.220426in}{1.176264in}}%
\pgfpathlineto{\pgfqpoint{1.189693in}{1.209383in}}%
\pgfpathlineto{\pgfqpoint{1.182783in}{1.215259in}}%
\pgfpathlineto{\pgfqpoint{1.176768in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{1.168807in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{1.167254in}{1.201358in}}%
\pgfpathlineto{\pgfqpoint{1.167380in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{1.171893in}{1.145798in}}%
\pgfpathlineto{\pgfqpoint{1.198122in}{0.972831in}}%
\pgfpathlineto{\pgfqpoint{1.199209in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{1.197857in}{0.942509in}}%
\pgfpathlineto{\pgfqpoint{1.194978in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{1.190817in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{1.180552in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{1.165854in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.162699in}{0.981192in}}%
\pgfpathlineto{\pgfqpoint{1.162699in}{0.981192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.431601in}}%
\pgfpathlineto{\pgfqpoint{2.591210in}{1.430715in}}%
\pgfpathlineto{\pgfqpoint{2.592685in}{1.430046in}}%
\pgfpathlineto{\pgfqpoint{2.594182in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{2.594049in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{2.591255in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{2.593304in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{2.590389in}{1.413295in}}%
\pgfpathlineto{\pgfqpoint{2.592464in}{1.407839in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{2.589069in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{2.585722in}{1.377940in}}%
\pgfpathlineto{\pgfqpoint{2.586495in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.586643in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{2.584129in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{2.581213in}{1.351431in}}%
\pgfpathlineto{\pgfqpoint{2.581515in}{1.344979in}}%
\pgfpathlineto{\pgfqpoint{2.581477in}{1.338262in}}%
\pgfpathlineto{\pgfqpoint{2.579294in}{1.332223in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{2.584016in}{1.384811in}}%
\pgfpathlineto{\pgfqpoint{2.584473in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{2.586957in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{2.599814in}{1.362262in}}%
\pgfpathlineto{\pgfqpoint{2.599223in}{1.357814in}}%
\pgfpathlineto{\pgfqpoint{2.596196in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{2.581056in}{1.338861in}}%
\pgfpathlineto{\pgfqpoint{2.580512in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.311625in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.306658in}}%
\pgfpathlineto{\pgfqpoint{2.590615in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{1.294346in}}%
\pgfpathlineto{\pgfqpoint{2.575574in}{1.288017in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.282934in}}%
\pgfpathlineto{\pgfqpoint{2.574656in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{2.577664in}{1.271623in}}%
\pgfpathlineto{\pgfqpoint{2.585005in}{1.259734in}}%
\pgfpathlineto{\pgfqpoint{2.586238in}{1.254051in}}%
\pgfpathlineto{\pgfqpoint{2.584261in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{2.579980in}{1.243777in}}%
\pgfpathlineto{\pgfqpoint{2.565127in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{2.562971in}{1.225202in}}%
\pgfpathlineto{\pgfqpoint{2.563210in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{2.567220in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{2.572951in}{1.197452in}}%
\pgfpathlineto{\pgfqpoint{2.572608in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{2.570930in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{2.563946in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{2.550184in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{2.547126in}{1.162912in}}%
\pgfpathlineto{\pgfqpoint{2.547205in}{1.156365in}}%
\pgfpathlineto{\pgfqpoint{2.550122in}{1.146940in}}%
\pgfpathlineto{\pgfqpoint{2.553867in}{1.137251in}}%
\pgfpathlineto{\pgfqpoint{2.554807in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{2.550076in}{1.120281in}}%
\pgfpathlineto{\pgfqpoint{2.544160in}{1.114919in}}%
\pgfpathlineto{\pgfqpoint{2.530799in}{1.104430in}}%
\pgfpathlineto{\pgfqpoint{2.526418in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{2.524963in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{2.525769in}{1.084325in}}%
\pgfpathlineto{\pgfqpoint{2.530293in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{2.529405in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{2.525965in}{1.052649in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{2.501032in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{1.026086in}}%
\pgfpathlineto{\pgfqpoint{2.496003in}{1.021224in}}%
\pgfpathlineto{\pgfqpoint{2.496767in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.499199in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{2.497146in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{2.492168in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{2.473542in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{2.423710in}{0.974756in}}%
\pgfpathlineto{\pgfqpoint{2.385330in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{2.370383in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.365774in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{2.362684in}{0.958234in}}%
\pgfpathlineto{\pgfqpoint{2.361716in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{2.363605in}{0.949352in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{0.944023in}}%
\pgfpathlineto{\pgfqpoint{2.415722in}{0.903423in}}%
\pgfpathlineto{\pgfqpoint{2.418752in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{2.418827in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{2.416320in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{2.411864in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{2.405672in}{0.882994in}}%
\pgfpathlineto{\pgfqpoint{2.397412in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{2.374078in}{0.875823in}}%
\pgfpathlineto{\pgfqpoint{2.335226in}{0.870449in}}%
\pgfpathlineto{\pgfqpoint{2.313440in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{2.303823in}{0.862862in}}%
\pgfpathlineto{\pgfqpoint{2.296181in}{0.859328in}}%
\pgfpathlineto{\pgfqpoint{2.291483in}{0.854788in}}%
\pgfpathlineto{\pgfqpoint{2.289851in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{2.290508in}{0.842663in}}%
\pgfpathlineto{\pgfqpoint{2.295688in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.300354in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{2.314718in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{2.338904in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{2.341820in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{2.343300in}{0.752807in}}%
\pgfpathlineto{\pgfqpoint{2.342471in}{0.746926in}}%
\pgfpathlineto{\pgfqpoint{2.338655in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{2.331990in}{0.739116in}}%
\pgfpathlineto{\pgfqpoint{2.313615in}{0.734795in}}%
\pgfpathlineto{\pgfqpoint{2.291326in}{0.732270in}}%
\pgfpathlineto{\pgfqpoint{2.239993in}{0.730742in}}%
\pgfpathlineto{\pgfqpoint{2.221661in}{0.725440in}}%
\pgfpathlineto{\pgfqpoint{2.213957in}{0.721750in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{0.717156in}}%
\pgfpathlineto{\pgfqpoint{2.202932in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{2.200968in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{2.201173in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{0.670820in}}%
\pgfpathlineto{\pgfqpoint{2.209918in}{0.646565in}}%
\pgfpathlineto{\pgfqpoint{2.225095in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{2.226366in}{0.574718in}}%
\pgfpathlineto{\pgfqpoint{2.225831in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{2.224102in}{0.558715in}}%
\pgfpathlineto{\pgfqpoint{2.220416in}{0.553511in}}%
\pgfpathlineto{\pgfqpoint{2.214443in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{2.206608in}{0.550422in}}%
\pgfpathlineto{\pgfqpoint{2.188187in}{0.552685in}}%
\pgfpathlineto{\pgfqpoint{2.177878in}{0.555159in}}%
\pgfpathlineto{\pgfqpoint{2.153690in}{0.564734in}}%
\pgfpathlineto{\pgfqpoint{2.127661in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{2.104245in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{2.082285in}{0.590608in}}%
\pgfpathlineto{\pgfqpoint{2.072202in}{0.591933in}}%
\pgfpathlineto{\pgfqpoint{2.063415in}{0.590840in}}%
\pgfpathlineto{\pgfqpoint{2.056029in}{0.586995in}}%
\pgfpathlineto{\pgfqpoint{2.049662in}{0.581061in}}%
\pgfpathlineto{\pgfqpoint{2.038350in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{2.033390in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{2.029111in}{0.545834in}}%
\pgfpathlineto{\pgfqpoint{2.013730in}{0.496436in}}%
\pgfpathlineto{\pgfqpoint{2.004528in}{0.477412in}}%
\pgfpathlineto{\pgfqpoint{1.999652in}{0.469320in}}%
\pgfpathlineto{\pgfqpoint{1.994367in}{0.463338in}}%
\pgfpathlineto{\pgfqpoint{1.988471in}{0.460443in}}%
\pgfpathlineto{\pgfqpoint{1.981980in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{1.975104in}{0.463392in}}%
\pgfpathlineto{\pgfqpoint{1.960817in}{0.472918in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{0.479960in}}%
\pgfpathlineto{\pgfqpoint{1.937625in}{0.499372in}}%
\pgfpathlineto{\pgfqpoint{1.921749in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{1.906491in}{0.533112in}}%
\pgfpathlineto{\pgfqpoint{1.891808in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{1.884782in}{0.544460in}}%
\pgfpathlineto{\pgfqpoint{1.877971in}{0.542935in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{0.538338in}}%
\pgfpathlineto{\pgfqpoint{1.858421in}{0.523871in}}%
\pgfpathlineto{\pgfqpoint{1.845658in}{0.505013in}}%
\pgfpathlineto{\pgfqpoint{1.819871in}{0.459827in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{0.446306in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{0.442032in}}%
\pgfpathlineto{\pgfqpoint{1.796206in}{0.439727in}}%
\pgfpathlineto{\pgfqpoint{1.790986in}{0.440148in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{0.443690in}}%
\pgfpathlineto{\pgfqpoint{1.777096in}{0.457561in}}%
\pgfpathlineto{\pgfqpoint{1.764328in}{0.483260in}}%
\pgfpathlineto{\pgfqpoint{1.755937in}{0.501486in}}%
\pgfpathlineto{\pgfqpoint{1.751481in}{0.508582in}}%
\pgfpathlineto{\pgfqpoint{1.746632in}{0.512964in}}%
\pgfpathlineto{\pgfqpoint{1.741421in}{0.514638in}}%
\pgfpathlineto{\pgfqpoint{1.735992in}{0.514258in}}%
\pgfpathlineto{\pgfqpoint{1.730421in}{0.512282in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{0.508425in}}%
\pgfpathlineto{\pgfqpoint{1.718477in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{1.704810in}{0.481782in}}%
\pgfpathlineto{\pgfqpoint{1.676775in}{0.437226in}}%
\pgfpathlineto{\pgfqpoint{1.663608in}{0.418447in}}%
\pgfpathlineto{\pgfqpoint{1.657760in}{0.412102in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{0.408812in}}%
\pgfpathlineto{\pgfqpoint{1.648166in}{0.408325in}}%
\pgfpathlineto{\pgfqpoint{1.644286in}{0.409868in}}%
\pgfpathlineto{\pgfqpoint{1.640861in}{0.412912in}}%
\pgfpathlineto{\pgfqpoint{1.637888in}{0.417561in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{0.432725in}}%
\pgfpathlineto{\pgfqpoint{1.627196in}{0.458798in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{0.470288in}}%
\pgfpathlineto{\pgfqpoint{1.618720in}{0.474577in}}%
\pgfpathlineto{\pgfqpoint{1.615405in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{1.611525in}{0.476769in}}%
\pgfpathlineto{\pgfqpoint{1.606980in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.596625in}{0.459217in}}%
\pgfpathlineto{\pgfqpoint{1.585491in}{0.440620in}}%
\pgfpathlineto{\pgfqpoint{1.566641in}{0.402451in}}%
\pgfpathlineto{\pgfqpoint{1.554484in}{0.379273in}}%
\pgfpathlineto{\pgfqpoint{1.538617in}{0.355143in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.350240in}}%
\pgfpathlineto{\pgfqpoint{1.530214in}{0.348360in}}%
\pgfpathlineto{\pgfqpoint{1.527024in}{0.349699in}}%
\pgfpathlineto{\pgfqpoint{2.004393in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{2.003797in}{0.538441in}}%
\pgfpathlineto{\pgfqpoint{2.007680in}{0.520309in}}%
\pgfpathlineto{\pgfqpoint{2.006045in}{0.519067in}}%
\pgfpathlineto{\pgfqpoint{2.003370in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{1.999338in}{0.519592in}}%
\pgfpathlineto{\pgfqpoint{1.985335in}{0.526624in}}%
\pgfpathlineto{\pgfqpoint{1.950896in}{0.548902in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{0.614649in}}%
\pgfpathlineto{\pgfqpoint{1.839290in}{0.620407in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{0.620800in}}%
\pgfpathlineto{\pgfqpoint{1.830607in}{0.614335in}}%
\pgfpathlineto{\pgfqpoint{1.822383in}{0.616316in}}%
\pgfpathlineto{\pgfqpoint{1.806180in}{0.623860in}}%
\pgfpathlineto{\pgfqpoint{1.753015in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{1.685148in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{1.669778in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{0.698717in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{0.696030in}}%
\pgfpathlineto{\pgfqpoint{1.657571in}{0.692308in}}%
\pgfpathlineto{\pgfqpoint{1.656082in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{1.653324in}{0.690906in}}%
\pgfpathlineto{\pgfqpoint{1.642298in}{0.694520in}}%
\pgfpathlineto{\pgfqpoint{1.623102in}{0.704173in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{0.727848in}}%
\pgfpathlineto{\pgfqpoint{1.526361in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{1.505404in}{0.772260in}}%
\pgfpathlineto{\pgfqpoint{1.491987in}{0.776574in}}%
\pgfpathlineto{\pgfqpoint{1.487945in}{0.776408in}}%
\pgfpathlineto{\pgfqpoint{1.485299in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{1.478682in}{0.764747in}}%
\pgfpathlineto{\pgfqpoint{1.475611in}{0.763619in}}%
\pgfpathlineto{\pgfqpoint{1.471386in}{0.763767in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{0.765515in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{0.774737in}}%
\pgfpathlineto{\pgfqpoint{1.425816in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{1.347990in}{0.849724in}}%
\pgfpathlineto{\pgfqpoint{1.329000in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.321736in}{0.862179in}}%
\pgfpathlineto{\pgfqpoint{1.315819in}{0.862574in}}%
\pgfpathlineto{\pgfqpoint{1.311058in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{1.307226in}{0.858925in}}%
\pgfpathlineto{\pgfqpoint{1.294112in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{1.289361in}{0.844150in}}%
\pgfpathlineto{\pgfqpoint{1.283650in}{0.844943in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{0.847659in}}%
\pgfpathlineto{\pgfqpoint{1.269407in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{1.250890in}{0.868803in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{0.905229in}}%
\pgfpathlineto{\pgfqpoint{1.184050in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{1.164641in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{1.156092in}{0.962718in}}%
\pgfpathlineto{\pgfqpoint{1.148274in}{0.965129in}}%
\pgfpathlineto{\pgfqpoint{1.141121in}{0.965364in}}%
\pgfpathlineto{\pgfqpoint{1.134505in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{1.122230in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{0.950436in}}%
\pgfpathlineto{\pgfqpoint{1.104018in}{0.948155in}}%
\pgfpathlineto{\pgfqpoint{1.097418in}{0.947849in}}%
\pgfpathlineto{\pgfqpoint{1.090417in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{1.083108in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{1.067968in}{0.970531in}}%
\pgfpathlineto{\pgfqpoint{1.052172in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{1.019587in}{1.053641in}}%
\pgfpathlineto{\pgfqpoint{1.003267in}{1.076428in}}%
\pgfpathlineto{\pgfqpoint{0.995123in}{1.084705in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{0.978319in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{0.969485in}{1.094986in}}%
\pgfpathlineto{\pgfqpoint{0.951268in}{1.092758in}}%
\pgfpathlineto{\pgfqpoint{0.923891in}{1.087694in}}%
\pgfpathlineto{\pgfqpoint{0.915257in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{0.907125in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{0.899587in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{0.892718in}{1.102251in}}%
\pgfpathlineto{\pgfqpoint{0.886582in}{1.112133in}}%
\pgfpathlineto{\pgfqpoint{0.881184in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{0.872153in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{1.200435in}}%
\pgfpathlineto{\pgfqpoint{0.855247in}{1.214755in}}%
\pgfpathlineto{\pgfqpoint{0.849697in}{1.227452in}}%
\pgfpathlineto{\pgfqpoint{0.843168in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{0.835585in}{1.246601in}}%
\pgfpathlineto{\pgfqpoint{0.826909in}{1.252805in}}%
\pgfpathlineto{\pgfqpoint{0.817137in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{1.259669in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{0.740184in}{1.272453in}}%
\pgfpathlineto{\pgfqpoint{0.732384in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{0.726242in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{0.721713in}{1.297184in}}%
\pgfpathlineto{\pgfqpoint{0.718690in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{0.717035in}{1.323027in}}%
\pgfpathlineto{\pgfqpoint{0.716800in}{1.353571in}}%
\pgfpathlineto{\pgfqpoint{0.717261in}{1.384753in}}%
\pgfpathlineto{\pgfqpoint{0.716313in}{1.399198in}}%
\pgfpathlineto{\pgfqpoint{0.714065in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{0.710341in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{0.704983in}{1.435720in}}%
\pgfpathlineto{\pgfqpoint{0.697765in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{0.688533in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{0.677410in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{0.651729in}{1.472157in}}%
\pgfpathlineto{\pgfqpoint{0.625865in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{0.602845in}{1.496612in}}%
\pgfpathlineto{\pgfqpoint{0.593572in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{0.586654in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{0.582396in}{1.523098in}}%
\pgfpathlineto{\pgfqpoint{0.580582in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{0.580708in}{1.546067in}}%
\pgfpathlineto{\pgfqpoint{0.582367in}{1.558655in}}%
\pgfpathlineto{\pgfqpoint{0.585416in}{1.571775in}}%
\pgfpathlineto{\pgfqpoint{0.595067in}{1.599118in}}%
\pgfpathlineto{\pgfqpoint{0.600360in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{1.214208in}{0.455863in}}%
\pgfpathlineto{\pgfqpoint{1.199897in}{0.481493in}}%
\pgfpathlineto{\pgfqpoint{1.193042in}{0.486350in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{0.494488in}}%
\pgfpathlineto{\pgfqpoint{1.157620in}{0.508859in}}%
\pgfpathlineto{\pgfqpoint{1.142458in}{0.517087in}}%
\pgfpathlineto{\pgfqpoint{1.136714in}{0.523153in}}%
\pgfpathlineto{\pgfqpoint{1.132864in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.130500in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{1.128709in}{0.561205in}}%
\pgfpathlineto{\pgfqpoint{1.129819in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{1.132878in}{0.586589in}}%
\pgfpathlineto{\pgfqpoint{1.143276in}{0.616921in}}%
\pgfpathlineto{\pgfqpoint{1.153683in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{1.166006in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{1.168247in}{0.704778in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{0.717556in}}%
\pgfpathlineto{\pgfqpoint{1.166526in}{0.729567in}}%
\pgfpathlineto{\pgfqpoint{1.158614in}{0.751871in}}%
\pgfpathlineto{\pgfqpoint{1.139101in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{1.135757in}{0.805573in}}%
\pgfpathlineto{\pgfqpoint{1.133796in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{1.133517in}{0.828864in}}%
\pgfpathlineto{\pgfqpoint{1.135239in}{0.841124in}}%
\pgfpathlineto{\pgfqpoint{1.139249in}{0.853632in}}%
\pgfpathlineto{\pgfqpoint{1.145440in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{1.161813in}{0.892181in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{0.957437in}}%
\pgfpathlineto{\pgfqpoint{1.209986in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{1.213048in}{0.983490in}}%
\pgfpathlineto{\pgfqpoint{1.214531in}{1.009979in}}%
\pgfpathlineto{\pgfqpoint{1.212713in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{1.206179in}{1.064838in}}%
\pgfpathlineto{\pgfqpoint{1.202624in}{1.078690in}}%
\pgfpathlineto{\pgfqpoint{1.200636in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{1.200734in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{1.204867in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{1.208164in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{1.213180in}{1.152151in}}%
\pgfpathlineto{\pgfqpoint{1.220861in}{1.162310in}}%
\pgfpathlineto{\pgfqpoint{1.231153in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{1.289773in}{1.213100in}}%
\pgfpathlineto{\pgfqpoint{1.315211in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.325682in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{1.334048in}{1.247968in}}%
\pgfpathlineto{\pgfqpoint{1.355610in}{1.282007in}}%
\pgfpathlineto{\pgfqpoint{1.361814in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{1.366257in}{1.308128in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.353453in}}%
\pgfpathlineto{\pgfqpoint{1.398871in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{1.427967in}}%
\pgfpathlineto{\pgfqpoint{1.414773in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{1.445124in}}%
\pgfpathlineto{\pgfqpoint{1.444273in}{1.449612in}}%
\pgfpathlineto{\pgfqpoint{1.455410in}{1.452114in}}%
\pgfpathlineto{\pgfqpoint{1.467986in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{1.438186in}}%
\pgfpathlineto{\pgfqpoint{1.578731in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{1.592244in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{1.644846in}{1.426544in}}%
\pgfpathlineto{\pgfqpoint{1.657955in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{1.671075in}{1.434346in}}%
\pgfpathlineto{\pgfqpoint{1.697366in}{1.447161in}}%
\pgfpathlineto{\pgfqpoint{1.723366in}{1.455683in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{1.471678in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{1.470736in}}%
\pgfpathlineto{\pgfqpoint{1.809339in}{1.463541in}}%
\pgfpathlineto{\pgfqpoint{1.820153in}{1.459133in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{1.839905in}{1.445135in}}%
\pgfpathlineto{\pgfqpoint{1.848319in}{1.434095in}}%
\pgfpathlineto{\pgfqpoint{1.872393in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{1.889038in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{1.905316in}{1.349789in}}%
\pgfpathlineto{\pgfqpoint{1.914891in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{1.925998in}{1.331946in}}%
\pgfpathlineto{\pgfqpoint{1.950646in}{1.319872in}}%
\pgfpathlineto{\pgfqpoint{1.976688in}{1.309717in}}%
\pgfpathlineto{\pgfqpoint{1.991187in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{2.037232in}{1.298241in}}%
\pgfpathlineto{\pgfqpoint{2.050843in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{2.075230in}{1.282038in}}%
\pgfpathlineto{\pgfqpoint{2.086203in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{2.095751in}{1.267465in}}%
\pgfpathlineto{\pgfqpoint{2.103325in}{1.257975in}}%
\pgfpathlineto{\pgfqpoint{2.108926in}{1.246857in}}%
\pgfpathlineto{\pgfqpoint{2.116850in}{1.222256in}}%
\pgfpathlineto{\pgfqpoint{2.131749in}{1.172433in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{2.143395in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{2.151827in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{2.161987in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{2.173601in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{2.200182in}{1.104474in}}%
\pgfpathlineto{\pgfqpoint{2.242144in}{1.080820in}}%
\pgfpathlineto{\pgfqpoint{2.266049in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.275584in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{2.282952in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{2.288030in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{1.025248in}}%
\pgfpathlineto{\pgfqpoint{2.293975in}{1.004470in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{2.291329in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{2.292293in}{0.951608in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{0.941094in}}%
\pgfpathlineto{\pgfqpoint{2.306059in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{2.319089in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{2.328084in}{0.886645in}}%
\pgfpathlineto{\pgfqpoint{2.369774in}{0.840980in}}%
\pgfpathlineto{\pgfqpoint{2.391906in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{2.397519in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{2.400211in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{2.399728in}{0.784713in}}%
\pgfpathlineto{\pgfqpoint{2.393986in}{0.773003in}}%
\pgfpathlineto{\pgfqpoint{2.390421in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{2.385530in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{2.378275in}{0.759399in}}%
\pgfpathlineto{\pgfqpoint{2.340752in}{0.751534in}}%
\pgfpathlineto{\pgfqpoint{2.340752in}{0.751534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{2.579627in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{2.585295in}{1.317215in}}%
\pgfpathlineto{\pgfqpoint{2.594228in}{1.314701in}}%
\pgfpathlineto{\pgfqpoint{2.592931in}{1.314379in}}%
\pgfpathlineto{\pgfqpoint{2.579102in}{1.313621in}}%
\pgfpathlineto{\pgfqpoint{2.580190in}{1.312720in}}%
\pgfpathlineto{\pgfqpoint{2.593255in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{2.592346in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{2.583356in}{1.305022in}}%
\pgfpathlineto{\pgfqpoint{2.578117in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{2.578794in}{1.302097in}}%
\pgfpathlineto{\pgfqpoint{2.587172in}{1.297869in}}%
\pgfpathlineto{\pgfqpoint{2.591891in}{1.294388in}}%
\pgfpathlineto{\pgfqpoint{2.590791in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{2.583134in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{1.288685in}}%
\pgfpathlineto{\pgfqpoint{2.576131in}{1.287005in}}%
\pgfpathlineto{\pgfqpoint{2.579201in}{1.284227in}}%
\pgfpathlineto{\pgfqpoint{2.588993in}{1.277278in}}%
\pgfpathlineto{\pgfqpoint{2.588614in}{1.275370in}}%
\pgfpathlineto{\pgfqpoint{2.586113in}{1.273707in}}%
\pgfpathlineto{\pgfqpoint{2.572580in}{1.267811in}}%
\pgfpathlineto{\pgfqpoint{2.572724in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{2.576451in}{1.262014in}}%
\pgfpathlineto{\pgfqpoint{2.584375in}{1.254597in}}%
\pgfpathlineto{\pgfqpoint{2.584164in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{2.581279in}{1.250048in}}%
\pgfpathlineto{\pgfqpoint{2.566661in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.567586in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{2.577267in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{2.577524in}{1.224824in}}%
\pgfpathlineto{\pgfqpoint{2.575228in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{2.569243in}{1.218872in}}%
\pgfpathlineto{\pgfqpoint{2.578734in}{1.315057in}}%
\pgfpathlineto{\pgfqpoint{2.575851in}{1.312091in}}%
\pgfpathlineto{\pgfqpoint{2.575410in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{2.577719in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{2.585553in}{1.298472in}}%
\pgfpathlineto{\pgfqpoint{2.591047in}{1.292601in}}%
\pgfpathlineto{\pgfqpoint{2.592551in}{1.288624in}}%
\pgfpathlineto{\pgfqpoint{2.590515in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{2.573305in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{2.570958in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{2.571817in}{1.267957in}}%
\pgfpathlineto{\pgfqpoint{2.575310in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{2.585532in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.586539in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{2.584659in}{1.243450in}}%
\pgfpathlineto{\pgfqpoint{2.579702in}{1.240145in}}%
\pgfpathlineto{\pgfqpoint{2.564983in}{1.231396in}}%
\pgfpathlineto{\pgfqpoint{2.563131in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{2.563674in}{1.224191in}}%
\pgfpathlineto{\pgfqpoint{2.568101in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{2.576007in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{2.577027in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{2.571521in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{2.553536in}{1.183829in}}%
\pgfpathlineto{\pgfqpoint{2.551516in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{2.551385in}{1.175945in}}%
\pgfpathlineto{\pgfqpoint{2.553689in}{1.170390in}}%
\pgfpathlineto{\pgfqpoint{2.561917in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{2.562340in}{1.151338in}}%
\pgfpathlineto{\pgfqpoint{2.559623in}{1.146657in}}%
\pgfpathlineto{\pgfqpoint{2.553991in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{1.131916in}}%
\pgfpathlineto{\pgfqpoint{2.533852in}{1.126988in}}%
\pgfpathlineto{\pgfqpoint{2.533576in}{1.123323in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{2.542350in}{1.100453in}}%
\pgfpathlineto{\pgfqpoint{2.541004in}{1.094964in}}%
\pgfpathlineto{\pgfqpoint{2.538187in}{1.091723in}}%
\pgfpathlineto{\pgfqpoint{2.529347in}{1.085925in}}%
\pgfpathlineto{\pgfqpoint{2.515047in}{1.077313in}}%
\pgfpathlineto{\pgfqpoint{2.510928in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{2.510090in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{2.511022in}{1.061809in}}%
\pgfpathlineto{\pgfqpoint{2.516063in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{2.514559in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.509437in}{1.032554in}}%
\pgfpathlineto{\pgfqpoint{2.499230in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{2.488776in}{1.020454in}}%
\pgfpathlineto{\pgfqpoint{2.482996in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{2.481056in}{1.011275in}}%
\pgfpathlineto{\pgfqpoint{2.480389in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{2.480690in}{1.002193in}}%
\pgfpathlineto{\pgfqpoint{2.490559in}{0.989780in}}%
\pgfpathlineto{\pgfqpoint{2.490851in}{0.986897in}}%
\pgfpathlineto{\pgfqpoint{2.489022in}{0.984236in}}%
\pgfpathlineto{\pgfqpoint{2.484173in}{0.981982in}}%
\pgfpathlineto{\pgfqpoint{2.465562in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{2.416312in}{0.973796in}}%
\pgfpathlineto{\pgfqpoint{2.378735in}{0.970156in}}%
\pgfpathlineto{\pgfqpoint{2.365035in}{0.965718in}}%
\pgfpathlineto{\pgfqpoint{2.361094in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{2.358627in}{0.959609in}}%
\pgfpathlineto{\pgfqpoint{2.358289in}{0.955882in}}%
\pgfpathlineto{\pgfqpoint{2.360878in}{0.951587in}}%
\pgfpathlineto{\pgfqpoint{2.373703in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{2.410269in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.415669in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{2.418386in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{2.417972in}{0.902482in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{0.899159in}}%
\pgfpathlineto{\pgfqpoint{2.403203in}{0.893273in}}%
\pgfpathlineto{\pgfqpoint{2.394547in}{0.890795in}}%
\pgfpathlineto{\pgfqpoint{2.370627in}{0.887322in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{0.882689in}}%
\pgfpathlineto{\pgfqpoint{2.312458in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{2.303886in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{0.872101in}}%
\pgfpathlineto{\pgfqpoint{2.294130in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{2.294054in}{0.862352in}}%
\pgfpathlineto{\pgfqpoint{2.299816in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{2.310035in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{2.326136in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{2.341612in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{2.350034in}{0.788578in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{0.782453in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{0.776837in}}%
\pgfpathlineto{\pgfqpoint{2.350592in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{2.345506in}{0.768591in}}%
\pgfpathlineto{\pgfqpoint{2.337534in}{0.766237in}}%
\pgfpathlineto{\pgfqpoint{2.305993in}{0.762083in}}%
\pgfpathlineto{\pgfqpoint{2.281315in}{0.760913in}}%
\pgfpathlineto{\pgfqpoint{2.255992in}{0.760044in}}%
\pgfpathlineto{\pgfqpoint{2.245930in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{2.238118in}{0.755241in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{0.751269in}}%
\pgfpathlineto{\pgfqpoint{2.226668in}{0.746621in}}%
\pgfpathlineto{\pgfqpoint{2.222732in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{2.220950in}{0.734133in}}%
\pgfpathlineto{\pgfqpoint{2.221876in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{2.229327in}{0.703864in}}%
\pgfpathlineto{\pgfqpoint{2.243289in}{0.669547in}}%
\pgfpathlineto{\pgfqpoint{2.259689in}{0.633456in}}%
\pgfpathlineto{\pgfqpoint{2.262376in}{0.623712in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{0.615582in}}%
\pgfpathlineto{\pgfqpoint{2.260977in}{0.602235in}}%
\pgfpathlineto{\pgfqpoint{2.258036in}{0.597125in}}%
\pgfpathlineto{\pgfqpoint{2.252889in}{0.593972in}}%
\pgfpathlineto{\pgfqpoint{2.245196in}{0.593153in}}%
\pgfpathlineto{\pgfqpoint{2.224907in}{0.596071in}}%
\pgfpathlineto{\pgfqpoint{2.202748in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{0.608724in}}%
\pgfpathlineto{\pgfqpoint{2.151876in}{0.616993in}}%
\pgfpathlineto{\pgfqpoint{2.140933in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{2.121942in}{0.618858in}}%
\pgfpathlineto{\pgfqpoint{2.113186in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{2.105358in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{0.610516in}}%
\pgfpathlineto{\pgfqpoint{2.094398in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{2.087678in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{2.081901in}{0.561534in}}%
\pgfpathlineto{\pgfqpoint{2.077989in}{0.535607in}}%
\pgfpathlineto{\pgfqpoint{2.073771in}{0.510503in}}%
\pgfpathlineto{\pgfqpoint{2.070544in}{0.500914in}}%
\pgfpathlineto{\pgfqpoint{2.062562in}{0.486339in}}%
\pgfpathlineto{\pgfqpoint{2.058051in}{0.480869in}}%
\pgfpathlineto{\pgfqpoint{2.052897in}{0.477635in}}%
\pgfpathlineto{\pgfqpoint{2.046804in}{0.477598in}}%
\pgfpathlineto{\pgfqpoint{2.039793in}{0.480760in}}%
\pgfpathlineto{\pgfqpoint{2.024384in}{0.492453in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{0.507515in}}%
\pgfpathlineto{\pgfqpoint{1.973498in}{0.545948in}}%
\pgfpathlineto{\pgfqpoint{1.957904in}{0.556381in}}%
\pgfpathlineto{\pgfqpoint{1.950528in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{1.943449in}{0.561642in}}%
\pgfpathlineto{\pgfqpoint{1.936804in}{0.561110in}}%
\pgfpathlineto{\pgfqpoint{1.930629in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.924850in}{0.550379in}}%
\pgfpathlineto{\pgfqpoint{1.913893in}{0.532193in}}%
\pgfpathlineto{\pgfqpoint{1.903181in}{0.511517in}}%
\pgfpathlineto{\pgfqpoint{1.887215in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{1.881812in}{0.467935in}}%
\pgfpathlineto{\pgfqpoint{1.876396in}{0.461889in}}%
\pgfpathlineto{\pgfqpoint{1.871055in}{0.457935in}}%
\pgfpathlineto{\pgfqpoint{1.865841in}{0.455671in}}%
\pgfpathlineto{\pgfqpoint{1.860772in}{0.455374in}}%
\pgfpathlineto{\pgfqpoint{1.855822in}{0.457778in}}%
\pgfpathlineto{\pgfqpoint{1.850952in}{0.463260in}}%
\pgfpathlineto{\pgfqpoint{1.841439in}{0.480339in}}%
\pgfpathlineto{\pgfqpoint{1.817713in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{1.812817in}{0.530529in}}%
\pgfpathlineto{\pgfqpoint{1.807682in}{0.533464in}}%
\pgfpathlineto{\pgfqpoint{1.802340in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{0.531174in}}%
\pgfpathlineto{\pgfqpoint{1.791440in}{0.527448in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{0.522013in}}%
\pgfpathlineto{\pgfqpoint{1.780096in}{0.514206in}}%
\pgfpathlineto{\pgfqpoint{1.767617in}{0.491817in}}%
\pgfpathlineto{\pgfqpoint{1.748801in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.737044in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{1.731612in}{0.432955in}}%
\pgfpathlineto{\pgfqpoint{1.726684in}{0.428734in}}%
\pgfpathlineto{\pgfqpoint{1.722333in}{0.427824in}}%
\pgfpathlineto{\pgfqpoint{1.718540in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{1.712152in}{0.438992in}}%
\pgfpathlineto{\pgfqpoint{1.706931in}{0.453397in}}%
\pgfpathlineto{\pgfqpoint{1.700157in}{0.481458in}}%
\pgfpathlineto{\pgfqpoint{1.697348in}{0.488184in}}%
\pgfpathlineto{\pgfqpoint{1.690770in}{0.496115in}}%
\pgfpathlineto{\pgfqpoint{1.687225in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{1.683407in}{0.498074in}}%
\pgfpathlineto{\pgfqpoint{1.679086in}{0.495072in}}%
\pgfpathlineto{\pgfqpoint{1.674151in}{0.488734in}}%
\pgfpathlineto{\pgfqpoint{1.663198in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{1.645889in}{0.435718in}}%
\pgfpathlineto{\pgfqpoint{1.627980in}{0.399295in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{1.610043in}{0.377992in}}%
\pgfpathlineto{\pgfqpoint{1.606745in}{0.377343in}}%
\pgfpathlineto{\pgfqpoint{1.604094in}{0.379652in}}%
\pgfpathlineto{\pgfqpoint{1.602064in}{0.384972in}}%
\pgfpathlineto{\pgfqpoint{2.021114in}{0.552416in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{0.554887in}}%
\pgfpathlineto{\pgfqpoint{2.025828in}{0.551561in}}%
\pgfpathlineto{\pgfqpoint{2.035647in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{2.035581in}{0.545467in}}%
\pgfpathlineto{\pgfqpoint{2.023105in}{0.556952in}}%
\pgfpathlineto{\pgfqpoint{1.982412in}{0.590452in}}%
\pgfpathlineto{\pgfqpoint{1.919804in}{0.641577in}}%
\pgfpathlineto{\pgfqpoint{1.897358in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{1.891577in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{1.891831in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.896840in}{0.678937in}}%
\pgfpathlineto{\pgfqpoint{1.896466in}{0.681339in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{0.684409in}}%
\pgfpathlineto{\pgfqpoint{1.884611in}{0.693685in}}%
\pgfpathlineto{\pgfqpoint{1.865685in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{1.825227in}{0.733264in}}%
\pgfpathlineto{\pgfqpoint{1.772093in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{1.755941in}{0.780320in}}%
\pgfpathlineto{\pgfqpoint{1.748745in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{1.748011in}{0.792414in}}%
\pgfpathlineto{\pgfqpoint{1.749901in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{1.753103in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{1.753817in}{0.805404in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{0.808838in}}%
\pgfpathlineto{\pgfqpoint{1.749657in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{1.735910in}{0.824174in}}%
\pgfpathlineto{\pgfqpoint{1.702055in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.606675in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{1.602435in}{0.912007in}}%
\pgfpathlineto{\pgfqpoint{1.600767in}{0.915853in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{0.918760in}}%
\pgfpathlineto{\pgfqpoint{1.611846in}{0.933487in}}%
\pgfpathlineto{\pgfqpoint{1.611001in}{0.937079in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{0.941737in}}%
\pgfpathlineto{\pgfqpoint{1.593202in}{0.954220in}}%
\pgfpathlineto{\pgfqpoint{1.561384in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{1.464596in}{1.048267in}}%
\pgfpathlineto{\pgfqpoint{1.462437in}{1.051866in}}%
\pgfpathlineto{\pgfqpoint{1.462752in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{1.466898in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{1.472497in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{1.482542in}{1.060299in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.062650in}}%
\pgfpathlineto{\pgfqpoint{1.478334in}{1.071293in}}%
\pgfpathlineto{\pgfqpoint{1.469044in}{1.083411in}}%
\pgfpathlineto{\pgfqpoint{1.452876in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{1.357223in}{1.196407in}}%
\pgfpathlineto{\pgfqpoint{1.354761in}{1.200098in}}%
\pgfpathlineto{\pgfqpoint{1.355505in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{1.373593in}{1.184522in}}%
\pgfpathlineto{\pgfqpoint{1.373238in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.363474in}{1.206303in}}%
\pgfpathlineto{\pgfqpoint{1.313179in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{1.292565in}{1.337865in}}%
\pgfpathlineto{\pgfqpoint{1.289420in}{1.340870in}}%
\pgfpathlineto{\pgfqpoint{1.284977in}{1.340987in}}%
\pgfpathlineto{\pgfqpoint{1.281548in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.279240in}{1.328045in}}%
\pgfpathlineto{\pgfqpoint{1.277093in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.274225in}{1.313388in}}%
\pgfpathlineto{\pgfqpoint{1.271201in}{1.313418in}}%
\pgfpathlineto{\pgfqpoint{1.269716in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.329973in}}%
\pgfpathlineto{\pgfqpoint{1.262125in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{1.452684in}}%
\pgfpathlineto{\pgfqpoint{1.250928in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{1.489692in}}%
\pgfpathlineto{\pgfqpoint{1.244481in}{1.493848in}}%
\pgfpathlineto{\pgfqpoint{1.239842in}{1.495344in}}%
\pgfpathlineto{\pgfqpoint{1.223899in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{1.212145in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.200210in}{1.487764in}}%
\pgfpathlineto{\pgfqpoint{1.195763in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{1.192721in}{1.491620in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{1.496236in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{1.501885in}}%
\pgfpathlineto{\pgfqpoint{1.189533in}{1.508727in}}%
\pgfpathlineto{\pgfqpoint{1.190920in}{1.517484in}}%
\pgfpathlineto{\pgfqpoint{1.199133in}{1.541823in}}%
\pgfpathlineto{\pgfqpoint{1.228185in}{1.612765in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{1.247694in}{0.412895in}}%
\pgfpathlineto{\pgfqpoint{1.245204in}{0.430670in}}%
\pgfpathlineto{\pgfqpoint{1.241608in}{0.447154in}}%
\pgfpathlineto{\pgfqpoint{1.229964in}{0.474961in}}%
\pgfpathlineto{\pgfqpoint{1.225632in}{0.491530in}}%
\pgfpathlineto{\pgfqpoint{1.218565in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{1.200596in}{0.608140in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{0.651163in}}%
\pgfpathlineto{\pgfqpoint{1.185504in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{1.183955in}{0.739623in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{0.763344in}}%
\pgfpathlineto{\pgfqpoint{1.185014in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{1.187800in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{1.197791in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{1.207615in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{1.211910in}{0.933558in}}%
\pgfpathlineto{\pgfqpoint{1.217363in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{1.231568in}{1.004153in}}%
\pgfpathlineto{\pgfqpoint{1.236359in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{1.238260in}{1.050212in}}%
\pgfpathlineto{\pgfqpoint{1.238899in}{1.073080in}}%
\pgfpathlineto{\pgfqpoint{1.241183in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{1.255267in}{1.157432in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{1.200243in}}%
\pgfpathlineto{\pgfqpoint{1.259335in}{1.219556in}}%
\pgfpathlineto{\pgfqpoint{1.266798in}{1.236044in}}%
\pgfpathlineto{\pgfqpoint{1.275992in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{1.283590in}{1.267325in}}%
\pgfpathlineto{\pgfqpoint{1.294379in}{1.301098in}}%
\pgfpathlineto{\pgfqpoint{1.303360in}{1.314528in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{1.341954in}}%
\pgfpathlineto{\pgfqpoint{1.362240in}{1.365551in}}%
\pgfpathlineto{\pgfqpoint{1.374420in}{1.373603in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{1.417071in}{1.387910in}}%
\pgfpathlineto{\pgfqpoint{1.437925in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{1.449767in}{1.415012in}}%
\pgfpathlineto{\pgfqpoint{1.476245in}{1.420270in}}%
\pgfpathlineto{\pgfqpoint{1.488072in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{1.509505in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{1.520998in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.569096in}{1.467862in}}%
\pgfpathlineto{\pgfqpoint{1.580924in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{1.592473in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{1.614991in}{1.462979in}}%
\pgfpathlineto{\pgfqpoint{1.626987in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{1.639441in}{1.461226in}}%
\pgfpathlineto{\pgfqpoint{1.651255in}{1.458546in}}%
\pgfpathlineto{\pgfqpoint{1.661636in}{1.449903in}}%
\pgfpathlineto{\pgfqpoint{1.680511in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{1.691772in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{1.715212in}{1.399374in}}%
\pgfpathlineto{\pgfqpoint{1.724289in}{1.385226in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{1.368360in}}%
\pgfpathlineto{\pgfqpoint{1.741098in}{1.352921in}}%
\pgfpathlineto{\pgfqpoint{1.753037in}{1.340884in}}%
\pgfpathlineto{\pgfqpoint{1.766642in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{1.779117in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{1.789090in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{1.797883in}{1.286531in}}%
\pgfpathlineto{\pgfqpoint{1.808521in}{1.270830in}}%
\pgfpathlineto{\pgfqpoint{1.822580in}{1.257296in}}%
\pgfpathlineto{\pgfqpoint{1.838216in}{1.244684in}}%
\pgfpathlineto{\pgfqpoint{1.852124in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.213456in}}%
\pgfpathlineto{\pgfqpoint{1.871650in}{1.194960in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{1.906743in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{1.916989in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{1.923399in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{1.932095in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{1.948953in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{1.959208in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{1.968990in}{0.846609in}}%
\pgfpathlineto{\pgfqpoint{2.012564in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{2.015776in}{0.634462in}}%
\pgfpathlineto{\pgfqpoint{2.015818in}{0.615159in}}%
\pgfpathlineto{\pgfqpoint{2.011686in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{2.009613in}{0.544184in}}%
\pgfpathlineto{\pgfqpoint{2.005999in}{0.529045in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{0.517928in}}%
\pgfpathlineto{\pgfqpoint{1.990089in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{1.982341in}{0.499138in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{1.957259in}{0.459504in}}%
\pgfpathlineto{\pgfqpoint{1.947141in}{0.456552in}}%
\pgfpathlineto{\pgfqpoint{1.938269in}{0.451337in}}%
\pgfpathlineto{\pgfqpoint{1.924954in}{0.432435in}}%
\pgfpathlineto{\pgfqpoint{1.917093in}{0.426374in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{0.425651in}}%
\pgfpathlineto{\pgfqpoint{1.896947in}{0.427062in}}%
\pgfpathlineto{\pgfqpoint{1.886901in}{0.426041in}}%
\pgfpathlineto{\pgfqpoint{1.867728in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{1.857242in}{0.417300in}}%
\pgfpathlineto{\pgfqpoint{1.845838in}{0.423313in}}%
\pgfpathlineto{\pgfqpoint{1.834129in}{0.431777in}}%
\pgfpathlineto{\pgfqpoint{1.822154in}{0.438813in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.449759in}}%
\pgfpathlineto{\pgfqpoint{1.785011in}{0.460276in}}%
\pgfpathlineto{\pgfqpoint{1.772671in}{0.475783in}}%
\pgfpathlineto{\pgfqpoint{1.747830in}{0.509983in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{0.541061in}}%
\pgfpathlineto{\pgfqpoint{1.708426in}{0.559292in}}%
\pgfpathlineto{\pgfqpoint{1.670678in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{1.642386in}{0.660057in}}%
\pgfpathlineto{\pgfqpoint{1.599884in}{0.718199in}}%
\pgfpathlineto{\pgfqpoint{1.573404in}{0.758411in}}%
\pgfpathlineto{\pgfqpoint{1.547660in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{1.521773in}{0.838624in}}%
\pgfpathlineto{\pgfqpoint{1.511503in}{0.859709in}}%
\pgfpathlineto{\pgfqpoint{1.497727in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.490466in}{0.926430in}}%
\pgfpathlineto{\pgfqpoint{1.473499in}{0.968082in}}%
\pgfpathlineto{\pgfqpoint{1.468029in}{0.989409in}}%
\pgfpathlineto{\pgfqpoint{1.464616in}{1.033171in}}%
\pgfpathlineto{\pgfqpoint{1.460816in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{1.446623in}{1.093165in}}%
\pgfpathlineto{\pgfqpoint{1.442384in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{1.441751in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{1.168879in}}%
\pgfpathlineto{\pgfqpoint{1.424235in}{1.205204in}}%
\pgfpathlineto{\pgfqpoint{1.421211in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{1.253625in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{1.417625in}{1.302400in}}%
\pgfpathlineto{\pgfqpoint{1.419658in}{1.316268in}}%
\pgfpathlineto{\pgfqpoint{1.434064in}{1.338944in}}%
\pgfpathlineto{\pgfqpoint{1.438838in}{1.351320in}}%
\pgfpathlineto{\pgfqpoint{1.441092in}{1.364882in}}%
\pgfpathlineto{\pgfqpoint{1.444675in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{1.452793in}{1.386712in}}%
\pgfpathlineto{\pgfqpoint{1.464802in}{1.393008in}}%
\pgfpathlineto{\pgfqpoint{1.464802in}{1.393008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{2.533506in}{1.388772in}}%
\pgfpathlineto{\pgfqpoint{2.541916in}{1.387523in}}%
\pgfpathlineto{\pgfqpoint{2.603576in}{1.373952in}}%
\pgfpathlineto{\pgfqpoint{2.600559in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{2.567457in}{1.386379in}}%
\pgfpathlineto{\pgfqpoint{2.545643in}{1.394247in}}%
\pgfpathlineto{\pgfqpoint{2.545834in}{1.395539in}}%
\pgfpathlineto{\pgfqpoint{2.550824in}{1.395936in}}%
\pgfpathlineto{\pgfqpoint{2.576181in}{1.393890in}}%
\pgfpathlineto{\pgfqpoint{2.624985in}{1.390213in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{1.390634in}}%
\pgfpathlineto{\pgfqpoint{2.620466in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{2.584165in}{1.399795in}}%
\pgfpathlineto{\pgfqpoint{2.558884in}{1.405750in}}%
\pgfpathlineto{\pgfqpoint{2.556111in}{1.407578in}}%
\pgfpathlineto{\pgfqpoint{2.557002in}{1.408370in}}%
\pgfpathlineto{\pgfqpoint{2.568798in}{1.410368in}}%
\pgfpathlineto{\pgfqpoint{2.630597in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{2.621853in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{2.573102in}{1.416132in}}%
\pgfpathlineto{\pgfqpoint{2.549001in}{1.416744in}}%
\pgfpathlineto{\pgfqpoint{2.551978in}{1.417939in}}%
\pgfpathlineto{\pgfqpoint{2.571055in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{2.609150in}{1.428698in}}%
\pgfpathlineto{\pgfqpoint{2.580337in}{1.422425in}}%
\pgfpathlineto{\pgfqpoint{2.533885in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{2.534770in}{1.411770in}}%
\pgfpathlineto{\pgfqpoint{2.550053in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{2.591575in}{1.418947in}}%
\pgfpathlineto{\pgfqpoint{2.592048in}{1.418435in}}%
\pgfpathlineto{\pgfqpoint{2.588599in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{2.574916in}{1.410814in}}%
\pgfpathlineto{\pgfqpoint{2.531252in}{1.394982in}}%
\pgfpathlineto{\pgfqpoint{2.526263in}{1.391932in}}%
\pgfpathlineto{\pgfqpoint{2.526454in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{2.531036in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{2.583637in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{2.590079in}{1.389142in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{2.587289in}{1.384643in}}%
\pgfpathlineto{\pgfqpoint{2.573981in}{1.377762in}}%
\pgfpathlineto{\pgfqpoint{2.537450in}{1.361783in}}%
\pgfpathlineto{\pgfqpoint{2.530910in}{1.357272in}}%
\pgfpathlineto{\pgfqpoint{2.529710in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{1.353553in}}%
\pgfpathlineto{\pgfqpoint{2.536488in}{1.350672in}}%
\pgfpathlineto{\pgfqpoint{2.546584in}{1.348226in}}%
\pgfpathlineto{\pgfqpoint{2.559482in}{1.402219in}}%
\pgfpathlineto{\pgfqpoint{2.634489in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{2.638558in}{1.385081in}}%
\pgfpathlineto{\pgfqpoint{2.637821in}{1.383119in}}%
\pgfpathlineto{\pgfqpoint{2.631460in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{2.617880in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{2.546811in}{1.355804in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{2.538057in}{1.348445in}}%
\pgfpathlineto{\pgfqpoint{2.538448in}{1.345884in}}%
\pgfpathlineto{\pgfqpoint{2.540697in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{2.551283in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{2.585760in}{1.326025in}}%
\pgfpathlineto{\pgfqpoint{2.621464in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{2.631667in}{1.308731in}}%
\pgfpathlineto{\pgfqpoint{2.635728in}{1.303647in}}%
\pgfpathlineto{\pgfqpoint{2.634959in}{1.301298in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{2.620251in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{2.547123in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{2.535229in}{1.277323in}}%
\pgfpathlineto{\pgfqpoint{2.531417in}{1.274835in}}%
\pgfpathlineto{\pgfqpoint{2.529586in}{1.272032in}}%
\pgfpathlineto{\pgfqpoint{2.529987in}{1.268859in}}%
\pgfpathlineto{\pgfqpoint{2.532443in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{2.541824in}{1.257466in}}%
\pgfpathlineto{\pgfqpoint{2.556046in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{2.606679in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{2.617117in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{2.619692in}{1.209449in}}%
\pgfpathlineto{\pgfqpoint{2.620095in}{1.206687in}}%
\pgfpathlineto{\pgfqpoint{2.618497in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{2.610590in}{1.201119in}}%
\pgfpathlineto{\pgfqpoint{2.596644in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{2.522527in}{1.197102in}}%
\pgfpathlineto{\pgfqpoint{2.513415in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{2.511677in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{2.511509in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{2.512868in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{2.520843in}{1.175866in}}%
\pgfpathlineto{\pgfqpoint{2.542942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.582006in}{1.130977in}}%
\pgfpathlineto{\pgfqpoint{2.590638in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{2.592838in}{1.116080in}}%
\pgfpathlineto{\pgfqpoint{2.591623in}{1.113905in}}%
\pgfpathlineto{\pgfqpoint{2.588554in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{2.576713in}{1.111873in}}%
\pgfpathlineto{\pgfqpoint{2.550869in}{1.114211in}}%
\pgfpathlineto{\pgfqpoint{2.504789in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{2.493704in}{1.118256in}}%
\pgfpathlineto{\pgfqpoint{2.490185in}{1.116955in}}%
\pgfpathlineto{\pgfqpoint{2.488258in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{2.488279in}{1.112282in}}%
\pgfpathlineto{\pgfqpoint{2.490373in}{1.108703in}}%
\pgfpathlineto{\pgfqpoint{2.499490in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{2.520484in}{1.082703in}}%
\pgfpathlineto{\pgfqpoint{2.552652in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{2.567103in}{1.044446in}}%
\pgfpathlineto{\pgfqpoint{2.569220in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{2.569371in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{2.567437in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{2.558519in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{2.544646in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{2.464625in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{2.463092in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{2.463313in}{1.041486in}}%
\pgfpathlineto{\pgfqpoint{2.468019in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{2.478618in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{2.535566in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{2.540137in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{2.539819in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.538014in}{0.967798in}}%
\pgfpathlineto{\pgfqpoint{2.534652in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{2.495037in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{2.446688in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{2.434290in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{2.427785in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.426852in}{0.970394in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.435246in}{0.957363in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{0.939582in}}%
\pgfpathlineto{\pgfqpoint{2.488266in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{2.492199in}{0.903409in}}%
\pgfpathlineto{\pgfqpoint{2.492786in}{0.921275in}}%
\pgfpathlineto{\pgfqpoint{2.493967in}{0.917044in}}%
\pgfpathlineto{\pgfqpoint{2.492395in}{0.913409in}}%
\pgfpathlineto{\pgfqpoint{2.487197in}{0.910648in}}%
\pgfpathlineto{\pgfqpoint{2.478164in}{0.908858in}}%
\pgfpathlineto{\pgfqpoint{2.452250in}{0.907178in}}%
\pgfpathlineto{\pgfqpoint{2.405251in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{2.344751in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{2.335610in}{0.902435in}}%
\pgfpathlineto{\pgfqpoint{2.328507in}{0.899087in}}%
\pgfpathlineto{\pgfqpoint{2.323378in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{2.320951in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{0.882726in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{2.342350in}{0.855174in}}%
\pgfpathlineto{\pgfqpoint{2.371827in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{2.393194in}{0.801779in}}%
\pgfpathlineto{\pgfqpoint{2.401187in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{0.783588in}}%
\pgfpathlineto{\pgfqpoint{2.408917in}{0.776192in}}%
\pgfpathlineto{\pgfqpoint{2.409389in}{0.769638in}}%
\pgfpathlineto{\pgfqpoint{2.407651in}{0.763980in}}%
\pgfpathlineto{\pgfqpoint{2.403006in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{2.394865in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{2.383485in}{0.755720in}}%
\pgfpathlineto{\pgfqpoint{2.355511in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{2.308811in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{2.276924in}{0.761033in}}%
\pgfpathlineto{\pgfqpoint{2.263704in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{2.252882in}{0.757740in}}%
\pgfpathlineto{\pgfqpoint{2.243896in}{0.753756in}}%
\pgfpathlineto{\pgfqpoint{2.236232in}{0.748643in}}%
\pgfpathlineto{\pgfqpoint{2.230065in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{0.733641in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{0.709134in}}%
\pgfpathlineto{\pgfqpoint{2.232578in}{0.663832in}}%
\pgfpathlineto{\pgfqpoint{2.246966in}{0.585502in}}%
\pgfpathlineto{\pgfqpoint{2.246469in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{2.244745in}{0.566081in}}%
\pgfpathlineto{\pgfqpoint{2.242003in}{0.559039in}}%
\pgfpathlineto{\pgfqpoint{2.237949in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{2.232035in}{0.552506in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{0.554333in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{2.192332in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{0.591540in}}%
\pgfpathlineto{\pgfqpoint{2.129052in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{2.117636in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{0.640278in}}%
\pgfpathlineto{\pgfqpoint{2.089315in}{0.642464in}}%
\pgfpathlineto{\pgfqpoint{2.081916in}{0.642263in}}%
\pgfpathlineto{\pgfqpoint{2.076130in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{2.072024in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{2.069235in}{0.620956in}}%
\pgfpathlineto{\pgfqpoint{2.065739in}{0.595570in}}%
\pgfpathlineto{\pgfqpoint{2.064385in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{2.064107in}{0.512902in}}%
\pgfpathlineto{\pgfqpoint{2.061228in}{0.487188in}}%
\pgfpathlineto{\pgfqpoint{2.056346in}{0.469323in}}%
\pgfpathlineto{\pgfqpoint{2.052937in}{0.464344in}}%
\pgfpathlineto{\pgfqpoint{2.048520in}{0.463194in}}%
\pgfpathlineto{\pgfqpoint{2.043081in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.478865in}}%
\pgfpathlineto{\pgfqpoint{2.016276in}{0.497321in}}%
\pgfpathlineto{\pgfqpoint{1.978889in}{0.551518in}}%
\pgfpathlineto{\pgfqpoint{1.967599in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.962904in}{0.563884in}}%
\pgfpathlineto{\pgfqpoint{1.959262in}{0.563334in}}%
\pgfpathlineto{\pgfqpoint{1.956978in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{1.956008in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{1.956484in}{0.529011in}}%
\pgfpathlineto{\pgfqpoint{1.959068in}{0.501523in}}%
\pgfpathlineto{\pgfqpoint{1.969937in}{0.421229in}}%
\pgfpathlineto{\pgfqpoint{1.970594in}{0.398215in}}%
\pgfpathlineto{\pgfqpoint{1.969919in}{0.389179in}}%
\pgfpathlineto{\pgfqpoint{1.967986in}{0.383223in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{0.381125in}}%
\pgfpathlineto{\pgfqpoint{1.959502in}{0.382557in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.392083in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{0.409420in}}%
\pgfpathlineto{\pgfqpoint{1.855566in}{0.506249in}}%
\pgfpathlineto{\pgfqpoint{1.848695in}{0.512417in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{0.515010in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{0.514456in}}%
\pgfpathlineto{\pgfqpoint{1.836533in}{0.511674in}}%
\pgfpathlineto{\pgfqpoint{1.834369in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{1.833210in}{0.500341in}}%
\pgfpathlineto{\pgfqpoint{1.833404in}{0.490791in}}%
\pgfpathlineto{\pgfqpoint{1.837279in}{0.464737in}}%
\pgfpathlineto{\pgfqpoint{1.843570in}{0.424616in}}%
\pgfpathlineto{\pgfqpoint{1.846314in}{0.400476in}}%
\pgfpathlineto{\pgfqpoint{1.846479in}{0.390511in}}%
\pgfpathlineto{\pgfqpoint{1.845004in}{0.383506in}}%
\pgfpathlineto{\pgfqpoint{1.841644in}{0.379905in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{0.379223in}}%
\pgfpathlineto{\pgfqpoint{1.830289in}{0.380708in}}%
\pgfpathlineto{\pgfqpoint{1.822809in}{0.384134in}}%
\pgfpathlineto{\pgfqpoint{1.814004in}{0.389930in}}%
\pgfpathlineto{\pgfqpoint{1.792202in}{0.409598in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{0.456042in}}%
\pgfpathlineto{\pgfqpoint{1.722905in}{0.475483in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{1.704209in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{1.696786in}{0.486092in}}%
\pgfpathlineto{\pgfqpoint{1.690310in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{1.684454in}{0.478121in}}%
\pgfpathlineto{\pgfqpoint{1.679175in}{0.471050in}}%
\pgfpathlineto{\pgfqpoint{1.674666in}{0.461293in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{0.448402in}}%
\pgfpathlineto{\pgfqpoint{1.651129in}{0.339717in}}%
\pgfpathlineto{\pgfqpoint{1.647366in}{0.327994in}}%
\pgfpathlineto{\pgfqpoint{1.642808in}{0.319820in}}%
\pgfpathlineto{\pgfqpoint{1.637458in}{0.315228in}}%
\pgfpathlineto{\pgfqpoint{1.631481in}{0.313420in}}%
\pgfpathlineto{\pgfqpoint{1.625020in}{0.313764in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{0.316509in}}%
\pgfpathlineto{\pgfqpoint{1.610504in}{0.322468in}}%
\pgfpathlineto{\pgfqpoint{1.602350in}{0.332005in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.357982in}}%
\pgfpathlineto{\pgfqpoint{1.532020in}{0.439567in}}%
\pgfpathlineto{\pgfqpoint{1.523220in}{0.448026in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.453492in}}%
\pgfpathlineto{\pgfqpoint{1.505380in}{0.456803in}}%
\pgfpathlineto{\pgfqpoint{1.496280in}{0.458346in}}%
\pgfpathlineto{\pgfqpoint{1.486931in}{0.457553in}}%
\pgfpathlineto{\pgfqpoint{2.002335in}{0.576318in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.971530in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{1.956592in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{1.950671in}{0.446328in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{0.433797in}}%
\pgfpathlineto{\pgfqpoint{1.936015in}{0.422761in}}%
\pgfpathlineto{\pgfqpoint{1.927357in}{0.413151in}}%
\pgfpathlineto{\pgfqpoint{1.917803in}{0.405093in}}%
\pgfpathlineto{\pgfqpoint{1.907205in}{0.398951in}}%
\pgfpathlineto{\pgfqpoint{1.895459in}{0.395049in}}%
\pgfpathlineto{\pgfqpoint{1.882638in}{0.393358in}}%
\pgfpathlineto{\pgfqpoint{1.868982in}{0.393469in}}%
\pgfpathlineto{\pgfqpoint{1.840087in}{0.397398in}}%
\pgfpathlineto{\pgfqpoint{1.809568in}{0.405714in}}%
\pgfpathlineto{\pgfqpoint{1.762614in}{0.421656in}}%
\pgfpathlineto{\pgfqpoint{1.731926in}{0.429156in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{1.686587in}{0.434195in}}%
\pgfpathlineto{\pgfqpoint{1.671579in}{0.433086in}}%
\pgfpathlineto{\pgfqpoint{1.641474in}{0.426998in}}%
\pgfpathlineto{\pgfqpoint{1.596035in}{0.414219in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{0.405228in}}%
\pgfpathlineto{\pgfqpoint{1.550859in}{0.401933in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{0.400210in}}%
\pgfpathlineto{\pgfqpoint{1.522687in}{0.400245in}}%
\pgfpathlineto{\pgfqpoint{1.509510in}{0.401960in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{0.405302in}}%
\pgfpathlineto{\pgfqpoint{1.485222in}{0.410399in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{0.426449in}}%
\pgfpathlineto{\pgfqpoint{1.446190in}{0.448630in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.508462in}}%
\pgfpathlineto{\pgfqpoint{1.393468in}{0.518499in}}%
\pgfpathlineto{\pgfqpoint{1.382639in}{0.526979in}}%
\pgfpathlineto{\pgfqpoint{1.370715in}{0.533888in}}%
\pgfpathlineto{\pgfqpoint{1.357809in}{0.539417in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.543765in}}%
\pgfpathlineto{\pgfqpoint{1.329394in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{1.297699in}{0.550815in}}%
\pgfpathlineto{\pgfqpoint{1.249179in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{0.558172in}}%
\pgfpathlineto{\pgfqpoint{1.220927in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{1.208761in}{0.566878in}}%
\pgfpathlineto{\pgfqpoint{1.198183in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.189350in}{0.580438in}}%
\pgfpathlineto{\pgfqpoint{1.182248in}{0.589193in}}%
\pgfpathlineto{\pgfqpoint{1.176635in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{1.168210in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{1.156842in}{0.653702in}}%
\pgfpathlineto{\pgfqpoint{1.151854in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{1.145458in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{1.137319in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{1.127387in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{1.115827in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{1.088626in}{0.707447in}}%
\pgfpathlineto{\pgfqpoint{1.041327in}{0.721407in}}%
\pgfpathlineto{\pgfqpoint{1.011325in}{0.731244in}}%
\pgfpathlineto{\pgfqpoint{0.998353in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{0.987101in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{0.977732in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{0.970356in}{0.756902in}}%
\pgfpathlineto{\pgfqpoint{0.964986in}{0.764680in}}%
\pgfpathlineto{\pgfqpoint{0.961440in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{0.958011in}{0.790461in}}%
\pgfpathlineto{\pgfqpoint{0.953826in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{0.950936in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{0.946579in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{0.940321in}{0.841313in}}%
\pgfpathlineto{\pgfqpoint{0.931938in}{0.848753in}}%
\pgfpathlineto{\pgfqpoint{0.921515in}{0.855865in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{0.869305in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{0.791166in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{0.784702in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{0.780164in}{0.934826in}}%
\pgfpathlineto{\pgfqpoint{0.777456in}{0.941602in}}%
\pgfpathlineto{\pgfqpoint{0.776180in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{0.776339in}{0.968885in}}%
\pgfpathlineto{\pgfqpoint{0.773736in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{0.770657in}{0.989261in}}%
\pgfpathlineto{\pgfqpoint{0.765935in}{0.995985in}}%
\pgfpathlineto{\pgfqpoint{0.759191in}{1.002700in}}%
\pgfpathlineto{\pgfqpoint{0.750266in}{1.009433in}}%
\pgfpathlineto{\pgfqpoint{0.726920in}{1.022927in}}%
\pgfpathlineto{\pgfqpoint{0.684535in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{1.063306in}}%
\pgfpathlineto{\pgfqpoint{0.621272in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{0.607637in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{0.603522in}{1.094661in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{1.100488in}}%
\pgfpathlineto{\pgfqpoint{0.600766in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{0.604010in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{0.605295in}{1.134324in}}%
\pgfpathlineto{\pgfqpoint{0.605032in}{1.139936in}}%
\pgfpathlineto{\pgfqpoint{0.603645in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{1.151094in}}%
\pgfpathlineto{\pgfqpoint{0.595555in}{1.156616in}}%
\pgfpathlineto{\pgfqpoint{0.580380in}{1.167450in}}%
\pgfpathlineto{\pgfqpoint{0.560352in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{0.535694in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{0.496888in}{1.203365in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{1.213802in}}%
\pgfpathlineto{\pgfqpoint{0.457392in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{0.451515in}{1.230357in}}%
\pgfpathlineto{\pgfqpoint{0.447975in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{0.446566in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{0.446904in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{0.448813in}{1.255664in}}%
\pgfpathlineto{\pgfqpoint{0.452425in}{1.262552in}}%
\pgfpathlineto{\pgfqpoint{0.457903in}{1.269719in}}%
\pgfpathlineto{\pgfqpoint{0.473336in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{0.524376in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{0.535333in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{0.540895in}{1.356488in}}%
\pgfpathlineto{\pgfqpoint{0.542077in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{0.542030in}{1.367408in}}%
\pgfpathlineto{\pgfqpoint{0.540661in}{1.372214in}}%
\pgfpathlineto{\pgfqpoint{0.528553in}{1.394356in}}%
\pgfpathlineto{\pgfqpoint{0.527541in}{1.404847in}}%
\pgfpathlineto{\pgfqpoint{0.529057in}{1.410993in}}%
\pgfpathlineto{\pgfqpoint{0.532446in}{1.417965in}}%
\pgfpathlineto{\pgfqpoint{0.544712in}{1.434392in}}%
\pgfpathlineto{\pgfqpoint{0.562487in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{1.208073in}{0.429260in}}%
\pgfpathlineto{\pgfqpoint{1.228896in}{0.453719in}}%
\pgfpathlineto{\pgfqpoint{1.240190in}{0.461737in}}%
\pgfpathlineto{\pgfqpoint{1.244004in}{0.464530in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{0.464722in}}%
\pgfpathlineto{\pgfqpoint{1.248737in}{0.461564in}}%
\pgfpathlineto{\pgfqpoint{1.254673in}{0.435992in}}%
\pgfpathlineto{\pgfqpoint{1.256040in}{0.403042in}}%
\pgfpathlineto{\pgfqpoint{1.259081in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{1.260145in}{0.380772in}}%
\pgfpathlineto{\pgfqpoint{1.261853in}{0.378447in}}%
\pgfpathlineto{\pgfqpoint{1.264246in}{0.379470in}}%
\pgfpathlineto{\pgfqpoint{1.275025in}{0.389471in}}%
\pgfpathlineto{\pgfqpoint{1.282069in}{0.403822in}}%
\pgfpathlineto{\pgfqpoint{1.289526in}{0.420021in}}%
\pgfpathlineto{\pgfqpoint{1.303618in}{0.444952in}}%
\pgfpathlineto{\pgfqpoint{1.307193in}{0.451000in}}%
\pgfpathlineto{\pgfqpoint{1.310514in}{0.453863in}}%
\pgfpathlineto{\pgfqpoint{1.316631in}{0.452607in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{0.451476in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.449279in}}%
\pgfpathlineto{\pgfqpoint{1.328905in}{0.444088in}}%
\pgfpathlineto{\pgfqpoint{1.338224in}{0.423472in}}%
\pgfpathlineto{\pgfqpoint{1.347859in}{0.409121in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{0.399588in}}%
\pgfpathlineto{\pgfqpoint{1.357473in}{0.399094in}}%
\pgfpathlineto{\pgfqpoint{1.363106in}{0.404562in}}%
\pgfpathlineto{\pgfqpoint{1.368619in}{0.411251in}}%
\pgfpathlineto{\pgfqpoint{1.371130in}{0.416898in}}%
\pgfpathlineto{\pgfqpoint{1.385716in}{0.468075in}}%
\pgfpathlineto{\pgfqpoint{1.391141in}{0.483906in}}%
\pgfpathlineto{\pgfqpoint{1.394412in}{0.489477in}}%
\pgfpathlineto{\pgfqpoint{1.398520in}{0.491944in}}%
\pgfpathlineto{\pgfqpoint{1.412834in}{0.491547in}}%
\pgfpathlineto{\pgfqpoint{1.417701in}{0.491170in}}%
\pgfpathlineto{\pgfqpoint{1.423077in}{0.489351in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{0.478565in}}%
\pgfpathlineto{\pgfqpoint{1.446823in}{0.477601in}}%
\pgfpathlineto{\pgfqpoint{1.456041in}{0.479950in}}%
\pgfpathlineto{\pgfqpoint{1.460195in}{0.482058in}}%
\pgfpathlineto{\pgfqpoint{1.463812in}{0.485332in}}%
\pgfpathlineto{\pgfqpoint{1.466563in}{0.490826in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{0.508630in}}%
\pgfpathlineto{\pgfqpoint{1.475116in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{1.476485in}{0.567487in}}%
\pgfpathlineto{\pgfqpoint{1.478933in}{0.575314in}}%
\pgfpathlineto{\pgfqpoint{1.482868in}{0.580976in}}%
\pgfpathlineto{\pgfqpoint{1.487972in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{0.590043in}}%
\pgfpathlineto{\pgfqpoint{1.512642in}{0.592705in}}%
\pgfpathlineto{\pgfqpoint{1.535078in}{0.593570in}}%
\pgfpathlineto{\pgfqpoint{1.541423in}{0.595659in}}%
\pgfpathlineto{\pgfqpoint{1.546767in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{1.551056in}{0.603783in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{1.556257in}{0.616547in}}%
\pgfpathlineto{\pgfqpoint{1.557151in}{0.634653in}}%
\pgfpathlineto{\pgfqpoint{1.554697in}{0.686343in}}%
\pgfpathlineto{\pgfqpoint{1.555623in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{1.557608in}{0.702705in}}%
\pgfpathlineto{\pgfqpoint{1.561004in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{1.565888in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{0.718889in}}%
\pgfpathlineto{\pgfqpoint{1.587309in}{0.724997in}}%
\pgfpathlineto{\pgfqpoint{1.610983in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{1.622915in}{0.740634in}}%
\pgfpathlineto{\pgfqpoint{1.627468in}{0.745715in}}%
\pgfpathlineto{\pgfqpoint{1.630779in}{0.751739in}}%
\pgfpathlineto{\pgfqpoint{1.632373in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{1.632009in}{0.766954in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{0.785361in}}%
\pgfpathlineto{\pgfqpoint{1.618230in}{0.822543in}}%
\pgfpathlineto{\pgfqpoint{1.617026in}{0.831287in}}%
\pgfpathlineto{\pgfqpoint{1.617372in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{1.619663in}{0.845798in}}%
\pgfpathlineto{\pgfqpoint{1.623821in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{1.635326in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{1.649758in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.675231in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{1.681094in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{1.685022in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{1.689934in}{0.901596in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{0.914242in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{0.921376in}}%
\pgfpathlineto{\pgfqpoint{1.672547in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{1.660210in}{0.971221in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{0.977571in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{1.671884in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{1.683315in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{1.698881in}{1.012824in}}%
\pgfpathlineto{\pgfqpoint{1.715975in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{1.721497in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{1.727396in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{1.731163in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{1.730375in}{1.049230in}}%
\pgfpathlineto{\pgfqpoint{1.726591in}{1.053799in}}%
\pgfpathlineto{\pgfqpoint{1.704969in}{1.071616in}}%
\pgfpathlineto{\pgfqpoint{1.694302in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{1.688659in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{1.685013in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.684388in}{1.093016in}}%
\pgfpathlineto{\pgfqpoint{1.688775in}{1.102281in}}%
\pgfpathlineto{\pgfqpoint{1.694441in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{1.699571in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{1.740506in}{1.146065in}}%
\pgfpathlineto{\pgfqpoint{1.750768in}{1.154824in}}%
\pgfpathlineto{\pgfqpoint{1.753065in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{1.752107in}{1.161306in}}%
\pgfpathlineto{\pgfqpoint{1.752107in}{1.161306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{2.548989in}{1.477967in}}%
\pgfpathlineto{\pgfqpoint{2.553536in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{2.597702in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{2.597487in}{1.484759in}}%
\pgfpathlineto{\pgfqpoint{2.590512in}{1.481862in}}%
\pgfpathlineto{\pgfqpoint{2.554087in}{1.468463in}}%
\pgfpathlineto{\pgfqpoint{2.554338in}{1.467229in}}%
\pgfpathlineto{\pgfqpoint{2.558712in}{1.466763in}}%
\pgfpathlineto{\pgfqpoint{2.606816in}{1.466982in}}%
\pgfpathlineto{\pgfqpoint{2.603973in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{2.584258in}{1.457682in}}%
\pgfpathlineto{\pgfqpoint{2.564294in}{1.450107in}}%
\pgfpathlineto{\pgfqpoint{2.561045in}{1.446671in}}%
\pgfpathlineto{\pgfqpoint{2.564187in}{1.444994in}}%
\pgfpathlineto{\pgfqpoint{2.580232in}{1.442688in}}%
\pgfpathlineto{\pgfqpoint{2.612825in}{1.438995in}}%
\pgfpathlineto{\pgfqpoint{2.616788in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{2.617044in}{1.436396in}}%
\pgfpathlineto{\pgfqpoint{2.613926in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{2.604022in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{2.569228in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.416277in}}%
\pgfpathlineto{\pgfqpoint{2.568277in}{1.413678in}}%
\pgfpathlineto{\pgfqpoint{2.573141in}{1.411093in}}%
\pgfpathlineto{\pgfqpoint{2.586418in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.614780in}{1.399295in}}%
\pgfpathlineto{\pgfqpoint{2.619636in}{1.396744in}}%
\pgfpathlineto{\pgfqpoint{2.620031in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{2.610513in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{2.568686in}{1.380468in}}%
\pgfpathlineto{\pgfqpoint{2.565670in}{1.377796in}}%
\pgfpathlineto{\pgfqpoint{2.565748in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{2.570250in}{1.371343in}}%
\pgfpathlineto{\pgfqpoint{2.591811in}{1.361403in}}%
\pgfpathlineto{\pgfqpoint{2.608842in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{2.613741in}{1.348632in}}%
\pgfpathlineto{\pgfqpoint{2.613685in}{1.347301in}}%
\pgfpathlineto{\pgfqpoint{2.609816in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{2.593222in}{1.342674in}}%
\pgfpathlineto{\pgfqpoint{2.563880in}{1.339402in}}%
\pgfpathlineto{\pgfqpoint{2.558442in}{1.337439in}}%
\pgfpathlineto{\pgfqpoint{2.557031in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{2.560203in}{1.330887in}}%
\pgfpathlineto{\pgfqpoint{2.569755in}{1.324178in}}%
\pgfpathlineto{\pgfqpoint{2.598460in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{2.601906in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{2.601827in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{2.598505in}{1.299962in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{1.298553in}}%
\pgfpathlineto{\pgfqpoint{2.551063in}{1.297250in}}%
\pgfpathlineto{\pgfqpoint{2.555418in}{1.348437in}}%
\pgfpathlineto{\pgfqpoint{2.555208in}{1.340918in}}%
\pgfpathlineto{\pgfqpoint{2.559644in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{2.573872in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{2.581053in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{2.580860in}{1.314424in}}%
\pgfpathlineto{\pgfqpoint{2.577939in}{1.310742in}}%
\pgfpathlineto{\pgfqpoint{2.571885in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{1.307996in}}%
\pgfpathlineto{\pgfqpoint{2.545534in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{2.544494in}{1.302481in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{2.550002in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{1.280477in}}%
\pgfpathlineto{\pgfqpoint{2.568644in}{1.270052in}}%
\pgfpathlineto{\pgfqpoint{2.567596in}{1.266913in}}%
\pgfpathlineto{\pgfqpoint{2.565545in}{1.264185in}}%
\pgfpathlineto{\pgfqpoint{2.560578in}{1.262667in}}%
\pgfpathlineto{\pgfqpoint{2.542890in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{2.533244in}{1.259288in}}%
\pgfpathlineto{\pgfqpoint{2.531341in}{1.256148in}}%
\pgfpathlineto{\pgfqpoint{2.531721in}{1.249962in}}%
\pgfpathlineto{\pgfqpoint{2.535142in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{2.545114in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{2.552443in}{1.219750in}}%
\pgfpathlineto{\pgfqpoint{2.551259in}{1.216258in}}%
\pgfpathlineto{\pgfqpoint{2.546518in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.540101in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{2.528656in}{1.211217in}}%
\pgfpathlineto{\pgfqpoint{2.514716in}{1.207545in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{1.203213in}}%
\pgfpathlineto{\pgfqpoint{2.516016in}{1.195384in}}%
\pgfpathlineto{\pgfqpoint{2.520240in}{1.188372in}}%
\pgfpathlineto{\pgfqpoint{2.527108in}{1.177464in}}%
\pgfpathlineto{\pgfqpoint{2.532044in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{2.531802in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{2.528289in}{1.160555in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{2.497454in}{1.155564in}}%
\pgfpathlineto{\pgfqpoint{2.493187in}{1.153215in}}%
\pgfpathlineto{\pgfqpoint{2.492501in}{1.151074in}}%
\pgfpathlineto{\pgfqpoint{2.494784in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{2.499016in}{1.130993in}}%
\pgfpathlineto{\pgfqpoint{2.505131in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{2.506404in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.105259in}}%
\pgfpathlineto{\pgfqpoint{2.501011in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{2.484409in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{1.102307in}}%
\pgfpathlineto{\pgfqpoint{2.471734in}{1.100260in}}%
\pgfpathlineto{\pgfqpoint{2.467230in}{1.094996in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.092449in}}%
\pgfpathlineto{\pgfqpoint{2.468546in}{1.085049in}}%
\pgfpathlineto{\pgfqpoint{2.477678in}{1.056582in}}%
\pgfpathlineto{\pgfqpoint{2.476866in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.472687in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{2.466954in}{1.044700in}}%
\pgfpathlineto{\pgfqpoint{2.452532in}{1.044943in}}%
\pgfpathlineto{\pgfqpoint{2.440067in}{1.043225in}}%
\pgfpathlineto{\pgfqpoint{2.437810in}{1.038610in}}%
\pgfpathlineto{\pgfqpoint{2.436895in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{2.438704in}{1.020841in}}%
\pgfpathlineto{\pgfqpoint{2.442307in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{2.443122in}{0.992504in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{0.990023in}}%
\pgfpathlineto{\pgfqpoint{2.437711in}{0.987672in}}%
\pgfpathlineto{\pgfqpoint{2.429146in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{2.408645in}{0.985942in}}%
\pgfpathlineto{\pgfqpoint{2.404129in}{0.983300in}}%
\pgfpathlineto{\pgfqpoint{2.425452in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{2.425898in}{0.962946in}}%
\pgfpathlineto{\pgfqpoint{2.431589in}{0.953984in}}%
\pgfpathlineto{\pgfqpoint{2.446264in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{2.473486in}{0.910914in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{2.478973in}{0.898651in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{0.895500in}}%
\pgfpathlineto{\pgfqpoint{2.476122in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{0.888428in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{0.888260in}}%
\pgfpathlineto{\pgfqpoint{2.393977in}{0.885776in}}%
\pgfpathlineto{\pgfqpoint{2.389442in}{0.883833in}}%
\pgfpathlineto{\pgfqpoint{2.386159in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{2.384443in}{0.877626in}}%
\pgfpathlineto{\pgfqpoint{2.384271in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{2.387146in}{0.862284in}}%
\pgfpathlineto{\pgfqpoint{2.393024in}{0.849512in}}%
\pgfpathlineto{\pgfqpoint{2.417467in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{2.421578in}{0.795389in}}%
\pgfpathlineto{\pgfqpoint{2.422031in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{2.420987in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{2.418497in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{2.410338in}{0.782521in}}%
\pgfpathlineto{\pgfqpoint{2.398466in}{0.782953in}}%
\pgfpathlineto{\pgfqpoint{2.374272in}{0.788623in}}%
\pgfpathlineto{\pgfqpoint{2.342602in}{0.795560in}}%
\pgfpathlineto{\pgfqpoint{2.329700in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{2.325012in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{2.321508in}{0.793021in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.789882in}}%
\pgfpathlineto{\pgfqpoint{2.317208in}{0.785966in}}%
\pgfpathlineto{\pgfqpoint{2.316374in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{2.317880in}{0.768364in}}%
\pgfpathlineto{\pgfqpoint{2.333119in}{0.707839in}}%
\pgfpathlineto{\pgfqpoint{2.331454in}{0.699182in}}%
\pgfpathlineto{\pgfqpoint{2.329336in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{2.326448in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{2.322645in}{0.694032in}}%
\pgfpathlineto{\pgfqpoint{2.311920in}{0.696721in}}%
\pgfpathlineto{\pgfqpoint{2.284355in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{2.263111in}{0.720461in}}%
\pgfpathlineto{\pgfqpoint{2.251948in}{0.723479in}}%
\pgfpathlineto{\pgfqpoint{2.244007in}{0.722164in}}%
\pgfpathlineto{\pgfqpoint{2.241127in}{0.720025in}}%
\pgfpathlineto{\pgfqpoint{2.239162in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{2.238226in}{0.711744in}}%
\pgfpathlineto{\pgfqpoint{2.238838in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{2.243842in}{0.666108in}}%
\pgfpathlineto{\pgfqpoint{2.246971in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{2.245850in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{2.242253in}{0.626948in}}%
\pgfpathlineto{\pgfqpoint{2.239292in}{0.626064in}}%
\pgfpathlineto{\pgfqpoint{2.235415in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{2.225547in}{0.631891in}}%
\pgfpathlineto{\pgfqpoint{2.208399in}{0.643701in}}%
\pgfpathlineto{\pgfqpoint{2.190498in}{0.656778in}}%
\pgfpathlineto{\pgfqpoint{2.181009in}{0.661231in}}%
\pgfpathlineto{\pgfqpoint{2.173945in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{2.171390in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{2.169700in}{0.657002in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{0.646393in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{2.177743in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{2.177492in}{0.571583in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{2.169627in}{0.563839in}}%
\pgfpathlineto{\pgfqpoint{2.161452in}{0.568340in}}%
\pgfpathlineto{\pgfqpoint{2.146492in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{0.598821in}}%
\pgfpathlineto{\pgfqpoint{2.117124in}{0.603517in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{2.109251in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{2.108129in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.109126in}{0.582797in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{2.120157in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{2.121071in}{0.516257in}}%
\pgfpathlineto{\pgfqpoint{2.119176in}{0.509505in}}%
\pgfpathlineto{\pgfqpoint{2.116883in}{0.508502in}}%
\pgfpathlineto{\pgfqpoint{2.110316in}{0.509986in}}%
\pgfpathlineto{\pgfqpoint{2.101460in}{0.515474in}}%
\pgfpathlineto{\pgfqpoint{2.084123in}{0.530713in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{2.052071in}{0.556687in}}%
\pgfpathlineto{\pgfqpoint{2.045981in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{2.044038in}{0.556379in}}%
\pgfpathlineto{\pgfqpoint{2.042680in}{0.554113in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{0.526409in}}%
\pgfpathlineto{\pgfqpoint{2.054073in}{0.491522in}}%
\pgfpathlineto{\pgfqpoint{2.054194in}{0.482057in}}%
\pgfpathlineto{\pgfqpoint{2.144345in}{0.592551in}}%
\pgfpathlineto{\pgfqpoint{2.137720in}{0.586185in}}%
\pgfpathlineto{\pgfqpoint{2.124495in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{2.118330in}{0.578588in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{0.581122in}}%
\pgfpathlineto{\pgfqpoint{2.085629in}{0.582999in}}%
\pgfpathlineto{\pgfqpoint{2.071206in}{0.583743in}}%
\pgfpathlineto{\pgfqpoint{2.055269in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{2.048956in}{0.585656in}}%
\pgfpathlineto{\pgfqpoint{2.044584in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{2.031813in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{2.030322in}{0.565796in}}%
\pgfpathlineto{\pgfqpoint{2.029885in}{0.541630in}}%
\pgfpathlineto{\pgfqpoint{2.027260in}{0.532227in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{2.022255in}{0.519492in}}%
\pgfpathlineto{\pgfqpoint{2.017551in}{0.518505in}}%
\pgfpathlineto{\pgfqpoint{1.994321in}{0.519178in}}%
\pgfpathlineto{\pgfqpoint{1.978078in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{1.961244in}{0.531093in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{0.538112in}}%
\pgfpathlineto{\pgfqpoint{1.923662in}{0.537194in}}%
\pgfpathlineto{\pgfqpoint{1.918795in}{0.530960in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{0.521106in}}%
\pgfpathlineto{\pgfqpoint{1.911349in}{0.510610in}}%
\pgfpathlineto{\pgfqpoint{1.911218in}{0.505171in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{0.501088in}}%
\pgfpathlineto{\pgfqpoint{1.904687in}{0.496331in}}%
\pgfpathlineto{\pgfqpoint{1.898768in}{0.492274in}}%
\pgfpathlineto{\pgfqpoint{1.894717in}{0.491505in}}%
\pgfpathlineto{\pgfqpoint{1.889069in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{1.852915in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{1.822253in}{0.524047in}}%
\pgfpathlineto{\pgfqpoint{1.808268in}{0.525730in}}%
\pgfpathlineto{\pgfqpoint{1.800599in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{0.522289in}}%
\pgfpathlineto{\pgfqpoint{1.796095in}{0.511430in}}%
\pgfpathlineto{\pgfqpoint{1.788643in}{0.502213in}}%
\pgfpathlineto{\pgfqpoint{1.785753in}{0.501172in}}%
\pgfpathlineto{\pgfqpoint{1.781405in}{0.502000in}}%
\pgfpathlineto{\pgfqpoint{1.763045in}{0.510907in}}%
\pgfpathlineto{\pgfqpoint{1.749121in}{0.518781in}}%
\pgfpathlineto{\pgfqpoint{1.711629in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{1.696101in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{1.692280in}{0.550574in}}%
\pgfpathlineto{\pgfqpoint{1.689911in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{1.684471in}{0.542042in}}%
\pgfpathlineto{\pgfqpoint{1.678709in}{0.538471in}}%
\pgfpathlineto{\pgfqpoint{1.675683in}{0.538621in}}%
\pgfpathlineto{\pgfqpoint{1.665973in}{0.543675in}}%
\pgfpathlineto{\pgfqpoint{1.638910in}{0.562538in}}%
\pgfpathlineto{\pgfqpoint{1.602703in}{0.590100in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{0.597319in}}%
\pgfpathlineto{\pgfqpoint{1.583830in}{0.597551in}}%
\pgfpathlineto{\pgfqpoint{1.578632in}{0.592808in}}%
\pgfpathlineto{\pgfqpoint{1.573889in}{0.593000in}}%
\pgfpathlineto{\pgfqpoint{1.566498in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{1.555231in}{0.604569in}}%
\pgfpathlineto{\pgfqpoint{1.494408in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{1.487464in}{0.657697in}}%
\pgfpathlineto{\pgfqpoint{1.482667in}{0.657869in}}%
\pgfpathlineto{\pgfqpoint{1.476661in}{0.654321in}}%
\pgfpathlineto{\pgfqpoint{1.471225in}{0.656017in}}%
\pgfpathlineto{\pgfqpoint{1.462376in}{0.661670in}}%
\pgfpathlineto{\pgfqpoint{1.450392in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{1.402139in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{1.386628in}{0.722993in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{0.721433in}}%
\pgfpathlineto{\pgfqpoint{1.376813in}{0.718447in}}%
\pgfpathlineto{\pgfqpoint{1.371168in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{1.363104in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{1.344926in}{0.740368in}}%
\pgfpathlineto{\pgfqpoint{1.304896in}{0.778969in}}%
\pgfpathlineto{\pgfqpoint{1.294927in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{1.287489in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.282059in}{0.785373in}}%
\pgfpathlineto{\pgfqpoint{1.275048in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{1.272074in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{0.782088in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.793551in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{0.372165in}}%
\pgfpathlineto{\pgfqpoint{1.312496in}{0.388921in}}%
\pgfpathlineto{\pgfqpoint{1.301379in}{0.399087in}}%
\pgfpathlineto{\pgfqpoint{1.268730in}{0.434373in}}%
\pgfpathlineto{\pgfqpoint{1.257320in}{0.443937in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.468381in}}%
\pgfpathlineto{\pgfqpoint{1.209731in}{0.475456in}}%
\pgfpathlineto{\pgfqpoint{1.196647in}{0.480533in}}%
\pgfpathlineto{\pgfqpoint{1.182522in}{0.483424in}}%
\pgfpathlineto{\pgfqpoint{1.108373in}{0.491095in}}%
\pgfpathlineto{\pgfqpoint{1.077483in}{0.492496in}}%
\pgfpathlineto{\pgfqpoint{1.063453in}{0.494940in}}%
\pgfpathlineto{\pgfqpoint{1.050983in}{0.499224in}}%
\pgfpathlineto{\pgfqpoint{1.029375in}{0.511323in}}%
\pgfpathlineto{\pgfqpoint{1.019861in}{0.518585in}}%
\pgfpathlineto{\pgfqpoint{1.011836in}{0.527244in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.537862in}}%
\pgfpathlineto{\pgfqpoint{1.001883in}{0.550321in}}%
\pgfpathlineto{\pgfqpoint{0.994277in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{0.990709in}{0.620022in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{0.983610in}{0.661964in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{0.673759in}}%
\pgfpathlineto{\pgfqpoint{0.962515in}{0.694975in}}%
\pgfpathlineto{\pgfqpoint{0.953581in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{0.943161in}{0.713795in}}%
\pgfpathlineto{\pgfqpoint{0.930811in}{0.721937in}}%
\pgfpathlineto{\pgfqpoint{0.875744in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{0.852489in}{0.768624in}}%
\pgfpathlineto{\pgfqpoint{0.842485in}{0.777309in}}%
\pgfpathlineto{\pgfqpoint{0.834489in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{0.829095in}{0.796526in}}%
\pgfpathlineto{\pgfqpoint{0.826228in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{0.825228in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{0.826408in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{0.831111in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{0.836198in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{0.836451in}{0.899123in}}%
\pgfpathlineto{\pgfqpoint{0.834592in}{0.910446in}}%
\pgfpathlineto{\pgfqpoint{0.830970in}{0.921572in}}%
\pgfpathlineto{\pgfqpoint{0.825993in}{0.932509in}}%
\pgfpathlineto{\pgfqpoint{0.819594in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{0.811346in}{0.953990in}}%
\pgfpathlineto{\pgfqpoint{0.789276in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{0.765024in}{0.997135in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{0.728378in}{1.039336in}}%
\pgfpathlineto{\pgfqpoint{0.723405in}{1.049312in}}%
\pgfpathlineto{\pgfqpoint{0.720967in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{0.720900in}{1.068459in}}%
\pgfpathlineto{\pgfqpoint{0.725305in}{1.086501in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{1.103877in}}%
\pgfpathlineto{\pgfqpoint{0.740678in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{0.743852in}{1.139566in}}%
\pgfpathlineto{\pgfqpoint{0.742210in}{1.149739in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{1.160403in}}%
\pgfpathlineto{\pgfqpoint{0.733608in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{0.719246in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{0.689122in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.256774in}}%
\pgfpathlineto{\pgfqpoint{0.659086in}{1.278849in}}%
\pgfpathlineto{\pgfqpoint{0.655317in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{0.653558in}{1.297649in}}%
\pgfpathlineto{\pgfqpoint{0.654025in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{0.656434in}{1.312802in}}%
\pgfpathlineto{\pgfqpoint{0.664181in}{1.325673in}}%
\pgfpathlineto{\pgfqpoint{0.676308in}{1.344632in}}%
\pgfpathlineto{\pgfqpoint{0.679465in}{1.351355in}}%
\pgfpathlineto{\pgfqpoint{0.681123in}{1.358871in}}%
\pgfpathlineto{\pgfqpoint{0.680689in}{1.367617in}}%
\pgfpathlineto{\pgfqpoint{0.678085in}{1.377652in}}%
\pgfpathlineto{\pgfqpoint{0.668174in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{0.654122in}{1.425022in}}%
\pgfpathlineto{\pgfqpoint{0.620389in}{1.478318in}}%
\pgfpathlineto{\pgfqpoint{0.609995in}{1.500868in}}%
\pgfpathlineto{\pgfqpoint{0.604972in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{0.604871in}{1.526855in}}%
\pgfpathlineto{\pgfqpoint{0.606743in}{1.533007in}}%
\pgfpathlineto{\pgfqpoint{0.614674in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{0.623220in}{1.551514in}}%
\pgfpathlineto{\pgfqpoint{0.630626in}{1.561369in}}%
\pgfpathlineto{\pgfqpoint{0.633605in}{1.566763in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{0.634635in}{1.581142in}}%
\pgfpathlineto{\pgfqpoint{0.632009in}{1.590708in}}%
\pgfpathlineto{\pgfqpoint{0.622832in}{1.612559in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{0.573360in}{1.701738in}}%
\pgfpathlineto{\pgfqpoint{0.568646in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{0.568646in}{1.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{2.585979in}{1.369273in}}%
\pgfpathlineto{\pgfqpoint{2.574272in}{1.368055in}}%
\pgfpathlineto{\pgfqpoint{2.581383in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{2.594404in}{1.367249in}}%
\pgfpathlineto{\pgfqpoint{2.592617in}{1.366818in}}%
\pgfpathlineto{\pgfqpoint{2.572953in}{1.363113in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{1.362689in}}%
\pgfpathlineto{\pgfqpoint{2.593142in}{1.360008in}}%
\pgfpathlineto{\pgfqpoint{2.592032in}{1.359311in}}%
\pgfpathlineto{\pgfqpoint{2.582450in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{2.571400in}{1.353593in}}%
\pgfpathlineto{\pgfqpoint{2.571835in}{1.352821in}}%
\pgfpathlineto{\pgfqpoint{2.575412in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{2.590230in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{2.589340in}{1.346637in}}%
\pgfpathlineto{\pgfqpoint{2.586221in}{1.345006in}}%
\pgfpathlineto{\pgfqpoint{2.569222in}{1.339484in}}%
\pgfpathlineto{\pgfqpoint{2.568906in}{1.337250in}}%
\pgfpathlineto{\pgfqpoint{2.570812in}{1.336198in}}%
\pgfpathlineto{\pgfqpoint{2.585681in}{1.331550in}}%
\pgfpathlineto{\pgfqpoint{2.585713in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{2.583367in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{2.565110in}{1.320037in}}%
\pgfpathlineto{\pgfqpoint{2.564218in}{1.317146in}}%
\pgfpathlineto{\pgfqpoint{2.573142in}{1.313113in}}%
\pgfpathlineto{\pgfqpoint{2.579510in}{1.310361in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{2.578258in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{2.557673in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{2.557610in}{1.293005in}}%
\pgfpathlineto{\pgfqpoint{2.563762in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{2.571659in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{2.573080in}{1.280889in}}%
\pgfpathlineto{\pgfqpoint{2.568872in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{2.558287in}{1.272649in}}%
\pgfpathlineto{\pgfqpoint{2.551433in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{2.558455in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{2.561735in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{2.573775in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{2.614675in}{1.332292in}}%
\pgfpathlineto{\pgfqpoint{2.617926in}{1.329275in}}%
\pgfpathlineto{\pgfqpoint{2.617712in}{1.327833in}}%
\pgfpathlineto{\pgfqpoint{2.613926in}{1.325074in}}%
\pgfpathlineto{\pgfqpoint{2.600806in}{1.321231in}}%
\pgfpathlineto{\pgfqpoint{2.557303in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{2.553518in}{1.308010in}}%
\pgfpathlineto{\pgfqpoint{2.554233in}{1.304560in}}%
\pgfpathlineto{\pgfqpoint{2.559394in}{1.300735in}}%
\pgfpathlineto{\pgfqpoint{2.573789in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{2.605202in}{1.281416in}}%
\pgfpathlineto{\pgfqpoint{2.610225in}{1.277519in}}%
\pgfpathlineto{\pgfqpoint{2.610939in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{2.606941in}{1.270877in}}%
\pgfpathlineto{\pgfqpoint{2.593292in}{1.266921in}}%
\pgfpathlineto{\pgfqpoint{2.549464in}{1.256804in}}%
\pgfpathlineto{\pgfqpoint{2.545298in}{1.253337in}}%
\pgfpathlineto{\pgfqpoint{2.544948in}{1.251356in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{2.554883in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{2.594987in}{1.219299in}}%
\pgfpathlineto{\pgfqpoint{2.599951in}{1.214460in}}%
\pgfpathlineto{\pgfqpoint{2.600304in}{1.210374in}}%
\pgfpathlineto{\pgfqpoint{2.595913in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{2.587643in}{1.204456in}}%
\pgfpathlineto{\pgfqpoint{2.563416in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{2.541018in}{1.196178in}}%
\pgfpathlineto{\pgfqpoint{2.534281in}{1.193014in}}%
\pgfpathlineto{\pgfqpoint{2.532137in}{1.188817in}}%
\pgfpathlineto{\pgfqpoint{2.534354in}{1.183609in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.177441in}}%
\pgfpathlineto{\pgfqpoint{2.560451in}{1.163267in}}%
\pgfpathlineto{\pgfqpoint{2.578725in}{1.149432in}}%
\pgfpathlineto{\pgfqpoint{2.583189in}{1.143705in}}%
\pgfpathlineto{\pgfqpoint{2.583326in}{1.139113in}}%
\pgfpathlineto{\pgfqpoint{2.579087in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{2.570552in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{2.546332in}{1.130938in}}%
\pgfpathlineto{\pgfqpoint{2.523000in}{1.128046in}}%
\pgfpathlineto{\pgfqpoint{2.515859in}{1.125161in}}%
\pgfpathlineto{\pgfqpoint{2.512703in}{1.120977in}}%
\pgfpathlineto{\pgfqpoint{2.512812in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{2.516399in}{1.111887in}}%
\pgfpathlineto{\pgfqpoint{2.527749in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{2.554443in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{2.558673in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{2.558805in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{2.554295in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{2.545945in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{1.057613in}}%
\pgfpathlineto{\pgfqpoint{2.503228in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{2.493662in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{2.487741in}{1.052528in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{2.487049in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{2.491342in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{2.503124in}{1.022912in}}%
\pgfpathlineto{\pgfqpoint{2.523132in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{2.526965in}{0.992288in}}%
\pgfpathlineto{\pgfqpoint{2.526660in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{2.522319in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.982255in}}%
\pgfpathlineto{\pgfqpoint{2.496394in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{2.466025in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{0.982400in}}%
\pgfpathlineto{\pgfqpoint{2.453701in}{0.978703in}}%
\pgfpathlineto{\pgfqpoint{2.453036in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{2.454835in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{2.460102in}{0.960073in}}%
\pgfpathlineto{\pgfqpoint{2.471420in}{0.944701in}}%
\pgfpathlineto{\pgfqpoint{2.478471in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{2.482524in}{0.940414in}}%
\pgfpathlineto{\pgfqpoint{2.484953in}{0.934944in}}%
\pgfpathlineto{\pgfqpoint{2.484933in}{0.930083in}}%
\pgfpathlineto{\pgfqpoint{2.482139in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{2.476973in}{0.922370in}}%
\pgfpathlineto{\pgfqpoint{2.462084in}{0.916338in}}%
\pgfpathlineto{\pgfqpoint{2.441544in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{2.392473in}{0.905103in}}%
\pgfpathlineto{\pgfqpoint{2.373028in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{2.364691in}{0.896801in}}%
\pgfpathlineto{\pgfqpoint{2.358043in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{2.352220in}{0.882130in}}%
\pgfpathlineto{\pgfqpoint{2.352622in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{0.859818in}}%
\pgfpathlineto{\pgfqpoint{2.366586in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{2.392130in}{0.803165in}}%
\pgfpathlineto{\pgfqpoint{2.400145in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{0.778271in}}%
\pgfpathlineto{\pgfqpoint{2.403568in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{0.765692in}}%
\pgfpathlineto{\pgfqpoint{2.397848in}{0.761356in}}%
\pgfpathlineto{\pgfqpoint{2.391891in}{0.758014in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{0.753300in}}%
\pgfpathlineto{\pgfqpoint{2.366466in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{2.342355in}{0.752435in}}%
\pgfpathlineto{\pgfqpoint{2.317129in}{0.753424in}}%
\pgfpathlineto{\pgfqpoint{2.283915in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{2.265679in}{0.747423in}}%
\pgfpathlineto{\pgfqpoint{2.259333in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{2.254859in}{0.736968in}}%
\pgfpathlineto{\pgfqpoint{2.251681in}{0.729764in}}%
\pgfpathlineto{\pgfqpoint{2.249370in}{0.721746in}}%
\pgfpathlineto{\pgfqpoint{2.247997in}{0.712813in}}%
\pgfpathlineto{\pgfqpoint{2.247917in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{2.251434in}{0.678310in}}%
\pgfpathlineto{\pgfqpoint{2.257197in}{0.641451in}}%
\pgfpathlineto{\pgfqpoint{2.259857in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{2.258914in}{0.599485in}}%
\pgfpathlineto{\pgfqpoint{2.256330in}{0.592861in}}%
\pgfpathlineto{\pgfqpoint{2.252282in}{0.588178in}}%
\pgfpathlineto{\pgfqpoint{2.247192in}{0.584918in}}%
\pgfpathlineto{\pgfqpoint{2.241257in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{0.582243in}}%
\pgfpathlineto{\pgfqpoint{2.225938in}{0.583597in}}%
\pgfpathlineto{\pgfqpoint{2.205609in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{2.140255in}{0.621955in}}%
\pgfpathlineto{\pgfqpoint{2.130600in}{0.624882in}}%
\pgfpathlineto{\pgfqpoint{2.122111in}{0.625758in}}%
\pgfpathlineto{\pgfqpoint{2.114615in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{2.107834in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{2.101724in}{0.619259in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{2.092386in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{2.086804in}{0.585947in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{0.505487in}}%
\pgfpathlineto{\pgfqpoint{2.067372in}{0.498275in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{0.492957in}}%
\pgfpathlineto{\pgfqpoint{2.058475in}{0.489157in}}%
\pgfpathlineto{\pgfqpoint{2.053375in}{0.486982in}}%
\pgfpathlineto{\pgfqpoint{2.047671in}{0.486976in}}%
\pgfpathlineto{\pgfqpoint{2.041236in}{0.489527in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{0.500519in}}%
\pgfpathlineto{\pgfqpoint{1.996013in}{0.528687in}}%
\pgfpathlineto{\pgfqpoint{1.980787in}{0.542237in}}%
\pgfpathlineto{\pgfqpoint{1.973877in}{0.546331in}}%
\pgfpathlineto{\pgfqpoint{1.967544in}{0.548224in}}%
\pgfpathlineto{\pgfqpoint{1.961690in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{1.956226in}{0.547108in}}%
\pgfpathlineto{\pgfqpoint{1.951202in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{1.946746in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{1.942898in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{1.936460in}{0.510257in}}%
\pgfpathlineto{\pgfqpoint{1.924852in}{0.462257in}}%
\pgfpathlineto{\pgfqpoint{1.918926in}{0.439053in}}%
\pgfpathlineto{\pgfqpoint{1.911722in}{0.423719in}}%
\pgfpathlineto{\pgfqpoint{1.903544in}{0.415492in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.413985in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.414946in}}%
\pgfpathlineto{\pgfqpoint{1.889239in}{0.418553in}}%
\pgfpathlineto{\pgfqpoint{1.878248in}{0.430900in}}%
\pgfpathlineto{\pgfqpoint{1.861228in}{0.453263in}}%
\pgfpathlineto{\pgfqpoint{1.844137in}{0.476103in}}%
\pgfpathlineto{\pgfqpoint{1.838986in}{0.480469in}}%
\pgfpathlineto{\pgfqpoint{1.834180in}{0.482908in}}%
\pgfpathlineto{\pgfqpoint{1.829648in}{0.483929in}}%
\pgfpathlineto{\pgfqpoint{1.825377in}{0.483644in}}%
\pgfpathlineto{\pgfqpoint{1.821473in}{0.481521in}}%
\pgfpathlineto{\pgfqpoint{1.818061in}{0.476887in}}%
\pgfpathlineto{\pgfqpoint{1.812625in}{0.460564in}}%
\pgfpathlineto{\pgfqpoint{1.805891in}{0.429076in}}%
\pgfpathlineto{\pgfqpoint{1.798005in}{0.381561in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{0.365343in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{0.354430in}}%
\pgfpathlineto{\pgfqpoint{1.782117in}{0.351705in}}%
\pgfpathlineto{\pgfqpoint{1.777716in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.354479in}}%
\pgfpathlineto{\pgfqpoint{1.761773in}{0.365038in}}%
\pgfpathlineto{\pgfqpoint{1.749908in}{0.379815in}}%
\pgfpathlineto{\pgfqpoint{1.711954in}{0.435463in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{0.447398in}}%
\pgfpathlineto{\pgfqpoint{1.695737in}{0.450781in}}%
\pgfpathlineto{\pgfqpoint{1.691350in}{0.451504in}}%
\pgfpathlineto{\pgfqpoint{1.687561in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{1.681094in}{0.441422in}}%
\pgfpathlineto{\pgfqpoint{1.675899in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{1.670769in}{0.398119in}}%
\pgfpathlineto{\pgfqpoint{1.666814in}{0.380048in}}%
\pgfpathlineto{\pgfqpoint{1.661941in}{0.364999in}}%
\pgfpathlineto{\pgfqpoint{1.659000in}{0.359069in}}%
\pgfpathlineto{\pgfqpoint{1.655395in}{0.355313in}}%
\pgfpathlineto{\pgfqpoint{1.650979in}{0.354254in}}%
\pgfpathlineto{\pgfqpoint{1.645811in}{0.355643in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{0.363265in}}%
\pgfpathlineto{\pgfqpoint{1.620175in}{0.376985in}}%
\pgfpathlineto{\pgfqpoint{1.566893in}{0.442791in}}%
\pgfpathlineto{\pgfqpoint{1.559969in}{0.449128in}}%
\pgfpathlineto{\pgfqpoint{2.029286in}{0.580126in}}%
\pgfpathlineto{\pgfqpoint{2.022913in}{0.577455in}}%
\pgfpathlineto{\pgfqpoint{2.003822in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{1.994985in}{0.568514in}}%
\pgfpathlineto{\pgfqpoint{1.978485in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{1.951570in}{0.575897in}}%
\pgfpathlineto{\pgfqpoint{1.925260in}{0.581208in}}%
\pgfpathlineto{\pgfqpoint{1.909189in}{0.582092in}}%
\pgfpathlineto{\pgfqpoint{1.896888in}{0.579791in}}%
\pgfpathlineto{\pgfqpoint{1.874855in}{0.572907in}}%
\pgfpathlineto{\pgfqpoint{1.865143in}{0.572519in}}%
\pgfpathlineto{\pgfqpoint{1.847210in}{0.574664in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{0.586279in}}%
\pgfpathlineto{\pgfqpoint{1.776825in}{0.585686in}}%
\pgfpathlineto{\pgfqpoint{1.764378in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{1.727237in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{1.706959in}{0.581776in}}%
\pgfpathlineto{\pgfqpoint{1.671488in}{0.590037in}}%
\pgfpathlineto{\pgfqpoint{1.659074in}{0.591465in}}%
\pgfpathlineto{\pgfqpoint{1.648404in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{1.634876in}{0.587703in}}%
\pgfpathlineto{\pgfqpoint{1.617445in}{0.582522in}}%
\pgfpathlineto{\pgfqpoint{1.607146in}{0.581714in}}%
\pgfpathlineto{\pgfqpoint{1.595184in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{1.574656in}{0.587501in}}%
\pgfpathlineto{\pgfqpoint{1.539031in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{1.526428in}{0.598407in}}%
\pgfpathlineto{\pgfqpoint{1.515225in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{0.594323in}}%
\pgfpathlineto{\pgfqpoint{1.481105in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{1.470017in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{1.457521in}{0.590468in}}%
\pgfpathlineto{\pgfqpoint{1.436747in}{0.596382in}}%
\pgfpathlineto{\pgfqpoint{1.401319in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{1.388539in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{1.376754in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{1.360542in}{0.605177in}}%
\pgfpathlineto{\pgfqpoint{1.344452in}{0.601317in}}%
\pgfpathlineto{\pgfqpoint{1.332980in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{1.320593in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{0.605644in}}%
\pgfpathlineto{\pgfqpoint{1.251864in}{0.625880in}}%
\pgfpathlineto{\pgfqpoint{1.239092in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{1.226810in}{0.626307in}}%
\pgfpathlineto{\pgfqpoint{1.190778in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{1.178220in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{1.151932in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{1.111563in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{1.098258in}{0.655250in}}%
\pgfpathlineto{\pgfqpoint{1.085025in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{1.065187in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{1.038772in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{1.012808in}{0.659736in}}%
\pgfpathlineto{\pgfqpoint{1.000162in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{0.975375in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{0.956637in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{0.943665in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{0.930158in}{0.704534in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.706964in}}%
\pgfpathlineto{\pgfqpoint{0.880567in}{0.708426in}}%
\pgfpathlineto{\pgfqpoint{0.866961in}{0.711027in}}%
\pgfpathlineto{\pgfqpoint{0.854058in}{0.715509in}}%
\pgfpathlineto{\pgfqpoint{0.847976in}{0.718673in}}%
\pgfpathlineto{\pgfqpoint{1.247770in}{0.336145in}}%
\pgfpathlineto{\pgfqpoint{1.239506in}{0.338656in}}%
\pgfpathlineto{\pgfqpoint{1.232257in}{0.344132in}}%
\pgfpathlineto{\pgfqpoint{1.225827in}{0.352006in}}%
\pgfpathlineto{\pgfqpoint{1.220171in}{0.362179in}}%
\pgfpathlineto{\pgfqpoint{1.215353in}{0.374893in}}%
\pgfpathlineto{\pgfqpoint{1.207953in}{0.407285in}}%
\pgfpathlineto{\pgfqpoint{1.194678in}{0.476734in}}%
\pgfpathlineto{\pgfqpoint{1.186903in}{0.507403in}}%
\pgfpathlineto{\pgfqpoint{1.182237in}{0.519733in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.529098in}}%
\pgfpathlineto{\pgfqpoint{1.170783in}{0.535572in}}%
\pgfpathlineto{\pgfqpoint{1.164169in}{0.539681in}}%
\pgfpathlineto{\pgfqpoint{1.157115in}{0.541797in}}%
\pgfpathlineto{\pgfqpoint{1.149652in}{0.541829in}}%
\pgfpathlineto{\pgfqpoint{1.141800in}{0.539522in}}%
\pgfpathlineto{\pgfqpoint{1.125286in}{0.529188in}}%
\pgfpathlineto{\pgfqpoint{1.108625in}{0.517819in}}%
\pgfpathlineto{\pgfqpoint{1.100452in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{1.092374in}{0.510873in}}%
\pgfpathlineto{\pgfqpoint{1.084393in}{0.509854in}}%
\pgfpathlineto{\pgfqpoint{1.076570in}{0.511336in}}%
\pgfpathlineto{\pgfqpoint{1.069004in}{0.516086in}}%
\pgfpathlineto{\pgfqpoint{1.061747in}{0.524444in}}%
\pgfpathlineto{\pgfqpoint{1.054752in}{0.536147in}}%
\pgfpathlineto{\pgfqpoint{1.041265in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{1.009711in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{1.002966in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{0.995731in}{0.699371in}}%
\pgfpathlineto{\pgfqpoint{0.987914in}{0.712057in}}%
\pgfpathlineto{\pgfqpoint{0.979429in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.970174in}{0.729626in}}%
\pgfpathlineto{\pgfqpoint{0.960088in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{0.949195in}{0.734637in}}%
\pgfpathlineto{\pgfqpoint{0.937630in}{0.733083in}}%
\pgfpathlineto{\pgfqpoint{0.913417in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{0.888939in}{0.718694in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{0.865467in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{0.716413in}}%
\pgfpathlineto{\pgfqpoint{0.845171in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{0.836545in}{0.729324in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{0.740360in}}%
\pgfpathlineto{\pgfqpoint{0.821928in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{0.815910in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{0.810778in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{0.793069in}{0.869285in}}%
\pgfpathlineto{\pgfqpoint{0.787376in}{0.887018in}}%
\pgfpathlineto{\pgfqpoint{0.780718in}{0.903197in}}%
\pgfpathlineto{\pgfqpoint{0.772857in}{0.917594in}}%
\pgfpathlineto{\pgfqpoint{0.763402in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{0.751995in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{0.738553in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{0.723368in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{0.706937in}{0.953263in}}%
\pgfpathlineto{\pgfqpoint{0.671621in}{0.956573in}}%
\pgfpathlineto{\pgfqpoint{0.616075in}{0.958554in}}%
\pgfpathlineto{\pgfqpoint{0.599311in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{0.584448in}{0.965223in}}%
\pgfpathlineto{\pgfqpoint{0.571547in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{0.560535in}{0.979437in}}%
\pgfpathlineto{\pgfqpoint{0.551545in}{0.989378in}}%
\pgfpathlineto{\pgfqpoint{0.544968in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{0.541126in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{0.539879in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{0.545060in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.552166in}{1.127464in}}%
\pgfpathlineto{\pgfqpoint{0.559119in}{1.166994in}}%
\pgfpathlineto{\pgfqpoint{0.560383in}{1.185866in}}%
\pgfpathlineto{\pgfqpoint{0.559578in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{0.557003in}{1.221661in}}%
\pgfpathlineto{\pgfqpoint{0.553027in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{0.547572in}{1.256002in}}%
\pgfpathlineto{\pgfqpoint{0.540192in}{1.272790in}}%
\pgfpathlineto{\pgfqpoint{0.530656in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{0.475326in}{1.371753in}}%
\pgfpathlineto{\pgfqpoint{0.466388in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{0.459139in}{1.403606in}}%
\pgfpathlineto{\pgfqpoint{0.454546in}{1.418706in}}%
\pgfpathlineto{\pgfqpoint{0.453301in}{1.432943in}}%
\pgfpathlineto{\pgfqpoint{0.455449in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{0.460557in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{0.468213in}{1.469904in}}%
\pgfpathlineto{\pgfqpoint{0.478334in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{0.491008in}{1.489911in}}%
\pgfpathlineto{\pgfqpoint{0.506025in}{1.498572in}}%
\pgfpathlineto{\pgfqpoint{0.571794in}{1.531091in}}%
\pgfpathlineto{\pgfqpoint{0.586313in}{1.540068in}}%
\pgfpathlineto{\pgfqpoint{0.599488in}{1.549638in}}%
\pgfpathlineto{\pgfqpoint{0.610707in}{1.560134in}}%
\pgfpathlineto{\pgfqpoint{0.619256in}{1.572022in}}%
\pgfpathlineto{\pgfqpoint{0.624786in}{1.585610in}}%
\pgfpathlineto{\pgfqpoint{0.627516in}{1.600841in}}%
\pgfpathlineto{\pgfqpoint{0.628028in}{1.617402in}}%
\pgfpathlineto{\pgfqpoint{0.626852in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{0.620451in}{1.673150in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{0.611268in}{1.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.357891in}}%
\pgfpathlineto{\pgfqpoint{2.554232in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.515049in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{2.514605in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.389172in}}%
\pgfpathlineto{\pgfqpoint{2.538430in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{2.613113in}{1.369265in}}%
\pgfpathlineto{\pgfqpoint{2.614307in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{2.613870in}{1.370485in}}%
\pgfpathlineto{\pgfqpoint{2.608219in}{1.373674in}}%
\pgfpathlineto{\pgfqpoint{2.577714in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{2.540740in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{2.535861in}{1.403727in}}%
\pgfpathlineto{\pgfqpoint{2.536518in}{1.405217in}}%
\pgfpathlineto{\pgfqpoint{2.542211in}{1.407614in}}%
\pgfpathlineto{\pgfqpoint{2.555309in}{1.409120in}}%
\pgfpathlineto{\pgfqpoint{2.647665in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{1.414518in}}%
\pgfpathlineto{\pgfqpoint{2.647724in}{1.415319in}}%
\pgfpathlineto{\pgfqpoint{2.639061in}{1.417078in}}%
\pgfpathlineto{\pgfqpoint{2.593176in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{2.547607in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.539238in}{1.428905in}}%
\pgfpathlineto{\pgfqpoint{2.537415in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{2.537938in}{1.431802in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{2.575300in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{2.618108in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{2.610753in}{1.457991in}}%
\pgfpathlineto{\pgfqpoint{2.556154in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{2.514222in}{1.438718in}}%
\pgfpathlineto{\pgfqpoint{2.515792in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{2.566033in}{1.453222in}}%
\pgfpathlineto{\pgfqpoint{2.592117in}{1.459496in}}%
\pgfpathlineto{\pgfqpoint{2.592412in}{1.459051in}}%
\pgfpathlineto{\pgfqpoint{2.586284in}{1.455916in}}%
\pgfpathlineto{\pgfqpoint{2.510179in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.510150in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{2.511883in}{1.421374in}}%
\pgfpathlineto{\pgfqpoint{2.522109in}{1.421280in}}%
\pgfpathlineto{\pgfqpoint{2.602399in}{1.427416in}}%
\pgfpathlineto{\pgfqpoint{2.603611in}{1.426162in}}%
\pgfpathlineto{\pgfqpoint{2.603235in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{2.601077in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{2.590367in}{1.416239in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{1.387364in}}%
\pgfpathlineto{\pgfqpoint{2.527168in}{1.384471in}}%
\pgfpathlineto{\pgfqpoint{2.526811in}{1.381838in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.379369in}}%
\pgfpathlineto{\pgfqpoint{2.530893in}{1.377024in}}%
\pgfpathlineto{\pgfqpoint{2.535444in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{2.550992in}{1.370967in}}%
\pgfpathlineto{\pgfqpoint{2.629575in}{1.356745in}}%
\pgfpathlineto{\pgfqpoint{2.637327in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{2.638625in}{1.350522in}}%
\pgfpathlineto{\pgfqpoint{2.638359in}{1.348327in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.346090in}}%
\pgfpathlineto{\pgfqpoint{2.624366in}{1.341577in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.332593in}}%
\pgfpathlineto{\pgfqpoint{2.549959in}{1.323438in}}%
\pgfpathlineto{\pgfqpoint{2.539637in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{2.536481in}{1.314960in}}%
\pgfpathlineto{\pgfqpoint{2.534765in}{1.311740in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{2.537810in}{1.304176in}}%
\pgfpathlineto{\pgfqpoint{2.548851in}{1.295050in}}%
\pgfpathlineto{\pgfqpoint{2.562990in}{1.285229in}}%
\pgfpathlineto{\pgfqpoint{2.578668in}{1.338556in}}%
\pgfpathlineto{\pgfqpoint{2.604683in}{1.322388in}}%
\pgfpathlineto{\pgfqpoint{2.613347in}{1.314135in}}%
\pgfpathlineto{\pgfqpoint{2.615942in}{1.307860in}}%
\pgfpathlineto{\pgfqpoint{2.615132in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{2.611829in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{2.597440in}{1.303338in}}%
\pgfpathlineto{\pgfqpoint{2.548325in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{2.528451in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{2.510602in}{1.302203in}}%
\pgfpathlineto{\pgfqpoint{2.509793in}{1.299587in}}%
\pgfpathlineto{\pgfqpoint{2.511600in}{1.295977in}}%
\pgfpathlineto{\pgfqpoint{2.522589in}{1.285854in}}%
\pgfpathlineto{\pgfqpoint{2.561767in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{2.576776in}{1.243937in}}%
\pgfpathlineto{\pgfqpoint{2.583734in}{1.235847in}}%
\pgfpathlineto{\pgfqpoint{2.585223in}{1.230544in}}%
\pgfpathlineto{\pgfqpoint{2.583508in}{1.229152in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{2.505469in}{1.244435in}}%
\pgfpathlineto{\pgfqpoint{2.499411in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{2.498416in}{1.241383in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{2.500890in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{2.512896in}{1.226664in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{1.180053in}}%
\pgfpathlineto{\pgfqpoint{2.583477in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{2.583529in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{2.580792in}{1.170253in}}%
\pgfpathlineto{\pgfqpoint{2.568151in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{2.506034in}{1.190677in}}%
\pgfpathlineto{\pgfqpoint{2.502231in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{2.501974in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{2.503143in}{1.187322in}}%
\pgfpathlineto{\pgfqpoint{2.512890in}{1.181243in}}%
\pgfpathlineto{\pgfqpoint{2.601093in}{1.133646in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{2.602313in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{2.590632in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{2.556396in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{2.509905in}{1.144383in}}%
\pgfpathlineto{\pgfqpoint{2.495675in}{1.145535in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{2.502033in}{1.141410in}}%
\pgfpathlineto{\pgfqpoint{2.519694in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{2.575548in}{1.115284in}}%
\pgfpathlineto{\pgfqpoint{2.582339in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{2.581572in}{1.109626in}}%
\pgfpathlineto{\pgfqpoint{2.572539in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{2.549647in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{2.475963in}{1.104466in}}%
\pgfpathlineto{\pgfqpoint{2.463619in}{1.102682in}}%
\pgfpathlineto{\pgfqpoint{2.461728in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{2.462497in}{1.099208in}}%
\pgfpathlineto{\pgfqpoint{2.468128in}{1.094619in}}%
\pgfpathlineto{\pgfqpoint{2.478991in}{1.089239in}}%
\pgfpathlineto{\pgfqpoint{2.526323in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{2.535320in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{2.536410in}{1.063590in}}%
\pgfpathlineto{\pgfqpoint{2.534407in}{1.061524in}}%
\pgfpathlineto{\pgfqpoint{2.523866in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{2.508629in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{2.474880in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{2.445898in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.431962in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{2.427225in}{1.040899in}}%
\pgfpathlineto{\pgfqpoint{2.425343in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{2.426535in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{2.434556in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{2.446348in}{1.018838in}}%
\pgfpathlineto{\pgfqpoint{2.493516in}{0.991744in}}%
\pgfpathlineto{\pgfqpoint{2.500673in}{0.984110in}}%
\pgfpathlineto{\pgfqpoint{2.501559in}{0.980716in}}%
\pgfpathlineto{\pgfqpoint{2.499493in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{2.494515in}{0.975577in}}%
\pgfpathlineto{\pgfqpoint{2.471191in}{0.970146in}}%
\pgfpathlineto{\pgfqpoint{2.450765in}{0.967521in}}%
\pgfpathlineto{\pgfqpoint{2.418142in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{2.404278in}{0.959646in}}%
\pgfpathlineto{\pgfqpoint{2.394688in}{0.953841in}}%
\pgfpathlineto{\pgfqpoint{2.428784in}{0.951550in}}%
\pgfpathlineto{\pgfqpoint{2.431586in}{0.937076in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{2.421851in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{2.415110in}{0.914813in}}%
\pgfpathlineto{\pgfqpoint{2.396218in}{0.903399in}}%
\pgfpathlineto{\pgfqpoint{2.391964in}{0.896608in}}%
\pgfpathlineto{\pgfqpoint{2.380775in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{2.380364in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{2.381250in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{2.377100in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{2.380422in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{2.375865in}{0.851982in}}%
\pgfpathlineto{\pgfqpoint{2.373848in}{0.849605in}}%
\pgfpathlineto{\pgfqpoint{2.372228in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{2.369558in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{2.335240in}{0.835975in}}%
\pgfpathlineto{\pgfqpoint{2.323359in}{0.835514in}}%
\pgfpathlineto{\pgfqpoint{2.309881in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{2.303058in}{0.830986in}}%
\pgfpathlineto{\pgfqpoint{2.301009in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{2.282589in}{0.825399in}}%
\pgfpathlineto{\pgfqpoint{2.247280in}{0.831395in}}%
\pgfpathlineto{\pgfqpoint{2.215490in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{2.195484in}{0.845439in}}%
\pgfpathlineto{\pgfqpoint{2.174420in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{2.159496in}{0.861151in}}%
\pgfpathlineto{\pgfqpoint{2.114341in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{2.067123in}{0.893301in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{0.903258in}}%
\pgfpathlineto{\pgfqpoint{2.037166in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{2.011952in}{0.920168in}}%
\pgfpathlineto{\pgfqpoint{1.987999in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{1.949769in}{0.937828in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{0.944141in}}%
\pgfpathlineto{\pgfqpoint{1.901307in}{0.958924in}}%
\pgfpathlineto{\pgfqpoint{1.889975in}{0.961891in}}%
\pgfpathlineto{\pgfqpoint{1.847111in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{0.976092in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{0.973246in}}%
\pgfpathlineto{\pgfqpoint{1.706271in}{0.971527in}}%
\pgfpathlineto{\pgfqpoint{1.682601in}{0.965131in}}%
\pgfpathlineto{\pgfqpoint{1.673091in}{0.956749in}}%
\pgfpathlineto{\pgfqpoint{1.665972in}{0.952616in}}%
\pgfpathlineto{\pgfqpoint{1.660864in}{0.947715in}}%
\pgfpathlineto{\pgfqpoint{1.656666in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{1.610642in}{0.933209in}}%
\pgfpathlineto{\pgfqpoint{1.595014in}{0.929817in}}%
\pgfpathlineto{\pgfqpoint{1.566054in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{1.561390in}{0.912158in}}%
\pgfpathlineto{\pgfqpoint{1.546809in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{1.537430in}{0.886738in}}%
\pgfpathlineto{\pgfqpoint{1.529112in}{0.877856in}}%
\pgfpathlineto{\pgfqpoint{1.523553in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.508830in}{0.868960in}}%
\pgfpathlineto{\pgfqpoint{2.055487in}{0.671516in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{2.019773in}{0.669110in}}%
\pgfpathlineto{\pgfqpoint{2.009256in}{0.670999in}}%
\pgfpathlineto{\pgfqpoint{1.979163in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{1.912940in}{0.706312in}}%
\pgfpathlineto{\pgfqpoint{1.861862in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{1.839040in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{1.760293in}{0.788830in}}%
\pgfpathlineto{\pgfqpoint{1.714542in}{0.808419in}}%
\pgfpathlineto{\pgfqpoint{1.648145in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{1.614404in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{1.589199in}{0.851231in}}%
\pgfpathlineto{\pgfqpoint{1.557927in}{0.853952in}}%
\pgfpathlineto{\pgfqpoint{1.550242in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{1.544360in}{0.849603in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{0.841821in}}%
\pgfpathlineto{\pgfqpoint{1.524136in}{0.839289in}}%
\pgfpathlineto{\pgfqpoint{1.468595in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{1.432938in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{1.395709in}{0.840959in}}%
\pgfpathlineto{\pgfqpoint{1.304460in}{0.845728in}}%
\pgfpathlineto{\pgfqpoint{1.287379in}{0.842691in}}%
\pgfpathlineto{\pgfqpoint{1.271074in}{0.837601in}}%
\pgfpathlineto{\pgfqpoint{1.239853in}{0.825155in}}%
\pgfpathlineto{\pgfqpoint{1.209800in}{0.810250in}}%
\pgfpathlineto{\pgfqpoint{1.179990in}{0.794858in}}%
\pgfpathlineto{\pgfqpoint{1.164394in}{0.788741in}}%
\pgfpathlineto{\pgfqpoint{1.147672in}{0.784641in}}%
\pgfpathlineto{\pgfqpoint{1.130178in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{1.112560in}{0.781873in}}%
\pgfpathlineto{\pgfqpoint{1.095136in}{0.783744in}}%
\pgfpathlineto{\pgfqpoint{1.060212in}{0.792365in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.006606in}{0.810759in}}%
\pgfpathlineto{\pgfqpoint{0.972032in}{0.827299in}}%
\pgfpathlineto{\pgfqpoint{0.954976in}{0.833428in}}%
\pgfpathlineto{\pgfqpoint{0.938442in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{0.836601in}}%
\pgfpathlineto{\pgfqpoint{0.875461in}{0.838737in}}%
\pgfpathlineto{\pgfqpoint{0.860507in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{0.845462in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{0.830373in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{0.816302in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{0.804673in}{0.837065in}}%
\pgfpathlineto{\pgfqpoint{0.794935in}{0.843230in}}%
\pgfpathlineto{\pgfqpoint{0.767247in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{0.755448in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{0.750524in}{0.920536in}}%
\pgfpathlineto{\pgfqpoint{0.747275in}{0.933510in}}%
\pgfpathlineto{\pgfqpoint{0.740070in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{0.737364in}{0.995771in}}%
\pgfpathlineto{\pgfqpoint{0.734408in}{1.002920in}}%
\pgfpathlineto{\pgfqpoint{0.725895in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{0.723813in}{1.015999in}}%
\pgfpathlineto{\pgfqpoint{0.721974in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{0.718070in}{1.041831in}}%
\pgfpathlineto{\pgfqpoint{0.720568in}{1.049876in}}%
\pgfpathlineto{\pgfqpoint{0.749562in}{1.113574in}}%
\pgfpathlineto{\pgfqpoint{0.778636in}{1.165227in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.205835in}}%
\pgfpathlineto{\pgfqpoint{0.826210in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{0.837871in}{1.251173in}}%
\pgfpathlineto{\pgfqpoint{0.857426in}{1.270449in}}%
\pgfpathlineto{\pgfqpoint{0.869698in}{1.288905in}}%
\pgfpathlineto{\pgfqpoint{0.908382in}{1.352294in}}%
\pgfpathlineto{\pgfqpoint{0.933998in}{1.402862in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{0.959158in}{1.467419in}}%
\pgfpathlineto{\pgfqpoint{0.959566in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{0.950818in}{1.511210in}}%
\pgfpathlineto{\pgfqpoint{0.943900in}{1.524338in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{1.532639in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{1.544517in}}%
\pgfpathlineto{\pgfqpoint{0.950795in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{0.953864in}{1.620351in}}%
\pgfpathlineto{\pgfqpoint{0.969101in}{1.676531in}}%
\pgfpathlineto{\pgfqpoint{0.971689in}{1.694751in}}%
\pgfpathlineto{\pgfqpoint{0.972014in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{1.064181in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{0.504165in}}%
\pgfpathlineto{\pgfqpoint{1.211651in}{0.542700in}}%
\pgfpathlineto{\pgfqpoint{1.198343in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{1.181362in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{1.163166in}{0.559167in}}%
\pgfpathlineto{\pgfqpoint{1.146233in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{1.131360in}{0.571476in}}%
\pgfpathlineto{\pgfqpoint{1.105579in}{0.588790in}}%
\pgfpathlineto{\pgfqpoint{1.094889in}{0.598488in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{0.610119in}}%
\pgfpathlineto{\pgfqpoint{1.084017in}{0.624950in}}%
\pgfpathlineto{\pgfqpoint{1.085147in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{1.089857in}{0.662689in}}%
\pgfpathlineto{\pgfqpoint{1.097272in}{0.683309in}}%
\pgfpathlineto{\pgfqpoint{1.106730in}{0.704462in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{0.748730in}}%
\pgfpathlineto{\pgfqpoint{1.142398in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{1.152717in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{0.815213in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{0.836969in}}%
\pgfpathlineto{\pgfqpoint{1.161743in}{0.858064in}}%
\pgfpathlineto{\pgfqpoint{1.157481in}{0.878044in}}%
\pgfpathlineto{\pgfqpoint{1.150168in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.129104in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{1.084394in}{1.010979in}}%
\pgfpathlineto{\pgfqpoint{1.077048in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.074959in}{1.046612in}}%
\pgfpathlineto{\pgfqpoint{1.078593in}{1.061966in}}%
\pgfpathlineto{\pgfqpoint{1.086339in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{1.096232in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{1.107539in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.121106in}{1.117666in}}%
\pgfpathlineto{\pgfqpoint{1.138088in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{1.177822in}{1.148808in}}%
\pgfpathlineto{\pgfqpoint{1.194966in}{1.159444in}}%
\pgfpathlineto{\pgfqpoint{1.208309in}{1.171592in}}%
\pgfpathlineto{\pgfqpoint{1.229711in}{1.199102in}}%
\pgfpathlineto{\pgfqpoint{1.239744in}{1.213501in}}%
\pgfpathlineto{\pgfqpoint{1.247369in}{1.230005in}}%
\pgfpathlineto{\pgfqpoint{1.250498in}{1.249929in}}%
\pgfpathlineto{\pgfqpoint{1.249453in}{1.273244in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{1.321545in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{1.364339in}}%
\pgfpathlineto{\pgfqpoint{1.238062in}{1.432417in}}%
\pgfpathlineto{\pgfqpoint{1.239641in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{1.244218in}{1.458247in}}%
\pgfpathlineto{\pgfqpoint{1.256993in}{1.471649in}}%
\pgfpathlineto{\pgfqpoint{1.263868in}{1.477392in}}%
\pgfpathlineto{\pgfqpoint{1.272245in}{1.479451in}}%
\pgfpathlineto{\pgfqpoint{1.282805in}{1.475196in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{1.342487in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{1.376864in}{1.399953in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{1.397394in}}%
\pgfpathlineto{\pgfqpoint{1.399131in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{1.421567in}{1.408147in}}%
\pgfpathlineto{\pgfqpoint{1.432673in}{1.411588in}}%
\pgfpathlineto{\pgfqpoint{1.444774in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{1.431563in}}%
\pgfpathlineto{\pgfqpoint{1.488366in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{1.513029in}{1.485984in}}%
\pgfpathlineto{\pgfqpoint{1.538355in}{1.509037in}}%
\pgfpathlineto{\pgfqpoint{1.561760in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{1.567835in}{1.532243in}}%
\pgfpathlineto{\pgfqpoint{1.570756in}{1.530378in}}%
\pgfpathlineto{\pgfqpoint{1.576674in}{1.521154in}}%
\pgfpathlineto{\pgfqpoint{1.574070in}{1.513195in}}%
\pgfpathlineto{\pgfqpoint{1.556503in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{1.539676in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.532871in}{1.443686in}}%
\pgfpathlineto{\pgfqpoint{1.523875in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{1.500923in}{1.397175in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{1.492406in}{1.372644in}}%
\pgfpathlineto{\pgfqpoint{1.495336in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{1.343617in}}%
\pgfpathlineto{\pgfqpoint{1.498287in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{1.506512in}{1.325804in}}%
\pgfpathlineto{\pgfqpoint{1.560587in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{1.570762in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{1.609504in}{1.261761in}}%
\pgfpathlineto{\pgfqpoint{1.615072in}{1.254412in}}%
\pgfpathlineto{\pgfqpoint{1.614182in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{1.601077in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.592330in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{1.576920in}{1.225548in}}%
\pgfpathlineto{\pgfqpoint{1.492708in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{1.472247in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{1.223163in}}%
\pgfpathlineto{\pgfqpoint{1.383323in}{1.218729in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{1.331520in}{1.183651in}}%
\pgfpathlineto{\pgfqpoint{1.321522in}{1.171385in}}%
\pgfpathlineto{\pgfqpoint{1.314270in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{1.302796in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{1.294883in}{1.099226in}}%
\pgfpathlineto{\pgfqpoint{1.275366in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{1.265423in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{1.254944in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{1.242606in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.227505in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.210389in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{1.174718in}{1.056093in}}%
\pgfpathlineto{\pgfqpoint{1.156672in}{1.064764in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.075692in}}%
\pgfpathlineto{\pgfqpoint{1.078276in}{1.116339in}}%
\pgfpathlineto{\pgfqpoint{1.057827in}{1.125240in}}%
\pgfpathlineto{\pgfqpoint{1.037143in}{1.130105in}}%
\pgfpathlineto{\pgfqpoint{1.016814in}{1.131581in}}%
\pgfpathlineto{\pgfqpoint{0.997062in}{1.130300in}}%
\pgfpathlineto{\pgfqpoint{0.977505in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{1.117901in}}%
\pgfpathlineto{\pgfqpoint{0.914616in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{0.871277in}{1.072937in}}%
\pgfpathlineto{\pgfqpoint{0.850029in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{0.829809in}{1.057520in}}%
\pgfpathlineto{\pgfqpoint{0.811379in}{1.054088in}}%
\pgfpathlineto{\pgfqpoint{0.794854in}{1.054222in}}%
\pgfpathlineto{\pgfqpoint{0.779766in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{0.765792in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{0.753055in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.742057in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{0.732984in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{0.716037in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{0.693755in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{0.667546in}{1.185568in}}%
\pgfpathlineto{\pgfqpoint{0.653479in}{1.194297in}}%
\pgfpathlineto{\pgfqpoint{0.636256in}{1.200234in}}%
\pgfpathlineto{\pgfqpoint{0.614733in}{1.202113in}}%
\pgfpathlineto{\pgfqpoint{0.543011in}{1.200391in}}%
\pgfpathlineto{\pgfqpoint{0.502598in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{0.459341in}{1.202432in}}%
\pgfpathlineto{\pgfqpoint{0.442229in}{1.204279in}}%
\pgfpathlineto{\pgfqpoint{0.431905in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{0.427044in}{1.215333in}}%
\pgfpathlineto{\pgfqpoint{0.421608in}{1.230371in}}%
\pgfpathlineto{\pgfqpoint{0.420793in}{1.238590in}}%
\pgfpathlineto{\pgfqpoint{0.425251in}{1.248437in}}%
\pgfpathlineto{\pgfqpoint{0.436477in}{1.260107in}}%
\pgfpathlineto{\pgfqpoint{0.466839in}{1.285460in}}%
\pgfpathlineto{\pgfqpoint{0.479010in}{1.297397in}}%
\pgfpathlineto{\pgfqpoint{0.479010in}{1.297397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{2.554064in}{1.462320in}}%
\pgfpathlineto{\pgfqpoint{2.526361in}{1.452815in}}%
\pgfpathlineto{\pgfqpoint{2.528735in}{1.452506in}}%
\pgfpathlineto{\pgfqpoint{2.543623in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{2.603887in}{1.463781in}}%
\pgfpathlineto{\pgfqpoint{2.599448in}{1.461199in}}%
\pgfpathlineto{\pgfqpoint{2.573641in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{2.539376in}{1.438273in}}%
\pgfpathlineto{\pgfqpoint{2.538395in}{1.436871in}}%
\pgfpathlineto{\pgfqpoint{2.540699in}{1.434732in}}%
\pgfpathlineto{\pgfqpoint{2.547787in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.570641in}{1.432876in}}%
\pgfpathlineto{\pgfqpoint{2.623365in}{1.431832in}}%
\pgfpathlineto{\pgfqpoint{2.627523in}{1.430088in}}%
\pgfpathlineto{\pgfqpoint{2.627871in}{1.428978in}}%
\pgfpathlineto{\pgfqpoint{2.627000in}{1.427709in}}%
\pgfpathlineto{\pgfqpoint{2.619503in}{1.424527in}}%
\pgfpathlineto{\pgfqpoint{2.553866in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.550906in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{2.551167in}{1.399465in}}%
\pgfpathlineto{\pgfqpoint{2.553415in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{2.563918in}{1.393617in}}%
\pgfpathlineto{\pgfqpoint{2.601662in}{1.383196in}}%
\pgfpathlineto{\pgfqpoint{2.623427in}{1.377025in}}%
\pgfpathlineto{\pgfqpoint{2.634061in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{2.635220in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{2.625857in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{2.606497in}{1.365642in}}%
\pgfpathlineto{\pgfqpoint{2.551485in}{1.362521in}}%
\pgfpathlineto{\pgfqpoint{2.543083in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{2.541886in}{1.358743in}}%
\pgfpathlineto{\pgfqpoint{2.542864in}{1.356683in}}%
\pgfpathlineto{\pgfqpoint{2.548660in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{2.558036in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{2.607582in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{2.610144in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{2.605016in}{1.316059in}}%
\pgfpathlineto{\pgfqpoint{2.589301in}{1.316981in}}%
\pgfpathlineto{\pgfqpoint{2.530426in}{1.324478in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{2.528382in}{1.319373in}}%
\pgfpathlineto{\pgfqpoint{2.535129in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{2.554973in}{1.303248in}}%
\pgfpathlineto{\pgfqpoint{2.585697in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.591660in}{1.281130in}}%
\pgfpathlineto{\pgfqpoint{2.591549in}{1.280108in}}%
\pgfpathlineto{\pgfqpoint{2.586659in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{2.571389in}{1.283165in}}%
\pgfpathlineto{\pgfqpoint{2.524468in}{1.294893in}}%
\pgfpathlineto{\pgfqpoint{2.519272in}{1.295121in}}%
\pgfpathlineto{\pgfqpoint{2.519864in}{1.294027in}}%
\pgfpathlineto{\pgfqpoint{2.529507in}{1.287875in}}%
\pgfpathlineto{\pgfqpoint{2.557742in}{1.273804in}}%
\pgfpathlineto{\pgfqpoint{2.592670in}{1.255546in}}%
\pgfpathlineto{\pgfqpoint{2.594118in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{2.593497in}{1.253854in}}%
\pgfpathlineto{\pgfqpoint{2.584433in}{1.255576in}}%
\pgfpathlineto{\pgfqpoint{2.526133in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{1.268752in}}%
\pgfpathlineto{\pgfqpoint{2.538835in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{2.552743in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{2.608937in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{2.613067in}{1.307022in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{1.306431in}}%
\pgfpathlineto{\pgfqpoint{2.593892in}{1.308080in}}%
\pgfpathlineto{\pgfqpoint{2.552811in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{2.549609in}{1.313708in}}%
\pgfpathlineto{\pgfqpoint{2.552338in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{2.562026in}{1.310459in}}%
\pgfpathlineto{\pgfqpoint{2.617883in}{1.299991in}}%
\pgfpathlineto{\pgfqpoint{2.618966in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{2.617355in}{1.296713in}}%
\pgfpathlineto{\pgfqpoint{2.609475in}{1.295327in}}%
\pgfpathlineto{\pgfqpoint{2.531012in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{2.531125in}{1.287692in}}%
\pgfpathlineto{\pgfqpoint{2.547428in}{1.286594in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{2.573323in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{2.566755in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{2.510901in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{2.489671in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{2.487413in}{1.260278in}}%
\pgfpathlineto{\pgfqpoint{2.493492in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.515982in}{1.261121in}}%
\pgfpathlineto{\pgfqpoint{2.517574in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{2.517077in}{1.259976in}}%
\pgfpathlineto{\pgfqpoint{2.504012in}{1.255001in}}%
\pgfpathlineto{\pgfqpoint{2.463818in}{1.242125in}}%
\pgfpathlineto{\pgfqpoint{2.435094in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{2.432549in}{1.230605in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{2.456557in}{1.232008in}}%
\pgfpathlineto{\pgfqpoint{2.446514in}{1.227356in}}%
\pgfpathlineto{\pgfqpoint{2.416836in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{1.200889in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{2.382729in}{1.199777in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.200790in}}%
\pgfpathlineto{\pgfqpoint{2.391312in}{1.198564in}}%
\pgfpathlineto{\pgfqpoint{2.349284in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{2.316136in}{1.166566in}}%
\pgfpathlineto{\pgfqpoint{2.315429in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{2.316377in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{2.332310in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{2.328136in}{1.164088in}}%
\pgfpathlineto{\pgfqpoint{2.292923in}{1.148945in}}%
\pgfpathlineto{\pgfqpoint{2.255554in}{1.132271in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{2.258632in}{1.130472in}}%
\pgfpathlineto{\pgfqpoint{2.270226in}{1.131173in}}%
\pgfpathlineto{\pgfqpoint{2.266813in}{1.128589in}}%
\pgfpathlineto{\pgfqpoint{2.249817in}{1.120614in}}%
\pgfpathlineto{\pgfqpoint{2.208421in}{1.103218in}}%
\pgfpathlineto{\pgfqpoint{2.343014in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{2.327461in}{1.017566in}}%
\pgfpathlineto{\pgfqpoint{2.308840in}{1.003155in}}%
\pgfpathlineto{\pgfqpoint{2.259391in}{0.966701in}}%
\pgfpathlineto{\pgfqpoint{2.246882in}{0.952362in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{0.934361in}}%
\pgfpathlineto{\pgfqpoint{2.214887in}{0.923560in}}%
\pgfpathlineto{\pgfqpoint{2.161735in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{2.150056in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.119236in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{0.835675in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{2.047879in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{2.032206in}{0.783927in}}%
\pgfpathlineto{\pgfqpoint{2.019902in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{2.004654in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.986544in}{0.751282in}}%
\pgfpathlineto{\pgfqpoint{1.954817in}{0.734888in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{0.724197in}}%
\pgfpathlineto{\pgfqpoint{1.919696in}{0.708257in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{0.688360in}}%
\pgfpathlineto{\pgfqpoint{1.879331in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{1.859792in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{1.825976in}{0.654568in}}%
\pgfpathlineto{\pgfqpoint{1.807919in}{0.644414in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{1.771732in}{0.616748in}}%
\pgfpathlineto{\pgfqpoint{1.754680in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{0.598021in}}%
\pgfpathlineto{\pgfqpoint{1.705724in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{1.684344in}{0.581765in}}%
\pgfpathlineto{\pgfqpoint{1.658694in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{1.641308in}{0.557994in}}%
\pgfpathlineto{\pgfqpoint{1.623429in}{0.547298in}}%
\pgfpathlineto{\pgfqpoint{1.604415in}{0.538019in}}%
\pgfpathlineto{\pgfqpoint{1.590468in}{0.533618in}}%
\pgfpathlineto{\pgfqpoint{1.545458in}{0.525077in}}%
\pgfpathlineto{\pgfqpoint{1.530311in}{0.522454in}}%
\pgfpathlineto{\pgfqpoint{1.509239in}{0.515627in}}%
\pgfpathlineto{\pgfqpoint{1.488643in}{0.507860in}}%
\pgfpathlineto{\pgfqpoint{1.462373in}{0.495197in}}%
\pgfpathlineto{\pgfqpoint{1.434725in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.420124in}{0.483637in}}%
\pgfpathlineto{\pgfqpoint{1.374502in}{0.482529in}}%
\pgfpathlineto{\pgfqpoint{1.359096in}{0.482986in}}%
\pgfpathlineto{\pgfqpoint{1.321784in}{0.478930in}}%
\pgfpathlineto{\pgfqpoint{1.307138in}{0.475508in}}%
\pgfpathlineto{\pgfqpoint{1.285316in}{0.469813in}}%
\pgfpathlineto{\pgfqpoint{1.248789in}{0.463328in}}%
\pgfpathlineto{\pgfqpoint{1.226864in}{0.464727in}}%
\pgfpathlineto{\pgfqpoint{1.212262in}{0.466037in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{0.469782in}}%
\pgfpathlineto{\pgfqpoint{1.183461in}{0.474390in}}%
\pgfpathlineto{\pgfqpoint{1.944901in}{0.566709in}}%
\pgfpathlineto{\pgfqpoint{1.940063in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.939744in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{1.941718in}{0.543575in}}%
\pgfpathlineto{\pgfqpoint{1.971136in}{0.453593in}}%
\pgfpathlineto{\pgfqpoint{1.969126in}{0.445758in}}%
\pgfpathlineto{\pgfqpoint{1.967480in}{0.442676in}}%
\pgfpathlineto{\pgfqpoint{1.965034in}{0.440720in}}%
\pgfpathlineto{\pgfqpoint{1.960959in}{0.441237in}}%
\pgfpathlineto{\pgfqpoint{1.947952in}{0.449981in}}%
\pgfpathlineto{\pgfqpoint{1.898780in}{0.487281in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{0.488846in}}%
\pgfpathlineto{\pgfqpoint{1.880409in}{0.487401in}}%
\pgfpathlineto{\pgfqpoint{1.876532in}{0.485514in}}%
\pgfpathlineto{\pgfqpoint{1.873606in}{0.480731in}}%
\pgfpathlineto{\pgfqpoint{1.870083in}{0.463576in}}%
\pgfpathlineto{\pgfqpoint{1.857640in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{0.398955in}}%
\pgfpathlineto{\pgfqpoint{1.849250in}{0.395404in}}%
\pgfpathlineto{\pgfqpoint{1.846284in}{0.394523in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{0.395818in}}%
\pgfpathlineto{\pgfqpoint{1.839518in}{0.400641in}}%
\pgfpathlineto{\pgfqpoint{1.827525in}{0.427498in}}%
\pgfpathlineto{\pgfqpoint{1.815193in}{0.457209in}}%
\pgfpathlineto{\pgfqpoint{1.806609in}{0.480378in}}%
\pgfpathlineto{\pgfqpoint{1.802283in}{0.488676in}}%
\pgfpathlineto{\pgfqpoint{1.793565in}{0.498377in}}%
\pgfpathlineto{\pgfqpoint{1.784878in}{0.505136in}}%
\pgfpathlineto{\pgfqpoint{1.780382in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{1.775534in}{0.503163in}}%
\pgfpathlineto{\pgfqpoint{1.739062in}{0.465757in}}%
\pgfpathlineto{\pgfqpoint{1.734200in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{1.729891in}{0.462403in}}%
\pgfpathlineto{\pgfqpoint{1.726188in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{1.720222in}{0.475628in}}%
\pgfpathlineto{\pgfqpoint{1.717854in}{0.482722in}}%
\pgfpathlineto{\pgfqpoint{1.714664in}{0.503161in}}%
\pgfpathlineto{\pgfqpoint{1.710812in}{0.539319in}}%
\pgfpathlineto{\pgfqpoint{1.706006in}{0.557249in}}%
\pgfpathlineto{\pgfqpoint{1.700173in}{0.571487in}}%
\pgfpathlineto{\pgfqpoint{1.696117in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{1.690736in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{1.684266in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{0.563976in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{0.558439in}}%
\pgfpathlineto{\pgfqpoint{1.635979in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.631040in}{0.559191in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.563128in}}%
\pgfpathlineto{\pgfqpoint{1.624684in}{0.568983in}}%
\pgfpathlineto{\pgfqpoint{1.623152in}{0.576381in}}%
\pgfpathlineto{\pgfqpoint{1.622826in}{0.595479in}}%
\pgfpathlineto{\pgfqpoint{1.625620in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.624463in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{1.622349in}{0.657437in}}%
\pgfpathlineto{\pgfqpoint{1.619393in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{1.615382in}{0.667659in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{1.602949in}{0.670773in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{1.568166in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{1.553257in}{0.665442in}}%
\pgfpathlineto{\pgfqpoint{1.547780in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{1.543745in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{1.541136in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{0.683204in}}%
\pgfpathlineto{\pgfqpoint{1.540251in}{0.691678in}}%
\pgfpathlineto{\pgfqpoint{1.544583in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.552614in}{0.743367in}}%
\pgfpathlineto{\pgfqpoint{1.553683in}{0.752387in}}%
\pgfpathlineto{\pgfqpoint{1.553331in}{0.760370in}}%
\pgfpathlineto{\pgfqpoint{1.551297in}{0.767101in}}%
\pgfpathlineto{\pgfqpoint{1.547444in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{1.541831in}{0.775703in}}%
\pgfpathlineto{\pgfqpoint{1.534610in}{0.777663in}}%
\pgfpathlineto{\pgfqpoint{1.517010in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{1.473862in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{1.469444in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{1.467457in}{0.792744in}}%
\pgfpathlineto{\pgfqpoint{1.467321in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{1.470618in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.478592in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{1.488701in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{1.492172in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{1.493831in}{0.867425in}}%
\pgfpathlineto{\pgfqpoint{1.493747in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{1.489005in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{1.476086in}{0.892982in}}%
\pgfpathlineto{\pgfqpoint{1.419723in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.412225in}{0.908881in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{0.912520in}}%
\pgfpathlineto{\pgfqpoint{1.404350in}{0.917099in}}%
\pgfpathlineto{\pgfqpoint{1.404943in}{0.922596in}}%
\pgfpathlineto{\pgfqpoint{1.410931in}{0.935303in}}%
\pgfpathlineto{\pgfqpoint{1.420162in}{0.949136in}}%
\pgfpathlineto{\pgfqpoint{1.445561in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{1.447849in}{0.984123in}}%
\pgfpathlineto{\pgfqpoint{1.447713in}{0.995396in}}%
\pgfpathlineto{\pgfqpoint{1.445797in}{1.000835in}}%
\pgfpathlineto{\pgfqpoint{1.441616in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{1.434528in}{1.010363in}}%
\pgfpathlineto{\pgfqpoint{1.362524in}{1.041689in}}%
\pgfpathlineto{\pgfqpoint{1.359235in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{1.359152in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{1.363673in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{1.367161in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{1.372409in}{1.069043in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{1.087582in}}%
\pgfpathlineto{\pgfqpoint{1.415639in}{1.096753in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{0.373614in}}%
\pgfpathlineto{\pgfqpoint{1.276567in}{0.407141in}}%
\pgfpathlineto{\pgfqpoint{1.290813in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{1.306067in}{0.501390in}}%
\pgfpathlineto{\pgfqpoint{1.314600in}{0.540615in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{1.318656in}{0.586312in}}%
\pgfpathlineto{\pgfqpoint{1.314191in}{0.594883in}}%
\pgfpathlineto{\pgfqpoint{1.305607in}{0.599497in}}%
\pgfpathlineto{\pgfqpoint{1.294291in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{1.218686in}{0.602341in}}%
\pgfpathlineto{\pgfqpoint{1.211098in}{0.606238in}}%
\pgfpathlineto{\pgfqpoint{1.207325in}{0.613071in}}%
\pgfpathlineto{\pgfqpoint{1.207615in}{0.622490in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.633983in}}%
\pgfpathlineto{\pgfqpoint{1.220145in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{1.245055in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{1.287674in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{1.298079in}{0.746784in}}%
\pgfpathlineto{\pgfqpoint{1.305285in}{0.761206in}}%
\pgfpathlineto{\pgfqpoint{1.309198in}{0.773665in}}%
\pgfpathlineto{\pgfqpoint{1.309512in}{0.784019in}}%
\pgfpathlineto{\pgfqpoint{1.305688in}{0.792657in}}%
\pgfpathlineto{\pgfqpoint{1.297753in}{0.800278in}}%
\pgfpathlineto{\pgfqpoint{1.286315in}{0.807214in}}%
\pgfpathlineto{\pgfqpoint{1.272212in}{0.813412in}}%
\pgfpathlineto{\pgfqpoint{1.226151in}{0.830293in}}%
\pgfpathlineto{\pgfqpoint{1.214808in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{1.204652in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{1.205306in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{1.209554in}{0.871093in}}%
\pgfpathlineto{\pgfqpoint{1.217869in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{1.230718in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{1.266368in}{0.918349in}}%
\pgfpathlineto{\pgfqpoint{1.302355in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{1.330502in}{0.966278in}}%
\pgfpathlineto{\pgfqpoint{1.340975in}{0.978523in}}%
\pgfpathlineto{\pgfqpoint{1.347419in}{0.990991in}}%
\pgfpathlineto{\pgfqpoint{1.348504in}{1.003319in}}%
\pgfpathlineto{\pgfqpoint{1.344107in}{1.015522in}}%
\pgfpathlineto{\pgfqpoint{1.335595in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{1.313462in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{1.080985in}}%
\pgfpathlineto{\pgfqpoint{1.257521in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{1.243621in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{1.245792in}{1.151876in}}%
\pgfpathlineto{\pgfqpoint{1.250809in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{1.259714in}{1.170570in}}%
\pgfpathlineto{\pgfqpoint{1.273875in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{1.292931in}{1.184080in}}%
\pgfpathlineto{\pgfqpoint{1.356760in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{1.437239in}{1.222883in}}%
\pgfpathlineto{\pgfqpoint{1.451395in}{1.231813in}}%
\pgfpathlineto{\pgfqpoint{1.460904in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{1.467494in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{1.472897in}{1.272209in}}%
\pgfpathlineto{\pgfqpoint{1.477236in}{1.288037in}}%
\pgfpathlineto{\pgfqpoint{1.479188in}{1.306062in}}%
\pgfpathlineto{\pgfqpoint{1.477662in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{1.464534in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{1.456113in}{1.483581in}}%
\pgfpathlineto{\pgfqpoint{1.456471in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{1.514257in}}%
\pgfpathlineto{\pgfqpoint{1.467407in}{1.522481in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{1.527842in}}%
\pgfpathlineto{\pgfqpoint{1.486479in}{1.531722in}}%
\pgfpathlineto{\pgfqpoint{1.497792in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{1.511526in}{1.531457in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{1.664585in}{1.441525in}}%
\pgfpathlineto{\pgfqpoint{1.683466in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{1.700707in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{1.716607in}{1.426134in}}%
\pgfpathlineto{\pgfqpoint{1.731793in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{1.746599in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{1.760860in}{1.435606in}}%
\pgfpathlineto{\pgfqpoint{1.774535in}{1.445355in}}%
\pgfpathlineto{\pgfqpoint{1.787885in}{1.460216in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{1.513702in}}%
\pgfpathlineto{\pgfqpoint{1.880392in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{1.892691in}{1.585779in}}%
\pgfpathlineto{\pgfqpoint{1.904114in}{1.589285in}}%
\pgfpathlineto{\pgfqpoint{1.914595in}{1.587931in}}%
\pgfpathlineto{\pgfqpoint{1.924273in}{1.583596in}}%
\pgfpathlineto{\pgfqpoint{1.933257in}{1.577046in}}%
\pgfpathlineto{\pgfqpoint{1.941428in}{1.567421in}}%
\pgfpathlineto{\pgfqpoint{1.948686in}{1.553441in}}%
\pgfpathlineto{\pgfqpoint{1.961140in}{1.515111in}}%
\pgfpathlineto{\pgfqpoint{1.967409in}{1.495556in}}%
\pgfpathlineto{\pgfqpoint{1.974446in}{1.478126in}}%
\pgfpathlineto{\pgfqpoint{1.990154in}{1.449250in}}%
\pgfpathlineto{\pgfqpoint{1.998540in}{1.437615in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{1.429480in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.426139in}}%
\pgfpathlineto{\pgfqpoint{2.033557in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{2.049417in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{2.083373in}{1.450900in}}%
\pgfpathlineto{\pgfqpoint{2.155424in}{1.494891in}}%
\pgfpathlineto{\pgfqpoint{2.170828in}{1.501520in}}%
\pgfpathlineto{\pgfqpoint{2.183671in}{1.503802in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.502171in}}%
\pgfpathlineto{\pgfqpoint{2.201402in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{2.206547in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{2.209367in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.210043in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{2.207205in}{1.433686in}}%
\pgfpathlineto{\pgfqpoint{2.205697in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{2.205573in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{2.207511in}{1.388062in}}%
\pgfpathlineto{\pgfqpoint{2.211726in}{1.377828in}}%
\pgfpathlineto{\pgfqpoint{2.218495in}{1.371127in}}%
\pgfpathlineto{\pgfqpoint{2.228412in}{1.367833in}}%
\pgfpathlineto{\pgfqpoint{2.241724in}{1.367212in}}%
\pgfpathlineto{\pgfqpoint{2.258096in}{1.368662in}}%
\pgfpathlineto{\pgfqpoint{2.276951in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{1.383053in}}%
\pgfpathlineto{\pgfqpoint{2.360515in}{1.394213in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{2.392449in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{2.403407in}{1.398019in}}%
\pgfpathlineto{\pgfqpoint{2.410764in}{1.393692in}}%
\pgfpathlineto{\pgfqpoint{2.414312in}{1.386588in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{2.410023in}{1.366036in}}%
\pgfpathlineto{\pgfqpoint{2.386539in}{1.317140in}}%
\pgfpathlineto{\pgfqpoint{2.382971in}{1.306010in}}%
\pgfpathlineto{\pgfqpoint{2.381091in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{2.382448in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{2.400662in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{2.435775in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.524809in}{1.254085in}}%
\pgfpathlineto{\pgfqpoint{2.570864in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{2.587627in}{1.246422in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{2.609949in}{1.238443in}}%
\pgfpathlineto{\pgfqpoint{2.617012in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{2.620103in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{2.617519in}{1.222171in}}%
\pgfpathlineto{\pgfqpoint{2.609142in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{2.609142in}{1.216018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{2.583132in}{1.407703in}}%
\pgfpathlineto{\pgfqpoint{2.588884in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{2.594295in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{2.593463in}{1.406161in}}%
\pgfpathlineto{\pgfqpoint{2.582431in}{1.402416in}}%
\pgfpathlineto{\pgfqpoint{2.582829in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{2.590731in}{1.400218in}}%
\pgfpathlineto{\pgfqpoint{2.593308in}{1.398822in}}%
\pgfpathlineto{\pgfqpoint{2.592997in}{1.398470in}}%
\pgfpathlineto{\pgfqpoint{2.589487in}{1.396501in}}%
\pgfpathlineto{\pgfqpoint{2.581288in}{1.392509in}}%
\pgfpathlineto{\pgfqpoint{2.582058in}{1.390890in}}%
\pgfpathlineto{\pgfqpoint{2.589675in}{1.387807in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{1.386001in}}%
\pgfpathlineto{\pgfqpoint{2.589941in}{1.383912in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{1.376714in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{2.588604in}{1.367461in}}%
\pgfpathlineto{\pgfqpoint{2.586878in}{1.365362in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{1.355483in}}%
\pgfpathlineto{\pgfqpoint{2.577362in}{1.352585in}}%
\pgfpathlineto{\pgfqpoint{2.584334in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{2.580565in}{1.339919in}}%
\pgfpathlineto{\pgfqpoint{2.570754in}{1.331566in}}%
\pgfpathlineto{\pgfqpoint{2.570782in}{1.328857in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{1.325273in}}%
\pgfpathlineto{\pgfqpoint{2.577603in}{1.319831in}}%
\pgfpathlineto{\pgfqpoint{2.578323in}{1.316960in}}%
\pgfpathlineto{\pgfqpoint{2.574948in}{1.311850in}}%
\pgfpathlineto{\pgfqpoint{2.564951in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{2.572463in}{1.372421in}}%
\pgfpathlineto{\pgfqpoint{2.572640in}{1.370947in}}%
\pgfpathlineto{\pgfqpoint{2.575001in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{2.582698in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{2.605421in}{1.351836in}}%
\pgfpathlineto{\pgfqpoint{2.608438in}{1.348703in}}%
\pgfpathlineto{\pgfqpoint{2.608481in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{2.605947in}{1.342802in}}%
\pgfpathlineto{\pgfqpoint{2.597412in}{1.338688in}}%
\pgfpathlineto{\pgfqpoint{2.572917in}{1.329161in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{1.326125in}}%
\pgfpathlineto{\pgfqpoint{2.568572in}{1.322859in}}%
\pgfpathlineto{\pgfqpoint{2.570421in}{1.319341in}}%
\pgfpathlineto{\pgfqpoint{2.577990in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{2.601580in}{1.297785in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{1.294221in}}%
\pgfpathlineto{\pgfqpoint{2.602007in}{1.290944in}}%
\pgfpathlineto{\pgfqpoint{2.597811in}{1.287981in}}%
\pgfpathlineto{\pgfqpoint{2.584176in}{1.282602in}}%
\pgfpathlineto{\pgfqpoint{2.569305in}{1.277279in}}%
\pgfpathlineto{\pgfqpoint{2.562434in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{2.561112in}{1.269103in}}%
\pgfpathlineto{\pgfqpoint{2.562817in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{2.569420in}{1.258423in}}%
\pgfpathlineto{\pgfqpoint{2.592312in}{1.239653in}}%
\pgfpathlineto{\pgfqpoint{2.593799in}{1.235614in}}%
\pgfpathlineto{\pgfqpoint{2.592296in}{1.232065in}}%
\pgfpathlineto{\pgfqpoint{2.588338in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{2.578170in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{2.555805in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{2.551425in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{1.210107in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{1.205737in}}%
\pgfpathlineto{\pgfqpoint{2.554241in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{2.571820in}{1.184256in}}%
\pgfpathlineto{\pgfqpoint{2.578196in}{1.176492in}}%
\pgfpathlineto{\pgfqpoint{2.579446in}{1.171994in}}%
\pgfpathlineto{\pgfqpoint{2.578144in}{1.168085in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{2.563640in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{2.540423in}{1.153716in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{2.533132in}{1.146559in}}%
\pgfpathlineto{\pgfqpoint{2.533694in}{1.141779in}}%
\pgfpathlineto{\pgfqpoint{2.538766in}{1.133368in}}%
\pgfpathlineto{\pgfqpoint{2.558486in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{2.559739in}{1.103924in}}%
\pgfpathlineto{\pgfqpoint{2.557989in}{1.099814in}}%
\pgfpathlineto{\pgfqpoint{2.553697in}{1.096488in}}%
\pgfpathlineto{\pgfqpoint{2.543300in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{2.519150in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{2.513657in}{1.083063in}}%
\pgfpathlineto{\pgfqpoint{2.510917in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{2.512809in}{1.068085in}}%
\pgfpathlineto{\pgfqpoint{2.522086in}{1.054428in}}%
\pgfpathlineto{\pgfqpoint{2.531166in}{1.040774in}}%
\pgfpathlineto{\pgfqpoint{2.533115in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{2.532580in}{1.029996in}}%
\pgfpathlineto{\pgfqpoint{2.529554in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{2.523784in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{1.019203in}}%
\pgfpathlineto{\pgfqpoint{2.491067in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{2.485292in}{1.012284in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.008297in}}%
\pgfpathlineto{\pgfqpoint{2.480722in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{2.482350in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.493473in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{2.491158in}{0.964841in}}%
\pgfpathlineto{\pgfqpoint{2.485961in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{2.469453in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{2.448748in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{2.388897in}{0.943231in}}%
\pgfpathlineto{\pgfqpoint{2.373455in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{2.367614in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{2.363699in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{2.362441in}{0.924740in}}%
\pgfpathlineto{\pgfqpoint{2.363911in}{0.919006in}}%
\pgfpathlineto{\pgfqpoint{2.371862in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{2.382726in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{2.409014in}{0.862498in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{0.850376in}}%
\pgfpathlineto{\pgfqpoint{2.413939in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{2.412460in}{0.840028in}}%
\pgfpathlineto{\pgfqpoint{2.408845in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{2.402597in}{0.832313in}}%
\pgfpathlineto{\pgfqpoint{2.383561in}{0.827719in}}%
\pgfpathlineto{\pgfqpoint{2.349620in}{0.822641in}}%
\pgfpathlineto{\pgfqpoint{2.313744in}{0.818274in}}%
\pgfpathlineto{\pgfqpoint{2.304287in}{0.815677in}}%
\pgfpathlineto{\pgfqpoint{2.296937in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{2.291238in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{2.286727in}{0.802516in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{2.282255in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{2.290648in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{0.720022in}}%
\pgfpathlineto{\pgfqpoint{2.319079in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{2.321299in}{0.690507in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{0.683007in}}%
\pgfpathlineto{\pgfqpoint{2.320414in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{2.318077in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{2.314324in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{2.308561in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{2.300513in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{2.245103in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{2.208155in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{0.667554in}}%
\pgfpathlineto{\pgfqpoint{2.180854in}{0.663040in}}%
\pgfpathlineto{\pgfqpoint{2.173433in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{2.167033in}{0.654898in}}%
\pgfpathlineto{\pgfqpoint{2.162174in}{0.648360in}}%
\pgfpathlineto{\pgfqpoint{2.158980in}{0.639727in}}%
\pgfpathlineto{\pgfqpoint{2.155550in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{2.153289in}{0.595757in}}%
\pgfpathlineto{\pgfqpoint{2.149966in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{2.144080in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{2.140305in}{0.513159in}}%
\pgfpathlineto{\pgfqpoint{2.135640in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{2.129725in}{0.506625in}}%
\pgfpathlineto{\pgfqpoint{2.122541in}{0.507263in}}%
\pgfpathlineto{\pgfqpoint{2.105894in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{2.087671in}{0.523298in}}%
\pgfpathlineto{\pgfqpoint{2.067345in}{0.537931in}}%
\pgfpathlineto{\pgfqpoint{2.047006in}{0.552436in}}%
\pgfpathlineto{\pgfqpoint{2.028685in}{0.561704in}}%
\pgfpathlineto{\pgfqpoint{2.011832in}{0.567124in}}%
\pgfpathlineto{\pgfqpoint{2.004284in}{0.567343in}}%
\pgfpathlineto{\pgfqpoint{1.997608in}{0.564871in}}%
\pgfpathlineto{\pgfqpoint{1.991748in}{0.559772in}}%
\pgfpathlineto{\pgfqpoint{1.981457in}{0.544893in}}%
\pgfpathlineto{\pgfqpoint{1.972274in}{0.525931in}}%
\pgfpathlineto{\pgfqpoint{1.951475in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{0.453912in}}%
\pgfpathlineto{\pgfqpoint{1.937024in}{0.448395in}}%
\pgfpathlineto{\pgfqpoint{1.931787in}{0.445262in}}%
\pgfpathlineto{\pgfqpoint{1.926201in}{0.445057in}}%
\pgfpathlineto{\pgfqpoint{1.920324in}{0.447508in}}%
\pgfpathlineto{\pgfqpoint{1.908177in}{0.457013in}}%
\pgfpathlineto{\pgfqpoint{1.895700in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{1.870076in}{0.503259in}}%
\pgfpathlineto{\pgfqpoint{1.857936in}{0.511621in}}%
\pgfpathlineto{\pgfqpoint{1.852068in}{0.513956in}}%
\pgfpathlineto{\pgfqpoint{1.846370in}{0.514613in}}%
\pgfpathlineto{\pgfqpoint{1.840873in}{0.512733in}}%
\pgfpathlineto{\pgfqpoint{1.835564in}{0.507916in}}%
\pgfpathlineto{\pgfqpoint{1.825356in}{0.491930in}}%
\pgfpathlineto{\pgfqpoint{1.815389in}{0.472232in}}%
\pgfpathlineto{\pgfqpoint{1.790611in}{0.415648in}}%
\pgfpathlineto{\pgfqpoint{1.780864in}{0.402212in}}%
\pgfpathlineto{\pgfqpoint{1.776118in}{0.397630in}}%
\pgfpathlineto{\pgfqpoint{1.771482in}{0.394990in}}%
\pgfpathlineto{\pgfqpoint{1.766956in}{0.395018in}}%
\pgfpathlineto{\pgfqpoint{1.762530in}{0.397888in}}%
\pgfpathlineto{\pgfqpoint{1.753929in}{0.409119in}}%
\pgfpathlineto{\pgfqpoint{1.745488in}{0.423117in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{1.724442in}{0.460194in}}%
\pgfpathlineto{\pgfqpoint{1.715922in}{0.464653in}}%
\pgfpathlineto{\pgfqpoint{1.711704in}{0.464927in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{0.463239in}}%
\pgfpathlineto{\pgfqpoint{1.703357in}{0.458841in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{0.442684in}}%
\pgfpathlineto{\pgfqpoint{1.682791in}{0.411590in}}%
\pgfpathlineto{\pgfqpoint{1.666385in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{1.658174in}{0.348858in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{0.338722in}}%
\pgfpathlineto{\pgfqpoint{1.645994in}{0.336525in}}%
\pgfpathlineto{\pgfqpoint{1.641957in}{0.337241in}}%
\pgfpathlineto{\pgfqpoint{1.637916in}{0.340742in}}%
\pgfpathlineto{\pgfqpoint{1.629843in}{0.352447in}}%
\pgfpathlineto{\pgfqpoint{1.621756in}{0.367887in}}%
\pgfpathlineto{\pgfqpoint{1.601418in}{0.415995in}}%
\pgfpathlineto{\pgfqpoint{1.593563in}{0.428771in}}%
\pgfpathlineto{\pgfqpoint{1.589730in}{0.433665in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{0.436416in}}%
\pgfpathlineto{\pgfqpoint{1.582609in}{0.436375in}}%
\pgfpathlineto{\pgfqpoint{1.579384in}{0.433823in}}%
\pgfpathlineto{\pgfqpoint{1.573314in}{0.424637in}}%
\pgfpathlineto{\pgfqpoint{1.570434in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.027764in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{2.025838in}{0.517717in}}%
\pgfpathlineto{\pgfqpoint{2.022347in}{0.507777in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.499601in}}%
\pgfpathlineto{\pgfqpoint{2.009379in}{0.493430in}}%
\pgfpathlineto{\pgfqpoint{1.999566in}{0.489378in}}%
\pgfpathlineto{\pgfqpoint{1.987551in}{0.487436in}}%
\pgfpathlineto{\pgfqpoint{1.973506in}{0.487482in}}%
\pgfpathlineto{\pgfqpoint{1.957700in}{0.489304in}}%
\pgfpathlineto{\pgfqpoint{1.922258in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{1.866198in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{1.848443in}{0.515275in}}%
\pgfpathlineto{\pgfqpoint{1.831670in}{0.517459in}}%
\pgfpathlineto{\pgfqpoint{1.816070in}{0.517825in}}%
\pgfpathlineto{\pgfqpoint{1.801772in}{0.516046in}}%
\pgfpathlineto{\pgfqpoint{1.788837in}{0.511887in}}%
\pgfpathlineto{\pgfqpoint{1.777250in}{0.505239in}}%
\pgfpathlineto{\pgfqpoint{1.766917in}{0.496147in}}%
\pgfpathlineto{\pgfqpoint{1.757684in}{0.484799in}}%
\pgfpathlineto{\pgfqpoint{1.749367in}{0.471485in}}%
\pgfpathlineto{\pgfqpoint{1.734689in}{0.440460in}}%
\pgfpathlineto{\pgfqpoint{1.714180in}{0.390410in}}%
\pgfpathlineto{\pgfqpoint{1.706806in}{0.375113in}}%
\pgfpathlineto{\pgfqpoint{1.698835in}{0.361409in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{0.349731in}}%
\pgfpathlineto{\pgfqpoint{1.680585in}{0.340445in}}%
\pgfpathlineto{\pgfqpoint{1.670140in}{0.333853in}}%
\pgfpathlineto{\pgfqpoint{1.658773in}{0.330157in}}%
\pgfpathlineto{\pgfqpoint{1.646517in}{0.329425in}}%
\pgfpathlineto{\pgfqpoint{1.633455in}{0.331564in}}%
\pgfpathlineto{\pgfqpoint{1.619706in}{0.336353in}}%
\pgfpathlineto{\pgfqpoint{1.605403in}{0.343485in}}%
\pgfpathlineto{\pgfqpoint{1.590683in}{0.352593in}}%
\pgfpathlineto{\pgfqpoint{1.560509in}{0.374976in}}%
\pgfpathlineto{\pgfqpoint{1.514838in}{0.410852in}}%
\pgfpathlineto{\pgfqpoint{1.499649in}{0.421322in}}%
\pgfpathlineto{\pgfqpoint{1.484431in}{0.430367in}}%
\pgfpathlineto{\pgfqpoint{1.469113in}{0.437676in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{0.443000in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{0.446190in}}%
\pgfpathlineto{\pgfqpoint{1.421609in}{0.447243in}}%
\pgfpathlineto{\pgfqpoint{1.404982in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{0.443646in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{0.434533in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{0.418070in}}%
\pgfpathlineto{\pgfqpoint{1.281234in}{0.413938in}}%
\pgfpathlineto{\pgfqpoint{1.264822in}{0.411311in}}%
\pgfpathlineto{\pgfqpoint{1.249562in}{0.410561in}}%
\pgfpathlineto{\pgfqpoint{1.235700in}{0.411965in}}%
\pgfpathlineto{\pgfqpoint{1.223437in}{0.415718in}}%
\pgfpathlineto{\pgfqpoint{1.212905in}{0.421919in}}%
\pgfpathlineto{\pgfqpoint{1.204142in}{0.430540in}}%
\pgfpathlineto{\pgfqpoint{1.197072in}{0.441412in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{0.454231in}}%
\pgfpathlineto{\pgfqpoint{1.187174in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{1.180808in}{0.500195in}}%
\pgfpathlineto{\pgfqpoint{1.174878in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{1.171014in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{1.166014in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{0.583196in}}%
\pgfpathlineto{\pgfqpoint{1.141408in}{0.591389in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{0.597593in}}%
\pgfpathlineto{\pgfqpoint{1.115597in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{1.099893in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{1.064125in}{0.605901in}}%
\pgfpathlineto{\pgfqpoint{0.988404in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{0.971833in}{0.606316in}}%
\pgfpathlineto{\pgfqpoint{0.957272in}{0.608826in}}%
\pgfpathlineto{\pgfqpoint{0.945101in}{0.612746in}}%
\pgfpathlineto{\pgfqpoint{0.935534in}{0.618157in}}%
\pgfpathlineto{\pgfqpoint{0.928606in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{0.924188in}{0.633301in}}%
\pgfpathlineto{\pgfqpoint{0.922008in}{0.642771in}}%
\pgfpathlineto{\pgfqpoint{0.921667in}{0.653232in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{0.927408in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{0.927539in}{0.709540in}}%
\pgfpathlineto{\pgfqpoint{0.926093in}{0.719304in}}%
\pgfpathlineto{\pgfqpoint{0.922693in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{0.917048in}{0.735289in}}%
\pgfpathlineto{\pgfqpoint{0.908969in}{0.741237in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{0.885440in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{0.870327in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{0.835078in}{0.752347in}}%
\pgfpathlineto{\pgfqpoint{0.741099in}{0.752487in}}%
\pgfpathlineto{\pgfqpoint{0.725845in}{0.754021in}}%
\pgfpathlineto{\pgfqpoint{0.712847in}{0.756485in}}%
\pgfpathlineto{\pgfqpoint{0.702363in}{0.759970in}}%
\pgfpathlineto{\pgfqpoint{0.694546in}{0.764534in}}%
\pgfpathlineto{\pgfqpoint{0.689424in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{0.686879in}{0.776908in}}%
\pgfpathlineto{\pgfqpoint{0.686641in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{0.688322in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{0.695613in}{0.811756in}}%
\pgfpathlineto{\pgfqpoint{0.709203in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{0.714564in}{0.858361in}}%
\pgfpathlineto{\pgfqpoint{0.715062in}{0.865802in}}%
\pgfpathlineto{\pgfqpoint{0.713862in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{0.710876in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.691311in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{0.671178in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{0.615712in}{0.883600in}}%
\pgfpathlineto{\pgfqpoint{0.606854in}{0.885093in}}%
\pgfpathlineto{\pgfqpoint{0.599587in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{0.594141in}{0.892863in}}%
\pgfpathlineto{\pgfqpoint{0.590664in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{0.589239in}{0.908263in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{0.592495in}{0.931683in}}%
\pgfpathlineto{\pgfqpoint{0.602791in}{0.961936in}}%
\pgfpathlineto{\pgfqpoint{0.625366in}{1.014043in}}%
\pgfpathlineto{\pgfqpoint{0.640053in}{1.048496in}}%
\pgfpathlineto{\pgfqpoint{0.650128in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{0.652465in}{1.092223in}}%
\pgfpathlineto{\pgfqpoint{0.652686in}{1.103690in}}%
\pgfpathlineto{\pgfqpoint{0.650689in}{1.113445in}}%
\pgfpathlineto{\pgfqpoint{0.646466in}{1.121496in}}%
\pgfpathlineto{\pgfqpoint{0.640109in}{1.127912in}}%
\pgfpathlineto{\pgfqpoint{0.631827in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{0.621955in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{0.599286in}{1.141666in}}%
\pgfpathlineto{\pgfqpoint{0.576212in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{0.565831in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{0.556878in}{1.154255in}}%
\pgfpathlineto{\pgfqpoint{0.549782in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{0.544867in}{1.167961in}}%
\pgfpathlineto{\pgfqpoint{0.542312in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{0.542145in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{0.544253in}{1.202220in}}%
\pgfpathlineto{\pgfqpoint{0.548404in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{0.561371in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{0.584487in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{0.590773in}{1.317688in}}%
\pgfpathlineto{\pgfqpoint{0.595461in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{0.598136in}{1.347890in}}%
\pgfpathlineto{\pgfqpoint{0.598470in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{0.596242in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{0.591374in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{0.583959in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{0.574249in}{1.405506in}}%
\pgfpathlineto{\pgfqpoint{0.562612in}{1.414494in}}%
\pgfpathlineto{\pgfqpoint{0.535403in}{1.431161in}}%
\pgfpathlineto{\pgfqpoint{0.493313in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{0.481453in}{1.464485in}}%
\pgfpathlineto{\pgfqpoint{0.471598in}{1.473846in}}%
\pgfpathlineto{\pgfqpoint{0.464143in}{1.483857in}}%
\pgfpathlineto{\pgfqpoint{0.459375in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{1.189162in}{0.437354in}}%
\pgfpathlineto{\pgfqpoint{1.176217in}{0.452515in}}%
\pgfpathlineto{\pgfqpoint{1.162588in}{0.466887in}}%
\pgfpathlineto{\pgfqpoint{1.155570in}{0.473767in}}%
\pgfpathlineto{\pgfqpoint{1.149535in}{0.482039in}}%
\pgfpathlineto{\pgfqpoint{1.144807in}{0.492085in}}%
\pgfpathlineto{\pgfqpoint{1.128839in}{0.536073in}}%
\pgfpathlineto{\pgfqpoint{1.126246in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{1.124624in}{0.576657in}}%
\pgfpathlineto{\pgfqpoint{1.122566in}{0.649095in}}%
\pgfpathlineto{\pgfqpoint{1.122998in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{1.119207in}{0.722425in}}%
\pgfpathlineto{\pgfqpoint{1.111268in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{1.112744in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{0.883320in}}%
\pgfpathlineto{\pgfqpoint{1.128202in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.137608in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{1.164873in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{1.169778in}{1.093128in}}%
\pgfpathlineto{\pgfqpoint{1.174144in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{1.182589in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{1.195393in}{1.193538in}}%
\pgfpathlineto{\pgfqpoint{1.201170in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.217040in}{1.229961in}}%
\pgfpathlineto{\pgfqpoint{1.249604in}{1.275606in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.304124in}}%
\pgfpathlineto{\pgfqpoint{1.306843in}{1.335779in}}%
\pgfpathlineto{\pgfqpoint{1.336656in}{1.363235in}}%
\pgfpathlineto{\pgfqpoint{1.353934in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{1.394878in}}%
\pgfpathlineto{\pgfqpoint{1.393358in}{1.419080in}}%
\pgfpathlineto{\pgfqpoint{1.412628in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{1.423002in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{1.450982in}}%
\pgfpathlineto{\pgfqpoint{1.478388in}{1.462384in}}%
\pgfpathlineto{\pgfqpoint{1.489801in}{1.463017in}}%
\pgfpathlineto{\pgfqpoint{1.547925in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{1.581791in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{1.605015in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{1.616546in}{1.426530in}}%
\pgfpathlineto{\pgfqpoint{1.627584in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{1.649185in}{1.406947in}}%
\pgfpathlineto{\pgfqpoint{1.694836in}{1.385598in}}%
\pgfpathlineto{\pgfqpoint{1.715212in}{1.370216in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.349574in}}%
\pgfpathlineto{\pgfqpoint{1.756362in}{1.340195in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.287128in}}%
\pgfpathlineto{\pgfqpoint{1.800479in}{1.274167in}}%
\pgfpathlineto{\pgfqpoint{1.808934in}{1.246594in}}%
\pgfpathlineto{\pgfqpoint{1.823304in}{1.206164in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{1.864389in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.875488in}{1.033614in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{1.004242in}}%
\pgfpathlineto{\pgfqpoint{1.892188in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{1.893907in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.893678in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{1.889923in}{0.854972in}}%
\pgfpathlineto{\pgfqpoint{1.884747in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{1.884349in}{0.763886in}}%
\pgfpathlineto{\pgfqpoint{1.885897in}{0.671059in}}%
\pgfpathlineto{\pgfqpoint{1.884886in}{0.640887in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.626539in}}%
\pgfpathlineto{\pgfqpoint{1.876900in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{1.865367in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.860613in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{0.506342in}}%
\pgfpathlineto{\pgfqpoint{1.828564in}{0.483033in}}%
\pgfpathlineto{\pgfqpoint{1.811289in}{0.452400in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{0.418135in}}%
\pgfpathlineto{\pgfqpoint{1.784101in}{0.401708in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{1.758502in}{0.371038in}}%
\pgfpathlineto{\pgfqpoint{1.750933in}{0.368058in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{0.363565in}}%
\pgfpathlineto{\pgfqpoint{1.710824in}{0.365967in}}%
\pgfpathlineto{\pgfqpoint{1.702330in}{0.371233in}}%
\pgfpathlineto{\pgfqpoint{1.668066in}{0.397242in}}%
\pgfpathlineto{\pgfqpoint{1.659659in}{0.406090in}}%
\pgfpathlineto{\pgfqpoint{1.634728in}{0.437909in}}%
\pgfpathlineto{\pgfqpoint{1.625958in}{0.446764in}}%
\pgfpathlineto{\pgfqpoint{1.625958in}{0.446764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.350335in}}%
\pgfpathlineto{\pgfqpoint{2.584202in}{1.351060in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{1.350069in}}%
\pgfpathlineto{\pgfqpoint{2.594256in}{1.347770in}}%
\pgfpathlineto{\pgfqpoint{2.593387in}{1.347381in}}%
\pgfpathlineto{\pgfqpoint{2.584027in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{2.584842in}{1.345071in}}%
\pgfpathlineto{\pgfqpoint{2.593859in}{1.339770in}}%
\pgfpathlineto{\pgfqpoint{2.593093in}{1.339207in}}%
\pgfpathlineto{\pgfqpoint{2.583572in}{1.335259in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{2.587312in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{2.593103in}{1.327780in}}%
\pgfpathlineto{\pgfqpoint{2.592791in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{2.588995in}{1.324324in}}%
\pgfpathlineto{\pgfqpoint{2.582516in}{1.320856in}}%
\pgfpathlineto{\pgfqpoint{2.582527in}{1.319150in}}%
\pgfpathlineto{\pgfqpoint{2.585790in}{1.315781in}}%
\pgfpathlineto{\pgfqpoint{2.591426in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{2.591080in}{1.308162in}}%
\pgfpathlineto{\pgfqpoint{2.588196in}{1.305864in}}%
\pgfpathlineto{\pgfqpoint{2.580241in}{1.300586in}}%
\pgfpathlineto{\pgfqpoint{2.580015in}{1.298420in}}%
\pgfpathlineto{\pgfqpoint{2.582117in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{2.588248in}{1.287312in}}%
\pgfpathlineto{\pgfqpoint{2.587834in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{2.584798in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{2.576176in}{1.275286in}}%
\pgfpathlineto{\pgfqpoint{2.575657in}{1.272661in}}%
\pgfpathlineto{\pgfqpoint{2.577387in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{2.582895in}{1.259544in}}%
\pgfpathlineto{\pgfqpoint{2.582287in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{2.578979in}{1.253102in}}%
\pgfpathlineto{\pgfqpoint{2.576631in}{1.251369in}}%
\pgfpathlineto{\pgfqpoint{2.585314in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{2.584451in}{1.331731in}}%
\pgfpathlineto{\pgfqpoint{2.581492in}{1.326364in}}%
\pgfpathlineto{\pgfqpoint{2.582612in}{1.321412in}}%
\pgfpathlineto{\pgfqpoint{2.585889in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{2.590300in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{2.590236in}{1.304101in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{1.299328in}}%
\pgfpathlineto{\pgfqpoint{2.578795in}{1.289019in}}%
\pgfpathlineto{\pgfqpoint{2.577894in}{1.282423in}}%
\pgfpathlineto{\pgfqpoint{2.581015in}{1.275054in}}%
\pgfpathlineto{\pgfqpoint{2.584811in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{2.584407in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{2.579658in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.243437in}}%
\pgfpathlineto{\pgfqpoint{2.569600in}{1.239077in}}%
\pgfpathlineto{\pgfqpoint{2.571047in}{1.231185in}}%
\pgfpathlineto{\pgfqpoint{2.574248in}{1.221315in}}%
\pgfpathlineto{\pgfqpoint{2.574477in}{1.216527in}}%
\pgfpathlineto{\pgfqpoint{2.571635in}{1.210565in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.206309in}}%
\pgfpathlineto{\pgfqpoint{2.558253in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{2.555968in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{2.555802in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{2.558538in}{1.170697in}}%
\pgfpathlineto{\pgfqpoint{2.556913in}{1.163946in}}%
\pgfpathlineto{\pgfqpoint{2.553857in}{1.159118in}}%
\pgfpathlineto{\pgfqpoint{2.537786in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{2.535580in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{2.535661in}{1.125371in}}%
\pgfpathlineto{\pgfqpoint{2.535976in}{1.117738in}}%
\pgfpathlineto{\pgfqpoint{2.533898in}{1.110413in}}%
\pgfpathlineto{\pgfqpoint{2.529848in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{2.519066in}{1.095309in}}%
\pgfpathlineto{\pgfqpoint{2.511557in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.080956in}}%
\pgfpathlineto{\pgfqpoint{2.507993in}{1.070963in}}%
\pgfpathlineto{\pgfqpoint{2.507395in}{1.062814in}}%
\pgfpathlineto{\pgfqpoint{2.504728in}{1.054950in}}%
\pgfpathlineto{\pgfqpoint{2.498459in}{1.047651in}}%
\pgfpathlineto{\pgfqpoint{2.488175in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{2.479558in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{2.476713in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{2.474931in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{2.489132in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{2.488514in}{0.997973in}}%
\pgfpathlineto{\pgfqpoint{2.485684in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{2.479690in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{2.458548in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{2.370941in}{0.981360in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.360205in}{0.976663in}}%
\pgfpathlineto{\pgfqpoint{2.358035in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{2.357300in}{0.970398in}}%
\pgfpathlineto{\pgfqpoint{2.358646in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{2.362921in}{0.962542in}}%
\pgfpathlineto{\pgfqpoint{2.378866in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{2.402854in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{2.415551in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{2.420590in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{2.418049in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{2.405342in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{2.386251in}{0.909475in}}%
\pgfpathlineto{\pgfqpoint{2.359914in}{0.906214in}}%
\pgfpathlineto{\pgfqpoint{2.333059in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{2.313675in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{2.299826in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{2.295932in}{0.888623in}}%
\pgfpathlineto{\pgfqpoint{2.295456in}{0.883830in}}%
\pgfpathlineto{\pgfqpoint{2.298419in}{0.878157in}}%
\pgfpathlineto{\pgfqpoint{2.309910in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{2.323873in}{0.851358in}}%
\pgfpathlineto{\pgfqpoint{2.355247in}{0.823073in}}%
\pgfpathlineto{\pgfqpoint{2.358307in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{2.359008in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{2.357933in}{0.808034in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{2.341186in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{2.317512in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{2.269095in}{0.791875in}}%
\pgfpathlineto{\pgfqpoint{2.247584in}{0.788561in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{2.236815in}{0.780281in}}%
\pgfpathlineto{\pgfqpoint{2.235054in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{2.234466in}{0.767623in}}%
\pgfpathlineto{\pgfqpoint{2.235065in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{2.237665in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{2.242838in}{0.741778in}}%
\pgfpathlineto{\pgfqpoint{2.276476in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{2.286671in}{0.668519in}}%
\pgfpathlineto{\pgfqpoint{2.289339in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{2.289035in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{2.285905in}{0.649537in}}%
\pgfpathlineto{\pgfqpoint{2.280895in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{2.274761in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{2.267363in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{2.257982in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{2.233099in}{0.645699in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{2.161602in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.152414in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{2.145588in}{0.649925in}}%
\pgfpathlineto{\pgfqpoint{2.140690in}{0.644044in}}%
\pgfpathlineto{\pgfqpoint{2.133339in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{2.130712in}{0.620593in}}%
\pgfpathlineto{\pgfqpoint{2.129542in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{2.131229in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{2.132851in}{0.555402in}}%
\pgfpathlineto{\pgfqpoint{2.132396in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{2.130490in}{0.498685in}}%
\pgfpathlineto{\pgfqpoint{2.126951in}{0.493289in}}%
\pgfpathlineto{\pgfqpoint{2.122176in}{0.490424in}}%
\pgfpathlineto{\pgfqpoint{2.116737in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{0.488726in}}%
\pgfpathlineto{\pgfqpoint{2.103999in}{0.490382in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{0.494937in}}%
\pgfpathlineto{\pgfqpoint{2.076502in}{0.511330in}}%
\pgfpathlineto{\pgfqpoint{2.026651in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{2.016942in}{0.562992in}}%
\pgfpathlineto{\pgfqpoint{2.008155in}{0.568213in}}%
\pgfpathlineto{\pgfqpoint{2.000377in}{0.570360in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{1.986701in}{0.569021in}}%
\pgfpathlineto{\pgfqpoint{1.980465in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{0.561669in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{1.961769in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{1.941366in}{0.472041in}}%
\pgfpathlineto{\pgfqpoint{1.937062in}{0.462321in}}%
\pgfpathlineto{\pgfqpoint{1.932409in}{0.455750in}}%
\pgfpathlineto{\pgfqpoint{1.927447in}{0.452461in}}%
\pgfpathlineto{\pgfqpoint{1.922347in}{0.451605in}}%
\pgfpathlineto{\pgfqpoint{1.917220in}{0.452399in}}%
\pgfpathlineto{\pgfqpoint{1.912063in}{0.454939in}}%
\pgfpathlineto{\pgfqpoint{1.906779in}{0.460010in}}%
\pgfpathlineto{\pgfqpoint{1.901281in}{0.468059in}}%
\pgfpathlineto{\pgfqpoint{1.878563in}{0.508713in}}%
\pgfpathlineto{\pgfqpoint{1.861709in}{0.533264in}}%
\pgfpathlineto{\pgfqpoint{1.856239in}{0.538159in}}%
\pgfpathlineto{\pgfqpoint{1.850825in}{0.539441in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{0.537346in}}%
\pgfpathlineto{\pgfqpoint{1.835048in}{0.527461in}}%
\pgfpathlineto{\pgfqpoint{1.829918in}{0.520417in}}%
\pgfpathlineto{\pgfqpoint{1.819419in}{0.499284in}}%
\pgfpathlineto{\pgfqpoint{1.803189in}{0.460751in}}%
\pgfpathlineto{\pgfqpoint{1.792745in}{0.441368in}}%
\pgfpathlineto{\pgfqpoint{1.782972in}{0.426842in}}%
\pgfpathlineto{\pgfqpoint{1.778533in}{0.423467in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{0.423763in}}%
\pgfpathlineto{\pgfqpoint{1.770692in}{0.427203in}}%
\pgfpathlineto{\pgfqpoint{1.763935in}{0.438928in}}%
\pgfpathlineto{\pgfqpoint{1.757831in}{0.455322in}}%
\pgfpathlineto{\pgfqpoint{1.749161in}{0.486204in}}%
\pgfpathlineto{\pgfqpoint{1.745846in}{0.493268in}}%
\pgfpathlineto{\pgfqpoint{1.738619in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{1.734907in}{0.503245in}}%
\pgfpathlineto{\pgfqpoint{1.731071in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{1.726929in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{1.722377in}{0.493050in}}%
\pgfpathlineto{\pgfqpoint{1.707678in}{0.461292in}}%
\pgfpathlineto{\pgfqpoint{1.692179in}{0.423048in}}%
\pgfpathlineto{\pgfqpoint{1.681847in}{0.398108in}}%
\pgfpathlineto{\pgfqpoint{1.672905in}{0.383376in}}%
\pgfpathlineto{\pgfqpoint{1.665307in}{0.375966in}}%
\pgfpathlineto{\pgfqpoint{1.662074in}{0.375248in}}%
\pgfpathlineto{\pgfqpoint{1.659333in}{0.377784in}}%
\pgfpathlineto{\pgfqpoint{1.657055in}{0.383666in}}%
\pgfpathlineto{\pgfqpoint{2.034061in}{0.552864in}}%
\pgfpathlineto{\pgfqpoint{2.032367in}{0.557755in}}%
\pgfpathlineto{\pgfqpoint{2.033463in}{0.557944in}}%
\pgfpathlineto{\pgfqpoint{2.043486in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{2.045500in}{0.553989in}}%
\pgfpathlineto{\pgfqpoint{2.045006in}{0.555374in}}%
\pgfpathlineto{\pgfqpoint{2.037431in}{0.563676in}}%
\pgfpathlineto{\pgfqpoint{2.015175in}{0.584209in}}%
\pgfpathlineto{\pgfqpoint{1.932606in}{0.657238in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{0.670133in}}%
\pgfpathlineto{\pgfqpoint{1.917671in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.681844in}}%
\pgfpathlineto{\pgfqpoint{1.918782in}{0.690797in}}%
\pgfpathlineto{\pgfqpoint{1.917614in}{0.697654in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{1.904148in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{1.885559in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{1.802014in}{0.786574in}}%
\pgfpathlineto{\pgfqpoint{1.788418in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{0.809911in}}%
\pgfpathlineto{\pgfqpoint{1.781715in}{0.818607in}}%
\pgfpathlineto{\pgfqpoint{1.784219in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{1.771338in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{1.754640in}{0.864069in}}%
\pgfpathlineto{\pgfqpoint{1.731608in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{1.679624in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{1.659959in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{1.646176in}{0.936581in}}%
\pgfpathlineto{\pgfqpoint{1.642912in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{1.642006in}{0.946305in}}%
\pgfpathlineto{\pgfqpoint{1.644505in}{0.958493in}}%
\pgfpathlineto{\pgfqpoint{1.649984in}{0.974026in}}%
\pgfpathlineto{\pgfqpoint{1.648154in}{0.978711in}}%
\pgfpathlineto{\pgfqpoint{1.637862in}{0.989862in}}%
\pgfpathlineto{\pgfqpoint{1.623155in}{1.002475in}}%
\pgfpathlineto{\pgfqpoint{1.602280in}{1.016916in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{1.054408in}}%
\pgfpathlineto{\pgfqpoint{1.523526in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{1.512223in}{1.078649in}}%
\pgfpathlineto{\pgfqpoint{1.510639in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{1.511079in}{1.089455in}}%
\pgfpathlineto{\pgfqpoint{1.512029in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{1.514158in}{1.095358in}}%
\pgfpathlineto{\pgfqpoint{1.522451in}{1.099068in}}%
\pgfpathlineto{\pgfqpoint{1.526483in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{1.528763in}{1.103472in}}%
\pgfpathlineto{\pgfqpoint{1.528868in}{1.110403in}}%
\pgfpathlineto{\pgfqpoint{1.526571in}{1.118498in}}%
\pgfpathlineto{\pgfqpoint{1.523075in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{1.508531in}{1.137702in}}%
\pgfpathlineto{\pgfqpoint{1.460732in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{1.431717in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.218179in}}%
\pgfpathlineto{\pgfqpoint{1.410788in}{1.225359in}}%
\pgfpathlineto{\pgfqpoint{1.411693in}{1.226442in}}%
\pgfpathlineto{\pgfqpoint{1.423350in}{1.224803in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.220199in}}%
\pgfpathlineto{\pgfqpoint{1.440084in}{1.225403in}}%
\pgfpathlineto{\pgfqpoint{1.437645in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.246864in}}%
\pgfpathlineto{\pgfqpoint{1.370902in}{1.330515in}}%
\pgfpathlineto{\pgfqpoint{1.358215in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{1.358972in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{1.313709in}}%
\pgfpathlineto{\pgfqpoint{1.361429in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.355992in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{1.335337in}{1.431102in}}%
\pgfpathlineto{\pgfqpoint{1.327273in}{1.450378in}}%
\pgfpathlineto{\pgfqpoint{1.324547in}{1.455412in}}%
\pgfpathlineto{\pgfqpoint{1.321621in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{1.318308in}{1.458321in}}%
\pgfpathlineto{\pgfqpoint{1.299761in}{1.445803in}}%
\pgfpathlineto{\pgfqpoint{1.287795in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{1.284994in}{1.435810in}}%
\pgfpathlineto{\pgfqpoint{1.281420in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{1.279290in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{1.457162in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.467050in}}%
\pgfpathlineto{\pgfqpoint{1.259318in}{0.373037in}}%
\pgfpathlineto{\pgfqpoint{1.253148in}{0.386183in}}%
\pgfpathlineto{\pgfqpoint{1.242978in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{1.228426in}{0.445646in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{0.463059in}}%
\pgfpathlineto{\pgfqpoint{1.215039in}{0.530755in}}%
\pgfpathlineto{\pgfqpoint{1.208460in}{0.550885in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{1.194551in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{1.181120in}{0.661932in}}%
\pgfpathlineto{\pgfqpoint{1.162847in}{0.732037in}}%
\pgfpathlineto{\pgfqpoint{1.159047in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{0.782638in}}%
\pgfpathlineto{\pgfqpoint{1.156333in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{1.158221in}{0.834160in}}%
\pgfpathlineto{\pgfqpoint{1.165364in}{0.886075in}}%
\pgfpathlineto{\pgfqpoint{1.173705in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{1.179975in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{1.208729in}{1.062946in}}%
\pgfpathlineto{\pgfqpoint{1.211364in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{1.215405in}{1.111266in}}%
\pgfpathlineto{\pgfqpoint{1.228603in}{1.155635in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{1.234551in}{1.247660in}}%
\pgfpathlineto{\pgfqpoint{1.240479in}{1.265884in}}%
\pgfpathlineto{\pgfqpoint{1.247898in}{1.282743in}}%
\pgfpathlineto{\pgfqpoint{1.253598in}{1.300595in}}%
\pgfpathlineto{\pgfqpoint{1.260550in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{1.267499in}{1.353200in}}%
\pgfpathlineto{\pgfqpoint{1.278266in}{1.362699in}}%
\pgfpathlineto{\pgfqpoint{1.290554in}{1.370161in}}%
\pgfpathlineto{\pgfqpoint{1.301351in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.319021in}{1.400877in}}%
\pgfpathlineto{\pgfqpoint{1.330157in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{1.357312in}{1.407115in}}%
\pgfpathlineto{\pgfqpoint{1.369336in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.389455in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{1.400155in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.422755in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{1.433171in}{1.428594in}}%
\pgfpathlineto{\pgfqpoint{1.452702in}{1.446272in}}%
\pgfpathlineto{\pgfqpoint{1.462026in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.479939in}{1.451252in}}%
\pgfpathlineto{\pgfqpoint{1.489597in}{1.456812in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{1.473941in}}%
\pgfpathlineto{\pgfqpoint{1.517737in}{1.476104in}}%
\pgfpathlineto{\pgfqpoint{1.530792in}{1.471314in}}%
\pgfpathlineto{\pgfqpoint{1.538926in}{1.472753in}}%
\pgfpathlineto{\pgfqpoint{1.548040in}{1.476416in}}%
\pgfpathlineto{\pgfqpoint{1.555693in}{1.477415in}}%
\pgfpathlineto{\pgfqpoint{1.560013in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{1.564003in}{1.454617in}}%
\pgfpathlineto{\pgfqpoint{1.568606in}{1.449213in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{1.578293in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{1.577946in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{1.575134in}{1.414906in}}%
\pgfpathlineto{\pgfqpoint{1.573892in}{1.402670in}}%
\pgfpathlineto{\pgfqpoint{1.576644in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{1.581513in}{1.386381in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{1.377460in}}%
\pgfpathlineto{\pgfqpoint{1.582755in}{1.365520in}}%
\pgfpathlineto{\pgfqpoint{1.579547in}{1.352342in}}%
\pgfpathlineto{\pgfqpoint{1.579416in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{1.584576in}{1.331013in}}%
\pgfpathlineto{\pgfqpoint{1.592125in}{1.322330in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{1.312554in}}%
\pgfpathlineto{\pgfqpoint{1.597206in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{1.595732in}{1.288679in}}%
\pgfpathlineto{\pgfqpoint{1.597464in}{1.276777in}}%
\pgfpathlineto{\pgfqpoint{1.611322in}{1.253673in}}%
\pgfpathlineto{\pgfqpoint{1.614487in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{1.611699in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{1.606381in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.603141in}{1.202394in}}%
\pgfpathlineto{\pgfqpoint{1.602112in}{1.174175in}}%
\pgfpathlineto{\pgfqpoint{1.595953in}{1.160634in}}%
\pgfpathlineto{\pgfqpoint{1.583505in}{1.147863in}}%
\pgfpathlineto{\pgfqpoint{1.568555in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{1.555343in}{1.122136in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{1.518123in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{1.477543in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{1.410583in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{1.371601in}{0.963410in}}%
\pgfpathlineto{\pgfqpoint{1.353565in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{1.302209in}{0.886611in}}%
\pgfpathlineto{\pgfqpoint{1.262296in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{1.221829in}{0.819206in}}%
\pgfpathlineto{\pgfqpoint{1.201175in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{1.179442in}{0.789765in}}%
\pgfpathlineto{\pgfqpoint{1.156585in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{1.133254in}{0.767730in}}%
\pgfpathlineto{\pgfqpoint{1.109939in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.040758in}{0.738639in}}%
\pgfpathlineto{\pgfqpoint{0.995746in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{0.973971in}{0.715080in}}%
\pgfpathlineto{\pgfqpoint{0.932317in}{0.707007in}}%
\pgfpathlineto{\pgfqpoint{0.911400in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{0.869353in}{0.679444in}}%
\pgfpathlineto{\pgfqpoint{0.850500in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{0.834234in}{0.670591in}}%
\pgfpathlineto{\pgfqpoint{0.818851in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{0.802718in}{0.666969in}}%
\pgfpathlineto{\pgfqpoint{0.769879in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{0.757933in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{0.750253in}{0.666599in}}%
\pgfpathlineto{\pgfqpoint{0.744057in}{0.675260in}}%
\pgfpathlineto{\pgfqpoint{0.736522in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{0.727566in}{0.686824in}}%
\pgfpathlineto{\pgfqpoint{0.720143in}{0.693143in}}%
\pgfpathlineto{\pgfqpoint{0.717438in}{0.704079in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.734832in}}%
\pgfpathlineto{\pgfqpoint{0.720731in}{0.748058in}}%
\pgfpathlineto{\pgfqpoint{0.714204in}{0.770765in}}%
\pgfpathlineto{\pgfqpoint{0.715615in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{0.724183in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{0.723210in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{0.714073in}{0.862403in}}%
\pgfpathlineto{\pgfqpoint{0.713697in}{0.878417in}}%
\pgfpathlineto{\pgfqpoint{0.719156in}{0.913128in}}%
\pgfpathlineto{\pgfqpoint{0.719569in}{0.930759in}}%
\pgfpathlineto{\pgfqpoint{0.718843in}{0.948547in}}%
\pgfpathlineto{\pgfqpoint{0.720174in}{0.966689in}}%
\pgfpathlineto{\pgfqpoint{0.726086in}{0.985662in}}%
\pgfpathlineto{\pgfqpoint{0.736142in}{1.005093in}}%
\pgfpathlineto{\pgfqpoint{0.748478in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{0.762173in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{0.777252in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{0.794377in}{1.079229in}}%
\pgfpathlineto{\pgfqpoint{0.835181in}{1.115092in}}%
\pgfpathlineto{\pgfqpoint{0.898298in}{1.169229in}}%
\pgfpathlineto{\pgfqpoint{0.917478in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{0.934863in}{1.207400in}}%
\pgfpathlineto{\pgfqpoint{0.950318in}{1.227457in}}%
\pgfpathlineto{\pgfqpoint{1.007591in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{1.019062in}{1.331781in}}%
\pgfpathlineto{\pgfqpoint{1.029304in}{1.354830in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.376468in}}%
\pgfpathlineto{\pgfqpoint{1.053558in}{1.394026in}}%
\pgfpathlineto{\pgfqpoint{1.114048in}{1.448403in}}%
\pgfpathlineto{\pgfqpoint{1.129714in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{1.147279in}{1.464995in}}%
\pgfpathlineto{\pgfqpoint{1.166310in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{1.166310in}{1.465770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.386324in}}%
\pgfpathlineto{\pgfqpoint{2.591158in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{2.592085in}{1.385244in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{1.383539in}}%
\pgfpathlineto{\pgfqpoint{2.593986in}{1.383207in}}%
\pgfpathlineto{\pgfqpoint{2.591352in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{2.593680in}{1.374860in}}%
\pgfpathlineto{\pgfqpoint{2.590955in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{2.593024in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{2.590402in}{1.357246in}}%
\pgfpathlineto{\pgfqpoint{2.589291in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{2.590993in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{2.588776in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{2.586930in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{2.588000in}{1.325949in}}%
\pgfpathlineto{\pgfqpoint{2.588355in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{1.314519in}}%
\pgfpathlineto{\pgfqpoint{2.582937in}{1.306777in}}%
\pgfpathlineto{\pgfqpoint{2.583088in}{1.300280in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{2.581353in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.284709in}}%
\pgfpathlineto{\pgfqpoint{2.588551in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{2.588238in}{1.345240in}}%
\pgfpathlineto{\pgfqpoint{2.590273in}{1.333380in}}%
\pgfpathlineto{\pgfqpoint{2.588634in}{1.321557in}}%
\pgfpathlineto{\pgfqpoint{2.584117in}{1.299700in}}%
\pgfpathlineto{\pgfqpoint{2.585142in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{2.582488in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{2.577542in}{1.264461in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.251979in}}%
\pgfpathlineto{\pgfqpoint{2.574966in}{1.237434in}}%
\pgfpathlineto{\pgfqpoint{2.572798in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{2.564125in}{1.210086in}}%
\pgfpathlineto{\pgfqpoint{2.562708in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{2.556177in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{2.552374in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.156320in}}%
\pgfpathlineto{\pgfqpoint{2.541340in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{2.534771in}{1.120965in}}%
\pgfpathlineto{\pgfqpoint{2.530174in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.094934in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{1.087091in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.071092in}}%
\pgfpathlineto{\pgfqpoint{2.501074in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{2.484751in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{2.481086in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{2.492557in}{1.003669in}}%
\pgfpathlineto{\pgfqpoint{2.491233in}{1.001176in}}%
\pgfpathlineto{\pgfqpoint{2.487671in}{0.998834in}}%
\pgfpathlineto{\pgfqpoint{2.480948in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{2.458483in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{2.369912in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{2.359931in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{2.358223in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{2.357966in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{2.359772in}{0.969321in}}%
\pgfpathlineto{\pgfqpoint{2.364451in}{0.965134in}}%
\pgfpathlineto{\pgfqpoint{2.380925in}{0.955840in}}%
\pgfpathlineto{\pgfqpoint{2.404725in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.416452in}{0.933430in}}%
\pgfpathlineto{\pgfqpoint{2.419821in}{0.929347in}}%
\pgfpathlineto{\pgfqpoint{2.419991in}{0.925732in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{0.922665in}}%
\pgfpathlineto{\pgfqpoint{2.402190in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{2.381675in}{0.912830in}}%
\pgfpathlineto{\pgfqpoint{2.317288in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{2.301949in}{0.897984in}}%
\pgfpathlineto{\pgfqpoint{2.296392in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{2.293259in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{2.293554in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{2.297258in}{0.879360in}}%
\pgfpathlineto{\pgfqpoint{2.317046in}{0.859279in}}%
\pgfpathlineto{\pgfqpoint{2.354212in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{2.356299in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{2.355859in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{2.353519in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{2.349317in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{2.342664in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{2.333079in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{2.248422in}{0.792429in}}%
\pgfpathlineto{\pgfqpoint{2.239458in}{0.789733in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{0.785637in}}%
\pgfpathlineto{\pgfqpoint{2.230982in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{2.230519in}{0.773320in}}%
\pgfpathlineto{\pgfqpoint{2.233068in}{0.757847in}}%
\pgfpathlineto{\pgfqpoint{2.236739in}{0.748770in}}%
\pgfpathlineto{\pgfqpoint{2.250595in}{0.727175in}}%
\pgfpathlineto{\pgfqpoint{2.265844in}{0.704916in}}%
\pgfpathlineto{\pgfqpoint{2.276628in}{0.685319in}}%
\pgfpathlineto{\pgfqpoint{2.284568in}{0.667287in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{2.283821in}{0.654546in}}%
\pgfpathlineto{\pgfqpoint{2.278958in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{0.646998in}}%
\pgfpathlineto{\pgfqpoint{2.255391in}{0.645988in}}%
\pgfpathlineto{\pgfqpoint{2.244735in}{0.646185in}}%
\pgfpathlineto{\pgfqpoint{2.218199in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{2.192007in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{2.159496in}{0.654915in}}%
\pgfpathlineto{\pgfqpoint{2.149768in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{2.141924in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{2.136534in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{2.133130in}{0.637543in}}%
\pgfpathlineto{\pgfqpoint{2.128682in}{0.618998in}}%
\pgfpathlineto{\pgfqpoint{2.127306in}{0.608602in}}%
\pgfpathlineto{\pgfqpoint{2.127188in}{0.596466in}}%
\pgfpathlineto{\pgfqpoint{2.132522in}{0.527781in}}%
\pgfpathlineto{\pgfqpoint{2.131748in}{0.505081in}}%
\pgfpathlineto{\pgfqpoint{2.130535in}{0.495256in}}%
\pgfpathlineto{\pgfqpoint{2.127818in}{0.488243in}}%
\pgfpathlineto{\pgfqpoint{2.123332in}{0.484607in}}%
\pgfpathlineto{\pgfqpoint{2.117505in}{0.483623in}}%
\pgfpathlineto{\pgfqpoint{2.103959in}{0.485633in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{0.488898in}}%
\pgfpathlineto{\pgfqpoint{2.087097in}{0.494822in}}%
\pgfpathlineto{\pgfqpoint{2.004926in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{1.996286in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{1.988719in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{1.981922in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{1.975544in}{0.561346in}}%
\pgfpathlineto{\pgfqpoint{1.969528in}{0.557003in}}%
\pgfpathlineto{\pgfqpoint{1.964065in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{1.959254in}{0.541078in}}%
\pgfpathlineto{\pgfqpoint{1.928949in}{0.458977in}}%
\pgfpathlineto{\pgfqpoint{1.924272in}{0.450709in}}%
\pgfpathlineto{\pgfqpoint{1.919270in}{0.445839in}}%
\pgfpathlineto{\pgfqpoint{1.913985in}{0.444442in}}%
\pgfpathlineto{\pgfqpoint{1.908583in}{0.445578in}}%
\pgfpathlineto{\pgfqpoint{1.903172in}{0.448335in}}%
\pgfpathlineto{\pgfqpoint{1.897749in}{0.452687in}}%
\pgfpathlineto{\pgfqpoint{1.892234in}{0.459329in}}%
\pgfpathlineto{\pgfqpoint{1.880742in}{0.479942in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{0.501897in}}%
\pgfpathlineto{\pgfqpoint{1.857470in}{0.518787in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{0.532402in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{0.535847in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{1.829279in}{0.531787in}}%
\pgfpathlineto{\pgfqpoint{1.818241in}{0.518692in}}%
\pgfpathlineto{\pgfqpoint{1.807168in}{0.500027in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{0.440225in}}%
\pgfpathlineto{\pgfqpoint{1.767884in}{0.425989in}}%
\pgfpathlineto{\pgfqpoint{1.763087in}{0.421484in}}%
\pgfpathlineto{\pgfqpoint{1.758701in}{0.420067in}}%
\pgfpathlineto{\pgfqpoint{1.754740in}{0.422313in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.427613in}}%
\pgfpathlineto{\pgfqpoint{1.744745in}{0.442375in}}%
\pgfpathlineto{\pgfqpoint{1.738807in}{0.460277in}}%
\pgfpathlineto{\pgfqpoint{1.730149in}{0.490283in}}%
\pgfpathlineto{\pgfqpoint{1.726683in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{1.722884in}{0.499615in}}%
\pgfpathlineto{\pgfqpoint{1.718932in}{0.501165in}}%
\pgfpathlineto{\pgfqpoint{1.714898in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{1.710693in}{0.499482in}}%
\pgfpathlineto{\pgfqpoint{1.706106in}{0.494440in}}%
\pgfpathlineto{\pgfqpoint{1.695599in}{0.474737in}}%
\pgfpathlineto{\pgfqpoint{1.656719in}{0.389975in}}%
\pgfpathlineto{\pgfqpoint{1.651995in}{0.383011in}}%
\pgfpathlineto{\pgfqpoint{1.643997in}{0.376514in}}%
\pgfpathlineto{\pgfqpoint{1.640578in}{0.375731in}}%
\pgfpathlineto{\pgfqpoint{1.637619in}{0.377114in}}%
\pgfpathlineto{\pgfqpoint{1.635204in}{0.381563in}}%
\pgfpathlineto{\pgfqpoint{1.633293in}{0.389109in}}%
\pgfpathlineto{\pgfqpoint{2.029069in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{2.028721in}{0.562062in}}%
\pgfpathlineto{\pgfqpoint{2.030615in}{0.563193in}}%
\pgfpathlineto{\pgfqpoint{2.042393in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{2.045496in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{2.046219in}{0.567491in}}%
\pgfpathlineto{\pgfqpoint{2.045245in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{2.036034in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{2.019457in}{0.599150in}}%
\pgfpathlineto{\pgfqpoint{1.985114in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{1.946755in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{1.927998in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{0.698832in}}%
\pgfpathlineto{\pgfqpoint{1.910919in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{1.909407in}{0.710665in}}%
\pgfpathlineto{\pgfqpoint{1.909794in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{1.915036in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{1.914434in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{1.912157in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{1.907903in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{1.892912in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{1.869644in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{1.789355in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{1.780296in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.773591in}{0.852249in}}%
\pgfpathlineto{\pgfqpoint{1.769383in}{0.859150in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.773769in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{1.773254in}{0.905260in}}%
\pgfpathlineto{\pgfqpoint{1.770228in}{0.911646in}}%
\pgfpathlineto{\pgfqpoint{1.764573in}{0.918480in}}%
\pgfpathlineto{\pgfqpoint{1.747659in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.724823in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.642873in}{0.999971in}}%
\pgfpathlineto{\pgfqpoint{1.624780in}{1.015410in}}%
\pgfpathlineto{\pgfqpoint{1.618925in}{1.022741in}}%
\pgfpathlineto{\pgfqpoint{1.616120in}{1.029559in}}%
\pgfpathlineto{\pgfqpoint{1.616034in}{1.035932in}}%
\pgfpathlineto{\pgfqpoint{1.619522in}{1.048226in}}%
\pgfpathlineto{\pgfqpoint{1.624687in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{1.635208in}{1.077790in}}%
\pgfpathlineto{\pgfqpoint{1.635492in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{1.090764in}}%
\pgfpathlineto{\pgfqpoint{1.624932in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{1.619077in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{1.611064in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{1.587542in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{1.549402in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{1.503205in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{1.496357in}{1.203930in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{1.210719in}}%
\pgfpathlineto{\pgfqpoint{1.488095in}{1.223543in}}%
\pgfpathlineto{\pgfqpoint{1.487868in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{1.235118in}}%
\pgfpathlineto{\pgfqpoint{1.495084in}{1.239912in}}%
\pgfpathlineto{\pgfqpoint{1.542470in}{1.269981in}}%
\pgfpathlineto{\pgfqpoint{1.547262in}{1.274882in}}%
\pgfpathlineto{\pgfqpoint{1.549365in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{1.548505in}{1.294046in}}%
\pgfpathlineto{\pgfqpoint{1.544616in}{1.308586in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{1.316990in}}%
\pgfpathlineto{\pgfqpoint{1.523892in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.500449in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{1.471309in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{1.468600in}{1.408818in}}%
\pgfpathlineto{\pgfqpoint{1.467752in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{1.468533in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{1.471052in}{1.429432in}}%
\pgfpathlineto{\pgfqpoint{1.476281in}{1.431931in}}%
\pgfpathlineto{\pgfqpoint{1.493387in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{1.522007in}{1.432417in}}%
\pgfpathlineto{\pgfqpoint{1.566501in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{1.581820in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{1.595198in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.438057in}}%
\pgfpathlineto{\pgfqpoint{1.602653in}{1.443648in}}%
\pgfpathlineto{\pgfqpoint{1.602931in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{1.601272in}{1.483996in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{1.522484in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{1.535256in}}%
\pgfpathlineto{\pgfqpoint{1.600056in}{1.545661in}}%
\pgfpathlineto{\pgfqpoint{1.604267in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{1.548369in}}%
\pgfpathlineto{\pgfqpoint{1.627774in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{1.646762in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{1.669880in}{1.521741in}}%
\pgfpathlineto{\pgfqpoint{1.695127in}{1.505597in}}%
\pgfpathlineto{\pgfqpoint{1.717374in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{1.748256in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{1.756625in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{1.763294in}{1.478398in}}%
\pgfpathlineto{\pgfqpoint{1.773631in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{1.782532in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{1.785810in}{1.498665in}}%
\pgfpathlineto{\pgfqpoint{1.793252in}{1.521215in}}%
\pgfpathlineto{\pgfqpoint{1.797003in}{1.526562in}}%
\pgfpathlineto{\pgfqpoint{1.806112in}{1.534208in}}%
\pgfpathlineto{\pgfqpoint{1.811114in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{1.816939in}{1.538259in}}%
\pgfpathlineto{\pgfqpoint{1.824185in}{1.536730in}}%
\pgfpathlineto{\pgfqpoint{1.832930in}{1.532326in}}%
\pgfpathlineto{\pgfqpoint{1.852809in}{1.518528in}}%
\pgfpathlineto{\pgfqpoint{1.874103in}{1.501638in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{0.388440in}}%
\pgfpathlineto{\pgfqpoint{1.369737in}{0.389961in}}%
\pgfpathlineto{\pgfqpoint{1.368609in}{0.389627in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{0.379946in}}%
\pgfpathlineto{\pgfqpoint{1.362507in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{1.361642in}{0.388042in}}%
\pgfpathlineto{\pgfqpoint{1.360755in}{0.386751in}}%
\pgfpathlineto{\pgfqpoint{1.360200in}{0.388447in}}%
\pgfpathlineto{\pgfqpoint{1.360091in}{0.419364in}}%
\pgfpathlineto{\pgfqpoint{1.360498in}{0.422051in}}%
\pgfpathlineto{\pgfqpoint{1.361014in}{0.421165in}}%
\pgfpathlineto{\pgfqpoint{1.361578in}{0.419625in}}%
\pgfpathlineto{\pgfqpoint{1.362256in}{0.420633in}}%
\pgfpathlineto{\pgfqpoint{1.363907in}{0.427999in}}%
\pgfpathlineto{\pgfqpoint{1.365152in}{0.428558in}}%
\pgfpathlineto{\pgfqpoint{1.368498in}{0.423797in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{0.424475in}}%
\pgfpathlineto{\pgfqpoint{1.375343in}{0.434429in}}%
\pgfpathlineto{\pgfqpoint{1.380366in}{0.436214in}}%
\pgfpathlineto{\pgfqpoint{1.382480in}{0.441095in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{1.393086in}{0.479584in}}%
\pgfpathlineto{\pgfqpoint{1.396532in}{0.502402in}}%
\pgfpathlineto{\pgfqpoint{1.400595in}{0.526022in}}%
\pgfpathlineto{\pgfqpoint{1.410197in}{0.555824in}}%
\pgfpathlineto{\pgfqpoint{1.415935in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{1.419920in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{1.434477in}{0.616495in}}%
\pgfpathlineto{\pgfqpoint{1.447016in}{0.648550in}}%
\pgfpathlineto{\pgfqpoint{1.454641in}{0.670895in}}%
\pgfpathlineto{\pgfqpoint{1.460739in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{1.464733in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.469845in}{0.780458in}}%
\pgfpathlineto{\pgfqpoint{1.479293in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{1.491184in}{0.878431in}}%
\pgfpathlineto{\pgfqpoint{1.496490in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{1.500402in}{0.910766in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{0.929166in}}%
\pgfpathlineto{\pgfqpoint{1.511704in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{1.512207in}{0.972906in}}%
\pgfpathlineto{\pgfqpoint{1.515233in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{1.514010in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{1.506199in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{1.507660in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{1.506438in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{1.501702in}{1.084125in}}%
\pgfpathlineto{\pgfqpoint{1.502604in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{1.509525in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{1.510830in}{1.111779in}}%
\pgfpathlineto{\pgfqpoint{1.510592in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{1.513575in}{1.132010in}}%
\pgfpathlineto{\pgfqpoint{1.522972in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{1.524185in}{1.147095in}}%
\pgfpathlineto{\pgfqpoint{1.521876in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{1.523210in}{1.164775in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{1.527614in}{1.173796in}}%
\pgfpathlineto{\pgfqpoint{1.525541in}{1.179530in}}%
\pgfpathlineto{\pgfqpoint{1.516727in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{1.515221in}{1.197192in}}%
\pgfpathlineto{\pgfqpoint{1.515461in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{1.514476in}{1.205912in}}%
\pgfpathlineto{\pgfqpoint{1.510286in}{1.211319in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{1.498312in}{1.226366in}}%
\pgfpathlineto{\pgfqpoint{1.499371in}{1.232336in}}%
\pgfpathlineto{\pgfqpoint{1.490976in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{1.499389in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{1.499146in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{1.497924in}{1.253354in}}%
\pgfpathlineto{\pgfqpoint{1.508866in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{1.508018in}{1.254558in}}%
\pgfpathlineto{\pgfqpoint{1.504527in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{1.508305in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{1.507877in}{1.257939in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{1.492435in}{1.264494in}}%
\pgfpathlineto{\pgfqpoint{1.470508in}{1.270603in}}%
\pgfpathlineto{\pgfqpoint{1.469953in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.467385in}{1.268963in}}%
\pgfpathlineto{\pgfqpoint{1.457411in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.455197in}{1.269462in}}%
\pgfpathlineto{\pgfqpoint{1.456698in}{1.260013in}}%
\pgfpathlineto{\pgfqpoint{1.450587in}{1.257615in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{1.453022in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{1.451824in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{1.238388in}}%
\pgfpathlineto{\pgfqpoint{1.441477in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.439158in}{1.226799in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{1.420602in}{1.225952in}}%
\pgfpathlineto{\pgfqpoint{1.415138in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.406357in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{1.399207in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.381599in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{1.374884in}{1.218540in}}%
\pgfpathlineto{\pgfqpoint{1.364195in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{1.356897in}{1.208893in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{1.208307in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{1.334536in}{1.201754in}}%
\pgfpathlineto{\pgfqpoint{1.324411in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{1.183774in}}%
\pgfpathlineto{\pgfqpoint{1.301936in}{1.176913in}}%
\pgfpathlineto{\pgfqpoint{1.295324in}{1.170521in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.162670in}}%
\pgfpathlineto{\pgfqpoint{1.282488in}{1.156008in}}%
\pgfpathlineto{\pgfqpoint{1.274011in}{1.152229in}}%
\pgfpathlineto{\pgfqpoint{1.254803in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{1.227143in}{1.136222in}}%
\pgfpathlineto{\pgfqpoint{1.216218in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{1.137034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.535990in}}%
\pgfpathlineto{\pgfqpoint{2.519765in}{1.505895in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{1.505488in}}%
\pgfpathlineto{\pgfqpoint{2.526841in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{2.558104in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{2.605801in}{1.521952in}}%
\pgfpathlineto{\pgfqpoint{2.610733in}{1.521675in}}%
\pgfpathlineto{\pgfqpoint{2.610698in}{1.520731in}}%
\pgfpathlineto{\pgfqpoint{2.605982in}{1.517368in}}%
\pgfpathlineto{\pgfqpoint{2.586702in}{1.508742in}}%
\pgfpathlineto{\pgfqpoint{2.543851in}{1.489912in}}%
\pgfpathlineto{\pgfqpoint{2.538409in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{2.538452in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.482018in}}%
\pgfpathlineto{\pgfqpoint{2.547670in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{2.571923in}{1.477673in}}%
\pgfpathlineto{\pgfqpoint{2.633942in}{1.473910in}}%
\pgfpathlineto{\pgfqpoint{2.641090in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{2.642409in}{1.470557in}}%
\pgfpathlineto{\pgfqpoint{2.642097in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{2.635236in}{1.465978in}}%
\pgfpathlineto{\pgfqpoint{2.613204in}{1.460470in}}%
\pgfpathlineto{\pgfqpoint{2.554293in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{2.546544in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.544903in}{1.440609in}}%
\pgfpathlineto{\pgfqpoint{2.545335in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{2.547962in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.558028in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{2.579862in}{1.422090in}}%
\pgfpathlineto{\pgfqpoint{2.612041in}{1.410258in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{2.625941in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{2.624978in}{1.400512in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{2.534707in}{1.402625in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.401261in}}%
\pgfpathlineto{\pgfqpoint{2.526574in}{1.399845in}}%
\pgfpathlineto{\pgfqpoint{2.531476in}{1.395533in}}%
\pgfpathlineto{\pgfqpoint{2.548517in}{1.386650in}}%
\pgfpathlineto{\pgfqpoint{2.597319in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{2.601267in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{2.600084in}{1.359850in}}%
\pgfpathlineto{\pgfqpoint{2.592022in}{1.360727in}}%
\pgfpathlineto{\pgfqpoint{2.562553in}{1.367096in}}%
\pgfpathlineto{\pgfqpoint{2.522524in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{2.520195in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{2.526425in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{2.607649in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{2.596685in}{1.343842in}}%
\pgfpathlineto{\pgfqpoint{2.533414in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{2.538305in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{2.596057in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{1.345218in}}%
\pgfpathlineto{\pgfqpoint{2.608329in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{2.543776in}{1.359164in}}%
\pgfpathlineto{\pgfqpoint{2.543387in}{1.359792in}}%
\pgfpathlineto{\pgfqpoint{2.547185in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{2.551126in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{2.561867in}{1.401347in}}%
\pgfpathlineto{\pgfqpoint{2.638786in}{1.401775in}}%
\pgfpathlineto{\pgfqpoint{2.637302in}{1.401335in}}%
\pgfpathlineto{\pgfqpoint{2.603456in}{1.398456in}}%
\pgfpathlineto{\pgfqpoint{2.531319in}{1.393440in}}%
\pgfpathlineto{\pgfqpoint{2.549061in}{1.397354in}}%
\pgfpathlineto{\pgfqpoint{2.586504in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{2.582735in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{2.553715in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{2.493377in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{2.492893in}{1.370290in}}%
\pgfpathlineto{\pgfqpoint{2.498225in}{1.370425in}}%
\pgfpathlineto{\pgfqpoint{2.541726in}{1.377282in}}%
\pgfpathlineto{\pgfqpoint{2.542818in}{1.376565in}}%
\pgfpathlineto{\pgfqpoint{2.541549in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{2.526820in}{1.366497in}}%
\pgfpathlineto{\pgfqpoint{2.464900in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{2.463781in}{1.331736in}}%
\pgfpathlineto{\pgfqpoint{2.464805in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{2.473305in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.331772in}}%
\pgfpathlineto{\pgfqpoint{2.518679in}{1.330697in}}%
\pgfpathlineto{\pgfqpoint{2.518767in}{1.328902in}}%
\pgfpathlineto{\pgfqpoint{2.513966in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{2.503019in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{2.458278in}{1.289042in}}%
\pgfpathlineto{\pgfqpoint{2.450799in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{2.450080in}{1.279351in}}%
\pgfpathlineto{\pgfqpoint{2.451833in}{1.277317in}}%
\pgfpathlineto{\pgfqpoint{2.460956in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{2.481531in}{1.272264in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.270412in}}%
\pgfpathlineto{\pgfqpoint{2.512014in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{2.513386in}{1.265047in}}%
\pgfpathlineto{\pgfqpoint{2.513200in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{2.511227in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{2.501126in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{2.457724in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{2.449824in}{1.215673in}}%
\pgfpathlineto{\pgfqpoint{2.449386in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.451127in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{2.459007in}{1.203363in}}%
\pgfpathlineto{\pgfqpoint{2.472318in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{2.506377in}{1.189180in}}%
\pgfpathlineto{\pgfqpoint{2.517781in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{2.521668in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{2.523755in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{2.523471in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{2.520724in}{1.170651in}}%
\pgfpathlineto{\pgfqpoint{2.510221in}{1.162704in}}%
\pgfpathlineto{\pgfqpoint{2.488539in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{2.465773in}{1.137482in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{2.458337in}{1.129089in}}%
\pgfpathlineto{\pgfqpoint{2.456775in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{2.456517in}{1.120445in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.115963in}}%
\pgfpathlineto{\pgfqpoint{2.461949in}{1.111352in}}%
\pgfpathlineto{\pgfqpoint{2.475564in}{1.101744in}}%
\pgfpathlineto{\pgfqpoint{2.531463in}{1.067366in}}%
\pgfpathlineto{\pgfqpoint{2.535340in}{1.062918in}}%
\pgfpathlineto{\pgfqpoint{2.537447in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{2.538209in}{1.054540in}}%
\pgfpathlineto{\pgfqpoint{2.537570in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{2.535022in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{2.530173in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{2.515263in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{2.458169in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{2.453920in}{1.013686in}}%
\pgfpathlineto{\pgfqpoint{2.449032in}{1.004264in}}%
\pgfpathlineto{\pgfqpoint{2.448165in}{0.998935in}}%
\pgfpathlineto{\pgfqpoint{2.449011in}{0.992906in}}%
\pgfpathlineto{\pgfqpoint{2.451904in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{2.467154in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{2.498870in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{2.491915in}{0.927309in}}%
\pgfpathlineto{\pgfqpoint{2.492463in}{0.921411in}}%
\pgfpathlineto{\pgfqpoint{2.491596in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{2.488674in}{0.910966in}}%
\pgfpathlineto{\pgfqpoint{2.483046in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{2.465261in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{2.424678in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{2.403069in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{2.394374in}{0.884186in}}%
\pgfpathlineto{\pgfqpoint{2.387532in}{0.879686in}}%
\pgfpathlineto{\pgfqpoint{2.376694in}{0.868760in}}%
\pgfpathlineto{\pgfqpoint{2.372131in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{2.368823in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{2.367211in}{0.846794in}}%
\pgfpathlineto{\pgfqpoint{2.364728in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{2.363591in}{0.779273in}}%
\pgfpathlineto{\pgfqpoint{2.361348in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{2.357468in}{0.766694in}}%
\pgfpathlineto{\pgfqpoint{2.352026in}{0.763775in}}%
\pgfpathlineto{\pgfqpoint{2.345496in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{2.338217in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{2.330117in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{2.299018in}{0.779644in}}%
\pgfpathlineto{\pgfqpoint{2.265199in}{0.799413in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{0.809912in}}%
\pgfpathlineto{\pgfqpoint{2.234116in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{2.225126in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{2.217233in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{2.210321in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{2.198312in}{0.801156in}}%
\pgfpathlineto{\pgfqpoint{2.187827in}{0.786288in}}%
\pgfpathlineto{\pgfqpoint{2.173257in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{2.167796in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{2.161872in}{0.748331in}}%
\pgfpathlineto{\pgfqpoint{2.155610in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{2.149085in}{0.744969in}}%
\pgfpathlineto{\pgfqpoint{2.142254in}{0.746442in}}%
\pgfpathlineto{\pgfqpoint{2.135014in}{0.750324in}}%
\pgfpathlineto{\pgfqpoint{2.127348in}{0.756528in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{0.781833in}}%
\pgfpathlineto{\pgfqpoint{2.087398in}{0.797559in}}%
\pgfpathlineto{\pgfqpoint{2.079619in}{0.804049in}}%
\pgfpathlineto{\pgfqpoint{2.072007in}{0.808875in}}%
\pgfpathlineto{\pgfqpoint{2.064493in}{0.811320in}}%
\pgfpathlineto{\pgfqpoint{2.056981in}{0.811036in}}%
\pgfpathlineto{\pgfqpoint{2.049478in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{2.042040in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{0.790142in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{1.997937in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{1.990809in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{1.983882in}{0.756368in}}%
\pgfpathlineto{\pgfqpoint{1.977296in}{0.757281in}}%
\pgfpathlineto{\pgfqpoint{1.971137in}{0.760567in}}%
\pgfpathlineto{\pgfqpoint{1.965367in}{0.766052in}}%
\pgfpathlineto{\pgfqpoint{1.954544in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{1.938673in}{0.809922in}}%
\pgfpathlineto{\pgfqpoint{1.932952in}{0.817495in}}%
\pgfpathlineto{\pgfqpoint{1.926871in}{0.823383in}}%
\pgfpathlineto{\pgfqpoint{1.920394in}{0.827250in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{0.828867in}}%
\pgfpathlineto{\pgfqpoint{1.905722in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{1.897302in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{1.878777in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{1.849927in}{0.795870in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{0.791166in}}%
\pgfpathlineto{\pgfqpoint{1.832953in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.825621in}{0.787206in}}%
\pgfpathlineto{\pgfqpoint{1.819059in}{0.788261in}}%
\pgfpathlineto{\pgfqpoint{1.813343in}{0.791431in}}%
\pgfpathlineto{\pgfqpoint{1.808609in}{0.796725in}}%
\pgfpathlineto{\pgfqpoint{1.804887in}{0.803982in}}%
\pgfpathlineto{\pgfqpoint{1.799422in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{1.794147in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{1.790850in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{1.786789in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{1.775414in}{0.865280in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{1.758926in}{0.865829in}}%
\pgfpathlineto{\pgfqpoint{1.738187in}{0.860214in}}%
\pgfpathlineto{\pgfqpoint{1.682615in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{0.840540in}}%
\pgfpathlineto{\pgfqpoint{1.667093in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{0.844610in}}%
\pgfpathlineto{\pgfqpoint{1.657448in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{1.654404in}{0.854940in}}%
\pgfpathlineto{\pgfqpoint{1.652648in}{0.862200in}}%
\pgfpathlineto{\pgfqpoint{1.652571in}{0.880078in}}%
\pgfpathlineto{\pgfqpoint{1.652993in}{0.898362in}}%
\pgfpathlineto{\pgfqpoint{1.651905in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{1.646245in}{0.919091in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.923978in}}%
\pgfpathlineto{\pgfqpoint{1.634593in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{0.929146in}}%
\pgfpathlineto{\pgfqpoint{1.603169in}{0.928830in}}%
\pgfpathlineto{\pgfqpoint{1.541159in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{1.530755in}{0.924578in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{1.516860in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{1.513032in}{0.933419in}}%
\pgfpathlineto{\pgfqpoint{1.510648in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{1.509630in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{1.510248in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{1.522596in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{1.524418in}{0.996322in}}%
\pgfpathlineto{\pgfqpoint{1.523633in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{1.516899in}{1.013900in}}%
\pgfpathlineto{\pgfqpoint{1.509744in}{1.018318in}}%
\pgfpathlineto{\pgfqpoint{1.489027in}{1.025353in}}%
\pgfpathlineto{\pgfqpoint{1.452311in}{1.034640in}}%
\pgfpathlineto{\pgfqpoint{1.414207in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.404803in}{1.046919in}}%
\pgfpathlineto{\pgfqpoint{1.397859in}{1.050735in}}%
\pgfpathlineto{\pgfqpoint{1.392847in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.389335in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.387513in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{1.388004in}{1.068794in}}%
\pgfpathlineto{\pgfqpoint{1.391104in}{1.073857in}}%
\pgfpathlineto{\pgfqpoint{1.426898in}{1.110304in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{1.428136in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{1.424836in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{1.397221in}{1.154252in}}%
\pgfpathlineto{\pgfqpoint{1.334279in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{1.320232in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{1.316333in}{1.216080in}}%
\pgfpathlineto{\pgfqpoint{1.315346in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{1.316817in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{1.969537in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.974160in}{0.768433in}}%
\pgfpathlineto{\pgfqpoint{1.986018in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{2.027174in}{0.715883in}}%
\pgfpathlineto{\pgfqpoint{2.083592in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{2.142880in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.590152in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{2.199616in}{0.553067in}}%
\pgfpathlineto{\pgfqpoint{2.203656in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{0.532521in}}%
\pgfpathlineto{\pgfqpoint{2.186733in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{2.166604in}{0.529694in}}%
\pgfpathlineto{\pgfqpoint{2.140137in}{0.534597in}}%
\pgfpathlineto{\pgfqpoint{2.109111in}{0.542647in}}%
\pgfpathlineto{\pgfqpoint{2.007974in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{1.975664in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{1.944808in}{0.586147in}}%
\pgfpathlineto{\pgfqpoint{1.915447in}{0.588052in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{0.585410in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.831700in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{1.776091in}{0.544915in}}%
\pgfpathlineto{\pgfqpoint{1.749228in}{0.536399in}}%
\pgfpathlineto{\pgfqpoint{1.724080in}{0.532161in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{0.533700in}}%
\pgfpathlineto{\pgfqpoint{1.682267in}{0.542186in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.558276in}}%
\pgfpathlineto{\pgfqpoint{1.654906in}{0.581986in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{0.612698in}}%
\pgfpathlineto{\pgfqpoint{1.642901in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{1.641776in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{0.821554in}}%
\pgfpathlineto{\pgfqpoint{1.642331in}{0.862505in}}%
\pgfpathlineto{\pgfqpoint{1.636210in}{0.900436in}}%
\pgfpathlineto{\pgfqpoint{1.624817in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{1.607325in}{0.967113in}}%
\pgfpathlineto{\pgfqpoint{1.583419in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{1.553479in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.049984in}}%
\pgfpathlineto{\pgfqpoint{1.442211in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{1.367288in}{1.152992in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{1.178946in}}%
\pgfpathlineto{\pgfqpoint{1.305993in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{1.284871in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{1.271798in}{1.256419in}}%
\pgfpathlineto{\pgfqpoint{1.267028in}{1.281434in}}%
\pgfpathlineto{\pgfqpoint{1.270315in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{1.329077in}}%
\pgfpathlineto{\pgfqpoint{1.300446in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{1.327134in}{1.371495in}}%
\pgfpathlineto{\pgfqpoint{1.360695in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{1.399587in}{1.406941in}}%
\pgfpathlineto{\pgfqpoint{1.442049in}{1.422471in}}%
\pgfpathlineto{\pgfqpoint{1.486710in}{1.436992in}}%
\pgfpathlineto{\pgfqpoint{1.579515in}{1.464008in}}%
\pgfpathlineto{\pgfqpoint{1.626188in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{1.671836in}{1.491881in}}%
\pgfpathlineto{\pgfqpoint{1.715924in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{1.758557in}{1.527562in}}%
\pgfpathlineto{\pgfqpoint{1.800245in}{1.548783in}}%
\pgfpathlineto{\pgfqpoint{1.882608in}{1.594534in}}%
\pgfpathlineto{\pgfqpoint{1.964713in}{1.639714in}}%
\pgfpathlineto{\pgfqpoint{2.005337in}{1.659323in}}%
\pgfpathlineto{\pgfqpoint{2.045096in}{1.674796in}}%
\pgfpathlineto{\pgfqpoint{2.083414in}{1.684706in}}%
\pgfpathlineto{\pgfqpoint{2.119713in}{1.688254in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{1.675992in}}%
\pgfpathlineto{\pgfqpoint{2.212385in}{1.660720in}}%
\pgfpathlineto{\pgfqpoint{2.237540in}{1.640002in}}%
\pgfpathlineto{\pgfqpoint{2.260268in}{1.614774in}}%
\pgfpathlineto{\pgfqpoint{2.281180in}{1.586434in}}%
\pgfpathlineto{\pgfqpoint{2.321141in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{2.342471in}{1.498338in}}%
\pgfpathlineto{\pgfqpoint{2.366375in}{1.472103in}}%
\pgfpathlineto{\pgfqpoint{2.393950in}{1.448540in}}%
\pgfpathlineto{\pgfqpoint{2.425758in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{2.461551in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{2.500501in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{2.584607in}{1.352233in}}%
\pgfpathlineto{\pgfqpoint{2.670348in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.297675in}}%
\pgfpathmoveto{\pgfqpoint{2.710000in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{2.698512in}{1.223014in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{2.469290in}{1.259923in}}%
\pgfpathlineto{\pgfqpoint{2.390865in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{2.360671in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{2.337619in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{2.322777in}{1.268343in}}%
\pgfpathlineto{\pgfqpoint{2.317081in}{1.261648in}}%
\pgfpathlineto{\pgfqpoint{2.320772in}{1.251105in}}%
\pgfpathlineto{\pgfqpoint{2.333195in}{1.236723in}}%
\pgfpathlineto{\pgfqpoint{2.353122in}{1.218819in}}%
\pgfpathlineto{\pgfqpoint{2.410605in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{2.660943in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{2.671001in}{0.982759in}}%
\pgfpathlineto{\pgfqpoint{2.673445in}{0.983159in}}%
\pgfpathlineto{\pgfqpoint{2.668339in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{2.639209in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{2.450912in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{2.427246in}{1.178184in}}%
\pgfpathlineto{\pgfqpoint{2.384762in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{2.344994in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{2.323999in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{2.300894in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{2.274808in}{1.322787in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{1.338244in}}%
\pgfpathlineto{\pgfqpoint{2.211443in}{1.350695in}}%
\pgfpathlineto{\pgfqpoint{2.173722in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{2.132252in}{1.365424in}}%
\pgfpathlineto{\pgfqpoint{2.087686in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{2.040861in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.992546in}{1.367607in}}%
\pgfpathlineto{\pgfqpoint{1.795208in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{1.747237in}{1.359644in}}%
\pgfpathlineto{\pgfqpoint{1.700126in}{1.363619in}}%
\pgfpathlineto{\pgfqpoint{1.653546in}{1.370202in}}%
\pgfpathlineto{\pgfqpoint{1.607200in}{1.378895in}}%
\pgfpathlineto{\pgfqpoint{1.560902in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{1.514505in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{1.421123in}{1.431812in}}%
\pgfpathlineto{\pgfqpoint{1.374483in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.328397in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{1.283229in}{1.470553in}}%
\pgfpathlineto{\pgfqpoint{1.239249in}{1.478498in}}%
\pgfpathlineto{\pgfqpoint{1.196765in}{1.483424in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{1.118180in}{1.481633in}}%
\pgfpathlineto{\pgfqpoint{1.082951in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{1.050562in}{1.461371in}}%
\pgfpathlineto{\pgfqpoint{1.020716in}{1.445260in}}%
\pgfpathlineto{\pgfqpoint{0.992945in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{0.966749in}{1.405301in}}%
\pgfpathlineto{\pgfqpoint{0.891258in}{1.338045in}}%
\pgfpathlineto{\pgfqpoint{0.864092in}{1.317501in}}%
\pgfpathlineto{\pgfqpoint{0.834237in}{1.299078in}}%
\pgfpathlineto{\pgfqpoint{0.800950in}{1.283000in}}%
\pgfpathlineto{\pgfqpoint{0.763796in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{0.722740in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{1.247202in}}%
\pgfpathlineto{\pgfqpoint{0.449018in}{1.198739in}}%
\pgfpathlineto{\pgfqpoint{0.410063in}{1.188434in}}%
\pgfpathlineto{\pgfqpoint{0.365000in}{1.173542in}}%
\pgfpathmoveto{\pgfqpoint{0.365000in}{1.154102in}}%
\pgfpathlineto{\pgfqpoint{1.172453in}{0.408489in}}%
\pgfpathlineto{\pgfqpoint{1.136934in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{1.121533in}{0.375555in}}%
\pgfpathlineto{\pgfqpoint{1.108088in}{0.371024in}}%
\pgfpathlineto{\pgfqpoint{1.096525in}{0.370074in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{0.372339in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{0.377647in}}%
\pgfpathlineto{\pgfqpoint{1.071369in}{0.386218in}}%
\pgfpathlineto{\pgfqpoint{1.066142in}{0.398356in}}%
\pgfpathlineto{\pgfqpoint{1.062409in}{0.413938in}}%
\pgfpathlineto{\pgfqpoint{1.057895in}{0.452353in}}%
\pgfpathlineto{\pgfqpoint{1.055268in}{0.495825in}}%
\pgfpathlineto{\pgfqpoint{1.051714in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{1.048039in}{0.624665in}}%
\pgfpathlineto{\pgfqpoint{1.042960in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{1.036890in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{1.020644in}{0.725027in}}%
\pgfpathlineto{\pgfqpoint{1.014135in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.007664in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{0.998313in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{0.982439in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{0.975587in}{1.044581in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{1.077209in}}%
\pgfpathlineto{\pgfqpoint{0.959068in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{0.940556in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{0.936488in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{0.932999in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{0.930234in}{1.183302in}}%
\pgfpathlineto{\pgfqpoint{0.927213in}{1.224852in}}%
\pgfpathlineto{\pgfqpoint{0.927450in}{1.274932in}}%
\pgfpathlineto{\pgfqpoint{0.931640in}{1.358998in}}%
\pgfpathlineto{\pgfqpoint{0.933733in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{0.933448in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{0.932003in}{1.462974in}}%
\pgfpathlineto{\pgfqpoint{0.929334in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{0.925369in}{1.504645in}}%
\pgfpathlineto{\pgfqpoint{0.920035in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{0.913410in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{0.877861in}{1.621087in}}%
\pgfpathlineto{\pgfqpoint{0.874188in}{1.639654in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{1.659503in}}%
\pgfpathlineto{\pgfqpoint{0.874040in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{0.880951in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{2.361512in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{2.362343in}{1.712592in}}%
\pgfpathlineto{\pgfqpoint{2.380879in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{2.426174in}{1.667073in}}%
\pgfpathlineto{\pgfqpoint{2.499300in}{1.619379in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.589526in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{1.575812in}}%
\pgfpathlineto{\pgfqpoint{2.571649in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{2.581067in}{1.551661in}}%
\pgfpathlineto{\pgfqpoint{2.586529in}{1.541284in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{1.531895in}}%
\pgfpathlineto{\pgfqpoint{2.588017in}{1.523296in}}%
\pgfpathlineto{\pgfqpoint{2.585196in}{1.515310in}}%
\pgfpathlineto{\pgfqpoint{2.580394in}{1.507800in}}%
\pgfpathlineto{\pgfqpoint{2.573987in}{1.500617in}}%
\pgfpathlineto{\pgfqpoint{2.573987in}{1.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.555150in}}%
\pgfpathlineto{\pgfqpoint{2.594061in}{1.555141in}}%
\pgfpathlineto{\pgfqpoint{2.568944in}{1.554272in}}%
\pgfpathlineto{\pgfqpoint{2.576034in}{1.553887in}}%
\pgfpathlineto{\pgfqpoint{2.595649in}{1.552334in}}%
\pgfpathlineto{\pgfqpoint{2.593652in}{1.551975in}}%
\pgfpathlineto{\pgfqpoint{2.569232in}{1.549054in}}%
\pgfpathlineto{\pgfqpoint{2.569586in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{2.583210in}{1.546828in}}%
\pgfpathlineto{\pgfqpoint{2.596826in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{2.596071in}{1.543885in}}%
\pgfpathlineto{\pgfqpoint{2.588609in}{1.542108in}}%
\pgfpathlineto{\pgfqpoint{2.571465in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.575708in}{1.536306in}}%
\pgfpathlineto{\pgfqpoint{2.597965in}{1.531358in}}%
\pgfpathlineto{\pgfqpoint{2.597613in}{1.529303in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{1.526709in}}%
\pgfpathlineto{\pgfqpoint{2.574336in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{2.573945in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{2.581944in}{1.518393in}}%
\pgfpathlineto{\pgfqpoint{2.601397in}{1.511524in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.510166in}}%
\pgfpathlineto{\pgfqpoint{2.588782in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{2.579887in}{1.503333in}}%
\pgfpathlineto{\pgfqpoint{2.575525in}{1.500359in}}%
\pgfpathlineto{\pgfqpoint{2.579047in}{1.497936in}}%
\pgfpathlineto{\pgfqpoint{2.584405in}{1.495427in}}%
\pgfpathlineto{\pgfqpoint{2.599358in}{1.490151in}}%
\pgfpathlineto{\pgfqpoint{2.603917in}{1.487510in}}%
\pgfpathlineto{\pgfqpoint{2.602330in}{1.484989in}}%
\pgfpathlineto{\pgfqpoint{2.600331in}{1.483310in}}%
\pgfpathlineto{\pgfqpoint{2.578610in}{1.473952in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{1.470084in}}%
\pgfpathlineto{\pgfqpoint{2.594937in}{1.463752in}}%
\pgfpathlineto{\pgfqpoint{2.604125in}{1.459428in}}%
\pgfpathlineto{\pgfqpoint{2.605946in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{2.603675in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{2.586998in}{1.446576in}}%
\pgfpathlineto{\pgfqpoint{2.586255in}{1.441843in}}%
\pgfpathlineto{\pgfqpoint{2.577412in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{2.580124in}{1.427175in}}%
\pgfpathlineto{\pgfqpoint{2.582560in}{1.423760in}}%
\pgfpathlineto{\pgfqpoint{2.591133in}{1.416394in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.406015in}}%
\pgfpathlineto{\pgfqpoint{2.592049in}{1.398741in}}%
\pgfpathlineto{\pgfqpoint{2.582277in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{2.572157in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.583708in}{1.362286in}}%
\pgfpathlineto{\pgfqpoint{2.587158in}{1.357762in}}%
\pgfpathlineto{\pgfqpoint{2.587157in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{2.584988in}{1.347024in}}%
\pgfpathlineto{\pgfqpoint{2.568123in}{1.337801in}}%
\pgfpathlineto{\pgfqpoint{2.563045in}{1.335145in}}%
\pgfpathlineto{\pgfqpoint{2.560485in}{1.329618in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{1.325849in}}%
\pgfpathlineto{\pgfqpoint{2.560427in}{1.321090in}}%
\pgfpathlineto{\pgfqpoint{2.564348in}{1.313358in}}%
\pgfpathlineto{\pgfqpoint{2.566615in}{1.308260in}}%
\pgfpathlineto{\pgfqpoint{2.571003in}{1.300204in}}%
\pgfpathlineto{\pgfqpoint{2.569864in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{2.567510in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{2.544334in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{2.539935in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{1.263303in}}%
\pgfpathlineto{\pgfqpoint{2.547096in}{1.239365in}}%
\pgfpathlineto{\pgfqpoint{2.546280in}{1.234571in}}%
\pgfpathlineto{\pgfqpoint{2.541880in}{1.226273in}}%
\pgfpathlineto{\pgfqpoint{2.536285in}{1.223816in}}%
\pgfpathlineto{\pgfqpoint{2.528112in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{1.212750in}}%
\pgfpathlineto{\pgfqpoint{2.511098in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{2.513987in}{1.174037in}}%
\pgfpathlineto{\pgfqpoint{2.512155in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{2.498040in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{2.488409in}{1.156435in}}%
\pgfpathlineto{\pgfqpoint{2.476525in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.474567in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{2.473456in}{1.117573in}}%
\pgfpathlineto{\pgfqpoint{2.470142in}{1.109179in}}%
\pgfpathlineto{\pgfqpoint{2.467321in}{1.104085in}}%
\pgfpathlineto{\pgfqpoint{2.462095in}{1.101068in}}%
\pgfpathlineto{\pgfqpoint{2.439578in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{2.434710in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{2.428048in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{2.426662in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{2.424666in}{1.060749in}}%
\pgfpathlineto{\pgfqpoint{2.419783in}{1.047881in}}%
\pgfpathlineto{\pgfqpoint{2.415038in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{2.399451in}{1.038384in}}%
\pgfpathlineto{\pgfqpoint{2.395724in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{2.422281in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{2.420610in}{0.998099in}}%
\pgfpathlineto{\pgfqpoint{2.420842in}{0.995152in}}%
\pgfpathlineto{\pgfqpoint{2.423846in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{0.980801in}}%
\pgfpathlineto{\pgfqpoint{2.504896in}{0.934840in}}%
\pgfpathlineto{\pgfqpoint{2.508246in}{0.927476in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{2.504802in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{2.498986in}{0.920650in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{2.432330in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{2.406869in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{2.378038in}{0.918606in}}%
\pgfpathlineto{\pgfqpoint{2.374661in}{0.915435in}}%
\pgfpathlineto{\pgfqpoint{2.373539in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{2.375379in}{0.905534in}}%
\pgfpathlineto{\pgfqpoint{2.386089in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{2.407914in}{0.865732in}}%
\pgfpathlineto{\pgfqpoint{2.442387in}{0.829619in}}%
\pgfpathlineto{\pgfqpoint{2.450932in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{2.454540in}{0.805358in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{0.801675in}}%
\pgfpathlineto{\pgfqpoint{2.448830in}{0.799689in}}%
\pgfpathlineto{\pgfqpoint{2.433396in}{0.799555in}}%
\pgfpathlineto{\pgfqpoint{2.414104in}{0.801635in}}%
\pgfpathlineto{\pgfqpoint{2.389854in}{0.806780in}}%
\pgfpathlineto{\pgfqpoint{2.351925in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{2.332443in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{2.316286in}{0.816253in}}%
\pgfpathlineto{\pgfqpoint{2.311062in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{2.308442in}{0.808805in}}%
\pgfpathlineto{\pgfqpoint{2.307911in}{0.802274in}}%
\pgfpathlineto{\pgfqpoint{2.309950in}{0.786527in}}%
\pgfpathlineto{\pgfqpoint{2.316198in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{2.340957in}{0.709101in}}%
\pgfpathlineto{\pgfqpoint{2.347076in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{2.348713in}{0.682050in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{0.676371in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{2.341567in}{0.672052in}}%
\pgfpathlineto{\pgfqpoint{2.330194in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{2.322852in}{0.675866in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{0.686804in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{0.706692in}}%
\pgfpathlineto{\pgfqpoint{2.242123in}{0.723002in}}%
\pgfpathlineto{\pgfqpoint{2.233727in}{0.726694in}}%
\pgfpathlineto{\pgfqpoint{2.227139in}{0.728014in}}%
\pgfpathlineto{\pgfqpoint{2.222427in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{2.219104in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{2.216679in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{2.215173in}{0.714269in}}%
\pgfpathlineto{\pgfqpoint{2.215015in}{0.706965in}}%
\pgfpathlineto{\pgfqpoint{2.219239in}{0.685679in}}%
\pgfpathlineto{\pgfqpoint{2.234397in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{2.238727in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{2.238902in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{2.237629in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{2.235342in}{0.589643in}}%
\pgfpathlineto{\pgfqpoint{2.232342in}{0.588143in}}%
\pgfpathlineto{\pgfqpoint{2.228485in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{2.223351in}{0.590643in}}%
\pgfpathlineto{\pgfqpoint{2.209045in}{0.602557in}}%
\pgfpathlineto{\pgfqpoint{2.160911in}{0.647388in}}%
\pgfpathlineto{\pgfqpoint{2.148725in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{2.144716in}{0.656339in}}%
\pgfpathlineto{\pgfqpoint{2.141635in}{0.655464in}}%
\pgfpathlineto{\pgfqpoint{2.139291in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{2.137978in}{0.649684in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{2.142820in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{2.168941in}{0.532940in}}%
\pgfpathlineto{\pgfqpoint{2.168960in}{0.521382in}}%
\pgfpathlineto{\pgfqpoint{2.167921in}{0.517464in}}%
\pgfpathlineto{\pgfqpoint{2.165763in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{0.516317in}}%
\pgfpathlineto{\pgfqpoint{2.150128in}{0.525412in}}%
\pgfpathlineto{\pgfqpoint{2.128325in}{0.545904in}}%
\pgfpathlineto{\pgfqpoint{2.087814in}{0.587079in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{0.598066in}}%
\pgfpathlineto{\pgfqpoint{2.068732in}{0.598735in}}%
\pgfpathlineto{\pgfqpoint{2.067240in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{2.068880in}{0.585608in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{2.100489in}{0.500777in}}%
\pgfpathlineto{\pgfqpoint{2.103395in}{0.487172in}}%
\pgfpathlineto{\pgfqpoint{2.102800in}{0.483002in}}%
\pgfpathlineto{\pgfqpoint{2.100128in}{0.481538in}}%
\pgfpathlineto{\pgfqpoint{2.095574in}{0.482503in}}%
\pgfpathlineto{\pgfqpoint{2.083226in}{0.488509in}}%
\pgfpathlineto{\pgfqpoint{2.067160in}{0.499266in}}%
\pgfpathlineto{\pgfqpoint{1.999338in}{0.552201in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{0.559435in}}%
\pgfpathlineto{\pgfqpoint{1.981273in}{0.559173in}}%
\pgfpathlineto{\pgfqpoint{1.978661in}{0.556562in}}%
\pgfpathlineto{\pgfqpoint{1.976138in}{0.547252in}}%
\pgfpathlineto{\pgfqpoint{1.976189in}{0.540627in}}%
\pgfpathlineto{\pgfqpoint{1.980451in}{0.521396in}}%
\pgfpathlineto{\pgfqpoint{1.992967in}{0.477259in}}%
\pgfpathlineto{\pgfqpoint{1.998446in}{0.449620in}}%
\pgfpathlineto{\pgfqpoint{2.134405in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{2.132609in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{2.119800in}{0.564788in}}%
\pgfpathlineto{\pgfqpoint{2.113992in}{0.562202in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{0.561469in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{0.565382in}}%
\pgfpathlineto{\pgfqpoint{2.062597in}{0.569397in}}%
\pgfpathlineto{\pgfqpoint{2.041920in}{0.572675in}}%
\pgfpathlineto{\pgfqpoint{2.019965in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{2.011168in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{2.004749in}{0.575435in}}%
\pgfpathlineto{\pgfqpoint{1.990709in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{0.551305in}}%
\pgfpathlineto{\pgfqpoint{1.985683in}{0.506774in}}%
\pgfpathlineto{\pgfqpoint{1.984080in}{0.482655in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{1.976121in}{0.475095in}}%
\pgfpathlineto{\pgfqpoint{1.963117in}{0.473596in}}%
\pgfpathlineto{\pgfqpoint{1.956175in}{0.473332in}}%
\pgfpathlineto{\pgfqpoint{1.948222in}{0.474329in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.477571in}}%
\pgfpathlineto{\pgfqpoint{1.896087in}{0.496352in}}%
\pgfpathlineto{\pgfqpoint{1.859023in}{0.508547in}}%
\pgfpathlineto{\pgfqpoint{1.852288in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{0.504719in}}%
\pgfpathlineto{\pgfqpoint{1.835259in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{1.832193in}{0.484575in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{0.476138in}}%
\pgfpathlineto{\pgfqpoint{1.828328in}{0.447523in}}%
\pgfpathlineto{\pgfqpoint{1.818848in}{0.420798in}}%
\pgfpathlineto{\pgfqpoint{1.815220in}{0.416285in}}%
\pgfpathlineto{\pgfqpoint{1.809880in}{0.414855in}}%
\pgfpathlineto{\pgfqpoint{1.795516in}{0.418449in}}%
\pgfpathlineto{\pgfqpoint{1.780085in}{0.423803in}}%
\pgfpathlineto{\pgfqpoint{1.771412in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{0.442967in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{0.455946in}}%
\pgfpathlineto{\pgfqpoint{1.699754in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{1.692964in}{0.471893in}}%
\pgfpathlineto{\pgfqpoint{1.687740in}{0.469657in}}%
\pgfpathlineto{\pgfqpoint{1.679880in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{0.448834in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{0.441762in}}%
\pgfpathlineto{\pgfqpoint{1.663384in}{0.414293in}}%
\pgfpathlineto{\pgfqpoint{1.660373in}{0.407943in}}%
\pgfpathlineto{\pgfqpoint{1.648718in}{0.395191in}}%
\pgfpathlineto{\pgfqpoint{1.644215in}{0.392339in}}%
\pgfpathlineto{\pgfqpoint{1.638641in}{0.392212in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{0.395380in}}%
\pgfpathlineto{\pgfqpoint{1.600576in}{0.418313in}}%
\pgfpathlineto{\pgfqpoint{1.583231in}{0.435021in}}%
\pgfpathlineto{\pgfqpoint{1.566003in}{0.451868in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{0.456826in}}%
\pgfpathlineto{\pgfqpoint{1.538887in}{0.465451in}}%
\pgfpathlineto{\pgfqpoint{1.532747in}{0.466724in}}%
\pgfpathlineto{\pgfqpoint{1.527563in}{0.465083in}}%
\pgfpathlineto{\pgfqpoint{1.523433in}{0.460291in}}%
\pgfpathlineto{\pgfqpoint{1.502526in}{0.420517in}}%
\pgfpathlineto{\pgfqpoint{1.499428in}{0.413076in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{0.408016in}}%
\pgfpathlineto{\pgfqpoint{1.491263in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{1.480973in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{1.475480in}{0.407246in}}%
\pgfpathlineto{\pgfqpoint{1.469492in}{0.410088in}}%
\pgfpathlineto{\pgfqpoint{1.462802in}{0.415836in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{1.404942in}{0.484462in}}%
\pgfpathlineto{\pgfqpoint{1.398739in}{0.489206in}}%
\pgfpathlineto{\pgfqpoint{1.393277in}{0.490834in}}%
\pgfpathlineto{\pgfqpoint{1.383119in}{0.489998in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{0.489009in}}%
\pgfpathlineto{\pgfqpoint{1.373435in}{0.486463in}}%
\pgfpathlineto{\pgfqpoint{1.369348in}{0.481374in}}%
\pgfpathlineto{\pgfqpoint{1.358610in}{0.460449in}}%
\pgfpathlineto{\pgfqpoint{1.350611in}{0.452354in}}%
\pgfpathlineto{\pgfqpoint{1.342268in}{0.445876in}}%
\pgfpathlineto{\pgfqpoint{1.337667in}{0.444907in}}%
\pgfpathlineto{\pgfqpoint{1.332592in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{1.321199in}{0.459481in}}%
\pgfpathlineto{\pgfqpoint{1.303025in}{0.483517in}}%
\pgfpathlineto{\pgfqpoint{1.277988in}{0.525508in}}%
\pgfpathlineto{\pgfqpoint{1.267183in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{1.256616in}{0.545067in}}%
\pgfpathlineto{\pgfqpoint{1.251618in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.247112in}{0.545029in}}%
\pgfpathlineto{\pgfqpoint{1.238980in}{0.535650in}}%
\pgfpathlineto{\pgfqpoint{1.218994in}{0.513855in}}%
\pgfpathlineto{\pgfqpoint{1.214906in}{0.511171in}}%
\pgfpathlineto{\pgfqpoint{1.210652in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{1.206196in}{0.514546in}}%
\pgfpathlineto{\pgfqpoint{1.196662in}{0.525265in}}%
\pgfpathlineto{\pgfqpoint{1.186515in}{0.540820in}}%
\pgfpathlineto{\pgfqpoint{1.156461in}{0.603022in}}%
\pgfpathlineto{\pgfqpoint{1.146974in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{1.142359in}{0.620889in}}%
\pgfpathlineto{\pgfqpoint{1.138042in}{0.621714in}}%
\pgfpathlineto{\pgfqpoint{1.133925in}{0.619835in}}%
\pgfpathlineto{\pgfqpoint{1.113668in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{1.105783in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.101926in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{1.098092in}{0.599584in}}%
\pgfpathlineto{\pgfqpoint{1.090084in}{0.610064in}}%
\pgfpathlineto{\pgfqpoint{1.081754in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{1.069828in}{0.663002in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.674176in}}%
\pgfpathlineto{\pgfqpoint{1.285678in}{0.339010in}}%
\pgfpathlineto{\pgfqpoint{1.279110in}{0.349001in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{0.362071in}}%
\pgfpathlineto{\pgfqpoint{1.269202in}{0.378242in}}%
\pgfpathlineto{\pgfqpoint{1.263566in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{1.262048in}{0.437897in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.460853in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{0.486013in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{0.513313in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{1.291681in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{1.340744in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{1.351417in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{1.377177in}{1.067588in}}%
\pgfpathlineto{\pgfqpoint{1.382502in}{1.097881in}}%
\pgfpathlineto{\pgfqpoint{1.389653in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{1.398834in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{1.420629in}{1.218281in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{1.248201in}}%
\pgfpathlineto{\pgfqpoint{1.445351in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{1.460220in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{1.544201in}{1.451499in}}%
\pgfpathlineto{\pgfqpoint{1.613415in}{1.566123in}}%
\pgfpathlineto{\pgfqpoint{1.687859in}{1.713352in}}%
\pgfpathmoveto{\pgfqpoint{1.754709in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{1.745505in}{1.708399in}}%
\pgfpathlineto{\pgfqpoint{1.716660in}{1.691192in}}%
\pgfpathlineto{\pgfqpoint{1.689302in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{1.663486in}{1.654134in}}%
\pgfpathlineto{\pgfqpoint{1.639864in}{1.633563in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{1.610779in}}%
\pgfpathlineto{\pgfqpoint{1.601649in}{1.585498in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{1.558135in}}%
\pgfpathlineto{\pgfqpoint{1.559024in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.546352in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.523346in}{1.406711in}}%
\pgfpathlineto{\pgfqpoint{1.511883in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{1.499260in}{1.345125in}}%
\pgfpathlineto{\pgfqpoint{1.485071in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{1.469490in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.452821in}{1.269556in}}%
\pgfpathlineto{\pgfqpoint{1.435025in}{1.248646in}}%
\pgfpathlineto{\pgfqpoint{1.415683in}{1.230775in}}%
\pgfpathlineto{\pgfqpoint{1.394400in}{1.216768in}}%
\pgfpathlineto{\pgfqpoint{1.371239in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{1.346738in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{1.321482in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{1.295757in}{1.189791in}}%
\pgfpathlineto{\pgfqpoint{1.242974in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.216289in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{1.190023in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{1.164522in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.151217in}}%
\pgfpathlineto{\pgfqpoint{1.093381in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{1.115782in}}%
\pgfpathlineto{\pgfqpoint{1.049495in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{1.027815in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{0.940945in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{0.919677in}{0.932258in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{0.911679in}}%
\pgfpathlineto{\pgfqpoint{0.879412in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{0.860666in}{0.882764in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{0.825867in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{0.809968in}{0.869737in}}%
\pgfpathlineto{\pgfqpoint{0.795138in}{0.871778in}}%
\pgfpathlineto{\pgfqpoint{0.753016in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{0.737910in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{0.705354in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{0.669426in}{0.884803in}}%
\pgfpathlineto{\pgfqpoint{0.574449in}{0.873884in}}%
\pgfpathlineto{\pgfqpoint{0.555430in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{0.552708in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{0.556102in}{0.880991in}}%
\pgfpathlineto{\pgfqpoint{0.566393in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{0.605805in}{0.898524in}}%
\pgfpathlineto{\pgfqpoint{0.662589in}{0.913416in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{0.860894in}{0.965738in}}%
\pgfpathlineto{\pgfqpoint{0.872175in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{0.877602in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{0.978238in}}%
\pgfpathlineto{\pgfqpoint{0.869594in}{0.982009in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{0.797275in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{0.797275in}{1.001912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{2.569730in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{2.585915in}{1.331512in}}%
\pgfpathlineto{\pgfqpoint{2.594780in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.589976in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{2.570489in}{1.331824in}}%
\pgfpathlineto{\pgfqpoint{2.571457in}{1.331274in}}%
\pgfpathlineto{\pgfqpoint{2.590563in}{1.325520in}}%
\pgfpathlineto{\pgfqpoint{2.596139in}{1.323201in}}%
\pgfpathlineto{\pgfqpoint{2.595116in}{1.322918in}}%
\pgfpathlineto{\pgfqpoint{2.580863in}{1.323969in}}%
\pgfpathlineto{\pgfqpoint{2.571629in}{1.323816in}}%
\pgfpathlineto{\pgfqpoint{2.574385in}{1.322384in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.313512in}}%
\pgfpathlineto{\pgfqpoint{2.597114in}{1.313214in}}%
\pgfpathlineto{\pgfqpoint{2.591111in}{1.312769in}}%
\pgfpathlineto{\pgfqpoint{2.572309in}{1.312048in}}%
\pgfpathlineto{\pgfqpoint{2.572788in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{2.578933in}{1.308285in}}%
\pgfpathlineto{\pgfqpoint{2.597852in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{2.597393in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{2.593260in}{1.298341in}}%
\pgfpathlineto{\pgfqpoint{2.571410in}{1.295605in}}%
\pgfpathlineto{\pgfqpoint{2.571587in}{1.294421in}}%
\pgfpathlineto{\pgfqpoint{2.575355in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{2.595750in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{2.595258in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{2.590973in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.567357in}{1.273731in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.272123in}}%
\pgfpathlineto{\pgfqpoint{2.572594in}{1.269296in}}%
\pgfpathlineto{\pgfqpoint{2.589618in}{1.260055in}}%
\pgfpathlineto{\pgfqpoint{2.589900in}{1.258324in}}%
\pgfpathlineto{\pgfqpoint{2.588221in}{1.256780in}}%
\pgfpathlineto{\pgfqpoint{2.582442in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{2.571576in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{2.578788in}{1.335229in}}%
\pgfpathlineto{\pgfqpoint{2.573677in}{1.332566in}}%
\pgfpathlineto{\pgfqpoint{2.572634in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.574011in}{1.327896in}}%
\pgfpathlineto{\pgfqpoint{2.579656in}{1.323547in}}%
\pgfpathlineto{\pgfqpoint{2.600364in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{2.601000in}{1.307141in}}%
\pgfpathlineto{\pgfqpoint{2.599192in}{1.304958in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{2.569924in}{1.294255in}}%
\pgfpathlineto{\pgfqpoint{2.568798in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{2.569825in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{2.574932in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{2.593953in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{2.595466in}{1.267659in}}%
\pgfpathlineto{\pgfqpoint{2.594877in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{2.592142in}{1.262611in}}%
\pgfpathlineto{\pgfqpoint{2.581431in}{1.258611in}}%
\pgfpathlineto{\pgfqpoint{2.564587in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{2.561298in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{2.561800in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{2.566498in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{2.585168in}{1.223809in}}%
\pgfpathlineto{\pgfqpoint{2.585629in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{2.583595in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{2.576913in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{2.551082in}{1.203555in}}%
\pgfpathlineto{\pgfqpoint{2.549091in}{1.200546in}}%
\pgfpathlineto{\pgfqpoint{2.549457in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{2.553405in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{2.569715in}{1.174944in}}%
\pgfpathlineto{\pgfqpoint{2.570608in}{1.171293in}}%
\pgfpathlineto{\pgfqpoint{2.569170in}{1.167998in}}%
\pgfpathlineto{\pgfqpoint{2.565712in}{1.165010in}}%
\pgfpathlineto{\pgfqpoint{2.556970in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{1.153387in}}%
\pgfpathlineto{\pgfqpoint{2.533540in}{1.150344in}}%
\pgfpathlineto{\pgfqpoint{2.531674in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{2.531859in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{2.534221in}{1.138767in}}%
\pgfpathlineto{\pgfqpoint{2.549869in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{2.549756in}{1.114423in}}%
\pgfpathlineto{\pgfqpoint{2.547493in}{1.110855in}}%
\pgfpathlineto{\pgfqpoint{2.542863in}{1.107707in}}%
\pgfpathlineto{\pgfqpoint{2.529633in}{1.102100in}}%
\pgfpathlineto{\pgfqpoint{2.516152in}{1.096449in}}%
\pgfpathlineto{\pgfqpoint{2.510079in}{1.091315in}}%
\pgfpathlineto{\pgfqpoint{2.508595in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{2.509502in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{2.513739in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{2.523681in}{1.059924in}}%
\pgfpathlineto{\pgfqpoint{2.524335in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{2.522813in}{1.051196in}}%
\pgfpathlineto{\pgfqpoint{2.518812in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{2.509651in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{2.485759in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{2.481884in}{1.028361in}}%
\pgfpathlineto{\pgfqpoint{2.480405in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{2.481063in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{2.483231in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{2.494617in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{2.493798in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{2.472536in}{0.983876in}}%
\pgfpathlineto{\pgfqpoint{2.423902in}{0.976999in}}%
\pgfpathlineto{\pgfqpoint{2.385264in}{0.972158in}}%
\pgfpathlineto{\pgfqpoint{2.376727in}{0.969765in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{2.366320in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{0.959752in}}%
\pgfpathlineto{\pgfqpoint{2.362728in}{0.955450in}}%
\pgfpathlineto{\pgfqpoint{2.365095in}{0.950459in}}%
\pgfpathlineto{\pgfqpoint{2.370595in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{2.411007in}{0.913378in}}%
\pgfpathlineto{\pgfqpoint{2.426707in}{0.900899in}}%
\pgfpathlineto{\pgfqpoint{2.431406in}{0.895388in}}%
\pgfpathlineto{\pgfqpoint{2.433016in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{2.431972in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{2.429009in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{2.424323in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{2.417418in}{0.876035in}}%
\pgfpathlineto{\pgfqpoint{2.407773in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{2.323505in}{0.862213in}}%
\pgfpathlineto{\pgfqpoint{2.314550in}{0.859395in}}%
\pgfpathlineto{\pgfqpoint{2.308563in}{0.855420in}}%
\pgfpathlineto{\pgfqpoint{2.305732in}{0.850164in}}%
\pgfpathlineto{\pgfqpoint{2.305205in}{0.843883in}}%
\pgfpathlineto{\pgfqpoint{2.307993in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{2.311802in}{0.821017in}}%
\pgfpathlineto{\pgfqpoint{2.317990in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{2.349739in}{0.770262in}}%
\pgfpathlineto{\pgfqpoint{2.366838in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{2.369839in}{0.734952in}}%
\pgfpathlineto{\pgfqpoint{2.369855in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.361932in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{2.355672in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{2.348132in}{0.716063in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{0.715171in}}%
\pgfpathlineto{\pgfqpoint{2.313574in}{0.717335in}}%
\pgfpathlineto{\pgfqpoint{2.287000in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{2.251619in}{0.721898in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{0.721749in}}%
\pgfpathlineto{\pgfqpoint{2.231270in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{2.224391in}{0.716210in}}%
\pgfpathlineto{\pgfqpoint{2.219628in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{2.213212in}{0.695465in}}%
\pgfpathlineto{\pgfqpoint{2.211235in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{2.210780in}{0.676142in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{2.218266in}{0.622807in}}%
\pgfpathlineto{\pgfqpoint{2.221974in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{2.218114in}{0.559754in}}%
\pgfpathlineto{\pgfqpoint{2.213796in}{0.556141in}}%
\pgfpathlineto{\pgfqpoint{2.208589in}{0.554077in}}%
\pgfpathlineto{\pgfqpoint{2.202720in}{0.553216in}}%
\pgfpathlineto{\pgfqpoint{2.195869in}{0.554134in}}%
\pgfpathlineto{\pgfqpoint{2.187570in}{0.557640in}}%
\pgfpathlineto{\pgfqpoint{2.167179in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.114122in}{0.609719in}}%
\pgfpathlineto{\pgfqpoint{2.103901in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{2.094785in}{0.620887in}}%
\pgfpathlineto{\pgfqpoint{2.086952in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{2.080121in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{2.073911in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{2.068264in}{0.616221in}}%
\pgfpathlineto{\pgfqpoint{2.063452in}{0.610751in}}%
\pgfpathlineto{\pgfqpoint{2.059688in}{0.602362in}}%
\pgfpathlineto{\pgfqpoint{2.054491in}{0.578668in}}%
\pgfpathlineto{\pgfqpoint{2.042347in}{0.516800in}}%
\pgfpathlineto{\pgfqpoint{2.039513in}{0.506175in}}%
\pgfpathlineto{\pgfqpoint{2.036020in}{0.498409in}}%
\pgfpathlineto{\pgfqpoint{2.031847in}{0.493764in}}%
\pgfpathlineto{\pgfqpoint{2.027222in}{0.491573in}}%
\pgfpathlineto{\pgfqpoint{2.022339in}{0.491110in}}%
\pgfpathlineto{\pgfqpoint{2.017202in}{0.492388in}}%
\pgfpathlineto{\pgfqpoint{2.011650in}{0.496078in}}%
\pgfpathlineto{\pgfqpoint{2.005544in}{0.502635in}}%
\pgfpathlineto{\pgfqpoint{1.966183in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{1.959923in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{1.954066in}{0.567029in}}%
\pgfpathlineto{\pgfqpoint{1.948751in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{1.939629in}{0.562922in}}%
\pgfpathlineto{\pgfqpoint{1.935572in}{0.557534in}}%
\pgfpathlineto{\pgfqpoint{1.931798in}{0.550601in}}%
\pgfpathlineto{\pgfqpoint{1.928359in}{0.541350in}}%
\pgfpathlineto{\pgfqpoint{1.922298in}{0.515583in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{0.475995in}}%
\pgfpathlineto{\pgfqpoint{1.903619in}{0.444344in}}%
\pgfpathlineto{\pgfqpoint{1.900202in}{0.437588in}}%
\pgfpathlineto{\pgfqpoint{1.896542in}{0.434325in}}%
\pgfpathlineto{\pgfqpoint{1.892698in}{0.434250in}}%
\pgfpathlineto{\pgfqpoint{1.888791in}{0.436325in}}%
\pgfpathlineto{\pgfqpoint{1.880916in}{0.444746in}}%
\pgfpathlineto{\pgfqpoint{1.872579in}{0.461001in}}%
\pgfpathlineto{\pgfqpoint{1.859654in}{0.489565in}}%
\pgfpathlineto{\pgfqpoint{1.847567in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{1.843849in}{0.510636in}}%
\pgfpathlineto{\pgfqpoint{1.840472in}{0.511092in}}%
\pgfpathlineto{\pgfqpoint{1.837493in}{0.507958in}}%
\pgfpathlineto{\pgfqpoint{1.832494in}{0.494171in}}%
\pgfpathlineto{\pgfqpoint{1.828214in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{1.824862in}{0.449079in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{0.406831in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{0.374742in}}%
\pgfpathlineto{\pgfqpoint{1.811731in}{0.366596in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{0.361628in}}%
\pgfpathlineto{\pgfqpoint{1.805997in}{0.360230in}}%
\pgfpathlineto{\pgfqpoint{1.802598in}{0.361564in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{0.368465in}}%
\pgfpathlineto{\pgfqpoint{1.791450in}{0.374277in}}%
\pgfpathlineto{\pgfqpoint{1.782592in}{0.393305in}}%
\pgfpathlineto{\pgfqpoint{1.768763in}{0.425569in}}%
\pgfpathlineto{\pgfqpoint{1.751932in}{0.459284in}}%
\pgfpathlineto{\pgfqpoint{1.748699in}{0.463240in}}%
\pgfpathlineto{\pgfqpoint{1.746189in}{0.464071in}}%
\pgfpathlineto{\pgfqpoint{1.742482in}{0.460300in}}%
\pgfpathlineto{\pgfqpoint{1.741070in}{0.456720in}}%
\pgfpathlineto{\pgfqpoint{1.740231in}{0.451151in}}%
\pgfpathlineto{\pgfqpoint{1.740862in}{0.432573in}}%
\pgfpathlineto{\pgfqpoint{1.742793in}{0.401498in}}%
\pgfpathlineto{\pgfqpoint{2.071220in}{0.568479in}}%
\pgfpathlineto{\pgfqpoint{2.074635in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{2.074284in}{0.533051in}}%
\pgfpathlineto{\pgfqpoint{2.071848in}{0.524066in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{2.059029in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{2.048463in}{0.510569in}}%
\pgfpathlineto{\pgfqpoint{2.035412in}{0.510504in}}%
\pgfpathlineto{\pgfqpoint{2.020197in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{1.984568in}{0.520648in}}%
\pgfpathlineto{\pgfqpoint{1.907235in}{0.542966in}}%
\pgfpathlineto{\pgfqpoint{1.889918in}{0.546120in}}%
\pgfpathlineto{\pgfqpoint{1.873945in}{0.547487in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{0.546717in}}%
\pgfpathlineto{\pgfqpoint{1.846749in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{1.835903in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{1.826891in}{0.527893in}}%
\pgfpathlineto{\pgfqpoint{1.819451in}{0.515979in}}%
\pgfpathlineto{\pgfqpoint{1.813246in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{1.808012in}{0.485901in}}%
\pgfpathlineto{\pgfqpoint{1.799746in}{0.449831in}}%
\pgfpathlineto{\pgfqpoint{1.788337in}{0.393910in}}%
\pgfpathlineto{\pgfqpoint{1.783302in}{0.377838in}}%
\pgfpathlineto{\pgfqpoint{1.777283in}{0.363851in}}%
\pgfpathlineto{\pgfqpoint{1.770177in}{0.352199in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{0.343237in}}%
\pgfpathlineto{\pgfqpoint{1.752193in}{0.337410in}}%
\pgfpathlineto{\pgfqpoint{1.741120in}{0.335030in}}%
\pgfpathlineto{\pgfqpoint{1.728724in}{0.336050in}}%
\pgfpathlineto{\pgfqpoint{1.715212in}{0.340073in}}%
\pgfpathlineto{\pgfqpoint{1.700826in}{0.346589in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{0.355210in}}%
\pgfpathlineto{\pgfqpoint{1.654168in}{0.377645in}}%
\pgfpathlineto{\pgfqpoint{1.605717in}{0.415273in}}%
\pgfpathlineto{\pgfqpoint{1.589789in}{0.425936in}}%
\pgfpathlineto{\pgfqpoint{1.573969in}{0.435059in}}%
\pgfpathlineto{\pgfqpoint{1.558199in}{0.442464in}}%
\pgfpathlineto{\pgfqpoint{1.542397in}{0.447805in}}%
\pgfpathlineto{\pgfqpoint{1.526444in}{0.450656in}}%
\pgfpathlineto{\pgfqpoint{1.510205in}{0.450808in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{0.448466in}}%
\pgfpathlineto{\pgfqpoint{1.476595in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{0.431703in}}%
\pgfpathlineto{\pgfqpoint{1.388168in}{0.409528in}}%
\pgfpathlineto{\pgfqpoint{1.371119in}{0.403741in}}%
\pgfpathlineto{\pgfqpoint{1.355111in}{0.399975in}}%
\pgfpathlineto{\pgfqpoint{1.340432in}{0.398611in}}%
\pgfpathlineto{\pgfqpoint{1.327274in}{0.399797in}}%
\pgfpathlineto{\pgfqpoint{1.315787in}{0.403625in}}%
\pgfpathlineto{\pgfqpoint{1.306111in}{0.410222in}}%
\pgfpathlineto{\pgfqpoint{1.298324in}{0.419664in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{0.431786in}}%
\pgfpathlineto{\pgfqpoint{1.287903in}{0.446105in}}%
\pgfpathlineto{\pgfqpoint{1.281814in}{0.478610in}}%
\pgfpathlineto{\pgfqpoint{1.273526in}{0.528466in}}%
\pgfpathlineto{\pgfqpoint{1.269363in}{0.543217in}}%
\pgfpathlineto{\pgfqpoint{1.263658in}{0.556002in}}%
\pgfpathlineto{\pgfqpoint{1.256023in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{1.246322in}{0.574328in}}%
\pgfpathlineto{\pgfqpoint{1.234598in}{0.579856in}}%
\pgfpathlineto{\pgfqpoint{1.220920in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{0.584411in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{0.583838in}}%
\pgfpathlineto{\pgfqpoint{1.148963in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{1.109290in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{1.074154in}{0.571225in}}%
\pgfpathlineto{\pgfqpoint{1.059597in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{1.047674in}{0.574800in}}%
\pgfpathlineto{\pgfqpoint{1.038708in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{1.032761in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{0.594208in}}%
\pgfpathlineto{\pgfqpoint{1.028697in}{0.603885in}}%
\pgfpathlineto{\pgfqpoint{1.031479in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{1.037935in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{1.037757in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{1.035310in}{0.679001in}}%
\pgfpathlineto{\pgfqpoint{1.030330in}{0.685915in}}%
\pgfpathlineto{\pgfqpoint{1.022777in}{0.691125in}}%
\pgfpathlineto{\pgfqpoint{1.012637in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{0.696419in}}%
\pgfpathlineto{\pgfqpoint{0.984430in}{0.696597in}}%
\pgfpathlineto{\pgfqpoint{0.947159in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{0.866419in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{0.833004in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{0.820216in}{0.681346in}}%
\pgfpathlineto{\pgfqpoint{0.810559in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{0.804004in}{0.687217in}}%
\pgfpathlineto{\pgfqpoint{0.800292in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{0.799108in}{0.698140in}}%
\pgfpathlineto{\pgfqpoint{0.800164in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{0.807384in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{0.820377in}{0.747676in}}%
\pgfpathlineto{\pgfqpoint{0.823744in}{0.761729in}}%
\pgfpathlineto{\pgfqpoint{0.823022in}{0.767156in}}%
\pgfpathlineto{\pgfqpoint{0.820239in}{0.771133in}}%
\pgfpathlineto{\pgfqpoint{0.815104in}{0.773394in}}%
\pgfpathlineto{\pgfqpoint{0.807621in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{0.798105in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{0.774541in}{0.766661in}}%
\pgfpathlineto{\pgfqpoint{0.746495in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{0.702623in}{0.739898in}}%
\pgfpathlineto{\pgfqpoint{0.678159in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{0.668147in}{0.732861in}}%
\pgfpathlineto{\pgfqpoint{0.659955in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{0.653950in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.650393in}{0.743957in}}%
\pgfpathlineto{\pgfqpoint{0.649276in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{0.650351in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{0.653312in}{0.777885in}}%
\pgfpathlineto{\pgfqpoint{0.664091in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{0.708127in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{0.712160in}{0.935291in}}%
\pgfpathlineto{\pgfqpoint{0.714260in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{0.713988in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{0.711075in}{0.968673in}}%
\pgfpathlineto{\pgfqpoint{0.705547in}{0.975125in}}%
\pgfpathlineto{\pgfqpoint{0.697672in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{0.687764in}{0.982057in}}%
\pgfpathlineto{\pgfqpoint{0.676060in}{0.983009in}}%
\pgfpathlineto{\pgfqpoint{0.648293in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{0.604063in}{0.975218in}}%
\pgfpathlineto{\pgfqpoint{0.591131in}{0.975068in}}%
\pgfpathlineto{\pgfqpoint{0.579747in}{0.976443in}}%
\pgfpathlineto{\pgfqpoint{0.570222in}{0.979658in}}%
\pgfpathlineto{\pgfqpoint{0.562937in}{0.985064in}}%
\pgfpathlineto{\pgfqpoint{0.558250in}{0.992948in}}%
\pgfpathlineto{\pgfqpoint{0.556304in}{1.003389in}}%
\pgfpathlineto{\pgfqpoint{0.556929in}{1.016191in}}%
\pgfpathlineto{\pgfqpoint{0.559732in}{1.030967in}}%
\pgfpathlineto{\pgfqpoint{0.570267in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{0.598861in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{0.603697in}{1.155609in}}%
\pgfpathlineto{\pgfqpoint{0.606506in}{1.171442in}}%
\pgfpathlineto{\pgfqpoint{0.607090in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{0.600583in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.592869in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{0.582092in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{0.568644in}{1.241411in}}%
\pgfpathlineto{\pgfqpoint{0.553130in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{0.517836in}{1.264522in}}%
\pgfpathlineto{\pgfqpoint{0.443294in}{1.293177in}}%
\pgfpathlineto{\pgfqpoint{0.428104in}{1.301051in}}%
\pgfpathlineto{\pgfqpoint{0.415342in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{0.405190in}{1.318195in}}%
\pgfpathlineto{\pgfqpoint{0.397950in}{1.327480in}}%
\pgfpathlineto{\pgfqpoint{0.394069in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{1.186498in}{0.431663in}}%
\pgfpathlineto{\pgfqpoint{1.179525in}{0.452238in}}%
\pgfpathlineto{\pgfqpoint{1.176056in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{1.165687in}{0.546491in}}%
\pgfpathlineto{\pgfqpoint{1.155575in}{0.595495in}}%
\pgfpathlineto{\pgfqpoint{1.153182in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{1.152797in}{0.630951in}}%
\pgfpathlineto{\pgfqpoint{1.155688in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{1.161644in}{0.692017in}}%
\pgfpathlineto{\pgfqpoint{1.170164in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{1.173867in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.174939in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{1.176267in}{0.833538in}}%
\pgfpathlineto{\pgfqpoint{1.179130in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{1.183791in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{1.190329in}{0.894432in}}%
\pgfpathlineto{\pgfqpoint{1.221389in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{0.997618in}}%
\pgfpathlineto{\pgfqpoint{1.240315in}{1.069958in}}%
\pgfpathlineto{\pgfqpoint{1.246522in}{1.090082in}}%
\pgfpathlineto{\pgfqpoint{1.259369in}{1.119389in}}%
\pgfpathlineto{\pgfqpoint{1.269795in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{1.230206in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{1.400041in}{1.352034in}}%
\pgfpathlineto{\pgfqpoint{1.415147in}{1.366657in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{1.386103in}}%
\pgfpathlineto{\pgfqpoint{1.458312in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{1.603667in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{1.622654in}{1.480758in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{1.672199in}{1.500021in}}%
\pgfpathlineto{\pgfqpoint{1.692666in}{1.504443in}}%
\pgfpathlineto{\pgfqpoint{1.724095in}{1.506537in}}%
\pgfpathlineto{\pgfqpoint{1.745210in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{1.787849in}{1.499586in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{1.494373in}}%
\pgfpathlineto{\pgfqpoint{1.841199in}{1.490941in}}%
\pgfpathlineto{\pgfqpoint{1.884446in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.487807in}}%
\pgfpathlineto{\pgfqpoint{1.939057in}{1.487682in}}%
\pgfpathlineto{\pgfqpoint{1.970963in}{1.484245in}}%
\pgfpathlineto{\pgfqpoint{1.991794in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{2.049653in}{1.458235in}}%
\pgfpathlineto{\pgfqpoint{2.096625in}{1.436302in}}%
\pgfpathlineto{\pgfqpoint{2.126756in}{1.426215in}}%
\pgfpathlineto{\pgfqpoint{2.158215in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{2.189770in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{2.219233in}{1.399205in}}%
\pgfpathlineto{\pgfqpoint{2.237258in}{1.390429in}}%
\pgfpathlineto{\pgfqpoint{2.261735in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{2.327467in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{2.365775in}{1.314847in}}%
\pgfpathlineto{\pgfqpoint{2.393586in}{1.301218in}}%
\pgfpathlineto{\pgfqpoint{2.410756in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{2.410756in}{1.291415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{2.583084in}{1.484746in}}%
\pgfpathlineto{\pgfqpoint{2.586811in}{1.484646in}}%
\pgfpathlineto{\pgfqpoint{2.594262in}{1.484231in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{1.483790in}}%
\pgfpathlineto{\pgfqpoint{2.582968in}{1.479246in}}%
\pgfpathlineto{\pgfqpoint{2.584307in}{1.478630in}}%
\pgfpathlineto{\pgfqpoint{2.594009in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{2.593595in}{1.475541in}}%
\pgfpathlineto{\pgfqpoint{2.589465in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.582677in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{2.583006in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{2.587149in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{2.593123in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{2.593140in}{1.462057in}}%
\pgfpathlineto{\pgfqpoint{2.590307in}{1.459579in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{2.582401in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{2.586777in}{1.448544in}}%
\pgfpathlineto{\pgfqpoint{2.591788in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{2.591986in}{1.443280in}}%
\pgfpathlineto{\pgfqpoint{2.589272in}{1.440163in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{1.431714in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{2.583691in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{2.589630in}{1.421657in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{1.419146in}}%
\pgfpathlineto{\pgfqpoint{2.587050in}{1.415375in}}%
\pgfpathlineto{\pgfqpoint{2.577562in}{1.405262in}}%
\pgfpathlineto{\pgfqpoint{2.577837in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{2.580719in}{1.398949in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{1.392641in}}%
\pgfpathlineto{\pgfqpoint{2.586161in}{1.389591in}}%
\pgfpathlineto{\pgfqpoint{2.583145in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{2.579643in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{2.580034in}{1.411723in}}%
\pgfpathlineto{\pgfqpoint{2.583727in}{1.406845in}}%
\pgfpathlineto{\pgfqpoint{2.593607in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{2.604560in}{1.392007in}}%
\pgfpathlineto{\pgfqpoint{2.606286in}{1.388693in}}%
\pgfpathlineto{\pgfqpoint{2.605906in}{1.385395in}}%
\pgfpathlineto{\pgfqpoint{2.603908in}{1.382114in}}%
\pgfpathlineto{\pgfqpoint{2.597228in}{1.377256in}}%
\pgfpathlineto{\pgfqpoint{2.580094in}{1.365765in}}%
\pgfpathlineto{\pgfqpoint{2.577751in}{1.360502in}}%
\pgfpathlineto{\pgfqpoint{2.578310in}{1.356839in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{2.602556in}{1.329394in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{2.595534in}{1.320888in}}%
\pgfpathlineto{\pgfqpoint{2.584513in}{1.314576in}}%
\pgfpathlineto{\pgfqpoint{2.576997in}{1.309690in}}%
\pgfpathlineto{\pgfqpoint{2.572208in}{1.304409in}}%
\pgfpathlineto{\pgfqpoint{2.571620in}{1.300510in}}%
\pgfpathlineto{\pgfqpoint{2.574385in}{1.294110in}}%
\pgfpathlineto{\pgfqpoint{2.580265in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{2.590918in}{1.275466in}}%
\pgfpathlineto{\pgfqpoint{2.594163in}{1.268896in}}%
\pgfpathlineto{\pgfqpoint{2.593458in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{2.591120in}{1.261368in}}%
\pgfpathlineto{\pgfqpoint{2.587007in}{1.258051in}}%
\pgfpathlineto{\pgfqpoint{2.563323in}{1.243814in}}%
\pgfpathlineto{\pgfqpoint{2.561473in}{1.239878in}}%
\pgfpathlineto{\pgfqpoint{2.561184in}{1.235584in}}%
\pgfpathlineto{\pgfqpoint{2.562917in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{2.572389in}{1.217652in}}%
\pgfpathlineto{\pgfqpoint{2.579517in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{2.580639in}{1.200275in}}%
\pgfpathlineto{\pgfqpoint{2.579205in}{1.196234in}}%
\pgfpathlineto{\pgfqpoint{2.575413in}{1.192792in}}%
\pgfpathlineto{\pgfqpoint{2.564563in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{2.552679in}{1.180852in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{2.545261in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{2.545902in}{1.166313in}}%
\pgfpathlineto{\pgfqpoint{2.549302in}{1.158119in}}%
\pgfpathlineto{\pgfqpoint{2.561863in}{1.134996in}}%
\pgfpathlineto{\pgfqpoint{2.562064in}{1.130140in}}%
\pgfpathlineto{\pgfqpoint{2.559936in}{1.126051in}}%
\pgfpathlineto{\pgfqpoint{2.553944in}{1.120845in}}%
\pgfpathlineto{\pgfqpoint{2.526089in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{2.524308in}{1.101390in}}%
\pgfpathlineto{\pgfqpoint{2.524000in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{2.525547in}{1.090583in}}%
\pgfpathlineto{\pgfqpoint{2.537507in}{1.062468in}}%
\pgfpathlineto{\pgfqpoint{2.536316in}{1.055136in}}%
\pgfpathlineto{\pgfqpoint{2.533380in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{2.525358in}{1.046604in}}%
\pgfpathlineto{\pgfqpoint{2.501189in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{2.497665in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{2.495942in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{2.497036in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{2.498953in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{2.497760in}{0.995126in}}%
\pgfpathlineto{\pgfqpoint{2.498881in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{2.498302in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.495318in}{0.983724in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{2.472955in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{2.404447in}{0.963314in}}%
\pgfpathlineto{\pgfqpoint{2.386887in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{2.370962in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{2.369728in}{0.942950in}}%
\pgfpathlineto{\pgfqpoint{2.370958in}{0.937819in}}%
\pgfpathlineto{\pgfqpoint{2.377919in}{0.926403in}}%
\pgfpathlineto{\pgfqpoint{2.387243in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{2.403813in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{2.407384in}{0.889895in}}%
\pgfpathlineto{\pgfqpoint{2.408920in}{0.884615in}}%
\pgfpathlineto{\pgfqpoint{2.408588in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.406700in}{0.875198in}}%
\pgfpathlineto{\pgfqpoint{2.403231in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{2.397783in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{2.390027in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{2.369103in}{0.859083in}}%
\pgfpathlineto{\pgfqpoint{2.312932in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{2.303407in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{2.295989in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{2.290856in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{2.287569in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{2.285623in}{0.825510in}}%
\pgfpathlineto{\pgfqpoint{2.284975in}{0.819130in}}%
\pgfpathlineto{\pgfqpoint{2.286006in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{2.288965in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{2.314929in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{0.745897in}}%
\pgfpathlineto{\pgfqpoint{2.318068in}{0.738996in}}%
\pgfpathlineto{\pgfqpoint{2.316493in}{0.733153in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{2.306956in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{2.291832in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{2.282206in}{0.716048in}}%
\pgfpathlineto{\pgfqpoint{2.258933in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{2.235258in}{0.712152in}}%
\pgfpathlineto{\pgfqpoint{2.214812in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{2.197114in}{0.702612in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{0.698207in}}%
\pgfpathlineto{\pgfqpoint{2.185766in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{2.183001in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{2.180665in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{2.192345in}{0.590008in}}%
\pgfpathlineto{\pgfqpoint{2.192655in}{0.570762in}}%
\pgfpathlineto{\pgfqpoint{2.191543in}{0.562354in}}%
\pgfpathlineto{\pgfqpoint{2.188816in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{2.184192in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{2.177948in}{0.547568in}}%
\pgfpathlineto{\pgfqpoint{2.162521in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{0.544155in}}%
\pgfpathlineto{\pgfqpoint{2.143259in}{0.545376in}}%
\pgfpathlineto{\pgfqpoint{2.063661in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{2.053480in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{2.044372in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{2.036444in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{2.029410in}{0.554625in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{2.011309in}{0.534410in}}%
\pgfpathlineto{\pgfqpoint{2.006541in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{1.981420in}{0.459587in}}%
\pgfpathlineto{\pgfqpoint{1.971785in}{0.442084in}}%
\pgfpathlineto{\pgfqpoint{1.966167in}{0.436359in}}%
\pgfpathlineto{\pgfqpoint{1.959944in}{0.433067in}}%
\pgfpathlineto{\pgfqpoint{1.953285in}{0.431693in}}%
\pgfpathlineto{\pgfqpoint{1.946345in}{0.431694in}}%
\pgfpathlineto{\pgfqpoint{1.939138in}{0.433075in}}%
\pgfpathlineto{\pgfqpoint{1.931565in}{0.436314in}}%
\pgfpathlineto{\pgfqpoint{1.923564in}{0.441727in}}%
\pgfpathlineto{\pgfqpoint{1.889871in}{0.472190in}}%
\pgfpathlineto{\pgfqpoint{1.864814in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{1.856711in}{0.498539in}}%
\pgfpathlineto{\pgfqpoint{1.848855in}{0.501350in}}%
\pgfpathlineto{\pgfqpoint{1.841231in}{0.501863in}}%
\pgfpathlineto{\pgfqpoint{1.833780in}{0.500659in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{0.498195in}}%
\pgfpathlineto{\pgfqpoint{1.819229in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{1.812084in}{0.488566in}}%
\pgfpathlineto{\pgfqpoint{1.797863in}{0.471345in}}%
\pgfpathlineto{\pgfqpoint{1.776568in}{0.443088in}}%
\pgfpathlineto{\pgfqpoint{1.755598in}{0.419458in}}%
\pgfpathlineto{\pgfqpoint{1.748896in}{0.414437in}}%
\pgfpathlineto{\pgfqpoint{1.742449in}{0.411957in}}%
\pgfpathlineto{\pgfqpoint{1.736282in}{0.411864in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{1.724690in}{0.416659in}}%
\pgfpathlineto{\pgfqpoint{1.719236in}{0.421195in}}%
\pgfpathlineto{\pgfqpoint{1.714026in}{0.427470in}}%
\pgfpathlineto{\pgfqpoint{1.683704in}{0.473634in}}%
\pgfpathlineto{\pgfqpoint{1.678276in}{0.478784in}}%
\pgfpathlineto{\pgfqpoint{1.672632in}{0.482455in}}%
\pgfpathlineto{\pgfqpoint{1.666603in}{0.483841in}}%
\pgfpathlineto{\pgfqpoint{1.660096in}{0.482594in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.479100in}}%
\pgfpathlineto{\pgfqpoint{1.638677in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{1.623233in}{0.452499in}}%
\pgfpathlineto{\pgfqpoint{1.591049in}{0.416052in}}%
\pgfpathlineto{\pgfqpoint{1.576834in}{0.404481in}}%
\pgfpathlineto{\pgfqpoint{1.570344in}{0.400549in}}%
\pgfpathlineto{\pgfqpoint{1.564439in}{0.398400in}}%
\pgfpathlineto{\pgfqpoint{1.559275in}{0.398625in}}%
\pgfpathlineto{\pgfqpoint{1.554877in}{0.401324in}}%
\pgfpathlineto{\pgfqpoint{1.547692in}{0.411644in}}%
\pgfpathlineto{\pgfqpoint{1.541535in}{0.424940in}}%
\pgfpathlineto{\pgfqpoint{1.530274in}{0.454962in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{0.459434in}}%
\pgfpathlineto{\pgfqpoint{1.522242in}{0.462213in}}%
\pgfpathlineto{\pgfqpoint{1.517622in}{0.463691in}}%
\pgfpathlineto{\pgfqpoint{1.512652in}{0.463858in}}%
\pgfpathlineto{\pgfqpoint{1.507160in}{0.462190in}}%
\pgfpathlineto{\pgfqpoint{1.500954in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{0.443998in}}%
\pgfpathlineto{\pgfqpoint{1.455802in}{0.408126in}}%
\pgfpathlineto{\pgfqpoint{1.440143in}{0.389486in}}%
\pgfpathlineto{\pgfqpoint{1.426627in}{0.377057in}}%
\pgfpathlineto{\pgfqpoint{1.979566in}{0.546364in}}%
\pgfpathlineto{\pgfqpoint{1.976127in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.511533in}}%
\pgfpathlineto{\pgfqpoint{1.967387in}{0.472112in}}%
\pgfpathlineto{\pgfqpoint{1.964615in}{0.460689in}}%
\pgfpathlineto{\pgfqpoint{1.960806in}{0.450609in}}%
\pgfpathlineto{\pgfqpoint{1.955846in}{0.441998in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{1.941446in}{0.430564in}}%
\pgfpathlineto{\pgfqpoint{1.931496in}{0.428505in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{0.428930in}}%
\pgfpathlineto{\pgfqpoint{1.906380in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{1.876330in}{0.441158in}}%
\pgfpathlineto{\pgfqpoint{1.842984in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{0.471800in}}%
\pgfpathlineto{\pgfqpoint{1.776663in}{0.483746in}}%
\pgfpathlineto{\pgfqpoint{1.761857in}{0.487347in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.489211in}}%
\pgfpathlineto{\pgfqpoint{1.734774in}{0.488990in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{0.486220in}}%
\pgfpathlineto{\pgfqpoint{1.711940in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{1.702115in}{0.472499in}}%
\pgfpathlineto{\pgfqpoint{1.693049in}{0.462289in}}%
\pgfpathlineto{\pgfqpoint{1.676437in}{0.437512in}}%
\pgfpathlineto{\pgfqpoint{1.661342in}{0.408289in}}%
\pgfpathlineto{\pgfqpoint{1.646399in}{0.378677in}}%
\pgfpathlineto{\pgfqpoint{1.638359in}{0.365731in}}%
\pgfpathlineto{\pgfqpoint{1.629776in}{0.354596in}}%
\pgfpathlineto{\pgfqpoint{1.620628in}{0.345351in}}%
\pgfpathlineto{\pgfqpoint{1.610881in}{0.338162in}}%
\pgfpathlineto{\pgfqpoint{1.600452in}{0.333450in}}%
\pgfpathlineto{\pgfqpoint{1.589266in}{0.331701in}}%
\pgfpathlineto{\pgfqpoint{1.577331in}{0.333091in}}%
\pgfpathlineto{\pgfqpoint{1.564756in}{0.337317in}}%
\pgfpathlineto{\pgfqpoint{1.551698in}{0.343800in}}%
\pgfpathlineto{\pgfqpoint{1.538291in}{0.352065in}}%
\pgfpathlineto{\pgfqpoint{1.510732in}{0.373270in}}%
\pgfpathlineto{\pgfqpoint{1.454672in}{0.421854in}}%
\pgfpathlineto{\pgfqpoint{1.440683in}{0.431534in}}%
\pgfpathlineto{\pgfqpoint{1.426643in}{0.439838in}}%
\pgfpathlineto{\pgfqpoint{1.412490in}{0.446583in}}%
\pgfpathlineto{\pgfqpoint{1.398122in}{0.451296in}}%
\pgfpathlineto{\pgfqpoint{1.383407in}{0.453509in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{1.352648in}{0.450647in}}%
\pgfpathlineto{\pgfqpoint{1.320371in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{1.286733in}{0.427575in}}%
\pgfpathlineto{\pgfqpoint{1.235817in}{0.405355in}}%
\pgfpathlineto{\pgfqpoint{1.219926in}{0.400242in}}%
\pgfpathlineto{\pgfqpoint{1.204882in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{1.190772in}{0.395017in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{0.395205in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{0.397786in}}%
\pgfpathlineto{\pgfqpoint{1.156291in}{0.403094in}}%
\pgfpathlineto{\pgfqpoint{1.148032in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{1.141227in}{0.421313in}}%
\pgfpathlineto{\pgfqpoint{1.135596in}{0.433300in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{0.446736in}}%
\pgfpathlineto{\pgfqpoint{1.124277in}{0.477404in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{0.525901in}}%
\pgfpathlineto{\pgfqpoint{1.111849in}{0.540259in}}%
\pgfpathlineto{\pgfqpoint{1.106776in}{0.553297in}}%
\pgfpathlineto{\pgfqpoint{1.100654in}{0.564927in}}%
\pgfpathlineto{\pgfqpoint{1.093236in}{0.574863in}}%
\pgfpathlineto{\pgfqpoint{1.084146in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{1.073123in}{0.588221in}}%
\pgfpathlineto{\pgfqpoint{1.060216in}{0.591545in}}%
\pgfpathlineto{\pgfqpoint{1.045747in}{0.593092in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{0.593285in}}%
\pgfpathlineto{\pgfqpoint{0.995549in}{0.590453in}}%
\pgfpathlineto{\pgfqpoint{0.922404in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{0.906463in}{0.580092in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{0.879415in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{0.868795in}{0.586170in}}%
\pgfpathlineto{\pgfqpoint{0.860585in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{0.598495in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{0.607284in}}%
\pgfpathlineto{\pgfqpoint{0.850132in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{0.850030in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{0.852992in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{0.860040in}{0.691285in}}%
\pgfpathlineto{\pgfqpoint{0.860639in}{0.702764in}}%
\pgfpathlineto{\pgfqpoint{0.859775in}{0.713102in}}%
\pgfpathlineto{\pgfqpoint{0.857469in}{0.722290in}}%
\pgfpathlineto{\pgfqpoint{0.853651in}{0.730247in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{0.736726in}}%
\pgfpathlineto{\pgfqpoint{0.840230in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{0.830200in}{0.744345in}}%
\pgfpathlineto{\pgfqpoint{0.818239in}{0.745659in}}%
\pgfpathlineto{\pgfqpoint{0.790389in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{0.758699in}{0.741228in}}%
\pgfpathlineto{\pgfqpoint{0.708926in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{0.680528in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{0.668375in}{0.733541in}}%
\pgfpathlineto{\pgfqpoint{0.657795in}{0.735878in}}%
\pgfpathlineto{\pgfqpoint{0.649215in}{0.739830in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{0.745724in}}%
\pgfpathlineto{\pgfqpoint{0.639362in}{0.753626in}}%
\pgfpathlineto{\pgfqpoint{0.637885in}{0.763303in}}%
\pgfpathlineto{\pgfqpoint{0.638212in}{0.774433in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{0.643617in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{0.654855in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{0.674081in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{0.683694in}{0.908428in}}%
\pgfpathlineto{\pgfqpoint{0.686870in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{0.688288in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{0.687497in}{0.944498in}}%
\pgfpathlineto{\pgfqpoint{0.684413in}{0.953232in}}%
\pgfpathlineto{\pgfqpoint{0.679283in}{0.960434in}}%
\pgfpathlineto{\pgfqpoint{0.672396in}{0.966328in}}%
\pgfpathlineto{\pgfqpoint{0.663848in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{0.653589in}{0.974312in}}%
\pgfpathlineto{\pgfqpoint{0.641707in}{0.976386in}}%
\pgfpathlineto{\pgfqpoint{0.576607in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{0.565389in}{0.984918in}}%
\pgfpathlineto{\pgfqpoint{0.555565in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{0.547709in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{0.539135in}{1.010506in}}%
\pgfpathlineto{\pgfqpoint{0.538193in}{1.021389in}}%
\pgfpathlineto{\pgfqpoint{0.539140in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{0.541890in}{1.047528in}}%
\pgfpathlineto{\pgfqpoint{0.546438in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{0.559775in}{1.095722in}}%
\pgfpathlineto{\pgfqpoint{0.580569in}{1.145998in}}%
\pgfpathlineto{\pgfqpoint{0.590000in}{1.176984in}}%
\pgfpathlineto{\pgfqpoint{0.592362in}{1.191276in}}%
\pgfpathlineto{\pgfqpoint{0.592374in}{1.204429in}}%
\pgfpathlineto{\pgfqpoint{0.589690in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.584408in}{1.227106in}}%
\pgfpathlineto{\pgfqpoint{0.576908in}{1.236972in}}%
\pgfpathlineto{\pgfqpoint{0.567495in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{0.556227in}{1.254526in}}%
\pgfpathlineto{\pgfqpoint{0.543100in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{0.512802in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.482270in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{0.455477in}{1.305287in}}%
\pgfpathlineto{\pgfqpoint{0.444111in}{1.313418in}}%
\pgfpathlineto{\pgfqpoint{0.434842in}{1.322140in}}%
\pgfpathlineto{\pgfqpoint{0.428321in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{0.424848in}{1.341821in}}%
\pgfpathlineto{\pgfqpoint{0.424251in}{1.352752in}}%
\pgfpathlineto{\pgfqpoint{0.426155in}{1.364268in}}%
\pgfpathlineto{\pgfqpoint{0.430342in}{1.376282in}}%
\pgfpathlineto{\pgfqpoint{0.436848in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{0.445698in}{1.401619in}}%
\pgfpathlineto{\pgfqpoint{0.468633in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{0.505166in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{0.459068in}}%
\pgfpathlineto{\pgfqpoint{1.234358in}{0.496484in}}%
\pgfpathlineto{\pgfqpoint{1.237648in}{0.500923in}}%
\pgfpathlineto{\pgfqpoint{1.236257in}{0.497482in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{1.224837in}{0.472651in}}%
\pgfpathlineto{\pgfqpoint{1.231321in}{0.477386in}}%
\pgfpathlineto{\pgfqpoint{1.252014in}{0.496468in}}%
\pgfpathlineto{\pgfqpoint{1.333207in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{1.338178in}{0.578150in}}%
\pgfpathlineto{\pgfqpoint{1.338658in}{0.577402in}}%
\pgfpathlineto{\pgfqpoint{1.336837in}{0.572872in}}%
\pgfpathlineto{\pgfqpoint{1.330076in}{0.560708in}}%
\pgfpathlineto{\pgfqpoint{1.330811in}{0.560048in}}%
\pgfpathlineto{\pgfqpoint{1.337372in}{0.563357in}}%
\pgfpathlineto{\pgfqpoint{1.351051in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.404900in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{1.432573in}{0.636836in}}%
\pgfpathlineto{\pgfqpoint{1.443129in}{0.643076in}}%
\pgfpathlineto{\pgfqpoint{1.445409in}{0.643422in}}%
\pgfpathlineto{\pgfqpoint{1.446040in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{1.444174in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{1.439648in}{0.626103in}}%
\pgfpathlineto{\pgfqpoint{1.439541in}{0.623942in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{1.443950in}{0.624183in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{1.485188in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{1.537351in}{0.692535in}}%
\pgfpathlineto{\pgfqpoint{1.549547in}{0.699338in}}%
\pgfpathlineto{\pgfqpoint{1.553050in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.554815in}{0.698958in}}%
\pgfpathlineto{\pgfqpoint{1.555084in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.551888in}{0.676307in}}%
\pgfpathlineto{\pgfqpoint{1.554769in}{0.676499in}}%
\pgfpathlineto{\pgfqpoint{1.565441in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{0.704096in}}%
\pgfpathlineto{\pgfqpoint{1.644141in}{0.746112in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{0.754096in}}%
\pgfpathlineto{\pgfqpoint{1.660979in}{0.755078in}}%
\pgfpathlineto{\pgfqpoint{1.663500in}{0.754110in}}%
\pgfpathlineto{\pgfqpoint{1.664724in}{0.751491in}}%
\pgfpathlineto{\pgfqpoint{1.664539in}{0.743083in}}%
\pgfpathlineto{\pgfqpoint{1.663724in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{1.664936in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.667535in}{0.727214in}}%
\pgfpathlineto{\pgfqpoint{1.671715in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{1.684475in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{1.711592in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.749831in}{0.801423in}}%
\pgfpathlineto{\pgfqpoint{1.763411in}{0.811291in}}%
\pgfpathlineto{\pgfqpoint{1.768117in}{0.813144in}}%
\pgfpathlineto{\pgfqpoint{1.771473in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.773669in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{0.801733in}}%
\pgfpathlineto{\pgfqpoint{1.777768in}{0.786890in}}%
\pgfpathlineto{\pgfqpoint{1.779446in}{0.783789in}}%
\pgfpathlineto{\pgfqpoint{1.781946in}{0.782382in}}%
\pgfpathlineto{\pgfqpoint{1.785488in}{0.783075in}}%
\pgfpathlineto{\pgfqpoint{1.790266in}{0.786144in}}%
\pgfpathlineto{\pgfqpoint{1.803420in}{0.799240in}}%
\pgfpathlineto{\pgfqpoint{1.828344in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{1.853378in}{0.861112in}}%
\pgfpathlineto{\pgfqpoint{1.866818in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{1.876464in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{1.879864in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{1.882507in}{0.873246in}}%
\pgfpathlineto{\pgfqpoint{1.886424in}{0.862914in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{1.892632in}{0.848138in}}%
\pgfpathlineto{\pgfqpoint{1.895674in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{1.899306in}{0.846091in}}%
\pgfpathlineto{\pgfqpoint{1.903533in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{1.908409in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{1.920239in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{1.966521in}{0.943883in}}%
\pgfpathlineto{\pgfqpoint{1.971808in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.976657in}{0.950923in}}%
\pgfpathlineto{\pgfqpoint{1.981078in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{0.948303in}}%
\pgfpathlineto{\pgfqpoint{1.992247in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{2.002566in}{0.923527in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{2.010258in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{0.921649in}}%
\pgfpathlineto{\pgfqpoint{2.018904in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{2.023410in}{0.932593in}}%
\pgfpathlineto{\pgfqpoint{2.032748in}{0.952271in}}%
\pgfpathlineto{\pgfqpoint{2.057217in}{1.013292in}}%
\pgfpathlineto{\pgfqpoint{2.066835in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{2.071566in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{2.076375in}{1.033614in}}%
\pgfpathlineto{\pgfqpoint{2.081336in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{2.086424in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{2.111944in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{1.006275in}}%
\pgfpathlineto{\pgfqpoint{2.121043in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{2.125165in}{1.011050in}}%
\pgfpathlineto{\pgfqpoint{2.128956in}{1.017431in}}%
\pgfpathlineto{\pgfqpoint{2.128956in}{1.017431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.422983in}}%
\pgfpathlineto{\pgfqpoint{2.558426in}{1.423411in}}%
\pgfpathlineto{\pgfqpoint{2.581341in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{2.598887in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{2.589749in}{1.420887in}}%
\pgfpathlineto{\pgfqpoint{2.564784in}{1.419644in}}%
\pgfpathlineto{\pgfqpoint{2.565233in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{2.579495in}{1.418446in}}%
\pgfpathlineto{\pgfqpoint{2.608589in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.414221in}}%
\pgfpathlineto{\pgfqpoint{2.567236in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{2.572152in}{1.410019in}}%
\pgfpathlineto{\pgfqpoint{2.605609in}{1.405806in}}%
\pgfpathlineto{\pgfqpoint{2.604870in}{1.405265in}}%
\pgfpathlineto{\pgfqpoint{2.595684in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{2.562640in}{1.396532in}}%
\pgfpathlineto{\pgfqpoint{2.566107in}{1.395125in}}%
\pgfpathlineto{\pgfqpoint{2.595197in}{1.388541in}}%
\pgfpathlineto{\pgfqpoint{2.593844in}{1.386865in}}%
\pgfpathlineto{\pgfqpoint{2.587896in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{2.560280in}{1.376600in}}%
\pgfpathlineto{\pgfqpoint{2.563668in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{2.587856in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{2.589320in}{1.364815in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{2.585296in}{1.360524in}}%
\pgfpathlineto{\pgfqpoint{2.574276in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{2.562463in}{1.351996in}}%
\pgfpathlineto{\pgfqpoint{2.562995in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{2.566748in}{1.347743in}}%
\pgfpathlineto{\pgfqpoint{2.588638in}{1.337528in}}%
\pgfpathlineto{\pgfqpoint{2.589602in}{1.335040in}}%
\pgfpathlineto{\pgfqpoint{2.587522in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.583775in}{1.329274in}}%
\pgfpathlineto{\pgfqpoint{2.564501in}{1.321415in}}%
\pgfpathlineto{\pgfqpoint{2.563161in}{1.319244in}}%
\pgfpathlineto{\pgfqpoint{2.564122in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{2.572549in}{1.372138in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{1.365447in}}%
\pgfpathlineto{\pgfqpoint{2.601351in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{2.602004in}{1.350257in}}%
\pgfpathlineto{\pgfqpoint{2.598685in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{2.569569in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{2.566096in}{1.330472in}}%
\pgfpathlineto{\pgfqpoint{2.567586in}{1.327016in}}%
\pgfpathlineto{\pgfqpoint{2.575235in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{2.589300in}{1.309840in}}%
\pgfpathlineto{\pgfqpoint{2.591909in}{1.305103in}}%
\pgfpathlineto{\pgfqpoint{2.589863in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{2.581357in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{2.564040in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{2.558597in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{2.561954in}{1.271620in}}%
\pgfpathlineto{\pgfqpoint{2.572373in}{1.259634in}}%
\pgfpathlineto{\pgfqpoint{2.575243in}{1.253602in}}%
\pgfpathlineto{\pgfqpoint{2.574050in}{1.250005in}}%
\pgfpathlineto{\pgfqpoint{2.568726in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{2.548964in}{1.230580in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{2.546328in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{1.214901in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{2.552071in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{2.549455in}{1.184124in}}%
\pgfpathlineto{\pgfqpoint{2.538396in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{2.532366in}{1.172199in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.160260in}}%
\pgfpathlineto{\pgfqpoint{2.523139in}{1.149753in}}%
\pgfpathlineto{\pgfqpoint{2.528316in}{1.130917in}}%
\pgfpathlineto{\pgfqpoint{2.529333in}{1.126348in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{1.122566in}}%
\pgfpathlineto{\pgfqpoint{2.524769in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{2.520361in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{2.506470in}{1.106052in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{2.494810in}{1.093225in}}%
\pgfpathlineto{\pgfqpoint{2.493594in}{1.088223in}}%
\pgfpathlineto{\pgfqpoint{2.494428in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{2.500434in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{2.500164in}{1.057345in}}%
\pgfpathlineto{\pgfqpoint{2.497139in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{2.493473in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{2.474422in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{2.469439in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{2.462639in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{2.460490in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{2.458246in}{0.996393in}}%
\pgfpathlineto{\pgfqpoint{2.457644in}{0.983431in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{0.973225in}}%
\pgfpathlineto{\pgfqpoint{2.470903in}{0.969710in}}%
\pgfpathlineto{\pgfqpoint{2.469385in}{0.966337in}}%
\pgfpathlineto{\pgfqpoint{2.466018in}{0.963266in}}%
\pgfpathlineto{\pgfqpoint{2.453445in}{0.958192in}}%
\pgfpathlineto{\pgfqpoint{2.420220in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{2.393416in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{2.381999in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{2.374550in}{0.931434in}}%
\pgfpathlineto{\pgfqpoint{2.372304in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{2.371773in}{0.923571in}}%
\pgfpathlineto{\pgfqpoint{2.375478in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{2.387937in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{2.389704in}{0.882547in}}%
\pgfpathlineto{\pgfqpoint{2.390013in}{0.877639in}}%
\pgfpathlineto{\pgfqpoint{2.388550in}{0.873226in}}%
\pgfpathlineto{\pgfqpoint{2.381712in}{0.865394in}}%
\pgfpathlineto{\pgfqpoint{2.371332in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{2.356019in}{0.853338in}}%
\pgfpathlineto{\pgfqpoint{2.323975in}{0.844853in}}%
\pgfpathlineto{\pgfqpoint{2.304587in}{0.837661in}}%
\pgfpathlineto{\pgfqpoint{2.300345in}{0.834436in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{0.830535in}}%
\pgfpathlineto{\pgfqpoint{2.294884in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{2.293387in}{0.811039in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{2.289760in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{2.283628in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{2.278930in}{0.752922in}}%
\pgfpathlineto{\pgfqpoint{2.266775in}{0.746132in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{0.738168in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.727630in}}%
\pgfpathlineto{\pgfqpoint{2.195459in}{0.720242in}}%
\pgfpathlineto{\pgfqpoint{2.187939in}{0.712448in}}%
\pgfpathlineto{\pgfqpoint{2.145564in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{2.136865in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{2.126512in}{0.644476in}}%
\pgfpathlineto{\pgfqpoint{2.110064in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{2.097944in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{0.632734in}}%
\pgfpathlineto{\pgfqpoint{2.034207in}{0.628801in}}%
\pgfpathlineto{\pgfqpoint{2.018882in}{0.620459in}}%
\pgfpathlineto{\pgfqpoint{2.010284in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{1.982324in}{0.576462in}}%
\pgfpathlineto{\pgfqpoint{1.977590in}{0.572949in}}%
\pgfpathlineto{\pgfqpoint{1.967033in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{1.955484in}{0.566850in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{1.901628in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{1.896522in}{0.578830in}}%
\pgfpathlineto{\pgfqpoint{1.886912in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{1.873275in}{0.568140in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{0.560403in}}%
\pgfpathlineto{\pgfqpoint{1.849663in}{0.547405in}}%
\pgfpathlineto{\pgfqpoint{1.834475in}{0.538519in}}%
\pgfpathlineto{\pgfqpoint{1.824275in}{0.534521in}}%
\pgfpathlineto{\pgfqpoint{1.814378in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{1.775087in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{1.756371in}{0.530741in}}%
\pgfpathlineto{\pgfqpoint{1.729174in}{0.518036in}}%
\pgfpathlineto{\pgfqpoint{1.707347in}{0.510865in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{0.510482in}}%
\pgfpathlineto{\pgfqpoint{1.680673in}{0.510865in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{0.512768in}}%
\pgfpathlineto{\pgfqpoint{1.640269in}{0.508758in}}%
\pgfpathlineto{\pgfqpoint{1.624387in}{0.504500in}}%
\pgfpathlineto{\pgfqpoint{1.590648in}{0.498874in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.500054in}}%
\pgfpathlineto{\pgfqpoint{1.561850in}{0.501156in}}%
\pgfpathlineto{\pgfqpoint{2.027242in}{0.585607in}}%
\pgfpathlineto{\pgfqpoint{2.023292in}{0.578469in}}%
\pgfpathlineto{\pgfqpoint{2.022278in}{0.568343in}}%
\pgfpathlineto{\pgfqpoint{2.021689in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{2.019834in}{0.554074in}}%
\pgfpathlineto{\pgfqpoint{2.013377in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{2.009137in}{0.547406in}}%
\pgfpathlineto{\pgfqpoint{2.003743in}{0.546675in}}%
\pgfpathlineto{\pgfqpoint{1.996629in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{0.553513in}}%
\pgfpathlineto{\pgfqpoint{1.932609in}{0.571210in}}%
\pgfpathlineto{\pgfqpoint{1.898252in}{0.585555in}}%
\pgfpathlineto{\pgfqpoint{1.880389in}{0.590160in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{1.852039in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{1.831381in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{1.819654in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{1.806328in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{1.790122in}{0.593511in}}%
\pgfpathlineto{\pgfqpoint{1.750506in}{0.618371in}}%
\pgfpathlineto{\pgfqpoint{1.649095in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{1.618009in}{0.702723in}}%
\pgfpathlineto{\pgfqpoint{1.596246in}{0.712617in}}%
\pgfpathlineto{\pgfqpoint{1.564326in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{1.548516in}{0.741258in}}%
\pgfpathlineto{\pgfqpoint{1.535163in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{1.523804in}{0.766276in}}%
\pgfpathlineto{\pgfqpoint{1.515735in}{0.779667in}}%
\pgfpathlineto{\pgfqpoint{1.507468in}{0.804054in}}%
\pgfpathlineto{\pgfqpoint{1.502185in}{0.818207in}}%
\pgfpathlineto{\pgfqpoint{1.499666in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{0.827928in}}%
\pgfpathlineto{\pgfqpoint{1.466855in}{0.838330in}}%
\pgfpathlineto{\pgfqpoint{1.443517in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{0.854696in}}%
\pgfpathlineto{\pgfqpoint{1.415347in}{0.866939in}}%
\pgfpathlineto{\pgfqpoint{1.408943in}{0.875082in}}%
\pgfpathlineto{\pgfqpoint{1.398437in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{1.393361in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{1.383878in}{0.912350in}}%
\pgfpathlineto{\pgfqpoint{1.339871in}{0.941094in}}%
\pgfpathlineto{\pgfqpoint{1.315184in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{1.289300in}{0.976935in}}%
\pgfpathlineto{\pgfqpoint{1.278547in}{0.988098in}}%
\pgfpathlineto{\pgfqpoint{1.271413in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{1.266278in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{1.255589in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{1.221855in}{1.061980in}}%
\pgfpathlineto{\pgfqpoint{1.197439in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{1.160306in}{1.143102in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{1.154803in}}%
\pgfpathlineto{\pgfqpoint{1.130127in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{1.111681in}{1.182537in}}%
\pgfpathlineto{\pgfqpoint{1.084352in}{1.199639in}}%
\pgfpathlineto{\pgfqpoint{1.075119in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{1.061956in}{1.219273in}}%
\pgfpathlineto{\pgfqpoint{1.049596in}{1.233374in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.015599in}{1.273127in}}%
\pgfpathlineto{\pgfqpoint{1.001745in}{1.283495in}}%
\pgfpathlineto{\pgfqpoint{0.982945in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{0.969629in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{0.963243in}{1.307270in}}%
\pgfpathlineto{\pgfqpoint{0.958672in}{1.313148in}}%
\pgfpathlineto{\pgfqpoint{0.956396in}{1.320464in}}%
\pgfpathlineto{\pgfqpoint{0.956476in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{1.250070in}{0.409610in}}%
\pgfpathlineto{\pgfqpoint{1.245076in}{0.415002in}}%
\pgfpathlineto{\pgfqpoint{1.231856in}{0.435528in}}%
\pgfpathlineto{\pgfqpoint{1.227781in}{0.443152in}}%
\pgfpathlineto{\pgfqpoint{1.224412in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{1.220114in}{0.474249in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{0.498636in}}%
\pgfpathlineto{\pgfqpoint{1.216721in}{0.525366in}}%
\pgfpathlineto{\pgfqpoint{1.217376in}{0.612056in}}%
\pgfpathlineto{\pgfqpoint{1.215542in}{0.652096in}}%
\pgfpathlineto{\pgfqpoint{1.212158in}{0.712929in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{1.223995in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{1.225220in}{0.924369in}}%
\pgfpathlineto{\pgfqpoint{1.226757in}{0.967699in}}%
\pgfpathlineto{\pgfqpoint{1.227171in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.234105in}{1.075527in}}%
\pgfpathlineto{\pgfqpoint{1.249951in}{1.173380in}}%
\pgfpathlineto{\pgfqpoint{1.255083in}{1.199937in}}%
\pgfpathlineto{\pgfqpoint{1.260674in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{1.280674in}}%
\pgfpathlineto{\pgfqpoint{1.268081in}{1.291482in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.300327in}}%
\pgfpathlineto{\pgfqpoint{1.283674in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{1.294501in}{1.315059in}}%
\pgfpathlineto{\pgfqpoint{1.325673in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{1.341661in}{1.335898in}}%
\pgfpathlineto{\pgfqpoint{1.356696in}{1.343973in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{1.376212in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{1.383590in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{1.398324in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.415809in}{1.299014in}}%
\pgfpathlineto{\pgfqpoint{1.429888in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{1.443076in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{1.448972in}{1.268151in}}%
\pgfpathlineto{\pgfqpoint{1.452016in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{1.253998in}}%
\pgfpathlineto{\pgfqpoint{1.465395in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{1.207237in}}%
\pgfpathlineto{\pgfqpoint{1.477763in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{1.483078in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{1.489608in}{1.173440in}}%
\pgfpathlineto{\pgfqpoint{1.489524in}{1.167801in}}%
\pgfpathlineto{\pgfqpoint{1.489182in}{1.167845in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.171072in}}%
\pgfpathlineto{\pgfqpoint{1.482610in}{1.177947in}}%
\pgfpathlineto{\pgfqpoint{1.481173in}{1.185223in}}%
\pgfpathlineto{\pgfqpoint{1.484274in}{1.192816in}}%
\pgfpathlineto{\pgfqpoint{1.486891in}{1.202018in}}%
\pgfpathlineto{\pgfqpoint{1.487350in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{1.484830in}{1.217358in}}%
\pgfpathlineto{\pgfqpoint{1.479146in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{1.451876in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{1.449665in}{1.271979in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{1.452107in}{1.275682in}}%
\pgfpathlineto{\pgfqpoint{1.456020in}{1.274108in}}%
\pgfpathlineto{\pgfqpoint{1.464852in}{1.266613in}}%
\pgfpathlineto{\pgfqpoint{1.463377in}{1.266776in}}%
\pgfpathlineto{\pgfqpoint{1.459859in}{1.269805in}}%
\pgfpathlineto{\pgfqpoint{1.459859in}{1.269805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{2.589145in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{2.583105in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.351128in}}%
\pgfpathlineto{\pgfqpoint{2.584042in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{2.581177in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{2.581284in}{1.333315in}}%
\pgfpathlineto{\pgfqpoint{2.577487in}{1.319638in}}%
\pgfpathlineto{\pgfqpoint{2.577086in}{1.314268in}}%
\pgfpathlineto{\pgfqpoint{2.572035in}{1.296081in}}%
\pgfpathlineto{\pgfqpoint{2.570769in}{1.289372in}}%
\pgfpathlineto{\pgfqpoint{2.564757in}{1.272058in}}%
\pgfpathlineto{\pgfqpoint{2.563200in}{1.262224in}}%
\pgfpathlineto{\pgfqpoint{2.560979in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{2.577194in}{1.335414in}}%
\pgfpathlineto{\pgfqpoint{2.575980in}{1.324917in}}%
\pgfpathlineto{\pgfqpoint{2.576375in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{2.579522in}{1.287248in}}%
\pgfpathlineto{\pgfqpoint{2.580392in}{1.274423in}}%
\pgfpathlineto{\pgfqpoint{2.578817in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{2.570498in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{2.568771in}{1.226783in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{2.557976in}{1.201895in}}%
\pgfpathlineto{\pgfqpoint{2.555512in}{1.187767in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.178222in}}%
\pgfpathlineto{\pgfqpoint{2.547284in}{1.167153in}}%
\pgfpathlineto{\pgfqpoint{2.540093in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{2.536103in}{1.137110in}}%
\pgfpathlineto{\pgfqpoint{2.532402in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{2.525453in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{2.517629in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{2.512543in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{2.498973in}{1.060036in}}%
\pgfpathlineto{\pgfqpoint{2.489709in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{2.485456in}{1.035192in}}%
\pgfpathlineto{\pgfqpoint{2.466655in}{0.989938in}}%
\pgfpathlineto{\pgfqpoint{2.444413in}{0.955076in}}%
\pgfpathlineto{\pgfqpoint{2.416239in}{0.915266in}}%
\pgfpathlineto{\pgfqpoint{2.352165in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{2.318508in}{0.787881in}}%
\pgfpathlineto{\pgfqpoint{2.261100in}{0.723968in}}%
\pgfpathlineto{\pgfqpoint{2.201110in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{2.139514in}{0.609616in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{2.082762in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{2.048823in}{0.549481in}}%
\pgfpathlineto{\pgfqpoint{2.004445in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{1.961094in}{0.493799in}}%
\pgfpathlineto{\pgfqpoint{1.922297in}{0.472820in}}%
\pgfpathlineto{\pgfqpoint{1.885257in}{0.455289in}}%
\pgfpathlineto{\pgfqpoint{1.836576in}{0.434906in}}%
\pgfpathlineto{\pgfqpoint{1.800762in}{0.422024in}}%
\pgfpathlineto{\pgfqpoint{1.760331in}{0.409958in}}%
\pgfpathlineto{\pgfqpoint{1.715374in}{0.398817in}}%
\pgfpathlineto{\pgfqpoint{1.677263in}{0.391700in}}%
\pgfpathlineto{\pgfqpoint{1.634804in}{0.386361in}}%
\pgfpathlineto{\pgfqpoint{1.592058in}{0.383095in}}%
\pgfpathlineto{\pgfqpoint{1.553091in}{0.382395in}}%
\pgfpathlineto{\pgfqpoint{1.510293in}{0.384173in}}%
\pgfpathlineto{\pgfqpoint{1.463869in}{0.388377in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{0.394074in}}%
\pgfpathlineto{\pgfqpoint{1.380395in}{0.403292in}}%
\pgfpathlineto{\pgfqpoint{1.372924in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{0.408201in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{0.420148in}}%
\pgfpathlineto{\pgfqpoint{1.264450in}{0.435236in}}%
\pgfpathlineto{\pgfqpoint{1.222756in}{0.452209in}}%
\pgfpathlineto{\pgfqpoint{1.179062in}{0.472390in}}%
\pgfpathlineto{\pgfqpoint{1.130494in}{0.497425in}}%
\pgfpathlineto{\pgfqpoint{1.087092in}{0.522280in}}%
\pgfpathlineto{\pgfqpoint{1.036806in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{0.991972in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{0.941614in}{0.622152in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{0.848078in}{0.700270in}}%
\pgfpathlineto{\pgfqpoint{0.802820in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{0.780521in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{0.780521in}{0.763953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.325702in}}%
\pgfpathlineto{\pgfqpoint{2.592953in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{2.581395in}{1.318425in}}%
\pgfpathlineto{\pgfqpoint{2.581752in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.312549in}}%
\pgfpathlineto{\pgfqpoint{2.579870in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{2.578853in}{1.305576in}}%
\pgfpathlineto{\pgfqpoint{2.578713in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{2.575005in}{1.288969in}}%
\pgfpathlineto{\pgfqpoint{2.573591in}{1.276321in}}%
\pgfpathlineto{\pgfqpoint{2.569460in}{1.267461in}}%
\pgfpathlineto{\pgfqpoint{2.566295in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{2.561808in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{2.558054in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{2.574717in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{2.573324in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{2.574725in}{1.283306in}}%
\pgfpathlineto{\pgfqpoint{2.578136in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{2.576173in}{1.246806in}}%
\pgfpathlineto{\pgfqpoint{2.568275in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{2.565495in}{1.205967in}}%
\pgfpathlineto{\pgfqpoint{2.559747in}{1.194685in}}%
\pgfpathlineto{\pgfqpoint{2.555326in}{1.184458in}}%
\pgfpathlineto{\pgfqpoint{2.553096in}{1.172072in}}%
\pgfpathlineto{\pgfqpoint{2.550398in}{1.161071in}}%
\pgfpathlineto{\pgfqpoint{2.545663in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{2.533933in}{1.124216in}}%
\pgfpathlineto{\pgfqpoint{2.530344in}{1.112244in}}%
\pgfpathlineto{\pgfqpoint{2.524857in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{2.513602in}{1.083405in}}%
\pgfpathlineto{\pgfqpoint{2.508538in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{2.504007in}{1.057811in}}%
\pgfpathlineto{\pgfqpoint{2.497150in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{2.485083in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{2.481583in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{2.463453in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{2.439694in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{2.409699in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{2.349818in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{2.312373in}{0.778948in}}%
\pgfpathlineto{\pgfqpoint{2.254532in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{2.194263in}{0.658318in}}%
\pgfpathlineto{\pgfqpoint{2.132563in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{2.089634in}{0.572187in}}%
\pgfpathlineto{\pgfqpoint{2.079070in}{0.572316in}}%
\pgfpathlineto{\pgfqpoint{2.045318in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{1.998211in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{1.955041in}{0.492150in}}%
\pgfpathlineto{\pgfqpoint{1.916431in}{0.471662in}}%
\pgfpathlineto{\pgfqpoint{1.876221in}{0.452990in}}%
\pgfpathlineto{\pgfqpoint{1.827796in}{0.433079in}}%
\pgfpathlineto{\pgfqpoint{1.788523in}{0.419457in}}%
\pgfpathlineto{\pgfqpoint{1.744575in}{0.406831in}}%
\pgfpathlineto{\pgfqpoint{1.703537in}{0.397130in}}%
\pgfpathlineto{\pgfqpoint{1.665605in}{0.390499in}}%
\pgfpathlineto{\pgfqpoint{1.623406in}{0.385432in}}%
\pgfpathlineto{\pgfqpoint{1.580938in}{0.382487in}}%
\pgfpathlineto{\pgfqpoint{1.542231in}{0.382188in}}%
\pgfpathlineto{\pgfqpoint{1.499728in}{0.384156in}}%
\pgfpathlineto{\pgfqpoint{1.457475in}{0.388166in}}%
\pgfpathlineto{\pgfqpoint{1.419493in}{0.393999in}}%
\pgfpathlineto{\pgfqpoint{1.334838in}{0.410365in}}%
\pgfpathlineto{\pgfqpoint{1.294934in}{0.422739in}}%
\pgfpathlineto{\pgfqpoint{1.252532in}{0.438275in}}%
\pgfpathlineto{\pgfqpoint{1.211405in}{0.455675in}}%
\pgfpathlineto{\pgfqpoint{1.168322in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{1.120446in}{0.501661in}}%
\pgfpathlineto{\pgfqpoint{1.077767in}{0.526915in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.558862in}}%
\pgfpathlineto{\pgfqpoint{0.981587in}{0.592009in}}%
\pgfpathlineto{\pgfqpoint{0.937388in}{0.625791in}}%
\pgfpathlineto{\pgfqpoint{0.886227in}{0.668018in}}%
\pgfpathlineto{\pgfqpoint{0.840973in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.798893in}{0.748407in}}%
\pgfpathlineto{\pgfqpoint{0.784874in}{0.762300in}}%
\pgfpathlineto{\pgfqpoint{0.784874in}{0.762300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.333583in}}%
\pgfpathlineto{\pgfqpoint{2.583587in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{2.558534in}{1.342420in}}%
\pgfpathlineto{\pgfqpoint{2.556736in}{1.342045in}}%
\pgfpathlineto{\pgfqpoint{2.556960in}{1.341535in}}%
\pgfpathlineto{\pgfqpoint{2.561963in}{1.337879in}}%
\pgfpathlineto{\pgfqpoint{2.564293in}{1.335120in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{2.559288in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{2.561388in}{1.329997in}}%
\pgfpathlineto{\pgfqpoint{2.567171in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{2.565889in}{1.322139in}}%
\pgfpathlineto{\pgfqpoint{2.562050in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{2.563178in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{2.570095in}{1.307155in}}%
\pgfpathlineto{\pgfqpoint{2.568713in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{2.564740in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.565788in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{2.572560in}{1.285775in}}%
\pgfpathlineto{\pgfqpoint{2.570169in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{2.566823in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{2.567418in}{1.274896in}}%
\pgfpathlineto{\pgfqpoint{2.573995in}{1.259961in}}%
\pgfpathlineto{\pgfqpoint{2.571264in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{2.568086in}{1.252530in}}%
\pgfpathlineto{\pgfqpoint{2.576454in}{1.323973in}}%
\pgfpathlineto{\pgfqpoint{2.576898in}{1.319272in}}%
\pgfpathlineto{\pgfqpoint{2.578409in}{1.300274in}}%
\pgfpathlineto{\pgfqpoint{2.577694in}{1.280024in}}%
\pgfpathlineto{\pgfqpoint{2.573010in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{2.565504in}{1.196060in}}%
\pgfpathlineto{\pgfqpoint{2.547859in}{1.150243in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{2.493078in}{1.057613in}}%
\pgfpathlineto{\pgfqpoint{2.473923in}{1.013064in}}%
\pgfpathlineto{\pgfqpoint{2.446303in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{2.408444in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{2.340082in}{0.862184in}}%
\pgfpathlineto{\pgfqpoint{2.302834in}{0.824264in}}%
\pgfpathlineto{\pgfqpoint{2.243451in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{2.190377in}{0.717539in}}%
\pgfpathlineto{\pgfqpoint{2.130581in}{0.665697in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{2.062337in}{0.612116in}}%
\pgfpathlineto{\pgfqpoint{2.010242in}{0.573891in}}%
\pgfpathlineto{\pgfqpoint{1.961317in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{1.913143in}{0.510725in}}%
\pgfpathlineto{\pgfqpoint{1.866087in}{0.484120in}}%
\pgfpathlineto{\pgfqpoint{1.820550in}{0.461029in}}%
\pgfpathlineto{\pgfqpoint{1.776969in}{0.441443in}}%
\pgfpathlineto{\pgfqpoint{1.735728in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{0.411222in}}%
\pgfpathlineto{\pgfqpoint{1.653900in}{0.400500in}}%
\pgfpathlineto{\pgfqpoint{1.613700in}{0.392054in}}%
\pgfpathlineto{\pgfqpoint{1.577014in}{0.386570in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{0.383296in}}%
\pgfpathlineto{\pgfqpoint{1.502798in}{0.382385in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{0.383870in}}%
\pgfpathlineto{\pgfqpoint{1.428647in}{0.387757in}}%
\pgfpathlineto{\pgfqpoint{1.392071in}{0.394033in}}%
\pgfpathlineto{\pgfqpoint{1.356056in}{0.402573in}}%
\pgfpathlineto{\pgfqpoint{1.336339in}{0.408219in}}%
\pgfpathlineto{\pgfqpoint{1.312945in}{0.412126in}}%
\pgfpathlineto{\pgfqpoint{1.278222in}{0.424978in}}%
\pgfpathlineto{\pgfqpoint{1.244491in}{0.439771in}}%
\pgfpathlineto{\pgfqpoint{1.208275in}{0.458236in}}%
\pgfpathlineto{\pgfqpoint{1.173437in}{0.478522in}}%
\pgfpathlineto{\pgfqpoint{1.136655in}{0.502485in}}%
\pgfpathlineto{\pgfqpoint{1.095009in}{0.532277in}}%
\pgfpathlineto{\pgfqpoint{1.061562in}{0.558710in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{0.595991in}}%
\pgfpathlineto{\pgfqpoint{0.983142in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{0.934943in}{0.678065in}}%
\pgfpathlineto{\pgfqpoint{0.895153in}{0.722142in}}%
\pgfpathlineto{\pgfqpoint{0.858009in}{0.765889in}}%
\pgfpathlineto{\pgfqpoint{0.809763in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{0.880641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.561761in}}%
\pgfpathlineto{\pgfqpoint{2.592527in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{2.582909in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{2.583190in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{2.586498in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{2.585136in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{2.587564in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{2.590401in}{1.519114in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{1.514400in}}%
\pgfpathlineto{\pgfqpoint{2.590629in}{1.508645in}}%
\pgfpathlineto{\pgfqpoint{2.590183in}{1.502578in}}%
\pgfpathlineto{\pgfqpoint{2.592922in}{1.495429in}}%
\pgfpathlineto{\pgfqpoint{2.594208in}{1.489564in}}%
\pgfpathlineto{\pgfqpoint{2.592894in}{1.482496in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{2.594280in}{1.467456in}}%
\pgfpathlineto{\pgfqpoint{2.595648in}{1.460478in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{1.459457in}}%
\pgfpathlineto{\pgfqpoint{2.601547in}{1.439163in}}%
\pgfpathlineto{\pgfqpoint{2.601582in}{1.424399in}}%
\pgfpathlineto{\pgfqpoint{2.599209in}{1.409986in}}%
\pgfpathlineto{\pgfqpoint{2.591223in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{2.592401in}{1.354710in}}%
\pgfpathlineto{\pgfqpoint{2.589504in}{1.343704in}}%
\pgfpathlineto{\pgfqpoint{2.587091in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{2.584042in}{1.302269in}}%
\pgfpathlineto{\pgfqpoint{2.577538in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{2.572849in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{1.220986in}}%
\pgfpathlineto{\pgfqpoint{2.556350in}{1.206535in}}%
\pgfpathlineto{\pgfqpoint{2.550268in}{1.193801in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{2.505700in}{1.083419in}}%
\pgfpathlineto{\pgfqpoint{2.442962in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{2.409919in}{0.929644in}}%
\pgfpathlineto{\pgfqpoint{2.380127in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{2.336596in}{0.834055in}}%
\pgfpathlineto{\pgfqpoint{2.286173in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{2.234925in}{0.719972in}}%
\pgfpathlineto{\pgfqpoint{2.191209in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{2.152395in}{0.641026in}}%
\pgfpathlineto{\pgfqpoint{2.144306in}{0.633949in}}%
\pgfpathlineto{\pgfqpoint{2.129955in}{0.630622in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{1.990247in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{0.498868in}}%
\pgfpathlineto{\pgfqpoint{1.905772in}{0.475777in}}%
\pgfpathlineto{\pgfqpoint{1.862727in}{0.454345in}}%
\pgfpathlineto{\pgfqpoint{1.821825in}{0.436595in}}%
\pgfpathlineto{\pgfqpoint{1.779684in}{0.420811in}}%
\pgfpathlineto{\pgfqpoint{1.740374in}{0.408455in}}%
\pgfpathlineto{\pgfqpoint{1.700191in}{0.398308in}}%
\pgfpathlineto{\pgfqpoint{1.659322in}{0.390424in}}%
\pgfpathlineto{\pgfqpoint{1.622090in}{0.385413in}}%
\pgfpathlineto{\pgfqpoint{1.584570in}{0.382563in}}%
\pgfpathlineto{\pgfqpoint{1.546922in}{0.381837in}}%
\pgfpathlineto{\pgfqpoint{1.509306in}{0.383153in}}%
\pgfpathlineto{\pgfqpoint{1.471882in}{0.386564in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{0.392733in}}%
\pgfpathlineto{\pgfqpoint{1.351495in}{0.407879in}}%
\pgfpathlineto{\pgfqpoint{1.311945in}{0.420433in}}%
\pgfpathlineto{\pgfqpoint{1.273390in}{0.434958in}}%
\pgfpathlineto{\pgfqpoint{1.232228in}{0.452933in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{0.472700in}}%
\pgfpathlineto{\pgfqpoint{1.150595in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.107067in}{0.522546in}}%
\pgfpathlineto{\pgfqpoint{1.062403in}{0.552733in}}%
\pgfpathlineto{\pgfqpoint{1.016873in}{0.586191in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.622840in}}%
\pgfpathlineto{\pgfqpoint{0.927700in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{0.876992in}{0.706653in}}%
\pgfpathlineto{\pgfqpoint{0.827652in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{0.769615in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{0.769615in}{0.817040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.406185in}}%
\pgfpathlineto{\pgfqpoint{2.582935in}{1.409087in}}%
\pgfpathlineto{\pgfqpoint{2.558996in}{1.413308in}}%
\pgfpathlineto{\pgfqpoint{2.557496in}{1.412802in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{2.565286in}{1.406481in}}%
\pgfpathlineto{\pgfqpoint{2.564276in}{1.405892in}}%
\pgfpathlineto{\pgfqpoint{2.560866in}{1.403964in}}%
\pgfpathlineto{\pgfqpoint{2.562216in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{2.569119in}{1.395122in}}%
\pgfpathlineto{\pgfqpoint{2.567195in}{1.393454in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{1.390843in}}%
\pgfpathlineto{\pgfqpoint{2.565960in}{1.388526in}}%
\pgfpathlineto{\pgfqpoint{2.573249in}{1.378964in}}%
\pgfpathlineto{\pgfqpoint{2.571160in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{2.568869in}{1.373496in}}%
\pgfpathlineto{\pgfqpoint{2.569675in}{1.370721in}}%
\pgfpathlineto{\pgfqpoint{2.577197in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{2.573012in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{2.575865in}{1.344074in}}%
\pgfpathlineto{\pgfqpoint{2.581014in}{1.336034in}}%
\pgfpathlineto{\pgfqpoint{2.580932in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{2.577805in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{2.575705in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{2.581923in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{2.582394in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{2.584138in}{1.343805in}}%
\pgfpathlineto{\pgfqpoint{2.583558in}{1.328174in}}%
\pgfpathlineto{\pgfqpoint{2.581630in}{1.299804in}}%
\pgfpathlineto{\pgfqpoint{2.582200in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{2.575277in}{1.236769in}}%
\pgfpathlineto{\pgfqpoint{2.556883in}{1.182470in}}%
\pgfpathlineto{\pgfqpoint{2.548391in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{2.539815in}{1.144254in}}%
\pgfpathlineto{\pgfqpoint{2.507789in}{1.089901in}}%
\pgfpathlineto{\pgfqpoint{2.486399in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{2.458588in}{1.001412in}}%
\pgfpathlineto{\pgfqpoint{2.422238in}{0.957102in}}%
\pgfpathlineto{\pgfqpoint{2.371634in}{0.898582in}}%
\pgfpathlineto{\pgfqpoint{2.316621in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{0.732971in}}%
\pgfpathlineto{\pgfqpoint{2.153024in}{0.681608in}}%
\pgfpathlineto{\pgfqpoint{2.094527in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{2.083395in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{2.031586in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{1.982835in}{0.551964in}}%
\pgfpathlineto{\pgfqpoint{1.934765in}{0.520779in}}%
\pgfpathlineto{\pgfqpoint{1.887768in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{1.842204in}{0.468759in}}%
\pgfpathlineto{\pgfqpoint{1.798546in}{0.448063in}}%
\pgfpathlineto{\pgfqpoint{1.757163in}{0.430898in}}%
\pgfpathlineto{\pgfqpoint{1.714569in}{0.415730in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{0.403992in}}%
\pgfpathlineto{\pgfqpoint{1.638421in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{0.388738in}}%
\pgfpathlineto{\pgfqpoint{1.564002in}{0.384278in}}%
\pgfpathlineto{\pgfqpoint{1.526322in}{0.382192in}}%
\pgfpathlineto{\pgfqpoint{1.488565in}{0.382550in}}%
\pgfpathlineto{\pgfqpoint{1.450927in}{0.385343in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{0.390580in}}%
\pgfpathlineto{\pgfqpoint{1.376776in}{0.398190in}}%
\pgfpathlineto{\pgfqpoint{1.348570in}{0.405617in}}%
\pgfpathlineto{\pgfqpoint{1.324493in}{0.409408in}}%
\pgfpathlineto{\pgfqpoint{1.289014in}{0.421960in}}%
\pgfpathlineto{\pgfqpoint{1.254516in}{0.436517in}}%
\pgfpathlineto{\pgfqpoint{1.221088in}{0.452871in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{0.472861in}}%
\pgfpathlineto{\pgfqpoint{1.147415in}{0.496628in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{0.526359in}}%
\pgfpathlineto{\pgfqpoint{1.070117in}{0.552772in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{0.587681in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{0.620866in}}%
\pgfpathlineto{\pgfqpoint{0.947233in}{0.665028in}}%
\pgfpathlineto{\pgfqpoint{0.910403in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{0.864581in}{0.756412in}}%
\pgfpathlineto{\pgfqpoint{0.814394in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{0.767005in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{0.767005in}{0.880403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.605023in}}%
\pgfpathlineto{\pgfqpoint{2.586078in}{1.600604in}}%
\pgfpathlineto{\pgfqpoint{2.559231in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{2.558654in}{1.583022in}}%
\pgfpathlineto{\pgfqpoint{2.558939in}{1.582808in}}%
\pgfpathlineto{\pgfqpoint{2.564681in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{2.564398in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{2.559294in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{2.564682in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{2.560784in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{2.558719in}{1.555960in}}%
\pgfpathlineto{\pgfqpoint{2.559870in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{2.564676in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{2.563755in}{1.545649in}}%
\pgfpathlineto{\pgfqpoint{2.558230in}{1.534752in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{1.532038in}}%
\pgfpathlineto{\pgfqpoint{2.563766in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{2.562854in}{1.522243in}}%
\pgfpathlineto{\pgfqpoint{2.557067in}{1.508516in}}%
\pgfpathlineto{\pgfqpoint{2.559265in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{2.561922in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.561384in}{1.495171in}}%
\pgfpathlineto{\pgfqpoint{2.556772in}{1.486412in}}%
\pgfpathlineto{\pgfqpoint{2.554684in}{1.480375in}}%
\pgfpathlineto{\pgfqpoint{2.567321in}{1.457716in}}%
\pgfpathlineto{\pgfqpoint{2.568033in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{2.571005in}{1.435532in}}%
\pgfpathlineto{\pgfqpoint{2.576805in}{1.423411in}}%
\pgfpathlineto{\pgfqpoint{2.584026in}{1.408321in}}%
\pgfpathlineto{\pgfqpoint{2.584911in}{1.402074in}}%
\pgfpathlineto{\pgfqpoint{2.583302in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{2.575267in}{1.375694in}}%
\pgfpathlineto{\pgfqpoint{2.576075in}{1.367387in}}%
\pgfpathlineto{\pgfqpoint{2.576405in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{2.573966in}{1.351295in}}%
\pgfpathlineto{\pgfqpoint{2.564934in}{1.330774in}}%
\pgfpathlineto{\pgfqpoint{2.564946in}{1.321415in}}%
\pgfpathlineto{\pgfqpoint{2.564485in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.561336in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{2.551245in}{1.282529in}}%
\pgfpathlineto{\pgfqpoint{2.550282in}{1.272128in}}%
\pgfpathlineto{\pgfqpoint{2.549116in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{2.545392in}{1.252348in}}%
\pgfpathlineto{\pgfqpoint{2.533713in}{1.229578in}}%
\pgfpathlineto{\pgfqpoint{2.531938in}{1.218148in}}%
\pgfpathlineto{\pgfqpoint{2.529744in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{2.525067in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{2.512667in}{1.174047in}}%
\pgfpathlineto{\pgfqpoint{2.509890in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{2.506815in}{1.148996in}}%
\pgfpathlineto{\pgfqpoint{2.479929in}{1.080624in}}%
\pgfpathlineto{\pgfqpoint{2.454682in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{2.420759in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{2.392625in}{0.921588in}}%
\pgfpathlineto{\pgfqpoint{2.358246in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{2.285086in}{0.766562in}}%
\pgfpathlineto{\pgfqpoint{2.251604in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{2.210757in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{2.176387in}{0.644276in}}%
\pgfpathlineto{\pgfqpoint{2.139858in}{0.609535in}}%
\pgfpathlineto{\pgfqpoint{2.124830in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{0.569761in}}%
\pgfpathlineto{\pgfqpoint{2.041377in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{2.003999in}{0.513570in}}%
\pgfpathlineto{\pgfqpoint{1.968096in}{0.490863in}}%
\pgfpathlineto{\pgfqpoint{1.933942in}{0.471891in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{0.451071in}}%
\pgfpathlineto{\pgfqpoint{1.854814in}{0.435364in}}%
\pgfpathlineto{\pgfqpoint{1.820896in}{0.423139in}}%
\pgfpathlineto{\pgfqpoint{1.778428in}{0.410472in}}%
\pgfpathlineto{\pgfqpoint{1.739108in}{0.400968in}}%
\pgfpathlineto{\pgfqpoint{1.703165in}{0.394623in}}%
\pgfpathlineto{\pgfqpoint{1.662806in}{0.389940in}}%
\pgfpathlineto{\pgfqpoint{1.618184in}{0.387079in}}%
\pgfpathlineto{\pgfqpoint{1.581647in}{0.386902in}}%
\pgfpathlineto{\pgfqpoint{1.541190in}{0.389008in}}%
\pgfpathlineto{\pgfqpoint{1.492980in}{0.393781in}}%
\pgfpathlineto{\pgfqpoint{1.453319in}{0.399908in}}%
\pgfpathlineto{\pgfqpoint{1.406507in}{0.409668in}}%
\pgfpathlineto{\pgfqpoint{1.394919in}{0.412367in}}%
\pgfpathlineto{\pgfqpoint{1.367266in}{0.415870in}}%
\pgfpathlineto{\pgfqpoint{1.325536in}{0.428754in}}%
\pgfpathlineto{\pgfqpoint{1.281146in}{0.444619in}}%
\pgfpathlineto{\pgfqpoint{1.234471in}{0.463616in}}%
\pgfpathlineto{\pgfqpoint{1.189387in}{0.484276in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{0.508139in}}%
\pgfpathlineto{\pgfqpoint{1.091488in}{0.536704in}}%
\pgfpathlineto{\pgfqpoint{1.039711in}{0.568353in}}%
\pgfpathlineto{\pgfqpoint{0.990473in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{0.933085in}{0.641502in}}%
\pgfpathlineto{\pgfqpoint{0.879466in}{0.682509in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{0.783110in}{0.763915in}}%
\pgfpathlineto{\pgfqpoint{0.776788in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{0.776788in}{0.769664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.431601in}}%
\pgfpathlineto{\pgfqpoint{2.593909in}{1.430340in}}%
\pgfpathlineto{\pgfqpoint{2.592087in}{1.421633in}}%
\pgfpathlineto{\pgfqpoint{2.591351in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{2.588798in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.586676in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{2.577872in}{1.328215in}}%
\pgfpathlineto{\pgfqpoint{2.591463in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{2.591024in}{1.368191in}}%
\pgfpathlineto{\pgfqpoint{2.587164in}{1.327766in}}%
\pgfpathlineto{\pgfqpoint{2.582809in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{2.571526in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.555408in}{1.210537in}}%
\pgfpathlineto{\pgfqpoint{2.533605in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{2.505779in}{1.101493in}}%
\pgfpathlineto{\pgfqpoint{2.491220in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{2.470883in}{1.025340in}}%
\pgfpathlineto{\pgfqpoint{2.444330in}{0.983730in}}%
\pgfpathlineto{\pgfqpoint{2.408421in}{0.932023in}}%
\pgfpathlineto{\pgfqpoint{2.365697in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{2.319461in}{0.815048in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{2.217381in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{2.169435in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{2.133425in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{2.092799in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{2.082862in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{2.042412in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{1.999831in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{1.958357in}{0.500184in}}%
\pgfpathlineto{\pgfqpoint{1.918407in}{0.477389in}}%
\pgfpathlineto{\pgfqpoint{1.880361in}{0.457994in}}%
\pgfpathlineto{\pgfqpoint{1.840993in}{0.440281in}}%
\pgfpathlineto{\pgfqpoint{1.800410in}{0.424441in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{0.411981in}}%
\pgfpathlineto{\pgfqpoint{1.723760in}{0.401533in}}%
\pgfpathlineto{\pgfqpoint{1.684323in}{0.393208in}}%
\pgfpathlineto{\pgfqpoint{1.648354in}{0.387720in}}%
\pgfpathlineto{\pgfqpoint{1.608026in}{0.383930in}}%
\pgfpathlineto{\pgfqpoint{1.567514in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{1.527013in}{0.383522in}}%
\pgfpathlineto{\pgfqpoint{1.486713in}{0.386912in}}%
\pgfpathlineto{\pgfqpoint{1.446777in}{0.392468in}}%
\pgfpathlineto{\pgfqpoint{1.407361in}{0.400068in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{0.410650in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{0.415005in}}%
\pgfpathlineto{\pgfqpoint{1.324535in}{0.418883in}}%
\pgfpathlineto{\pgfqpoint{1.283421in}{0.433665in}}%
\pgfpathlineto{\pgfqpoint{1.243479in}{0.450285in}}%
\pgfpathlineto{\pgfqpoint{1.201317in}{0.470219in}}%
\pgfpathlineto{\pgfqpoint{1.157320in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{0.522029in}}%
\pgfpathlineto{\pgfqpoint{1.065198in}{0.549932in}}%
\pgfpathlineto{\pgfqpoint{1.015066in}{0.584945in}}%
\pgfpathlineto{\pgfqpoint{0.970508in}{0.618741in}}%
\pgfpathlineto{\pgfqpoint{0.920548in}{0.659298in}}%
\pgfpathlineto{\pgfqpoint{0.866645in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{0.814599in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{0.768739in}{0.801127in}}%
\pgfpathlineto{\pgfqpoint{0.758789in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{0.758789in}{0.811398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{2.592691in}{1.316362in}}%
\pgfpathlineto{\pgfqpoint{2.585422in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{2.585811in}{1.308615in}}%
\pgfpathlineto{\pgfqpoint{2.586478in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{2.584290in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{2.584625in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{1.277690in}}%
\pgfpathlineto{\pgfqpoint{2.581448in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{2.577329in}{1.254012in}}%
\pgfpathlineto{\pgfqpoint{2.576365in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{1.225092in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.218194in}}%
\pgfpathlineto{\pgfqpoint{2.584001in}{1.310493in}}%
\pgfpathlineto{\pgfqpoint{2.583009in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{2.579160in}{1.260465in}}%
\pgfpathlineto{\pgfqpoint{2.575077in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{2.563761in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{2.548112in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{2.528589in}{1.113788in}}%
\pgfpathlineto{\pgfqpoint{2.509744in}{1.078781in}}%
\pgfpathlineto{\pgfqpoint{2.491326in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{2.478899in}{1.027505in}}%
\pgfpathlineto{\pgfqpoint{2.462112in}{0.988753in}}%
\pgfpathlineto{\pgfqpoint{2.436882in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{2.403662in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{2.333295in}{0.828086in}}%
\pgfpathlineto{\pgfqpoint{2.303218in}{0.794663in}}%
\pgfpathlineto{\pgfqpoint{2.241417in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{2.184478in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{0.622219in}}%
\pgfpathlineto{\pgfqpoint{2.070835in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{2.063386in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{2.020120in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{1.974555in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{1.929957in}{0.493475in}}%
\pgfpathlineto{\pgfqpoint{1.886809in}{0.470357in}}%
\pgfpathlineto{\pgfqpoint{1.845459in}{0.450603in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{0.432732in}}%
\pgfpathlineto{\pgfqpoint{1.762268in}{0.418176in}}%
\pgfpathlineto{\pgfqpoint{1.724625in}{0.406806in}}%
\pgfpathlineto{\pgfqpoint{1.686215in}{0.397359in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{0.389941in}}%
\pgfpathlineto{\pgfqpoint{1.607657in}{0.384828in}}%
\pgfpathlineto{\pgfqpoint{1.567813in}{0.382106in}}%
\pgfpathlineto{\pgfqpoint{1.527850in}{0.381730in}}%
\pgfpathlineto{\pgfqpoint{1.491944in}{0.383484in}}%
\pgfpathlineto{\pgfqpoint{1.452292in}{0.387740in}}%
\pgfpathlineto{\pgfqpoint{1.413053in}{0.394195in}}%
\pgfpathlineto{\pgfqpoint{1.374392in}{0.402750in}}%
\pgfpathlineto{\pgfqpoint{1.340216in}{0.412171in}}%
\pgfpathlineto{\pgfqpoint{1.316308in}{0.416002in}}%
\pgfpathlineto{\pgfqpoint{1.275652in}{0.430799in}}%
\pgfpathlineto{\pgfqpoint{1.236216in}{0.447642in}}%
\pgfpathlineto{\pgfqpoint{1.198082in}{0.466269in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.488255in}}%
\pgfpathlineto{\pgfqpoint{1.113003in}{0.515437in}}%
\pgfpathlineto{\pgfqpoint{1.073072in}{0.541914in}}%
\pgfpathlineto{\pgfqpoint{1.026398in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{0.984988in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{0.933045in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{0.884811in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{0.736955in}}%
\pgfpathlineto{\pgfqpoint{0.796242in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{0.765045in}{0.821174in}}%
\pgfpathlineto{\pgfqpoint{0.765045in}{0.821174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{2.585577in}{1.370760in}}%
\pgfpathlineto{\pgfqpoint{2.563885in}{1.373591in}}%
\pgfpathlineto{\pgfqpoint{2.562728in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{2.562852in}{1.372549in}}%
\pgfpathlineto{\pgfqpoint{2.566400in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{2.569322in}{1.366458in}}%
\pgfpathlineto{\pgfqpoint{2.567697in}{1.365302in}}%
\pgfpathlineto{\pgfqpoint{2.564887in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{2.566430in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{2.571807in}{1.354501in}}%
\pgfpathlineto{\pgfqpoint{2.570518in}{1.352516in}}%
\pgfpathlineto{\pgfqpoint{2.567398in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{2.568056in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{2.574223in}{1.336533in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{2.569840in}{1.329994in}}%
\pgfpathlineto{\pgfqpoint{2.571356in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{2.576833in}{1.316477in}}%
\pgfpathlineto{\pgfqpoint{2.575629in}{1.312951in}}%
\pgfpathlineto{\pgfqpoint{2.571809in}{1.306753in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{1.303230in}}%
\pgfpathlineto{\pgfqpoint{2.578077in}{1.288315in}}%
\pgfpathlineto{\pgfqpoint{2.575129in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{2.573475in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{2.581018in}{1.339557in}}%
\pgfpathlineto{\pgfqpoint{2.581289in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{2.581928in}{1.317394in}}%
\pgfpathlineto{\pgfqpoint{2.580252in}{1.299177in}}%
\pgfpathlineto{\pgfqpoint{2.578242in}{1.277108in}}%
\pgfpathlineto{\pgfqpoint{2.577954in}{1.256743in}}%
\pgfpathlineto{\pgfqpoint{2.568299in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{2.562014in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{1.169751in}}%
\pgfpathlineto{\pgfqpoint{2.549069in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{2.540904in}{1.134059in}}%
\pgfpathlineto{\pgfqpoint{2.533203in}{1.117805in}}%
\pgfpathlineto{\pgfqpoint{2.502165in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{2.482173in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{2.457151in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{2.425508in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{2.361486in}{0.874231in}}%
\pgfpathlineto{\pgfqpoint{2.315811in}{0.825881in}}%
\pgfpathlineto{\pgfqpoint{2.254925in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{2.202122in}{0.716125in}}%
\pgfpathlineto{\pgfqpoint{2.139848in}{0.661877in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{2.078186in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{1.977446in}{0.543796in}}%
\pgfpathlineto{\pgfqpoint{1.929388in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{1.882527in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{1.837136in}{0.464164in}}%
\pgfpathlineto{\pgfqpoint{1.793728in}{0.444439in}}%
\pgfpathlineto{\pgfqpoint{1.752634in}{0.428145in}}%
\pgfpathlineto{\pgfqpoint{1.710386in}{0.413800in}}%
\pgfpathlineto{\pgfqpoint{1.671075in}{0.402695in}}%
\pgfpathlineto{\pgfqpoint{1.630975in}{0.393807in}}%
\pgfpathlineto{\pgfqpoint{1.590254in}{0.387282in}}%
\pgfpathlineto{\pgfqpoint{1.553230in}{0.383582in}}%
\pgfpathlineto{\pgfqpoint{1.515999in}{0.382171in}}%
\pgfpathlineto{\pgfqpoint{1.478738in}{0.383095in}}%
\pgfpathlineto{\pgfqpoint{1.441624in}{0.386286in}}%
\pgfpathlineto{\pgfqpoint{1.404841in}{0.391771in}}%
\pgfpathlineto{\pgfqpoint{1.368562in}{0.399516in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{0.404712in}}%
\pgfpathlineto{\pgfqpoint{1.324841in}{0.408388in}}%
\pgfpathlineto{\pgfqpoint{1.289714in}{0.420365in}}%
\pgfpathlineto{\pgfqpoint{1.255514in}{0.434281in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{0.451789in}}%
\pgfpathlineto{\pgfqpoint{1.183225in}{0.471157in}}%
\pgfpathlineto{\pgfqpoint{1.145696in}{0.494180in}}%
\pgfpathlineto{\pgfqpoint{1.103156in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{0.548620in}}%
\pgfpathlineto{\pgfqpoint{1.024647in}{0.584970in}}%
\pgfpathlineto{\pgfqpoint{0.988447in}{0.617321in}}%
\pgfpathlineto{\pgfqpoint{0.941414in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{0.904987in}{0.701198in}}%
\pgfpathlineto{\pgfqpoint{0.861765in}{0.749498in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{0.865853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.490992in}}%
\pgfpathlineto{\pgfqpoint{2.589287in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{2.569545in}{1.477660in}}%
\pgfpathlineto{\pgfqpoint{2.569157in}{1.475818in}}%
\pgfpathlineto{\pgfqpoint{2.572445in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{2.568211in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.446847in}}%
\pgfpathlineto{\pgfqpoint{2.569302in}{1.440243in}}%
\pgfpathlineto{\pgfqpoint{2.566950in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.563644in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{2.564687in}{1.413778in}}%
\pgfpathlineto{\pgfqpoint{2.559751in}{1.402952in}}%
\pgfpathlineto{\pgfqpoint{2.560680in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{2.561725in}{1.391026in}}%
\pgfpathlineto{\pgfqpoint{2.559919in}{1.385670in}}%
\pgfpathlineto{\pgfqpoint{2.554641in}{1.374218in}}%
\pgfpathlineto{\pgfqpoint{2.569516in}{1.402236in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{1.397046in}}%
\pgfpathlineto{\pgfqpoint{2.570213in}{1.385173in}}%
\pgfpathlineto{\pgfqpoint{2.573047in}{1.372768in}}%
\pgfpathlineto{\pgfqpoint{2.582625in}{1.341085in}}%
\pgfpathlineto{\pgfqpoint{2.580879in}{1.334447in}}%
\pgfpathlineto{\pgfqpoint{2.572267in}{1.313615in}}%
\pgfpathlineto{\pgfqpoint{2.570682in}{1.291871in}}%
\pgfpathlineto{\pgfqpoint{2.563957in}{1.279622in}}%
\pgfpathlineto{\pgfqpoint{2.560315in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.260753in}}%
\pgfpathlineto{\pgfqpoint{2.558328in}{1.249436in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{2.544275in}{1.220714in}}%
\pgfpathlineto{\pgfqpoint{2.542683in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{2.540857in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{2.536848in}{1.190535in}}%
\pgfpathlineto{\pgfqpoint{2.523853in}{1.166478in}}%
\pgfpathlineto{\pgfqpoint{2.515458in}{1.137515in}}%
\pgfpathlineto{\pgfqpoint{2.498753in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{2.494329in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{2.471863in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{2.450543in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{2.420633in}{0.949869in}}%
\pgfpathlineto{\pgfqpoint{2.364137in}{0.863041in}}%
\pgfpathlineto{\pgfqpoint{2.337283in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{2.282632in}{0.755416in}}%
\pgfpathlineto{\pgfqpoint{2.227127in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{2.172312in}{0.637057in}}%
\pgfpathlineto{\pgfqpoint{2.141059in}{0.609122in}}%
\pgfpathlineto{\pgfqpoint{2.111447in}{0.583660in}}%
\pgfpathlineto{\pgfqpoint{2.098641in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{2.064516in}{0.556634in}}%
\pgfpathlineto{\pgfqpoint{2.022740in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{1.982065in}{0.500170in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{0.479184in}}%
\pgfpathlineto{\pgfqpoint{1.912066in}{0.461727in}}%
\pgfpathlineto{\pgfqpoint{1.869693in}{0.442816in}}%
\pgfpathlineto{\pgfqpoint{1.829766in}{0.427157in}}%
\pgfpathlineto{\pgfqpoint{1.796186in}{0.416220in}}%
\pgfpathlineto{\pgfqpoint{1.754235in}{0.405083in}}%
\pgfpathlineto{\pgfqpoint{1.711611in}{0.396017in}}%
\pgfpathlineto{\pgfqpoint{1.676264in}{0.390750in}}%
\pgfpathlineto{\pgfqpoint{1.636659in}{0.387134in}}%
\pgfpathlineto{\pgfqpoint{1.592945in}{0.385198in}}%
\pgfpathlineto{\pgfqpoint{1.557204in}{0.385607in}}%
\pgfpathlineto{\pgfqpoint{1.517670in}{0.388257in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{0.393475in}}%
\pgfpathlineto{\pgfqpoint{1.431859in}{0.399820in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{1.374877in}{0.412512in}}%
\pgfpathlineto{\pgfqpoint{1.348635in}{0.415977in}}%
\pgfpathlineto{\pgfqpoint{1.307960in}{0.428697in}}%
\pgfpathlineto{\pgfqpoint{1.261158in}{0.445725in}}%
\pgfpathlineto{\pgfqpoint{1.215813in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{1.168687in}{0.486666in}}%
\pgfpathlineto{\pgfqpoint{1.120156in}{0.511882in}}%
\pgfpathlineto{\pgfqpoint{1.070632in}{0.540165in}}%
\pgfpathlineto{\pgfqpoint{1.020509in}{0.571358in}}%
\pgfpathlineto{\pgfqpoint{0.970231in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{0.920152in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{0.868320in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{0.820133in}{0.722639in}}%
\pgfpathlineto{\pgfqpoint{0.775534in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{0.773499in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{0.773499in}{0.764700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{2.591437in}{1.368204in}}%
\pgfpathlineto{\pgfqpoint{2.582301in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{2.582314in}{1.359905in}}%
\pgfpathlineto{\pgfqpoint{2.583231in}{1.355862in}}%
\pgfpathlineto{\pgfqpoint{2.580259in}{1.346770in}}%
\pgfpathlineto{\pgfqpoint{2.580633in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{2.578015in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{2.576385in}{1.332367in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.320432in}}%
\pgfpathlineto{\pgfqpoint{2.571405in}{1.310635in}}%
\pgfpathlineto{\pgfqpoint{2.569569in}{1.296649in}}%
\pgfpathlineto{\pgfqpoint{2.564503in}{1.283880in}}%
\pgfpathlineto{\pgfqpoint{2.561656in}{1.268154in}}%
\pgfpathlineto{\pgfqpoint{2.560114in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{2.576326in}{1.340092in}}%
\pgfpathlineto{\pgfqpoint{2.575145in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{2.575784in}{1.313677in}}%
\pgfpathlineto{\pgfqpoint{2.579116in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{2.580805in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{2.579632in}{1.272204in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{2.571563in}{1.252295in}}%
\pgfpathlineto{\pgfqpoint{2.570691in}{1.242355in}}%
\pgfpathlineto{\pgfqpoint{2.569255in}{1.230729in}}%
\pgfpathlineto{\pgfqpoint{2.565603in}{1.222031in}}%
\pgfpathlineto{\pgfqpoint{2.558711in}{1.207194in}}%
\pgfpathlineto{\pgfqpoint{2.556712in}{1.196220in}}%
\pgfpathlineto{\pgfqpoint{2.554162in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{2.549654in}{1.173847in}}%
\pgfpathlineto{\pgfqpoint{2.541199in}{1.157611in}}%
\pgfpathlineto{\pgfqpoint{2.538064in}{1.145612in}}%
\pgfpathlineto{\pgfqpoint{2.534059in}{1.131647in}}%
\pgfpathlineto{\pgfqpoint{2.528415in}{1.121292in}}%
\pgfpathlineto{\pgfqpoint{2.518414in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{2.513617in}{1.088790in}}%
\pgfpathlineto{\pgfqpoint{2.509310in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{2.502606in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{2.490823in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{2.486755in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{2.467905in}{0.991788in}}%
\pgfpathlineto{\pgfqpoint{2.445856in}{0.956678in}}%
\pgfpathlineto{\pgfqpoint{2.417875in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{2.354215in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{2.320745in}{0.788418in}}%
\pgfpathlineto{\pgfqpoint{2.263552in}{0.724185in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{2.144772in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{2.107358in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{2.096460in}{0.573632in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{0.573822in}}%
\pgfpathlineto{\pgfqpoint{2.051088in}{0.549407in}}%
\pgfpathlineto{\pgfqpoint{2.006762in}{0.519904in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{0.493658in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{0.472685in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{0.455246in}}%
\pgfpathlineto{\pgfqpoint{1.839041in}{0.434937in}}%
\pgfpathlineto{\pgfqpoint{1.803263in}{0.422098in}}%
\pgfpathlineto{\pgfqpoint{1.762855in}{0.410136in}}%
\pgfpathlineto{\pgfqpoint{1.717957in}{0.399014in}}%
\pgfpathlineto{\pgfqpoint{1.679901in}{0.391909in}}%
\pgfpathlineto{\pgfqpoint{1.637500in}{0.386611in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{0.383085in}}%
\pgfpathlineto{\pgfqpoint{1.555921in}{0.382495in}}%
\pgfpathlineto{\pgfqpoint{1.513189in}{0.384205in}}%
\pgfpathlineto{\pgfqpoint{1.466821in}{0.388205in}}%
\pgfpathlineto{\pgfqpoint{1.428613in}{0.393730in}}%
\pgfpathlineto{\pgfqpoint{1.383427in}{0.402748in}}%
\pgfpathlineto{\pgfqpoint{1.375958in}{0.404410in}}%
\pgfpathlineto{\pgfqpoint{1.350687in}{0.407553in}}%
\pgfpathlineto{\pgfqpoint{1.310312in}{0.419249in}}%
\pgfpathlineto{\pgfqpoint{1.267345in}{0.434039in}}%
\pgfpathlineto{\pgfqpoint{1.225604in}{0.450695in}}%
\pgfpathlineto{\pgfqpoint{1.181835in}{0.470526in}}%
\pgfpathlineto{\pgfqpoint{1.133168in}{0.495179in}}%
\pgfpathlineto{\pgfqpoint{1.089645in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{1.039201in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{0.994192in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{0.943627in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{0.893829in}{0.658034in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{0.695884in}}%
\pgfpathlineto{\pgfqpoint{0.804195in}{0.737537in}}%
\pgfpathlineto{\pgfqpoint{0.781808in}{0.759213in}}%
\pgfpathlineto{\pgfqpoint{0.781808in}{0.759213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.357891in}}%
\pgfpathlineto{\pgfqpoint{2.580480in}{1.362365in}}%
\pgfpathlineto{\pgfqpoint{2.555484in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{1.368218in}}%
\pgfpathlineto{\pgfqpoint{2.554334in}{1.367697in}}%
\pgfpathlineto{\pgfqpoint{2.562178in}{1.361545in}}%
\pgfpathlineto{\pgfqpoint{2.561024in}{1.361095in}}%
\pgfpathlineto{\pgfqpoint{2.557395in}{1.359535in}}%
\pgfpathlineto{\pgfqpoint{2.558920in}{1.357679in}}%
\pgfpathlineto{\pgfqpoint{2.566058in}{1.350376in}}%
\pgfpathlineto{\pgfqpoint{2.563834in}{1.348968in}}%
\pgfpathlineto{\pgfqpoint{2.561258in}{1.347083in}}%
\pgfpathlineto{\pgfqpoint{2.562054in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{2.570062in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.331991in}}%
\pgfpathlineto{\pgfqpoint{2.565147in}{1.329563in}}%
\pgfpathlineto{\pgfqpoint{2.566060in}{1.326782in}}%
\pgfpathlineto{\pgfqpoint{2.573980in}{1.314245in}}%
\pgfpathlineto{\pgfqpoint{2.571441in}{1.311393in}}%
\pgfpathlineto{\pgfqpoint{2.568636in}{1.307734in}}%
\pgfpathlineto{\pgfqpoint{2.569240in}{1.304460in}}%
\pgfpathlineto{\pgfqpoint{2.574366in}{1.297340in}}%
\pgfpathlineto{\pgfqpoint{2.577300in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{2.576435in}{1.288264in}}%
\pgfpathlineto{\pgfqpoint{2.570794in}{1.280921in}}%
\pgfpathlineto{\pgfqpoint{2.578396in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{2.578996in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{2.581064in}{1.319809in}}%
\pgfpathlineto{\pgfqpoint{2.580896in}{1.303339in}}%
\pgfpathlineto{\pgfqpoint{2.579697in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{2.578766in}{1.258126in}}%
\pgfpathlineto{\pgfqpoint{2.569888in}{1.215201in}}%
\pgfpathlineto{\pgfqpoint{2.550886in}{1.166812in}}%
\pgfpathlineto{\pgfqpoint{2.534363in}{1.134665in}}%
\pgfpathlineto{\pgfqpoint{2.524546in}{1.118806in}}%
\pgfpathlineto{\pgfqpoint{2.506642in}{1.090822in}}%
\pgfpathlineto{\pgfqpoint{2.494976in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{2.476221in}{1.028576in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{0.990672in}}%
\pgfpathlineto{\pgfqpoint{2.402240in}{0.941662in}}%
\pgfpathlineto{\pgfqpoint{2.347414in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{2.300440in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{2.245064in}{0.778247in}}%
\pgfpathlineto{\pgfqpoint{2.191971in}{0.728299in}}%
\pgfpathlineto{\pgfqpoint{2.134757in}{0.677434in}}%
\pgfpathlineto{\pgfqpoint{2.073058in}{0.626270in}}%
\pgfpathlineto{\pgfqpoint{2.052829in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{2.003022in}{0.573973in}}%
\pgfpathlineto{\pgfqpoint{1.953562in}{0.539873in}}%
\pgfpathlineto{\pgfqpoint{1.908106in}{0.511112in}}%
\pgfpathlineto{\pgfqpoint{1.863982in}{0.485722in}}%
\pgfpathlineto{\pgfqpoint{1.818052in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{1.777757in}{0.443374in}}%
\pgfpathlineto{\pgfqpoint{1.736186in}{0.426624in}}%
\pgfpathlineto{\pgfqpoint{1.697360in}{0.413208in}}%
\pgfpathlineto{\pgfqpoint{1.657604in}{0.401875in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{0.393660in}}%
\pgfpathlineto{\pgfqpoint{1.584144in}{0.387513in}}%
\pgfpathlineto{\pgfqpoint{1.546765in}{0.383678in}}%
\pgfpathlineto{\pgfqpoint{1.509174in}{0.382303in}}%
\pgfpathlineto{\pgfqpoint{1.475742in}{0.383176in}}%
\pgfpathlineto{\pgfqpoint{1.442441in}{0.386053in}}%
\pgfpathlineto{\pgfqpoint{1.409419in}{0.390946in}}%
\pgfpathlineto{\pgfqpoint{1.372761in}{0.398748in}}%
\pgfpathlineto{\pgfqpoint{1.336770in}{0.408778in}}%
\pgfpathlineto{\pgfqpoint{1.328877in}{0.411292in}}%
\pgfpathlineto{\pgfqpoint{1.305542in}{0.415431in}}%
\pgfpathlineto{\pgfqpoint{1.270720in}{0.429179in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{0.444879in}}%
\pgfpathlineto{\pgfqpoint{1.200765in}{0.464341in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.129367in}{0.510577in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{1.054697in}{0.568845in}}%
\pgfpathlineto{\pgfqpoint{1.011813in}{0.607255in}}%
\pgfpathlineto{\pgfqpoint{0.976906in}{0.641267in}}%
\pgfpathlineto{\pgfqpoint{0.929161in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{0.853081in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{0.805408in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{0.765509in}{0.897798in}}%
\pgfpathlineto{\pgfqpoint{0.765509in}{0.897798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{2.558719in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{2.558321in}{1.454475in}}%
\pgfpathlineto{\pgfqpoint{2.563436in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{2.559136in}{1.445921in}}%
\pgfpathlineto{\pgfqpoint{2.557869in}{1.443220in}}%
\pgfpathlineto{\pgfqpoint{2.559103in}{1.441554in}}%
\pgfpathlineto{\pgfqpoint{2.563289in}{1.437873in}}%
\pgfpathlineto{\pgfqpoint{2.562555in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{2.557219in}{1.426133in}}%
\pgfpathlineto{\pgfqpoint{2.559402in}{1.423373in}}%
\pgfpathlineto{\pgfqpoint{2.562040in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{2.561577in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{2.555819in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{2.559830in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{2.557352in}{1.389974in}}%
\pgfpathlineto{\pgfqpoint{2.552772in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{2.556541in}{1.367687in}}%
\pgfpathlineto{\pgfqpoint{2.554794in}{1.363214in}}%
\pgfpathlineto{\pgfqpoint{2.548651in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{2.549023in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{2.565529in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{2.566275in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{2.566532in}{1.383645in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{2.568892in}{1.361019in}}%
\pgfpathlineto{\pgfqpoint{2.574255in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{2.579046in}{1.333901in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{1.327570in}}%
\pgfpathlineto{\pgfqpoint{2.577382in}{1.321011in}}%
\pgfpathlineto{\pgfqpoint{2.568218in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{2.568477in}{1.292006in}}%
\pgfpathlineto{\pgfqpoint{2.568056in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{2.565150in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{2.554964in}{1.257521in}}%
\pgfpathlineto{\pgfqpoint{2.554281in}{1.248132in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{1.238548in}}%
\pgfpathlineto{\pgfqpoint{2.549500in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{2.538246in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{2.536536in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{2.534661in}{1.189254in}}%
\pgfpathlineto{\pgfqpoint{2.530449in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{2.517493in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{2.514900in}{1.147056in}}%
\pgfpathlineto{\pgfqpoint{2.512004in}{1.135556in}}%
\pgfpathlineto{\pgfqpoint{2.506867in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{2.493179in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{2.489497in}{1.092070in}}%
\pgfpathlineto{\pgfqpoint{2.485729in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{2.464802in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{2.443080in}{0.991329in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{2.344017in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{2.322859in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{2.269175in}{0.744868in}}%
\pgfpathlineto{\pgfqpoint{2.215211in}{0.684219in}}%
\pgfpathlineto{\pgfqpoint{2.157392in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{2.120312in}{0.594289in}}%
\pgfpathlineto{\pgfqpoint{2.098580in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{2.087016in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{2.052588in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{2.010407in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.969314in}{0.493349in}}%
\pgfpathlineto{\pgfqpoint{1.933014in}{0.472759in}}%
\pgfpathlineto{\pgfqpoint{1.898683in}{0.455687in}}%
\pgfpathlineto{\pgfqpoint{1.859598in}{0.438802in}}%
\pgfpathlineto{\pgfqpoint{1.819464in}{0.423644in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{0.413089in}}%
\pgfpathlineto{\pgfqpoint{1.747548in}{0.403436in}}%
\pgfpathlineto{\pgfqpoint{1.704868in}{0.394907in}}%
\pgfpathlineto{\pgfqpoint{1.669531in}{0.389962in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{0.386820in}}%
\pgfpathlineto{\pgfqpoint{1.586324in}{0.385557in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{0.386581in}}%
\pgfpathlineto{\pgfqpoint{1.507364in}{0.389896in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{0.395992in}}%
\pgfpathlineto{\pgfqpoint{1.418283in}{0.403731in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{0.414509in}}%
\pgfpathlineto{\pgfqpoint{1.361862in}{0.417441in}}%
\pgfpathlineto{\pgfqpoint{1.336034in}{0.421128in}}%
\pgfpathlineto{\pgfqpoint{1.292254in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{1.246185in}{0.453653in}}%
\pgfpathlineto{\pgfqpoint{1.198234in}{0.474767in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{0.499157in}}%
\pgfpathlineto{\pgfqpoint{1.098284in}{0.526669in}}%
\pgfpathlineto{\pgfqpoint{1.047131in}{0.557239in}}%
\pgfpathlineto{\pgfqpoint{0.995704in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{0.941811in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{0.891277in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{0.841717in}{0.706688in}}%
\pgfpathlineto{\pgfqpoint{0.793575in}{0.748403in}}%
\pgfpathlineto{\pgfqpoint{0.768960in}{0.770952in}}%
\pgfpathlineto{\pgfqpoint{0.768960in}{0.770952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{2.592950in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{2.587239in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{1.397907in}}%
\pgfpathlineto{\pgfqpoint{2.587386in}{1.394285in}}%
\pgfpathlineto{\pgfqpoint{2.585543in}{1.387333in}}%
\pgfpathlineto{\pgfqpoint{2.585204in}{1.379715in}}%
\pgfpathlineto{\pgfqpoint{2.582708in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{2.581743in}{1.360124in}}%
\pgfpathlineto{\pgfqpoint{2.578348in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{2.576878in}{1.336369in}}%
\pgfpathlineto{\pgfqpoint{2.571996in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{2.569670in}{1.306838in}}%
\pgfpathlineto{\pgfqpoint{2.568917in}{1.304749in}}%
\pgfpathlineto{\pgfqpoint{2.583897in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.583082in}{1.354250in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{1.331970in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{1.298592in}}%
\pgfpathlineto{\pgfqpoint{2.579902in}{1.288156in}}%
\pgfpathlineto{\pgfqpoint{2.574961in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.569836in}{1.247526in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{2.556105in}{1.204442in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{1.188272in}}%
\pgfpathlineto{\pgfqpoint{2.542779in}{1.173202in}}%
\pgfpathlineto{\pgfqpoint{2.535556in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.078953in}}%
\pgfpathlineto{\pgfqpoint{2.490388in}{1.061327in}}%
\pgfpathlineto{\pgfqpoint{2.489513in}{1.059332in}}%
\pgfpathlineto{\pgfqpoint{2.469258in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{2.445620in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{2.361525in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{2.320988in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{2.267784in}{0.741517in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{0.684017in}}%
\pgfpathlineto{\pgfqpoint{2.159608in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{0.604768in}}%
\pgfpathlineto{\pgfqpoint{2.095768in}{0.580426in}}%
\pgfpathlineto{\pgfqpoint{2.084956in}{0.579891in}}%
\pgfpathlineto{\pgfqpoint{2.050679in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.008790in}{0.525532in}}%
\pgfpathlineto{\pgfqpoint{1.968071in}{0.499998in}}%
\pgfpathlineto{\pgfqpoint{1.928861in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{1.891463in}{0.459078in}}%
\pgfpathlineto{\pgfqpoint{1.849241in}{0.440426in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{0.425097in}}%
\pgfpathlineto{\pgfqpoint{1.772140in}{0.413100in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{0.401980in}}%
\pgfpathlineto{\pgfqpoint{1.691595in}{0.393867in}}%
\pgfpathlineto{\pgfqpoint{1.652358in}{0.388046in}}%
\pgfpathlineto{\pgfqpoint{1.612778in}{0.384383in}}%
\pgfpathlineto{\pgfqpoint{1.573037in}{0.382781in}}%
\pgfpathlineto{\pgfqpoint{1.533299in}{0.383516in}}%
\pgfpathlineto{\pgfqpoint{1.489785in}{0.386809in}}%
\pgfpathlineto{\pgfqpoint{1.446653in}{0.392351in}}%
\pgfpathlineto{\pgfqpoint{1.407974in}{0.399496in}}%
\pgfpathlineto{\pgfqpoint{1.318488in}{0.419648in}}%
\pgfpathlineto{\pgfqpoint{1.278208in}{0.433761in}}%
\pgfpathlineto{\pgfqpoint{1.235513in}{0.451066in}}%
\pgfpathlineto{\pgfqpoint{1.190805in}{0.471728in}}%
\pgfpathlineto{\pgfqpoint{1.144443in}{0.495729in}}%
\pgfpathlineto{\pgfqpoint{1.096777in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{1.048392in}{0.553472in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{0.950748in}{0.623281in}}%
\pgfpathlineto{\pgfqpoint{0.904851in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{0.857005in}{0.700986in}}%
\pgfpathlineto{\pgfqpoint{0.806012in}{0.747753in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{0.769061in}{0.783897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.350335in}}%
\pgfpathlineto{\pgfqpoint{2.593181in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{2.588334in}{1.343389in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{2.588741in}{1.335488in}}%
\pgfpathlineto{\pgfqpoint{2.587696in}{1.329994in}}%
\pgfpathlineto{\pgfqpoint{2.587766in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{2.586165in}{1.312001in}}%
\pgfpathlineto{\pgfqpoint{2.585759in}{1.301221in}}%
\pgfpathlineto{\pgfqpoint{2.583197in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{2.582152in}{1.276973in}}%
\pgfpathlineto{\pgfqpoint{2.577893in}{1.257987in}}%
\pgfpathlineto{\pgfqpoint{2.576783in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{2.590075in}{1.327325in}}%
\pgfpathlineto{\pgfqpoint{2.589448in}{1.317248in}}%
\pgfpathlineto{\pgfqpoint{2.586906in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.236982in}}%
\pgfpathlineto{\pgfqpoint{2.566684in}{1.210796in}}%
\pgfpathlineto{\pgfqpoint{2.562124in}{1.196363in}}%
\pgfpathlineto{\pgfqpoint{2.538127in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{2.526143in}{1.114772in}}%
\pgfpathlineto{\pgfqpoint{2.516295in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{2.484593in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{2.466612in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{2.439919in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{2.404975in}{0.919659in}}%
\pgfpathlineto{\pgfqpoint{2.344648in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{2.305243in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{2.245144in}{0.738977in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{2.130478in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{2.073652in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{2.066104in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{2.022515in}{0.553844in}}%
\pgfpathlineto{\pgfqpoint{1.976582in}{0.523391in}}%
\pgfpathlineto{\pgfqpoint{1.931590in}{0.496299in}}%
\pgfpathlineto{\pgfqpoint{1.888036in}{0.472548in}}%
\pgfpathlineto{\pgfqpoint{1.846267in}{0.452232in}}%
\pgfpathlineto{\pgfqpoint{1.802993in}{0.433848in}}%
\pgfpathlineto{\pgfqpoint{1.762134in}{0.418865in}}%
\pgfpathlineto{\pgfqpoint{1.724026in}{0.407171in}}%
\pgfpathlineto{\pgfqpoint{1.685120in}{0.397472in}}%
\pgfpathlineto{\pgfqpoint{1.645570in}{0.389878in}}%
\pgfpathlineto{\pgfqpoint{1.609530in}{0.385095in}}%
\pgfpathlineto{\pgfqpoint{1.573210in}{0.382345in}}%
\pgfpathlineto{\pgfqpoint{1.532713in}{0.381608in}}%
\pgfpathlineto{\pgfqpoint{1.496303in}{0.383108in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{0.386694in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{0.392907in}}%
\pgfpathlineto{\pgfqpoint{1.380939in}{0.401301in}}%
\pgfpathlineto{\pgfqpoint{1.342383in}{0.411824in}}%
\pgfpathlineto{\pgfqpoint{1.334769in}{0.414161in}}%
\pgfpathlineto{\pgfqpoint{1.310924in}{0.418143in}}%
\pgfpathlineto{\pgfqpoint{1.269890in}{0.433624in}}%
\pgfpathlineto{\pgfqpoint{1.230135in}{0.451188in}}%
\pgfpathlineto{\pgfqpoint{1.191738in}{0.470558in}}%
\pgfpathlineto{\pgfqpoint{1.151406in}{0.493360in}}%
\pgfpathlineto{\pgfqpoint{1.106210in}{0.521482in}}%
\pgfpathlineto{\pgfqpoint{1.066135in}{0.548822in}}%
\pgfpathlineto{\pgfqpoint{1.019331in}{0.583754in}}%
\pgfpathlineto{\pgfqpoint{0.980549in}{0.615059in}}%
\pgfpathlineto{\pgfqpoint{0.928386in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{0.879995in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{0.839410in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{0.797944in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.834954in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.834954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.386324in}}%
\pgfpathlineto{\pgfqpoint{2.593950in}{1.385219in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{1.368824in}}%
\pgfpathlineto{\pgfqpoint{2.590013in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{2.588237in}{1.331312in}}%
\pgfpathlineto{\pgfqpoint{2.580319in}{1.284688in}}%
\pgfpathlineto{\pgfqpoint{2.593398in}{1.347174in}}%
\pgfpathlineto{\pgfqpoint{2.592922in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{2.590581in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{2.585232in}{1.298019in}}%
\pgfpathlineto{\pgfqpoint{2.581423in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{2.577918in}{1.259726in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{2.552305in}{1.182235in}}%
\pgfpathlineto{\pgfqpoint{2.545774in}{1.166183in}}%
\pgfpathlineto{\pgfqpoint{2.512061in}{1.099586in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{2.469527in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{2.441955in}{0.972948in}}%
\pgfpathlineto{\pgfqpoint{2.406107in}{0.925316in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{2.255728in}{0.748298in}}%
\pgfpathlineto{\pgfqpoint{2.201681in}{0.693944in}}%
\pgfpathlineto{\pgfqpoint{2.145047in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.097035in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{0.588184in}}%
\pgfpathlineto{\pgfqpoint{2.072095in}{0.586615in}}%
\pgfpathlineto{\pgfqpoint{2.028439in}{0.554399in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{0.525386in}}%
\pgfpathlineto{\pgfqpoint{1.940507in}{0.497725in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{0.473536in}}%
\pgfpathlineto{\pgfqpoint{1.854956in}{0.452881in}}%
\pgfpathlineto{\pgfqpoint{1.815190in}{0.435702in}}%
\pgfpathlineto{\pgfqpoint{1.774250in}{0.420368in}}%
\pgfpathlineto{\pgfqpoint{1.736051in}{0.408366in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{0.398409in}}%
\pgfpathlineto{\pgfqpoint{1.657342in}{0.390596in}}%
\pgfpathlineto{\pgfqpoint{1.621172in}{0.385608in}}%
\pgfpathlineto{\pgfqpoint{1.584711in}{0.382668in}}%
\pgfpathlineto{\pgfqpoint{1.544046in}{0.381745in}}%
\pgfpathlineto{\pgfqpoint{1.507475in}{0.383048in}}%
\pgfpathlineto{\pgfqpoint{1.471087in}{0.386408in}}%
\pgfpathlineto{\pgfqpoint{1.431030in}{0.392373in}}%
\pgfpathlineto{\pgfqpoint{1.391515in}{0.400484in}}%
\pgfpathlineto{\pgfqpoint{1.352709in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{0.415277in}}%
\pgfpathlineto{\pgfqpoint{1.313227in}{0.419283in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.434777in}}%
\pgfpathlineto{\pgfqpoint{1.232187in}{0.452269in}}%
\pgfpathlineto{\pgfqpoint{1.190191in}{0.473313in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.497952in}}%
\pgfpathlineto{\pgfqpoint{1.098141in}{0.527984in}}%
\pgfpathlineto{\pgfqpoint{1.058256in}{0.555268in}}%
\pgfpathlineto{\pgfqpoint{1.008671in}{0.592073in}}%
\pgfpathlineto{\pgfqpoint{0.967446in}{0.625363in}}%
\pgfpathlineto{\pgfqpoint{0.918145in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{0.816227in}{0.766123in}}%
\pgfpathlineto{\pgfqpoint{0.773111in}{0.811904in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.831149in}}%
\pgfpathlineto{\pgfqpoint{0.755537in}{0.831149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.535990in}}%
\pgfpathlineto{\pgfqpoint{2.586391in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{2.555258in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{2.554668in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.557267in}{1.511058in}}%
\pgfpathlineto{\pgfqpoint{2.561076in}{1.509207in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{2.555105in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{2.556618in}{1.498891in}}%
\pgfpathlineto{\pgfqpoint{2.561407in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{2.560665in}{1.493061in}}%
\pgfpathlineto{\pgfqpoint{2.555418in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{2.558063in}{1.480803in}}%
\pgfpathlineto{\pgfqpoint{2.561111in}{1.477562in}}%
\pgfpathlineto{\pgfqpoint{2.560673in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{2.557540in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{2.560222in}{1.454272in}}%
\pgfpathlineto{\pgfqpoint{2.559425in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{2.553256in}{1.436732in}}%
\pgfpathlineto{\pgfqpoint{2.555536in}{1.432465in}}%
\pgfpathlineto{\pgfqpoint{2.558250in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{2.557566in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{2.550763in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{1.403867in}}%
\pgfpathlineto{\pgfqpoint{2.566487in}{1.419176in}}%
\pgfpathlineto{\pgfqpoint{2.567948in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.567873in}{1.405129in}}%
\pgfpathlineto{\pgfqpoint{2.569912in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{2.574928in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{2.579945in}{1.367485in}}%
\pgfpathlineto{\pgfqpoint{2.580217in}{1.361315in}}%
\pgfpathlineto{\pgfqpoint{2.578161in}{1.354814in}}%
\pgfpathlineto{\pgfqpoint{2.569507in}{1.335670in}}%
\pgfpathlineto{\pgfqpoint{2.569757in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{2.568703in}{1.317590in}}%
\pgfpathlineto{\pgfqpoint{2.565226in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.557283in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{2.554956in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{2.551538in}{1.266475in}}%
\pgfpathlineto{\pgfqpoint{2.540708in}{1.246165in}}%
\pgfpathlineto{\pgfqpoint{2.538995in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{2.537054in}{1.225558in}}%
\pgfpathlineto{\pgfqpoint{2.532877in}{1.216607in}}%
\pgfpathlineto{\pgfqpoint{2.520637in}{1.194465in}}%
\pgfpathlineto{\pgfqpoint{2.517874in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{2.515111in}{1.171852in}}%
\pgfpathlineto{\pgfqpoint{2.509837in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{2.497944in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{2.494369in}{1.130091in}}%
\pgfpathlineto{\pgfqpoint{2.490674in}{1.117762in}}%
\pgfpathlineto{\pgfqpoint{2.488711in}{1.113615in}}%
\pgfpathlineto{\pgfqpoint{2.466648in}{1.059591in}}%
\pgfpathlineto{\pgfqpoint{2.441028in}{1.012923in}}%
\pgfpathlineto{\pgfqpoint{2.402417in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{2.373091in}{0.901397in}}%
\pgfpathlineto{\pgfqpoint{2.332272in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{2.288299in}{0.781613in}}%
\pgfpathlineto{\pgfqpoint{2.243403in}{0.726355in}}%
\pgfpathlineto{\pgfqpoint{2.207561in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{2.171770in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{2.133207in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{2.108988in}{0.590188in}}%
\pgfpathlineto{\pgfqpoint{2.097013in}{0.589078in}}%
\pgfpathlineto{\pgfqpoint{2.054103in}{0.554271in}}%
\pgfpathlineto{\pgfqpoint{2.014799in}{0.525322in}}%
\pgfpathlineto{\pgfqpoint{1.976725in}{0.499944in}}%
\pgfpathlineto{\pgfqpoint{1.940249in}{0.478172in}}%
\pgfpathlineto{\pgfqpoint{1.905708in}{0.460002in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{0.441938in}}%
\pgfpathlineto{\pgfqpoint{1.829455in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{1.795391in}{0.415841in}}%
\pgfpathlineto{\pgfqpoint{1.756681in}{0.405357in}}%
\pgfpathlineto{\pgfqpoint{1.717312in}{0.396978in}}%
\pgfpathlineto{\pgfqpoint{1.681428in}{0.391487in}}%
\pgfpathlineto{\pgfqpoint{1.645239in}{0.388118in}}%
\pgfpathlineto{\pgfqpoint{1.604877in}{0.386520in}}%
\pgfpathlineto{\pgfqpoint{1.564539in}{0.387093in}}%
\pgfpathlineto{\pgfqpoint{1.524414in}{0.390049in}}%
\pgfpathlineto{\pgfqpoint{1.480671in}{0.395574in}}%
\pgfpathlineto{\pgfqpoint{1.437496in}{0.403172in}}%
\pgfpathlineto{\pgfqpoint{1.395115in}{0.412983in}}%
\pgfpathlineto{\pgfqpoint{1.364782in}{0.421155in}}%
\pgfpathlineto{\pgfqpoint{1.338335in}{0.425099in}}%
\pgfpathlineto{\pgfqpoint{1.294014in}{0.440794in}}%
\pgfpathlineto{\pgfqpoint{1.247428in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{1.198992in}{0.481987in}}%
\pgfpathlineto{\pgfqpoint{1.152416in}{0.505835in}}%
\pgfpathlineto{\pgfqpoint{1.101399in}{0.534523in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{0.564339in}}%
\pgfpathlineto{\pgfqpoint{0.997862in}{0.600670in}}%
\pgfpathlineto{\pgfqpoint{0.943473in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{0.889947in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{0.784957in}{0.769247in}}%
\pgfpathlineto{\pgfqpoint{0.766365in}{0.786267in}}%
\pgfpathlineto{\pgfqpoint{0.766365in}{0.786267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.555150in}}%
\pgfpathlineto{\pgfqpoint{2.593290in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{2.581800in}{1.547961in}}%
\pgfpathlineto{\pgfqpoint{2.582497in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.585865in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.584836in}{1.533997in}}%
\pgfpathlineto{\pgfqpoint{2.588388in}{1.527526in}}%
\pgfpathlineto{\pgfqpoint{2.587083in}{1.523113in}}%
\pgfpathlineto{\pgfqpoint{2.586676in}{1.518982in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{2.591221in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{2.590325in}{1.503646in}}%
\pgfpathlineto{\pgfqpoint{2.589398in}{1.497679in}}%
\pgfpathlineto{\pgfqpoint{2.591222in}{1.492184in}}%
\pgfpathlineto{\pgfqpoint{2.593848in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{2.593103in}{1.478689in}}%
\pgfpathlineto{\pgfqpoint{2.591733in}{1.470526in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.463883in}}%
\pgfpathlineto{\pgfqpoint{2.595664in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{2.601140in}{1.435045in}}%
\pgfpathlineto{\pgfqpoint{2.601196in}{1.420211in}}%
\pgfpathlineto{\pgfqpoint{2.599020in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{2.593006in}{1.387089in}}%
\pgfpathlineto{\pgfqpoint{2.590568in}{1.375926in}}%
\pgfpathlineto{\pgfqpoint{2.591022in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{2.592309in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{2.590119in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{2.587058in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{2.587068in}{1.317603in}}%
\pgfpathlineto{\pgfqpoint{2.586471in}{1.305464in}}%
\pgfpathlineto{\pgfqpoint{2.583139in}{1.294805in}}%
\pgfpathlineto{\pgfqpoint{2.578150in}{1.279163in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{1.247730in}}%
\pgfpathlineto{\pgfqpoint{2.562515in}{1.223812in}}%
\pgfpathlineto{\pgfqpoint{2.555242in}{1.196813in}}%
\pgfpathlineto{\pgfqpoint{2.537703in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{2.532726in}{1.144033in}}%
\pgfpathlineto{\pgfqpoint{2.529701in}{1.138197in}}%
\pgfpathlineto{\pgfqpoint{2.504042in}{1.073870in}}%
\pgfpathlineto{\pgfqpoint{2.476921in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{2.448521in}{0.980824in}}%
\pgfpathlineto{\pgfqpoint{2.419001in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{2.384834in}{0.891634in}}%
\pgfpathlineto{\pgfqpoint{2.339626in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{0.778729in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{0.729036in}}%
\pgfpathlineto{\pgfqpoint{2.206839in}{0.691065in}}%
\pgfpathlineto{\pgfqpoint{2.161111in}{0.648402in}}%
\pgfpathlineto{\pgfqpoint{2.145044in}{0.634350in}}%
\pgfpathlineto{\pgfqpoint{2.130619in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{2.079883in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{2.035059in}{0.556859in}}%
\pgfpathlineto{\pgfqpoint{1.991023in}{0.526902in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{0.500441in}}%
\pgfpathlineto{\pgfqpoint{1.903255in}{0.475593in}}%
\pgfpathlineto{\pgfqpoint{1.860214in}{0.454351in}}%
\pgfpathlineto{\pgfqpoint{1.819339in}{0.436725in}}%
\pgfpathlineto{\pgfqpoint{1.777246in}{0.421010in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{0.408692in}}%
\pgfpathlineto{\pgfqpoint{1.697853in}{0.398525in}}%
\pgfpathlineto{\pgfqpoint{1.657039in}{0.390572in}}%
\pgfpathlineto{\pgfqpoint{1.619849in}{0.385488in}}%
\pgfpathlineto{\pgfqpoint{1.582362in}{0.382538in}}%
\pgfpathlineto{\pgfqpoint{1.544738in}{0.381681in}}%
\pgfpathlineto{\pgfqpoint{1.507134in}{0.382872in}}%
\pgfpathlineto{\pgfqpoint{1.469710in}{0.386177in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{0.392225in}}%
\pgfpathlineto{\pgfqpoint{1.395949in}{0.398671in}}%
\pgfpathlineto{\pgfqpoint{1.369501in}{0.401879in}}%
\pgfpathlineto{\pgfqpoint{1.329475in}{0.413281in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{0.426802in}}%
\pgfpathlineto{\pgfqpoint{1.252351in}{0.442215in}}%
\pgfpathlineto{\pgfqpoint{1.211800in}{0.461075in}}%
\pgfpathlineto{\pgfqpoint{1.169149in}{0.483548in}}%
\pgfpathlineto{\pgfqpoint{1.124742in}{0.509585in}}%
\pgfpathlineto{\pgfqpoint{1.082340in}{0.537162in}}%
\pgfpathlineto{\pgfqpoint{1.035734in}{0.570313in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{0.602248in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{0.900216in}{0.684049in}}%
\pgfpathlineto{\pgfqpoint{0.856293in}{0.726371in}}%
\pgfpathlineto{\pgfqpoint{0.806436in}{0.777627in}}%
\pgfpathlineto{\pgfqpoint{0.770660in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{0.770660in}{0.816613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{2.591523in}{1.330259in}}%
\pgfpathlineto{\pgfqpoint{2.580839in}{1.326852in}}%
\pgfpathlineto{\pgfqpoint{2.580892in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{2.583203in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{2.580731in}{1.313574in}}%
\pgfpathlineto{\pgfqpoint{2.582845in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{2.580080in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{2.581473in}{1.284310in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{1.276068in}}%
\pgfpathlineto{\pgfqpoint{2.579652in}{1.269484in}}%
\pgfpathlineto{\pgfqpoint{2.580051in}{1.262735in}}%
\pgfpathlineto{\pgfqpoint{2.577409in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{2.575258in}{1.249453in}}%
\pgfpathlineto{\pgfqpoint{2.575867in}{1.241681in}}%
\pgfpathlineto{\pgfqpoint{2.575904in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{2.575432in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{2.587450in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{2.586962in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{2.584854in}{1.288166in}}%
\pgfpathlineto{\pgfqpoint{2.579624in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{2.576907in}{1.252714in}}%
\pgfpathlineto{\pgfqpoint{2.574323in}{1.230808in}}%
\pgfpathlineto{\pgfqpoint{2.566347in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{2.562630in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{2.537079in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{2.528683in}{1.108838in}}%
\pgfpathlineto{\pgfqpoint{2.520583in}{1.092215in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.036886in}}%
\pgfpathlineto{\pgfqpoint{2.468967in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{2.443481in}{0.961708in}}%
\pgfpathlineto{\pgfqpoint{2.411365in}{0.922834in}}%
\pgfpathlineto{\pgfqpoint{2.334593in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{2.305697in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{2.240678in}{0.737839in}}%
\pgfpathlineto{\pgfqpoint{2.187653in}{0.688351in}}%
\pgfpathlineto{\pgfqpoint{2.122245in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{2.073524in}{0.593613in}}%
\pgfpathlineto{\pgfqpoint{2.066315in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{2.019951in}{0.558434in}}%
\pgfpathlineto{\pgfqpoint{1.974132in}{0.528367in}}%
\pgfpathlineto{\pgfqpoint{1.926044in}{0.499600in}}%
\pgfpathlineto{\pgfqpoint{1.879200in}{0.474184in}}%
\pgfpathlineto{\pgfqpoint{1.837425in}{0.454001in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{0.435585in}}%
\pgfpathlineto{\pgfqpoint{1.753395in}{0.420493in}}%
\pgfpathlineto{\pgfqpoint{1.715319in}{0.408647in}}%
\pgfpathlineto{\pgfqpoint{1.672534in}{0.397772in}}%
\pgfpathlineto{\pgfqpoint{1.632940in}{0.390103in}}%
\pgfpathlineto{\pgfqpoint{1.596841in}{0.385284in}}%
\pgfpathlineto{\pgfqpoint{1.556403in}{0.382241in}}%
\pgfpathlineto{\pgfqpoint{1.519877in}{0.381630in}}%
\pgfpathlineto{\pgfqpoint{1.483387in}{0.383202in}}%
\pgfpathlineto{\pgfqpoint{1.447087in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{1.407143in}{0.393273in}}%
\pgfpathlineto{\pgfqpoint{1.371705in}{0.401038in}}%
\pgfpathlineto{\pgfqpoint{1.336886in}{0.410651in}}%
\pgfpathlineto{\pgfqpoint{1.313279in}{0.414522in}}%
\pgfpathlineto{\pgfqpoint{1.275579in}{0.428296in}}%
\pgfpathlineto{\pgfqpoint{1.238959in}{0.444005in}}%
\pgfpathlineto{\pgfqpoint{1.200021in}{0.463255in}}%
\pgfpathlineto{\pgfqpoint{1.162522in}{0.484232in}}%
\pgfpathlineto{\pgfqpoint{1.119937in}{0.510649in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{1.037539in}{0.569604in}}%
\pgfpathlineto{\pgfqpoint{0.995156in}{0.603933in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{0.643742in}}%
\pgfpathlineto{\pgfqpoint{0.910305in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{0.859305in}{0.733344in}}%
\pgfpathlineto{\pgfqpoint{0.806346in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{0.761854in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{0.761854in}{0.843570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{2.593027in}{1.485674in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{1.478571in}}%
\pgfpathlineto{\pgfqpoint{2.588410in}{1.475307in}}%
\pgfpathlineto{\pgfqpoint{2.588342in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{2.586970in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{2.587201in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{2.585380in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{1.437486in}}%
\pgfpathlineto{\pgfqpoint{2.582599in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{2.581845in}{1.413611in}}%
\pgfpathlineto{\pgfqpoint{2.578086in}{1.393952in}}%
\pgfpathlineto{\pgfqpoint{2.576567in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{1.381707in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{2.587653in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{2.586740in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{2.583725in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{2.579512in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{2.575308in}{1.290782in}}%
\pgfpathlineto{\pgfqpoint{2.563980in}{1.252042in}}%
\pgfpathlineto{\pgfqpoint{2.558716in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{1.211901in}}%
\pgfpathlineto{\pgfqpoint{2.541606in}{1.190734in}}%
\pgfpathlineto{\pgfqpoint{2.498667in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{2.476245in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{2.449608in}{0.996463in}}%
\pgfpathlineto{\pgfqpoint{2.413734in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{2.378616in}{0.889314in}}%
\pgfpathlineto{\pgfqpoint{2.335925in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{2.290184in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{2.245982in}{0.724342in}}%
\pgfpathlineto{\pgfqpoint{2.211761in}{0.688339in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{2.125991in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{2.109631in}{0.593754in}}%
\pgfpathlineto{\pgfqpoint{2.097791in}{0.592450in}}%
\pgfpathlineto{\pgfqpoint{2.057665in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{2.015402in}{0.530769in}}%
\pgfpathlineto{\pgfqpoint{1.974201in}{0.503942in}}%
\pgfpathlineto{\pgfqpoint{1.934427in}{0.480678in}}%
\pgfpathlineto{\pgfqpoint{1.896431in}{0.461008in}}%
\pgfpathlineto{\pgfqpoint{1.853484in}{0.441447in}}%
\pgfpathlineto{\pgfqpoint{1.816584in}{0.426869in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{0.414255in}}%
\pgfpathlineto{\pgfqpoint{1.739934in}{0.403587in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{0.394996in}}%
\pgfpathlineto{\pgfqpoint{1.664531in}{0.389331in}}%
\pgfpathlineto{\pgfqpoint{1.624189in}{0.385272in}}%
\pgfpathlineto{\pgfqpoint{1.583659in}{0.383443in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{1.506784in}{0.386580in}}%
\pgfpathlineto{\pgfqpoint{1.462716in}{0.391874in}}%
\pgfpathlineto{\pgfqpoint{1.423166in}{0.398817in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{0.408640in}}%
\pgfpathlineto{\pgfqpoint{1.365013in}{0.412669in}}%
\pgfpathlineto{\pgfqpoint{1.339236in}{0.416352in}}%
\pgfpathlineto{\pgfqpoint{1.297812in}{0.430299in}}%
\pgfpathlineto{\pgfqpoint{1.253880in}{0.447538in}}%
\pgfpathlineto{\pgfqpoint{1.211343in}{0.466590in}}%
\pgfpathlineto{\pgfqpoint{1.166875in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{1.117586in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{1.073605in}{0.543199in}}%
\pgfpathlineto{\pgfqpoint{1.022718in}{0.577013in}}%
\pgfpathlineto{\pgfqpoint{0.974603in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{0.923876in}{0.651113in}}%
\pgfpathlineto{\pgfqpoint{0.871464in}{0.694834in}}%
\pgfpathlineto{\pgfqpoint{0.820528in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{0.773499in}{0.785394in}}%
\pgfpathlineto{\pgfqpoint{0.763317in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{0.763317in}{0.795488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.422983in}}%
\pgfpathlineto{\pgfqpoint{2.590016in}{1.421992in}}%
\pgfpathlineto{\pgfqpoint{2.575790in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{1.415680in}}%
\pgfpathlineto{\pgfqpoint{2.577343in}{1.409307in}}%
\pgfpathlineto{\pgfqpoint{2.575196in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{2.576806in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{2.578182in}{1.398074in}}%
\pgfpathlineto{\pgfqpoint{2.576587in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{2.575187in}{1.389870in}}%
\pgfpathlineto{\pgfqpoint{2.576740in}{1.384940in}}%
\pgfpathlineto{\pgfqpoint{2.577430in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{2.575276in}{1.374186in}}%
\pgfpathlineto{\pgfqpoint{2.574491in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{2.574888in}{1.354647in}}%
\pgfpathlineto{\pgfqpoint{2.572540in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{2.571887in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{2.569645in}{1.320106in}}%
\pgfpathlineto{\pgfqpoint{2.581817in}{1.367250in}}%
\pgfpathlineto{\pgfqpoint{2.581798in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{2.580590in}{1.300513in}}%
\pgfpathlineto{\pgfqpoint{2.562461in}{1.224551in}}%
\pgfpathlineto{\pgfqpoint{2.556654in}{1.209020in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{1.188137in}}%
\pgfpathlineto{\pgfqpoint{2.542114in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{2.507381in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{2.474537in}{1.024783in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{2.416620in}{0.940249in}}%
\pgfpathlineto{\pgfqpoint{2.367745in}{0.874971in}}%
\pgfpathlineto{\pgfqpoint{2.321343in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{0.759440in}}%
\pgfpathlineto{\pgfqpoint{2.216836in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{2.163827in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{2.124858in}{0.620358in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.597947in}}%
\pgfpathlineto{\pgfqpoint{2.087527in}{0.596206in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{0.563730in}}%
\pgfpathlineto{\pgfqpoint{1.999401in}{0.532311in}}%
\pgfpathlineto{\pgfqpoint{1.955062in}{0.504313in}}%
\pgfpathlineto{\pgfqpoint{1.915338in}{0.481732in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{0.460860in}}%
\pgfpathlineto{\pgfqpoint{1.831171in}{0.441720in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{0.426124in}}%
\pgfpathlineto{\pgfqpoint{1.749039in}{0.412698in}}%
\pgfpathlineto{\pgfqpoint{1.706481in}{0.401441in}}%
\pgfpathlineto{\pgfqpoint{1.667076in}{0.393489in}}%
\pgfpathlineto{\pgfqpoint{1.627143in}{0.387854in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{0.384418in}}%
\pgfpathlineto{\pgfqpoint{1.550505in}{0.383399in}}%
\pgfpathlineto{\pgfqpoint{1.514146in}{0.384444in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.387756in}}%
\pgfpathlineto{\pgfqpoint{1.434055in}{0.393276in}}%
\pgfpathlineto{\pgfqpoint{1.394750in}{0.401080in}}%
\pgfpathlineto{\pgfqpoint{1.359926in}{0.409752in}}%
\pgfpathlineto{\pgfqpoint{1.334892in}{0.413395in}}%
\pgfpathlineto{\pgfqpoint{1.293372in}{0.427440in}}%
\pgfpathlineto{\pgfqpoint{1.253035in}{0.443577in}}%
\pgfpathlineto{\pgfqpoint{1.213968in}{0.461533in}}%
\pgfpathlineto{\pgfqpoint{1.172839in}{0.482852in}}%
\pgfpathlineto{\pgfqpoint{1.126729in}{0.509429in}}%
\pgfpathlineto{\pgfqpoint{1.085748in}{0.535413in}}%
\pgfpathlineto{\pgfqpoint{1.040721in}{0.566684in}}%
\pgfpathlineto{\pgfqpoint{0.997954in}{0.598835in}}%
\pgfpathlineto{\pgfqpoint{0.946916in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{0.901727in}{0.680106in}}%
\pgfpathlineto{\pgfqpoint{0.857066in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{0.806984in}{0.772147in}}%
\pgfpathlineto{\pgfqpoint{0.768742in}{0.812851in}}%
\pgfpathlineto{\pgfqpoint{0.768742in}{0.812851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{2.593219in}{1.404618in}}%
\pgfpathlineto{\pgfqpoint{2.589904in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{2.584232in}{1.334444in}}%
\pgfpathlineto{\pgfqpoint{2.576096in}{1.297451in}}%
\pgfpathlineto{\pgfqpoint{2.564986in}{1.257636in}}%
\pgfpathlineto{\pgfqpoint{2.551009in}{1.215978in}}%
\pgfpathlineto{\pgfqpoint{2.533821in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{2.512676in}{1.123689in}}%
\pgfpathlineto{\pgfqpoint{2.488270in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{2.460799in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{2.430477in}{0.970625in}}%
\pgfpathlineto{\pgfqpoint{2.397515in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{2.362124in}{0.866503in}}%
\pgfpathlineto{\pgfqpoint{2.326309in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{2.288849in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{2.250006in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{2.212374in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{2.174316in}{0.646388in}}%
\pgfpathlineto{\pgfqpoint{2.136189in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{2.098373in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{2.058331in}{0.548396in}}%
\pgfpathlineto{\pgfqpoint{2.019114in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{1.941547in}{0.474794in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{0.456047in}}%
\pgfpathlineto{\pgfqpoint{1.864792in}{0.439144in}}%
\pgfpathlineto{\pgfqpoint{1.824585in}{0.424308in}}%
\pgfpathlineto{\pgfqpoint{1.787120in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{1.748916in}{0.403253in}}%
\pgfpathlineto{\pgfqpoint{1.710121in}{0.395809in}}%
\pgfpathlineto{\pgfqpoint{1.670895in}{0.390498in}}%
\pgfpathlineto{\pgfqpoint{1.631407in}{0.387325in}}%
\pgfpathlineto{\pgfqpoint{1.591825in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{1.548366in}{0.387405in}}%
\pgfpathlineto{\pgfqpoint{1.505178in}{0.390869in}}%
\pgfpathlineto{\pgfqpoint{1.462431in}{0.396473in}}%
\pgfpathlineto{\pgfqpoint{1.416465in}{0.404809in}}%
\pgfpathlineto{\pgfqpoint{1.371338in}{0.415223in}}%
\pgfpathlineto{\pgfqpoint{1.323528in}{0.428568in}}%
\pgfpathlineto{\pgfqpoint{1.273413in}{0.445010in}}%
\pgfpathlineto{\pgfqpoint{1.224810in}{0.463270in}}%
\pgfpathlineto{\pgfqpoint{1.174481in}{0.484510in}}%
\pgfpathlineto{\pgfqpoint{1.122833in}{0.508716in}}%
\pgfpathlineto{\pgfqpoint{1.070286in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{1.017275in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{0.964253in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{0.914247in}{0.631387in}}%
\pgfpathlineto{\pgfqpoint{0.864889in}{0.666808in}}%
\pgfpathlineto{\pgfqpoint{0.818941in}{0.702533in}}%
\pgfpathlineto{\pgfqpoint{0.776476in}{0.738426in}}%
\pgfpathlineto{\pgfqpoint{0.774446in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{0.774446in}{0.740223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584620in}{1.336507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464175in}{1.028655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087163in}{0.570345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356502in}{0.419114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776476in}{0.738426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.276648in}}{\pgfqpoint{2.325000in}{1.426705in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607658in}{1.376184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504787in}{0.975905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059821in}{0.601000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233579in}{0.372907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694939in}{0.793204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.276648in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.703352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.276648in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.276648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.369098in}}%
\pgfpathlineto{\pgfqpoint{2.270426in}{0.369098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298204in}{0.369098in}}{\pgfqpoint{2.298204in}{0.396876in}}%
\pgfpathlineto{\pgfqpoint{2.298204in}{1.606130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298204in}{1.633908in}}{\pgfqpoint{2.270426in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.633908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444444in}{1.633908in}}{\pgfqpoint{0.444444in}{1.606130in}}%
\pgfpathlineto{\pgfqpoint{0.444444in}{0.396876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.444444in}{0.369098in}}{\pgfqpoint{0.472222in}{0.369098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.521440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888889in,y=1.472829in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120000,0.320000,0.320000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.317583in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.317583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888889in,y=1.268972in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.113726in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.113726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888889in,y=1.065115in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont balanced ensemble}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.909869in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.909869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888889in,y=0.861258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont balanced estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.706011in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.706011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638889in}{0.706011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888889in,y=0.657400in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638889in}{0.502154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888889in,y=0.453543in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont observations}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/results_blending.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968750in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_{\mathrm{blend}}/\Delta t_{\mathrm{obs}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=0.397238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=0.697238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=0.997238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=1.297238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=1.597238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=1.897238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=2.197238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=2.497238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=2.797238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125308in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(q)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.887500in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.694752in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.694752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.887500in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.690759in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.983325in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{1.640625in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.916976in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.922930in}}%
\pgfpathlineto{\pgfqpoint{2.953125in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.825388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.887500in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656250in}{2.690759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984375in}{1.983325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{1.519134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640625in}{1.227934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968750in}{0.805395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296875in}{0.916976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625000in}{0.922930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953125in}{0.842513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281250in}{0.825388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613704in}{1.514596in}}%
\pgfpathlineto{\pgfqpoint{3.354167in}{1.514596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370833in}{1.514596in}}{\pgfqpoint{3.370833in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{1.768738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370833in}{1.785404in}}{\pgfqpoint{3.354167in}{1.785404in}}%
\pgfpathlineto{\pgfqpoint{2.613704in}{1.785404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597038in}{1.785404in}}{\pgfqpoint{2.597038in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{2.597038in}{1.531262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597038in}{1.514596in}}{\pgfqpoint{2.613704in}{1.514596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630371in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{2.797038in}{1.717924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863704in,y=1.688757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630371in}{1.595610in}}%
\pgfpathlineto{\pgfqpoint{2.797038in}{1.595610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713704in}{1.595610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863704in,y=1.566443in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Blending}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/results_penalty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089050in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956818in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824587in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956818in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=0.397238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=0.697238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=0.997238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=1.297238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=1.597238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=1.897238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=2.197238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=2.497238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180863in, y=2.797238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125308in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(q)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.694752in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.694752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.707583in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{1.180529in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{1.264379in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.953984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.707583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.951371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{1.155507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{1.180529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{1.063622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{1.264379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.953984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.697216in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.811738in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{1.188111in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{1.204897in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{1.234665in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{1.396357in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{1.060104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.697216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.811738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{1.188111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{1.204897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{1.234665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{1.396357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{1.060104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.731912in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{1.114987in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{1.052303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.731912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.842447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{1.156406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.952935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.886150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{1.114987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{1.052303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.700774in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.977929in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.936553in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.824736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.700774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.977929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.936553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.939273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{1.059152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{1.020230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.824736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.676480in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{2.520197in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.676026in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.682029in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.673631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.676480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{2.520197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.676026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.672090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.673356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.682029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.673631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615530in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{3.137223in}{2.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153890in}{2.130000in}}{\pgfqpoint{3.153890in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{3.153890in}{2.505276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153890in}{2.521943in}}{\pgfqpoint{3.137223in}{2.521943in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{2.521943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598864in}{2.521943in}}{\pgfqpoint{1.598864in}{2.505276in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{2.146667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598864in}{2.130000in}}{\pgfqpoint{1.615530in}{2.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632197in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865530in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632197in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715530in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865530in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.632197in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715530in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865530in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505993in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589326in}{2.454462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739326in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505993in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589326in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739326in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505993in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589326in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739326in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525413in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393182in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260950in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393182in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=0.397238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=0.697238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.050000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=0.997238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=1.297238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=1.597238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=1.897238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=2.197238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=2.497238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617227in, y=2.797238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561672in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(q)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{2.694752in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{2.694752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{1.155745in}}%
\pgfpathlineto{\pgfqpoint{4.525413in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.863303in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{1.268807in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{1.232197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{1.155745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{1.229798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.863303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{1.179007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{1.268807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{1.089185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{1.232197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{4.525413in}{0.998478in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{1.073221in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{1.110602in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{1.086550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{1.003928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.998478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{1.073221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{1.110602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{1.265910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{1.175048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{1.086550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{4.525413in}{1.078479in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{1.034053in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.975662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{0.903573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{1.078479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.974422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{1.034053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{1.031664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{1.215734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.525413in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.992877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.990298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.923145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.825415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{1.034770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.842539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.992877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525413in}{0.688364in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.666280in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{0.685457in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.662202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.688364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.686822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.666280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{0.685457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.658676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.662202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051894in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{6.573587in}{2.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.590254in}{2.130000in}}{\pgfqpoint{6.590254in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{6.590254in}{2.505276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.590254in}{2.521943in}}{\pgfqpoint{6.573587in}{2.521943in}}%
\pgfpathlineto{\pgfqpoint{5.051894in}{2.521943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.035227in}{2.521943in}}{\pgfqpoint{5.035227in}{2.505276in}}%
\pgfpathlineto{\pgfqpoint{5.035227in}{2.146667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.035227in}{2.130000in}}{\pgfqpoint{5.051894in}{2.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068561in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{5.235227in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301894in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068561in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{5.235227in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151894in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301894in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.068561in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{5.235227in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151894in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301894in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.942356in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{6.109023in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025689in}{2.454462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175689in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.942356in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{6.109023in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025689in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175689in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942356in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{6.109023in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025689in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175689in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=1.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/results_vel_blending.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281250in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281250in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968750in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t_{\mathrm{blend}}/\Delta t_{\mathrm{obs}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.488244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=0.435483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.969635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=0.916873in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.451026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=1.398264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.932416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=1.879655in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.413807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=2.361046in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194753in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(p_\parallel)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.887500in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{2.740909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.887500in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656250in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{1.640625in}{0.785834in}}%
\pgfpathlineto{\pgfqpoint{1.968750in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.563550in}}%
\pgfpathlineto{\pgfqpoint{2.625000in}{0.565488in}}%
\pgfpathlineto{\pgfqpoint{2.953125in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{3.281250in}{0.559091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.887500in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656250in}{2.733229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984375in}{1.084630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312500in}{0.900784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640625in}{0.785834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968750in}{0.565358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296875in}{0.563550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625000in}{0.565488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953125in}{0.561530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281250in}{0.559091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613704in}{1.514596in}}%
\pgfpathlineto{\pgfqpoint{3.354167in}{1.514596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370833in}{1.514596in}}{\pgfqpoint{3.370833in}{1.531262in}}%
\pgfpathlineto{\pgfqpoint{3.370833in}{1.768738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370833in}{1.785404in}}{\pgfqpoint{3.354167in}{1.785404in}}%
\pgfpathlineto{\pgfqpoint{2.613704in}{1.785404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597038in}{1.785404in}}{\pgfqpoint{2.597038in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{2.597038in}{1.531262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.597038in}{1.514596in}}{\pgfqpoint{2.613704in}{1.514596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630371in}{1.717924in}}%
\pgfpathlineto{\pgfqpoint{2.797038in}{1.717924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863704in,y=1.688757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630371in}{1.595610in}}%
\pgfpathlineto{\pgfqpoint{2.797038in}{1.595610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713704in}{1.595610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863704in,y=1.566443in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Blending}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> image/results_vel_penalty.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/gottfried/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089050in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956818in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824587in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956818in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.485182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=0.432421in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{0.967227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=0.914466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.449272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=1.396511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{1.931317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=1.878556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525000in}{2.413362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250308in, y=2.360601in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194753in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(p_\parallel)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.740909in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{2.740909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.561065in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.560215in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.559091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{1.786685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.571481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.561065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.560215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.559819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.559346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.559091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{1.804207in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.570264in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.561231in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.561092in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.560795in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.561064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{1.804207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.570264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.561231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.561227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.561092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.560795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.561064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.560968in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.560030in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.559509in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.561995in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.559153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{1.865630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.571104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.560968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.560030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.559509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.561995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.559153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{1.911602in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.713070in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.560669in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.559674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{1.911602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{0.713070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.563850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.560241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.560669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.560470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.559674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655165in}{2.028722in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{1.454196in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{0.566204in}}%
\pgfpathlineto{\pgfqpoint{1.956818in}{0.561153in}}%
\pgfpathlineto{\pgfqpoint{2.390702in}{0.561662in}}%
\pgfpathlineto{\pgfqpoint{2.824587in}{0.560980in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{0.560992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525000in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655165in}{2.028722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089050in}{1.454196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522934in}{0.566204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956818in}{0.561153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390702in}{0.561662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824587in}{0.560980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258471in}{0.560992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.388636in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615530in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{3.137223in}{2.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153890in}{2.130000in}}{\pgfqpoint{3.153890in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{3.153890in}{2.505276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.153890in}{2.521943in}}{\pgfqpoint{3.137223in}{2.521943in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{2.521943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598864in}{2.521943in}}{\pgfqpoint{1.598864in}{2.505276in}}%
\pgfpathlineto{\pgfqpoint{1.598864in}{2.146667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.598864in}{2.130000in}}{\pgfqpoint{1.615530in}{2.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632197in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865530in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632197in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715530in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865530in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.632197in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{1.798864in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715530in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865530in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505993in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589326in}{2.454462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739326in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505993in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589326in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739326in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505993in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{2.672659in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589326in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739326in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525413in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393182in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260950in,y=0.352778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393182in,y=0.162809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{0.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686672in, y=0.397238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{0.930000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686672in, y=0.877238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686672in, y=1.357238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{1.890000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686672in, y=1.837238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.370000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686672in, y=2.317238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961364in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686672in, y=2.797238in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631116in,y=1.650000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{TRMSE}(p_\parallel)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{2.696157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{0.523769in}}%
\pgfpathlineto{\pgfqpoint{4.525413in}{0.524539in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.524070in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.524086in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.526269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{0.523769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.524539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.524070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.526125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{0.525554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.524086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.526269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{0.525129in}}%
\pgfpathlineto{\pgfqpoint{4.525413in}{0.524493in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.524491in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.525709in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{0.524142in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.525940in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.524457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{0.525129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.524493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.524491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.525709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{0.524142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.525940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.524457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091529in}{0.524936in}}%
\pgfpathlineto{\pgfqpoint{4.525413in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.524755in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.524491in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.525447in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.527199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091529in}{0.524936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.525263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.524755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.524491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{0.525727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.525447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.525413in}{0.525211in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.524771in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.524492in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{0.524740in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.524249in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.525140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.525211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.524771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.524492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{0.524740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.524249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.525140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525413in}{0.526331in}}%
\pgfpathlineto{\pgfqpoint{4.959298in}{0.525066in}}%
\pgfpathlineto{\pgfqpoint{5.393182in}{0.525100in}}%
\pgfpathlineto{\pgfqpoint{5.827066in}{0.526076in}}%
\pgfpathlineto{\pgfqpoint{6.260950in}{0.524749in}}%
\pgfpathlineto{\pgfqpoint{6.694835in}{0.524772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.961364in}{0.450000in}}{\pgfqpoint{2.863636in}{2.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525413in}{0.526331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959298in}{0.525066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393182in}{0.525100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827066in}{0.526076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260950in}{0.524749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694835in}{0.524772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{0.450000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961364in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051894in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{6.573587in}{2.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.590254in}{2.130000in}}{\pgfqpoint{6.590254in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{6.590254in}{2.505276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.590254in}{2.521943in}}{\pgfqpoint{6.573587in}{2.521943in}}%
\pgfpathlineto{\pgfqpoint{5.051894in}{2.521943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.035227in}{2.521943in}}{\pgfqpoint{5.035227in}{2.505276in}}%
\pgfpathlineto{\pgfqpoint{5.035227in}{2.146667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.035227in}{2.130000in}}{\pgfqpoint{5.051894in}{2.130000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068561in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{5.235227in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301894in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Plain EnKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068561in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{5.235227in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151894in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301894in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.068561in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{5.235227in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151894in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.301894in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.942356in}{2.454462in}}%
\pgfpathlineto{\pgfqpoint{6.109023in}{2.454462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025689in}{2.454462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175689in,y=2.425296in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.942356in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{6.109023in}{2.332148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025689in}{2.332148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175689in,y=2.302981in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942356in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{6.109023in}{2.209834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.200000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025689in}{2.209834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175689in,y=2.180667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \gamma=1.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

